Provably-Correct Safety Protocol for Cooperative Platooning

Cooperative Adaptive Cruise Control (CACC) is a well-studied technology for forming string-stable vehicle platoons. Ensuring collision avoidance is particularly difficult in CACC due to the small desired inter-vehicle spacing. We propose a safety protocol preventing collisions in a provably-correct manner while still maintaining a small distance to the preceding vehicle, by utilizing communicated braking capabilities. In addition, the safety of the protocol is ensured despite possible communication failures. While our concept can be applied to any CACC system, we particularly consider a class of CACCs, where the platoon vehicles successively agree on a consensus behavior. Our safety protocol is evaluated on various scenarios using the CommonRoad benchmark suite.

==> consensus-activity-diagram.tikz <==
% From: https://gist.github.com/xaedes/3402aba3ea82728c4ad9142dde5a528c
\usetikzlibrary{%
  arrows,%
  calc,
  shapes,
  arrows,
  shapes.misc,% wg. rounded rectangle
  shapes.arrows,%
  chains,%
  matrix,%
  positioning,% wg. " of "
  scopes,%
  decorations.pathmorphing,% /pgf/decoration/random steps | erste Graphik
  shadows,
  arrows.meta
}
\tikzstyle{every node}=[font=\Huge]
\tikzset{% UML2 Activity Diagram Styles
  process/.style    = {fill=black!5,draw, thick, rounded corners=0.8em, minimum height = 3em,
    minimum width = 3em, align=center, inner sep=0.8em,node distance=4em, align=left},
  object/.style    = {fill=black!5,draw, thick, rectangle, minimum height = 3em,
    minimum width = 3em, align=center, inner sep=0.8em,node distance=4em, align=left},
  decision/.style      = {fill=black!5,draw, thick, diamond, aspect=1,minimum height = 1.5em,
                                minimum width = 1.5em, align=center, node distance=4em},
  %
  pin/.style    = {fill=black!5,draw, thick, rectangle, minimum height = 0.6em,
    minimum width = 0.6em, node distance=-1pt, inner sep=0,font=\relsize{-3.5}},
  start/.style      = {fill=black,draw,circle,node distance=4em,minimum size=0.6cm},
  finalInner/.style      = {fill=black,draw,circle,node distance=4em},
  final/.style      = {draw=black,thick,fill=white,circle,minimum size=0.6cm},
  group/.style      = {color=black,thin,rounded corners=0.8em, rectangle},
  groupCaption/.style      = {above=0.2cm,right=0.2cm,fill=white},
  input/.style    = {coordinate,node distance=2em},
  output/.style   = {coordinate,node distance=2em},
  helper/.style   = {outer sep=0, inner sep=0, minimum size=0cm, circle},
  arr/.style   = {-{Latex[length=4mm]}},
  between/.style args={#1 and #2}{ % http://tex.stackexchange.com/a/138828/15602
    at = ($(#1)!0.5!(#2)$)
  }
}

%\makeGroup{Title}{Top}{Left}{Width}{Height}
\newcommand{\makeGroup}[5]{
  \draw [group](#2-0.5,#3+1.5-#5)rectangle(#2+#4+0.5,#3+1.5);
  \node at (#2,#3+1.5) [groupCaption] {\textsc{#1}};
}

\begin{tikzpicture}[auto, thick, node distance=1cm, >=triangle 45]
	% Block 1
    \makeGroup{Block 1: Apply Consensus Protocol}{0}{1.2}{30.7}{13}
	\draw

	    node at (-1.3,-3.5) [start](Start){}
	    node [process, right=of Start](ConsensusProtocol){A) Get new \\ braking limit from \\ consensus protocol}
	    node [object, right=of ConsensusProtocol](aNew){$\aminforcenew$}
	    node [decision, right=of aNew](aNewLarger){}
	    node [process, above=2.3cm of aNewLarger](NewCand){B) Store $\aminforcenew$ \\ as new candidate}
	    node [process, right=of NewCand](SendCand){C) Send candidate \\to followers}

	    node [process, below=2.3cm of aNewLarger](Verify){D) Verify safety of \\ $i$ with $\large \aminforcenew$ w.r.t. \\ preceding vehicles}
	    node [decision, right=of Verify](Safe1){}
	    node [process, above right=2.3cm and 0cm of Safe1](UpdateAMin){E) Set own \\ braking limit \\ to $\aminforcenew$}
	    node [process, right=of UpdateAMin](SendLimit){F) Send own \\ braking limit \\to followers}
	    % Final node:
	    node [right=1.3cm of SendLimit] [final](FinalOuter){}
        node at (FinalOuter) [finalInner](FinalInner){}
	    node [process, right=4cm of Safe1](Transition1){G) Activate \\Transition}
	    % Final helper nodes:
	    node at (FinalOuter |- SendCand) [helper] (FinalHelper1){}
	    node at (FinalOuter |- Transition1) [helper] (FinalHelper2){}
	    ;

	    \draw[arr](Start) -- (ConsensusProtocol);
	    \draw[arr](ConsensusProtocol) -- (aNew);
	    \draw[arr](aNew) -- (aNewLarger);
	    \draw[arr](aNewLarger) -- (NewCand) node [pos=0.4, anchor=west, text width=2cm] { [$\aminforcenew$ \\ stronger] };
	    \draw[arr](NewCand) -- (SendCand);
	    \draw[arr](SendLimit) -- (FinalOuter);
	    \draw[arr](SendCand) -- (FinalHelper1) -- (FinalOuter);
	    \draw[arr](Transition1) -- (FinalHelper2) -- (FinalOuter);
	    \draw[arr](aNewLarger) -- (Verify) node [pos=0.4, anchor=west, text width=2cm] { [$\aminforcenew$ \\ softer] };
	    \draw[arr](Verify) -- (Safe1);
	    \draw[arr](Safe1) -- (UpdateAMin) node [pos=0.6, anchor=east] { [safe] };
	    \draw[arr](UpdateAMin) -- (SendLimit);
	    \draw[arr](Safe1) -- (Transition1) node [pos=0.4, anchor=north] { [unsafe] };

% Block 2
    \makeGroup{Block 2: Process Incoming Confirmation Request for each leader}{0}{-12.8}{30.7}{6.8}
	\draw

	    node at (-1.3,-16.2) [start](Start2){}
	    node [process, right=of Start2](VerifyWrtLeader){A) Verify safety of $i$ w.r.t. \\leader $l$ with received $\aminforce{l}$}
	    node [decision, right=of VerifyWrtLeader](Safe2){}
	    node [process, above right=1.5cm and 0cm of Safe2](AdoptLeader){B) Set stored braking \\limit of $l$ to $\aminforce{l}$}
	    node [process, right=2cm of AdoptLeader](SendConf){C) Send confirmation \\for $\aminforce{l}$ to $l$}
	    node [process, right=4cm of Safe2](Transition2){D) Activate \\Transition}

	    node at (Transition2 -| FinalOuter) [final](FinalOuter2){}
        node at (FinalOuter2) [finalInner](FinalInner2){}
        % Final helper nodes:
        node at (FinalOuter2 |- SendConf) [helper] (FinalHelper3){}
	    ;

	    \draw[arr](Start2) -- (VerifyWrtLeader);
	    \draw[arr](VerifyWrtLeader) -- (Safe2);
	    \draw[arr](Transition2) -- (FinalOuter2);
	    \draw[arr](SendConf) -- (FinalHelper3) -- (FinalOuter2);
	    \draw[arr](Safe2) -- (AdoptLeader) node [pos=0.5, anchor=east] { [safe] };
	    \draw[arr](AdoptLeader) -- (SendConf);
	    \draw[arr](Safe2) -- (Transition2) node [pos=0.5, anchor=north] { [unsafe] };


% Block 3
    \makeGroup{Block 3: Process Received Confirmations}{0}{-20.5}{30.7}{8}
	\draw

	    node at (-1.3,-21.5) [start](Start3){}
	    node [process, right=3cm of Start3](FilterConf){A) Discard invalid \\ confirmations \\received by followers}
	    node [process, right=of FilterConf](GetMaxConf){B) Get maximum among \\ all confirmed braking limits \\ and the current candidate}
	    node [object, below=of GetMaxConf](aConf){$\aminconf$}
	    node [process, right=5cm of aConf](AdoptCand){C) Set own braking \\limit to $\aminconf$}
	    node [process, above=of AdoptCand](DeleteCand){D) Delete candidate \\if it was adopted}

	    node at (DeleteCand -| FinalOuter) [final](FinalOuter3){}
        node at (FinalOuter3) [finalInner](FinalInner2){}
	    ;

	    \draw[arr](Start3) -- (FilterConf);
	    \draw[arr](FilterConf) -- (GetMaxConf);
	    \draw[arr](GetMaxConf) -- (aConf);
	    \draw[arr](aConf) -- (AdoptCand);
	    \draw[arr](AdoptCand) -- (DeleteCand);
	    \draw[arr](DeleteCand) -- (FinalOuter3);


        %node at (0,0) [object](SpaghettiRaw){spaghetti\\{[raw]}}
        %node [process, right=of SpaghettiRaw](AddSpaghetti){add spaghetti\\To water}
        %node [pin,right=of AddSpaghetti](PinSpaghettiInWater){2}
        %node [pin,left=of AddSpaghetti](PinSpaghettiRaw){}
        %node [pin,below=of AddSpaghetti](PinBoilingWater){}


        %node [process, right=of AddSpaghetti](CookSpaghetti){cook spaghetti\\for 10min}
        %node [pin,left=of CookSpaghetti](PinSpaghettiInWater2){}
        %node [pin,right=of CookSpaghetti](PinCookedSpaghetti){}
        %node [pin,below=of CookSpaghetti](PinUsedWater){}
        %node [pin,below=of CookSpaghetti, right=0.1em of PinUsedWater](PinExample2){}

        %node [process, below=of AddSpaghetti](BoilWater){boil water}


        %node [object, right=of BoilWater, below=6 em of PinUsedWater](Water){<<water>>}

        %node [object, right=of CookSpaghetti](SpaghettiAldente){spaghetti\\{[al dente]}}

        %node [input,left=of SpaghettiRaw](Input){}
        %node [output, right=of SpaghettiAldente](Output){}
        ;

    % Commands \draw with options like [->] must be written individually
	%\draw[->](PinSpaghettiInWater) -- (PinSpaghettiInWater2);
    %\draw[->](Start) -- (BoilWater);
    %\draw[->](BoilWater) -- (PinBoilingWater);
    %\draw[->](SpaghettiRaw) -- (PinSpaghettiRaw);
    %\draw[->](PinCookedSpaghetti) -- (SpaghettiAldente);
    %\draw[->](Input) -- (SpaghettiRaw);
    %\draw[->](SpaghettiAldente) -- (Output);
    %\draw[->](Water) |- (BoilWater);
    %\draw[->](PinUsedWater) -- (Water) node (A) [pos=0.4, anchor=west] {used water};


\end{tikzpicture}

==> consensus-detail-2.tikz <==
% From: https://gist.github.com/xaedes/3402aba3ea82728c4ad9142dde5a528c

\tikzset{% UML2 Activity Diagram Styles
    general/.style = {fill=black!3, draw, minimum width = 0.5em, minimum height = 0.5em, align=center},
    process/.style    = {general, rounded corners=0.5em, inner sep=0.6em},
    object/.style    = {general, rectangle, inner sep=0.6em},
    decision/.style      = {general, diamond, aspect=1.3, inner sep=0, text width=4.2em},
%
    successor/.style = {pattern=north west lines, pattern color=black!30},
    pin/.style    = {fill=black!5,draw, thick, rectangle, minimum height = 0.6em,
    minimum width = 0.6em, node distance=-1pt, inner sep=0,font=\relsize{-3.5}},
    start/.style      = {fill=black,draw,circle,node distance=4em,minimum size=0.4cm},
    finalInner/.style      = {fill=black,draw,circle, minimum size=0.2cm},
    final/.style      = {draw=black,thick,fill=white,circle,minimum size=0.5cm},
    group/.style      = {color=black,thin,rounded corners=0.8em, rectangle},
    groupCaption/.style      = {above=0.2cm,right=0.2cm,fill=white},
    input/.style    = {coordinate,node distance=2em},
    output/.style   = {coordinate,node distance=2em},
    helper/.style   = {outer sep=0, inner sep=0, minimum size=0cm, circle},
    arr/.style   = {-{Latex[length=3mm]}},
    comm/.style = {arr, dash pattern=on 5pt off 5pt}, % , line width=0.5mm
    legendline/.style   = {line width=0.75mm},
    between/.style args={#1 and #2}{ % http://tex.stackexchange.com/a/138828/15602
        at = ($(#1)!0.5!(#2)$)
    }
}

\begin{tikzpicture}[
        node distance=1cm,
        every node/.style={inner sep=0,outer sep=0},
        label/.style={font=\sffamily},
    ]
    \newcommand{\xshift}{1.5cm}
\draw
    node at (0, 0) [start](Start){}
    node [process, right=1.5cm of Start](ConsensusEntity){\nfs Apply consensus entity of veh. $i$}
    node [decision, below=of ConsensusEntity, text width=9em](aNewLarger){\nfs $\aminforcenew<\aminforcee$}
    node [below left=3cm of aNewLarger,xshift=-1.2cm-\xshift, yshift=0.8cm](HelperCaseA){}
    node [below right=2cm of aNewLarger,xshift=3cm-\xshift, yshift=0.8cm](HelperCaseB){}
    node [left=6cm of aNewLarger, yshift=-1.5cm, xshift=-\xshift](UpperLeftCaseA){}
    node [right=0cm of aNewLarger, yshift=-1.5cm, xshift=-\xshift](UpperLeftCaseB){}
;

\draw[arr](Start) -- (ConsensusEntity);
\draw[arr](ConsensusEntity) -- (aNewLarger);
% Case A
\draw
    node [decision, successor, text width=10em, below= of HelperCaseA](IsALeadSafe){\nfs \linespace Is veh. $i-1$ safe if veh. $i$ uses $\aminforcenew$?\par}
    node [process, successor, below=\decisiondist of IsALeadSafe, text width=10em, yshift=0.3cm](BrakeSofty2){\nfs \linespace Increase distance to front \par}
    node [process, below=of BrakeSofty2](OvertakeANewAfterConf){\nfs Change $\aminforcee \gets \aminforcenew$}
    node [right=1.5cm of OvertakeANewAfterConf](Helper2){}
    node [below right=of OvertakeANewAfterConf, xshift=1.7cm](BottomRightCaseA){}
    ;
\draw[comm](aNewLarger) -| (IsALeadSafe) node [pos=0.5, anchor=south, xshift=2mm] {\nfs [yes] }
    node [pos=0.8, anchor=west, xshift=-0.1cm, yshift=-0.7cm, text width=3.5cm, align = right] {\sfs Safety request \\ for $\aminforcenew$};
\draw[arr](IsALeadSafe) -- (BrakeSofty2) node [pos=0.5, anchor=east, xshift=-2mm] {\nfs [no] };
\draw[comm](IsALeadSafe) -| (Helper2) node [pos=0.5, anchor=south, yshift=2mm] {\nfs [yes] }
    node [pos=0.63, anchor=east, xshift=-0.2cm, yshift=-0.7cm, align=right] {\sfs Safety\\ \sfs confirm.\\ \sfs for $\aminforcenew$}
    -- (OvertakeANewAfterConf);

\draw [group](UpperLeftCaseA)rectangle(BottomRightCaseA);
\node at (UpperLeftCaseA -| BottomRightCaseA) [groupCaption, minimum width=3.2, xshift=0.2cm-3.5cm] {\nfs \textbf{\textsc{Case A}}};

% Case B
\draw
node [decision, below= of HelperCaseB, text width=10em](IsANewSafe){\nfs \linespace Is veh. $i$ safe if
using $\aminforcenew$? \par}
node [process, below=\decisiondistsmall of IsANewSafe](OvertakeANew){\nfs Change $\aminforcee \gets \aminforcenew$}
node [process, below=of OvertakeANew, xshift=4cm, text width=7em](BrakeSofty){\nfs \linespace Increase distance to front \par}
node [above=of BrakeSofty](Helper3){}
node [below right=of BrakeSofty, xshift=-0.3cm](BottomRightCaseB){}
;
\draw[arr](aNewLarger) -| (IsANewSafe) node [pos=0.5, anchor=south, yshift=2mm] {\nfs [no] };
\draw[arr](IsANewSafe) -| (Helper3) node [pos=0.4, anchor=south, yshift=2mm] {\nfs [no] } -- (BrakeSofty);
\draw[arr](IsANewSafe) -- (OvertakeANew) node [pos=0.5, anchor=west, xshift=2mm] {\nfs [yes] };

\draw [group](UpperLeftCaseB)rectangle(BottomRightCaseB |- BottomRightCaseA);
\node at (UpperLeftCaseB) [groupCaption, minimum width=3.2, xshift=0.2cm] {\nfs \textbf{\textsc{Case B}}};

\end{tikzpicture}

==> consensus-detail.tikz <==
% From: https://gist.github.com/xaedes/3402aba3ea82728c4ad9142dde5a528c
\usetikzlibrary{%
    arrows,%
    calc,
    shapes,
    arrows,
    shapes.misc,% wg. rounded rectangle
    shapes.arrows,%
    chains,%
    matrix,%
    positioning,% wg. " of "
    scopes,%
    decorations.pathmorphing,% /pgf/decoration/random steps | erste Graphik
    shadows,
    arrows.meta
}
%\tikzstyle{every node}=[font=\Huge]

\newcommand\vehiclewidth{3.5cm}

\newcommand\lfs{\Huge}
\newcommand\nfs{\huge}
\newcommand\sfs{\LARGE}
\newcommand\linespace{\baselineskip=20pt}

\newcommand\xoffset{1mm}
\newcommand\yoffset{4mm}
\newcommand\yoffsetbelow{-5mm}
\newcommand\labelshift{13mm}

\newcommand\decisiondist{1.8cm}
\newcommand\decisiondistsmall{1.4cm}

\newcommand\blocky{28.5cm}


\definecolor{lightblue}{HTML}{6495ED}

\newcommand\commcolor{lightblue}
\newcommand\radarcolor{gray}

\newcommand\radary{1.7mm}
\newcommand\radarwavespace{4.3mm}

\newcommand\platoonoffset{3cm}
\newcommand\vehicledist{8cm}
\newcommand\vehicleidshift{-4mm}

\newcommand\algooffset{1.5cm}
\newcommand\vehicleid{\large}
\newcommand*\circled[1]{\tikz[baseline=(char.base)]{
            \node[shape=circle,lightblue,fill=lightblue,text=white,draw,inner sep=0.8pt] (char) {\lfs #1};}}

% Groups
\newcommand\subgroupoffsettop{0.6cm}
\newcommand\subgroupoffsetside{0.3cm}

\tikzset{
    pics/radar/.style={
        code={
        \foreach \i [evaluate=\i] in {0,1,...,#1}
            \draw[\radarcolor, line width=0.9mm] (\radarwavespace*\i,-1.5mm) arc (0:20:5mm+\i*3mm);
        }
    }
}

\tikzset{% UML2 Activity Diagram Styles
    general/.style = {fill=black!5,draw, minimum width = 0.5em, minimum height = 0.5em, align=center},
    process/.style    = {general, rounded corners=0.5em, inner sep=0.6em},
    object/.style    = {general, rectangle, inner sep=0.6em},
    decision/.style      = {general, diamond, aspect=1.3, inner sep=0, text width=4.2em},
%
    pin/.style    = {fill=black!5,draw, thick, rectangle, minimum height = 0.6em,
    minimum width = 0.6em, node distance=-1pt, inner sep=0,font=\relsize{-3.5}},
    start/.style      = {fill=black,draw,circle,node distance=4em,minimum size=0.4cm},
    finalInner/.style      = {fill=black,draw,circle, minimum size=0.2cm},
    final/.style      = {draw=black,thick,fill=white,circle,minimum size=0.5cm},
    group/.style      = {color=black,thin,rounded corners=0.8em, rectangle},
    groupCaption/.style      = {above=0.2cm,right=0.2cm,fill=white},
    input/.style    = {coordinate,node distance=2em},
    output/.style   = {coordinate,node distance=2em},
    helper/.style   = {outer sep=0, inner sep=0, minimum size=0cm, circle},
    arr/.style   = {-{Latex[length=3mm]}},
    comm/.style = {arr, dash pattern=on 5pt off 5pt}, % , line width=0.5mm
    legendline/.style   = {line width=0.75mm},
    between/.style args={#1 and #2}{ % http://tex.stackexchange.com/a/138828/15602
        at = ($(#1)!0.5!(#2)$)
    }
}

\newcommand{\makeGroup}[7]{
    \draw [group](#2-0.5,#3+1.5-#5)rectangle(#2+#4+0.5,#3+1.5);
    \node at (#2,#3+1.5) [groupCaption, text width=#6] {#1};
}

\newcommand{\makeInnerGroup}[7]{
    \draw [group](#2-0.5,#3+1.5-#5)rectangle(#2+#4+0.5,#3+1.5);
    \node at (#2+1cm,#3+1.5) [groupCaption, minimum width=#6] {#1};
    \node at (#2+0.9cm,#3+1.5) {\circled{\textbf{#7}}};
}

\begin{tikzpicture}[
        node distance=0.8cm,
        every node/.style={inner sep=0,outer sep=0},
        communication/.style={dashed, -latex, line width=0.2mm,bend right},
        label/.style={font=\sffamily},
        legend/.style={scale=1.2},
        auto, >=triangle 45
    ]

% road with vehicles
\draw
    (0,0)

        node[above, xshift=\platoonoffset] (veh0) {\includegraphics[width=\vehiclewidth]{truck-icon-2.png}}
        node[label, below, xshift=\platoonoffset+\vehicleidshift, yshift=\labelshift] {\nfs $\color{white} \boldsymbol{i-1}$}

        node[above, xshift=\platoonoffset+\vehicledist] (veh1) {\includegraphics[width=\vehiclewidth]{truck-icon-2.png}}
        node [above= of veh1)] (helperveh1) {}
        node[label, below, xshift=\platoonoffset+\vehicledist+\vehicleidshift, yshift=\labelshift] {\nfs $ \color{white} \boldsymbol{i}$}

        node[above, xshift=\platoonoffset+2*\vehicledist] (veh2) {\includegraphics[width=\vehiclewidth]{truck-icon-2.png}}
        node[label, below, xshift=\platoonoffset+2*\vehicledist+\vehicleidshift, yshift=\labelshift] {\nfs $\color{white} \boldsymbol{i+1}$}

    -- (23cm,0);

% radar
\pic at ($ (veh0 |- 0,\radary) + (17mm, 0) $) {radar=11};
\pic at ($ (veh1 |- 0,\radary) + (17mm, 0) $) {radar=11};

% safety verification
% Block for vehicle i
% Group for vehicle i
\newcommand\igroupoffsetleft{1cm}
\newcommand\igroupx{\platoonoffset+\vehicledist-\igroupoffsetleft+0.1cm}
\newcommand\igroupy{\blocky}
\newcommand\igroupwidth{13cm}
\newcommand\igroupheight{24.8cm}

\makeGroup{}{\igroupx}{\igroupy}{\igroupwidth}{\igroupheight}{0cm}

% Vehicle i: k-th planning step
\newcommand\ikgroupx{\igroupx+\subgroupoffsetside}
\newcommand\ikgroupy{\igroupy-\subgroupoffsettop}
\newcommand\ikgroupwidth{\igroupwidth-2*\subgroupoffsetside}
\newcommand\ikgroupheight{18.3cm}
\makeInnerGroup{\nfs \textbf{\textsc{Block}}}{\ikgroupx}{\ikgroupy}{\ikgroupwidth}{\ikgroupheight}{3.2cm}{1};
\draw
    node at (\ikgroupx+0.4*\ikgroupwidth+0.1cm,\ikgroupy - 0.5cm) [start](Start){}
    node [process, below=of Start](ConsensusEntity){\nfs Apply Consensus Entity of $i$}
    node [object, below=of ConsensusEntity](aNew){\nfs $\aminforcenew$}
    node [decision, below=of aNew](aNewLarger){\nfs $\aminforcenew\geq\aminforce{i}$}

    % Right: verify
    node [decision, below=\decisiondistsmall of aNewLarger, text width=7em](IsANewSafe){\nfs \linespace Is $i$ safe if
            using $\aminforcenew$? \par}
    node [process, right=\decisiondistsmall of IsANewSafe, text width=8em](BrakeSofty){\nfs \linespace Start to increase distance to front \par}
    node [process, below=\decisiondistsmall of IsANewSafe](OvertakeANew){\nfs Change $\aminforce{i} \gets \aminforcenew$}

    % Left: send candidate
    node [left=1.9cm of aNewLarger](Helper1){}
    node [left=7cm of Helper1](Helper12){}

    node[final, below=of OvertakeANew] (FinalOuter1){}
    node at (FinalOuter1) [finalInner](FinalInner1){}
;
\draw[arr](Start) -- (ConsensusEntity);
\draw[arr](ConsensusEntity) -- (aNew);
\draw[arr](aNew) -- (aNewLarger);
\draw[arr](aNewLarger) -- (IsANewSafe) node [pos=0.5, anchor=west, xshift=2mm] {\nfs [yes] };
\draw[arr](aNewLarger) -- (Helper1) node [pos=0.4, anchor=south, yshift=2mm] {\nfs [no] } |- (FinalOuter1);
\draw[arr](IsANewSafe) -- (BrakeSofty) node [pos=0.4, anchor=south, yshift=2mm] {\nfs [no] };
\draw[arr](IsANewSafe) -- (OvertakeANew) node [pos=0.5, anchor=west, xshift=2mm] {\nfs [yes] };
\draw[arr](OvertakeANew) -- (FinalOuter1);
\draw[arr](BrakeSofty) |- (FinalOuter1);

% ------------------------------------------------------------------------------------------------------
% Vehicle i: k-th planning step
\newcommand\ikndgroupx{\ikgroupx}
\newcommand\ikndgroupy{\ikgroupy-\ikgroupheight-0.9cm}
\newcommand\ikndgroupwidth{\ikgroupwidth}
\newcommand\ikndgroupheight{4.7cm}
\makeInnerGroup{\nfs \textbf{\textsc{Block}}}{\ikndgroupx}{\ikndgroupy}{\ikndgroupwidth}{\ikndgroupheight}{3.2cm}{3};
\draw
node at (\ikndgroupx+0.5*\ikndgroupwidth+0.1cm,\ikndgroupy - 0.7cm) [start](Start3){}
node [process, below=of Start3](OvertakeANewAfterConf){\nfs Change $\aminforce{i} \gets \aminforcenew$}
node [final, below=of OvertakeANewAfterConf](FinalOuter3){}
node at (FinalOuter3) [finalInner](FinalInner3){}
;
\draw[arr](Start3) -- (OvertakeANewAfterConf);
\draw[arr](OvertakeANewAfterConf) -- (FinalOuter3);
% ------------------------------------------------------------------------------------------------------

% Block for vehicle i-1
% Group for vehicle i
\newcommand\figroupwidth{9cm}
\newcommand\figroupx{\platoonoffset-\igroupoffsetleft-3.5cm}
\newcommand\figroupy{\blocky-8cm}
\newcommand\figroupheight{12.cm}

\makeGroup{}{\figroupx}{\figroupy}{\figroupwidth}{\figroupheight}{0cm}

% Vehicle i-1: k+1-th planning step
\newcommand\fikgroupx{\figroupx+\subgroupoffsetside}
\newcommand\fikgroupy{\figroupy-\subgroupoffsettop}
\newcommand\fikgroupwidth{\figroupwidth-2*\subgroupoffsetside}
\newcommand\fikgroupheight{11.1cm}
\makeInnerGroup{\nfs \linespace \textbf{\textsc{Block}}}{\fikgroupx}{\fikgroupy}{\fikgroupwidth}{\fikgroupheight}{3.2cm}{2};
\draw
    node at (\fikgroupx+0.45*\fikgroupwidth,\fikgroupy - 0.6cm) [start](Start2){}
    node [decision, text width=10em, below= of Start2](IsALeadSafe){\nfs \linespace Is $i-1$ safe if $i$ uses $\aminforcenew$?\par}
    node [process, below=\decisiondist of IsALeadSafe, text width=15em, yshift=0.3cm](BrakeSofty2){\nfs \linespace Start to increase distance to $i$ \par}

    node [final, below=of BrakeSofty2](FinalOuter2){}
    node at (FinalOuter2) [finalInner](FinalInner2){}

    node [right=4.2cm of FinalOuter2](Helper2){}
    ;
\draw[arr](Start2) -- (IsALeadSafe);
\draw[arr](IsALeadSafe) -- (BrakeSofty2) node [pos=0.5, anchor=east, xshift=-2mm] {\nfs [no] };
\draw[arr](IsALeadSafe) -| (Helper2) node [pos=0.3, anchor=south, yshift=2mm] {\nfs [yes] } |- (FinalOuter2);
\draw[arr](BrakeSofty2) -- (FinalOuter2);

%% Connections between diagrams:
\draw[comm] (Helper1) -- (Helper12) |- (Start2) node [pos=0.5, anchor=south, text width=6cm, yshift=2.cm, xshift=2.2cm] {\nfs Request \\ confirmation \\ for $\aminforcenew$ };
\draw[comm] (Helper2) |- (Start3) node [pos=0.5, anchor=north, text width=5cm, yshift=-0.2cm, xshift=2cm] {\nfs \linespace Send \\ confirmation \\ for $\aminforcenew$ \par };

%% Connections to vehicles:
\draw [legendline] (veh0) -- (\figroupx+0.5*\figroupwidth, \figroupy-\figroupheight+0.4mm);
\draw[legendline, line cap=rect] (veh1) -- (helperveh1) -| (\igroupx+0.5*\igroupwidth, \igroupy-\igroupheight+0.3mm);

\end{tikzpicture}

==> consensus-overview.tikz <==
\newcommand\vehiclewidth{1.5cm}

\newcommand\xoffset{1mm}
\newcommand\yoffset{4mm}
\newcommand\yoffsetbelow{-5mm}
\newcommand\labelshift{6mm}


\definecolor{lightblue}{HTML}{6495ED}

\newcommand\commcolor{lightblue}
\newcommand\radarcolor{gray}

\newcommand\radary{1.7mm}
\newcommand\radarwavespace{1.7mm}
\newcommand\platoonoffset{1cm}
\newcommand\vehicleid{\large}

\tikzset{
    pics/radar/.style={
        code={
        \foreach \i [evaluate=\i] in {0,1,...,#1}
            \draw[\radarcolor, line width=0.4mm] (\radarwavespace*\i,-1.5mm) arc (0:20:5mm+\i*2mm);
        }
    }
}

\begin{tikzpicture}[
        every node/.style={inner sep=0,outer sep=0},
        communication/.style={dashed, -latex, line width=0.2mm,bend right},
        label/.style={font=\sffamily},
        legend/.style={scale=1.2},
    ]

% road with vehicles
\draw
    (0,0)

        node[above, xshift=-\platoonoffset] (veh0) {\includegraphics[width=\vehiclewidth]{truck-icon-2.png}}
        node[label, below, xshift=-\platoonoffset-2mm, yshift=\labelshift] {$\color{white} \boldsymbol{i+1}$}

        node[above, xshift=-2.5cm-\platoonoffset] (veh1) {\includegraphics[width=\vehiclewidth]{truck-icon-2.png}}
        node[label, below, xshift=-2.5cm-\platoonoffset-2mm, yshift=\labelshift] {$ \color{white} \boldsymbol{i}$}

        node[above, xshift=-5cm-\platoonoffset] (veh2) {\includegraphics[width=\vehiclewidth]{truck-icon-2.png}}
        node[label, below, xshift=-5cm-\platoonoffset-2mm, yshift=\labelshift] {$\color{white} \boldsymbol{i-1}$}

    -- (-7,0);

% radar
\pic at ($ (veh1 |- 0,\radary) + (8mm, 0) $) {radar=5};
\pic at ($ (veh2 |- 0,\radary) + (8mm, 0) $) {radar=5};

% communication
\path [communication] ($ (veh1) + (-\xoffset,\yoffset) $) edge ($ (veh2) + (\xoffset,\yoffset) $);
\node at  ($ .5*(veh1 |- 0,0) + .5*(veh2 |-0,0) + (0,14mm) $) {$\aminforcenew$};
\node at (-4.8, 0.9) {\circled{\small \textbf{3}}};

\path [communication] ($ (veh2) + (-\xoffset,\yoffsetbelow) $) edge ($ (veh1) + (\xoffset,\yoffsetbelow) $);
\node[rectangle,draw,inner sep=3pt,color=black,align=left] at  ($ .5*(veh1 |- 0,0) + .5*(veh2 |-0,0) + (0,-11.3mm) $) {\small Is veh. $i-1$ safe if \\ veh. $i$ uses $\aminforcenew$?};
\node at (-4.8, -0.3) {\circled{\small \textbf{4}}};

% consensus module
\draw (-3.2, -0.8) rectangle (0.4, -1.4) node[pos=.5,text width=4cm,align=center] {\small Consensus entity of veh. $i$};
\draw[-latex] (-2.5, -0.8) -- ($(veh1 |-0,0) + (0.2,-0.05)$);
\node at (-2.3, -0.33) {$\aminforcenew$};
\node at (-2.9, -0.45) {\circled{\small \textbf{1}}};

% safety verification
\draw[inner sep=2pt] (-3.5,1) rectangle (0.3,1.5)
node[pos=.55,text width=4cm,align=left, yshift=-0.4mm] {\small Is veh. $i$ safe if using $\aminforcenew$?};
\draw (-2.5,1) -- ($(veh1.north) - (0,3mm)$);
\node at (-2.8, 0.8) {\circled{\small \textbf{2}}};

\end{tikzpicture}

==> consensus-proof-1.tikz <==
% From: https://gist.github.com/xaedes/3402aba3ea82728c4ad9142dde5a528c

\tikzset{% UML2 Activity Diagram Styles
    arr/.style   = {-{Latex[length=3mm]}},
    comm/.style = {arr, dash pattern=on 3pt off 3pt}, % , line width=0.5mm
    dotted/.style = {dash pattern=on 6pt off 6pt}, % , line width=0.5mm
    arrrev/.style   = {{Latex[length=3mm]}-},
}

\newcommand{\usedfs}{\nfs}
\newcommand{\usedsmallfs}{\sfs}
\newcommand{\tickoffsetwest}{6pt}
\newcommand{\tickoffseteast}{-8pt}
\newcommand{\textonlineoffset}{13pt}

\begin{tikzpicture}[
    node distance=1cm,
    every node/.style={inner sep=0,outer sep=0},
    label/.style={font=\sffamily},
]
    \coordinate (sb) at (0,0);
    \coordinate (st) at (0,5);
    \coordinate (pb) at (10,0);
    \coordinate (pt) at (10,5);

    \draw[arrrev] (sb) -- (st) node[pos=1.1]{\usedfs Vehicle $i-1$};
    \draw[arrrev] (pb) -- (pt) node[pos=1.1]{\usedfs Vehicle $i$};

    % Ticks
    \draw ($(pb)!0.85!(pt)+(-2pt,0)$) node(t0) {} -- ($(pb)!0.85!(pt)+(2pt,0)$)
    node[anchor=west, xshift=\tickoffsetwest] {\usedfs $t'$}
    node[anchor=west, xshift=\tickoffsetwest+18pt] {\circled{\usedfs \textbf{3}}};; %\coloneqq\tconf(t, i)$};

    \draw ($(sb)!0.65!(st)+(-2pt,0)$) -- ($(sb)!0.65!(st)+(2pt,0)$)
    % node[anchor=east, xshift=\tickoffseteast-30pt, rectangle] {\usedfs $\aleadstored=\varat{\aconff}{t, i}$}
    node[anchor=east, xshift=\tickoffseteast] {\usedfs $t_a$} node(t1) {}
    node[anchor=east, xshift=\tickoffseteast-20pt] {\circled{\usedfs \textbf{2}}};

    \draw ($(sb)!0.25!(st)+(-2pt,0)$) -- ($(sb)!0.25!(st)+(2pt,0)$) node[anchor=east, xshift=\tickoffseteast] {\usedfs $t_b$} node(t3) {}
    node[anchor=east, xshift=\tickoffseteast-20pt] {\circled{\usedfs \textbf{4}}};;

    \draw ($(pb)!0.4!(pt)+(-2pt,0)$) node(t) {} -- ($(pb)!0.4!(pt)+(2pt,0)$) node[anchor=west, xshift=\tickoffsetwest] {\usedfs $t_c$} node(t2) {}
    node[anchor=west, xshift=\tickoffsetwest+18pt] {\circled{\usedfs \textbf{5}}};

    \draw ($(pb)!0.15!(pt)+(-2pt,0)$) node(t) {} -- ($(pb)!0.15!(pt)+(2pt,0)$) node[anchor=west, xshift=\tickoffsetwest] {\usedfs $t$}
    node[anchor=west, xshift=\tickoffsetwest+18pt] {\circled{\usedfs \textbf{1}}};

    % Comm.
    \draw[comm] (t0) -- node[midway,sloped, anchor=center, yshift=\textonlineoffset]{\usedfs $\varat{\acommm}{t', i}$} (t1);
    \draw[comm] (t1) -- node[midway,sloped, anchor=center, yshift=\textonlineoffset]{\usedfs $\varat{\aconff}{t, i}$} (t);
    \draw[comm] (t2) -- node[pos=0.8,sloped, anchor=center, yshift=\textonlineoffset]{\usedfs $\varat{\acommm}{t_c, i}$} (t3);
    \draw[dotted] ($(sb)!0.15!(st)+(-2pt,0)$) -- (t);
    %\draw[arr] ($(sb)!0.65!(st)$) -- node[below,midway]{Hey} ($(pb)!0.65!(pt)$);
\end{tikzpicture}

==> consensus-proof-2-new.tikz <==
% From: https://gist.github.com/xaedes/3402aba3ea82728c4ad9142dde5a528c

\tikzset{% UML2 Activity Diagram Styles
    arr/.style   = {-{Latex[length=3mm]}},
    arrrev/.style   = {{Latex[length=3mm]}-},
    comm/.style = {arr, dash pattern=on 3pt off 3pt}, % , line width=0.5mm
    dotted/.style = {dash pattern=on 6pt off 6pt}, % , line width=0.5mm
}

\newcommand{\usedfs}{\nfs}
\newcommand{\usedsmallfs}{\sfs}
\newcommand{\tickoffsetwest}{6pt}
\newcommand{\tickoffseteast}{-8pt}
\newcommand{\textonlineoffset}{13pt}

\begin{tikzpicture}[
    node distance=1cm,
    every node/.style={inner sep=0,outer sep=0},
    label/.style={font=\sffamily},
]
    \coordinate (sb) at (0,0);
    \coordinate (st) at (0,5);
    \coordinate (pb) at (10,0);
    \coordinate (pt) at (10,5);

    \draw[arrrev] (sb) -- (st) node[pos=1.1]{\usedfs Vehicle $i-1$};
    \draw[arrrev] (pb) -- (pt) node[pos=1.1]{\usedfs Vehicle $i$};

    % Ticks

    \draw ($(pb)!0.85!(pt)+(-2pt,0)$) node(t0) {} -- ($(pb)!0.85!(pt)+(2pt,0)$) node[anchor=west, xshift=\tickoffsetwest] {\usedfs $t_b'$}
    node[anchor=west, xshift=\tickoffsetwest+18pt] {\circled{\usedfs \textbf{5}}};

    \draw ($(sb)!0.65!(st)+(-2pt,0)$) -- ($(sb)!0.65!(st)+(2pt,0)$) node(t1) {} node[anchor=east, xshift=\tickoffseteast] {\usedfs $t_c$}
    node[anchor=east, xshift=\tickoffseteast-20pt] {\circled{\usedfs \textbf{4}}};

    \draw ($(pb)!0.45!(pt)+(-2pt,0)$) node(t) {} -- ($(pb)!0.45!(pt)+(2pt,0)$) node[anchor=west, xshift=\tickoffsetwest] {\usedfs $t_a$} node(tp) {}
    node[anchor=west, xshift=\tickoffsetwest+18pt] {\circled{\usedfs \textbf{2}}};

    \draw ($(sb)!0.15!(st)+(-2pt,0)$) -- ($(sb)!0.15!(st)+(2pt,0)$) node(t) {} node[anchor=east, xshift=\tickoffseteast] {\usedfs $t$}
    node[anchor=east, xshift=\tickoffseteast-20pt] {\circled{\usedfs \textbf{1}}};

    \draw ($(pb)!0.25!(pt)+(-2pt,0)$) node(tpp) {} -- ($(pb)!0.25!(pt)+(2pt,0)$) node[anchor=west, xshift=\tickoffsetwest] {\usedfs $t_b$}
    node[anchor=west, xshift=\tickoffsetwest+18pt] {\circled{\usedfs \textbf{3}}};

    % Comm.
    \draw[comm] (t0) -- node[midway,sloped, anchor=center, yshift=\textonlineoffset]{\usedfs $\varat{\acommm}{t_b', i}$} (t1);
    \draw[comm] (t1) -- node[midway,sloped, anchor=center, yshift=\textonlineoffset]{\usedfs $\varat{\aconff}{t_b, i}$} (tpp);
    \draw[comm] (tp) -- node[pos=0.75,sloped, anchor=center, yshift=\textonlineoffset]{\usedfs $\varat{\acommm}{t_a, i}$} (t);
    \draw[dotted] (t) -- ($(pb)!0.15!(pt)+(2pt,0)$);
    %\draw[arr] ($(sb)!0.65!(st)$) -- node[below,midway]{Hey} ($(pb)!0.65!(pt)$);
\end{tikzpicture}

==> consensus-proof-2.tikz <==
% From: https://gist.github.com/xaedes/3402aba3ea82728c4ad9142dde5a528c

\tikzset{% UML2 Activity Diagram Styles
    arr/.style   = {-{Latex[length=3mm]}},
    comm/.style = {arr, dash pattern=on 3pt off 3pt}, % , line width=0.5mm
}

\newcommand{\usedfs}{\lfs}
\newcommand{\tickoffsetwest}{6pt}
\newcommand{\tickoffseteast}{-8pt}
\newcommand{\textonlineoffset}{10pt}

\begin{tikzpicture}[
    node distance=1cm,
    every node/.style={inner sep=0,outer sep=0},
    label/.style={font=\sffamily},
]
    \coordinate (sb) at (0,0);
    \coordinate (st) at (0,5);
    \coordinate (pb) at (4,0);
    \coordinate (pt) at (4,5);

    \draw (sb) -- (st) node[pos=1.1]{\usedfs $i-1$} (pb) -- (pt) node[pos=1.1]{\usedfs $i$};

    % Ticks
    \draw ($(sb)!0.1!(st)+(-2pt,0)$) node[anchor=east, xshift=\tickoffseteast] {\usedfs $t$} -- ($(sb)!0.1!(st)+(2pt,0)$) node(t) {};

    \draw ($(pb)!0.5!(pt)+(-2pt,0)$) node(t1) {} -- ($(pb)!0.5!(pt)+(2pt,0)$) node[anchor=west, xshift=\tickoffsetwest] {\usedfs $t_1$};

    \draw ($(pb)!0.2!(pt)+(-2pt,0)$) node(t2) {}  -- ($(pb)!0.2!(pt)+(2pt,0)$) node[anchor=west, xshift=\tickoffsetwest] {\usedfs $t_2$};

    \draw ($(pb)!0.9!(pt)+(-2pt,0)$) node(t0) {} -- ($(pb)!0.9!(pt)+(2pt,0)$) node[anchor=west, xshift=\tickoffsetwest] {\usedfs $t_0$};

    \draw ($(sb)!0.5!(st)+(-2pt,0)$) -- ($(sb)!0.5!(st)+(2pt,0)$) node(t3) {};

    % Comm.
    \draw[comm] (t1) -- node[pos=0.7,sloped, anchor=center, yshift=\textonlineoffset]{\usedfs $a_1$} (t);
    \draw[comm] (t0) -- node[midway,sloped, anchor=center, yshift=\textonlineoffset]{} (t3);
    \draw[comm] (t3) -- node[midway,sloped, anchor=center, yshift=\textonlineoffset]{} (t2);
    %\draw[arr] ($(sb)!0.65!(st)$) -- node[below,midway]{Hey} ($(pb)!0.65!(pt)$);
\end{tikzpicture}

==> consensus_3_all.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage[detect-all,locale=DE]{siunitx}
%%   \sisetup{per-mode=symbol}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.329393in}{4.962687in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.329393in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.329393in}{4.962687in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.962687in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804393in}{3.444246in}}%
\pgfpathlineto{\pgfqpoint{6.229393in}{3.444246in}}%
\pgfpathlineto{\pgfqpoint{6.229393in}{4.815808in}}%
\pgfpathlineto{\pgfqpoint{0.804393in}{4.815808in}}%
\pgfpathlineto{\pgfqpoint{0.804393in}{3.444246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804393in}{3.444246in}}{\pgfqpoint{5.425000in}{1.371562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.804393in}{3.506589in}}{\pgfqpoint{6.229393in}{3.540354in}}{%
\pgfpathmoveto{\pgfqpoint{0.804393in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{0.804393in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{0.810428in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{0.816462in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{0.822497in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{0.828531in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{0.834566in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{0.840600in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{0.846635in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{0.852669in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{0.858704in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{0.864738in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{0.870773in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{0.876807in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{0.882842in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{0.888876in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{0.894911in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{0.900945in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{0.906980in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{0.913014in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{0.919049in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{0.925083in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{0.931118in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{0.937152in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{0.943187in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{0.949221in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{0.955256in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{0.961290in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{0.967325in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{0.973359in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{0.979393in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{0.985428in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{0.991462in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{0.997497in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.003531in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.009566in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.015600in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.021635in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.027669in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.033704in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.039738in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.045773in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.051807in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.057842in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.063876in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.069911in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.075945in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.081980in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.088014in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.094049in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.100083in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.106118in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.112152in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.118187in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.124221in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.130256in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.136290in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.142325in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.148359in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.154393in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.160428in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.166462in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.172497in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.178531in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.184566in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.190600in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.196635in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.202669in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.208704in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.214738in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.220773in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.226807in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.232842in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.238876in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.244911in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.250945in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.256980in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.263014in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.269049in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.275083in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.281118in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.287152in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.293187in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.299221in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.305256in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.311290in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.317325in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.323359in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.329393in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.335428in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.341462in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.347497in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.353531in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.359566in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.365600in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.371635in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.377669in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.383704in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.389738in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.395773in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.401807in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.407842in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.413876in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.419911in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.425945in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.431980in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.438014in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.444049in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.450083in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.456118in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.462152in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.468187in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.474221in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.480256in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.486290in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.492325in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.498359in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.504393in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.510428in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.516462in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.522497in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.528531in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.534566in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.540600in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.546635in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.552669in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.558704in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.564738in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.570773in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.576807in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.582842in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.588876in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.594911in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.600945in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.606980in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.613014in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.619049in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.625083in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.631118in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.637152in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.643187in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.649221in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.655256in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.661290in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.667325in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.673359in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.679393in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.685428in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.691462in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.697497in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.703531in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.709566in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.715600in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.721635in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.727669in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.733704in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.739738in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.745773in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.751807in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.757842in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.763876in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.769911in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.775945in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.781980in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.788014in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.794049in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.800083in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.806118in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.812152in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.818187in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.824221in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.830256in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.836290in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.842325in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.848359in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.854393in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.860428in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.866462in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.872497in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.878531in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.884566in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.890600in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.896635in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.902669in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.908704in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.914738in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.920773in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.926807in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.932842in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.938876in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.944911in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.950945in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.956980in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.963014in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.969049in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.975083in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.981118in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.987152in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.993187in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{1.999221in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.005256in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.011290in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.017325in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.023359in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.029393in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.035428in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.041462in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.047497in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.053531in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.059566in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.065600in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.071635in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.077669in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.083704in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.089738in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.095773in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.101807in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.107842in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.113876in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.119911in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.125945in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.131980in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.138014in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.144049in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.150083in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.156118in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.162152in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.168187in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.174221in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.180256in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.186290in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.192325in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.198359in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.204393in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.210428in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.216462in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.222497in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.228531in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.234566in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.240600in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.246635in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.252669in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.258704in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.264738in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.270773in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.276807in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.282842in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.288876in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.294911in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.300945in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.306980in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.313014in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.319049in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.325083in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.331118in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.337152in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.343187in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.349221in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.355256in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.361290in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.367325in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.373359in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.379393in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.385428in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.391462in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.397497in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.403531in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.409566in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.415600in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.421635in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.427669in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.433704in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.439738in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.445773in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.451807in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.457842in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.463876in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.469911in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.475945in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.481980in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.488014in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.494049in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.500083in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.506118in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.512152in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.518187in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.524221in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.530256in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.536290in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.542325in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.548359in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.554393in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.560428in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.566462in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.572497in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.578531in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.584566in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.596635in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.602669in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.608704in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.614738in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.620773in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.626807in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.632842in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.638876in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.644911in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.650945in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.656980in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.663014in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.669049in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.675083in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.681118in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.687152in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.693187in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.699221in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.705256in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.711290in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.717325in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.723359in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.729393in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.735428in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.741462in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.747497in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.753531in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.759566in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.765600in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.771635in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.777669in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.783704in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.789738in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.795773in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.801807in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.807842in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.813876in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.819911in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.825945in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.831980in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.838014in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.844049in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.850083in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.856118in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.862152in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.868187in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.874221in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.880256in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.886290in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.892325in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.898359in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.904393in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.910428in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.916462in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.922497in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.928531in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.934566in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.940600in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.946635in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.952669in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.958704in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.964738in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.976807in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.982842in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.988876in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{2.994911in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.000945in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.006980in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.013014in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.019049in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.025083in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.031118in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.037152in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.043187in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.049221in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.055256in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.061290in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.067325in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.073359in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.079393in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.085428in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.091462in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.097497in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.103531in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.109566in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.115600in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.121635in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.127669in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.133704in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.139738in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.145773in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.151807in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.157842in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.163876in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.169911in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.175945in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.181980in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.188014in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.194049in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.200083in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.206118in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.212152in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.218187in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.224221in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.230256in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.236290in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.242325in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.248359in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.254393in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.260428in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.266462in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.272497in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.278531in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.284566in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.290600in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.296635in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.302669in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.308704in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.314738in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.320773in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.326807in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.332842in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.338876in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.344911in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.350945in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.356980in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.363014in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.369049in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.375083in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.381118in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.387152in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.393187in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.399221in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.405256in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.411290in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.417325in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.423359in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.429393in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.435428in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.441462in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.447497in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.453531in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.459566in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.465600in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.471635in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.477669in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.483704in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.489738in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.495773in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.501807in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.507842in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.513876in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.519911in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.525945in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.531980in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.538014in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.544049in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.550083in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.556118in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.562152in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.568187in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.574221in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.580256in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.586290in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.592325in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.598359in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.604393in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.610428in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.616462in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.622497in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.628531in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.634566in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.640600in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.646635in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.652669in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.658704in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.664738in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.670773in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.676807in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.682842in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.688876in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.694911in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.700945in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.706980in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.713014in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.719049in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.725083in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.731118in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.737152in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.743187in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.749221in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.755256in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.761290in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.767325in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.773359in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.779393in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.785428in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.791462in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.797497in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.803531in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.809566in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.815600in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.821635in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.827669in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.833704in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.839738in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.845773in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.851807in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.857842in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.863876in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.869911in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.875945in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.881980in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.888014in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.894049in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.900083in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.906118in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.912152in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.918187in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.924221in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.930256in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.936290in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.942325in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.948359in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.954393in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.960428in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.966462in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.972497in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.978531in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.984566in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.990600in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{3.996635in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.002669in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.008704in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.014738in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.020773in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.026807in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.032842in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.038876in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.044911in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.050945in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.056980in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.063014in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.069049in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.075083in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.081118in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.087152in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.093187in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.099221in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.105256in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.111290in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.117325in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.123359in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.129393in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.135428in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.141462in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.147497in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.153531in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.159566in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.165600in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.171635in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.177669in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.183704in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.189738in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.195773in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.201807in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.207842in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.213876in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.219911in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.225945in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.231980in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.238014in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.244049in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.250083in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.256118in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.262152in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.268187in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.274221in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.280256in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.286290in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.292325in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.298359in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.310428in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.316462in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.322497in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.328531in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.334566in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.340600in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.346635in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.352669in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.358704in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.364738in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.370773in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.376807in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.382842in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.388876in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.394911in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.400945in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.406980in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.413014in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.419049in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.425083in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.431118in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.437152in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.443187in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.449221in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.455256in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.461290in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.467325in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.473359in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.479393in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.485428in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.491462in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.497497in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.503531in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.509566in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.515600in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.521635in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.527669in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.533704in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.539738in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.545773in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.551807in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.557842in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.563876in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.569911in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.575945in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.581980in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.588014in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.594049in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.600083in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.606118in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.612152in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.618187in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.624221in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.630256in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.636290in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.642325in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.648359in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.654393in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.660428in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.666462in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.672497in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.678531in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.684566in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.690600in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.696635in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.702669in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.708704in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.714738in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.720773in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.726807in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.732842in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.738876in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.744911in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.750945in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.756980in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.763014in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.769049in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.775083in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.781118in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.787152in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.793187in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.799221in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.805256in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.811290in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.817325in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.823359in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.829393in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.835428in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.841462in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.847497in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.853531in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.859566in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.865600in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.871635in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.877669in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.883704in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.889738in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.895773in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.901807in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.907842in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.913876in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.919911in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.925945in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.931980in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.938014in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.944049in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.950083in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.956118in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.962152in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.968187in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.974221in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.980256in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.986290in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.992325in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{4.998359in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.004393in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.010428in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.016462in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.022497in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.028531in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.034566in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.040600in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.046635in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.052669in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.058704in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.064738in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.070773in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.076807in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.082842in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.088876in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.094911in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.100945in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.106980in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.113014in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.119049in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.125083in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.131118in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.137152in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.143187in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.149221in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.155256in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.161290in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.167325in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.173359in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.179393in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.185428in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.191462in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.197497in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.203531in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.209566in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.215600in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.221635in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.227669in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.233704in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.239738in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.245773in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.251807in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.257842in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.263876in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.269911in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.275945in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.281980in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.288014in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.294049in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.300083in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.306118in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.312152in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.318187in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.324221in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.330256in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.336290in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.342325in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.348359in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.354393in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.360428in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.366462in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.372497in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.378531in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.384566in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.390600in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.396635in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.402669in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.408704in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.414738in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.420773in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.426807in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.432842in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.438876in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.444911in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.450945in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.456980in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.463014in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.469049in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.475083in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.481118in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.487152in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.493187in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.499221in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.505256in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.511290in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.517325in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.523359in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.529393in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.535428in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.541462in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.547497in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.553531in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.559566in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.565600in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.571635in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.577669in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.583704in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.589738in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.595773in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.601807in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.607842in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.613876in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.619911in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.625945in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.631980in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.638014in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.644049in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.650083in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.656118in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.662152in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.668187in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.674221in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.680256in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.686290in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.692325in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.698359in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.704393in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.710428in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.716462in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.722497in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.728531in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.734566in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.740600in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.746635in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.752669in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.758704in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.764738in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.770773in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.776807in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.782842in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.788876in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.794911in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.800945in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.806980in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.813014in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.819049in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.825083in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.831118in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.837152in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.843187in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.849221in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.855256in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.861290in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.867325in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.873359in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.879393in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.885428in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.891462in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.897497in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.903531in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.909566in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.915600in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.921635in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.927669in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.933704in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.939738in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.945773in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.951807in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.957842in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.963876in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.969911in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.975945in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.981980in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.988014in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{5.994049in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{6.000083in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{6.006118in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{6.012152in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{6.018187in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{6.024221in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{6.030256in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{6.036290in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{6.042325in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{6.048359in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{6.054393in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{6.060428in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{6.066462in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{6.072497in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{6.078531in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{6.084566in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{6.090600in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{6.096635in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{6.102669in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{6.108704in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{6.114738in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{6.120773in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{6.126807in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{6.132842in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{6.138876in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{6.144911in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{6.150945in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{6.156980in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{6.163014in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{6.169049in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{6.175083in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{6.181118in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{6.187152in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{6.193187in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{6.199221in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{6.205256in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{6.211290in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{6.217325in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{6.223359in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{6.229393in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{6.229393in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{6.229393in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{6.223359in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{6.217325in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{6.211290in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{6.205256in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{6.199221in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{6.193187in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{6.187152in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{6.181118in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{6.175083in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{6.169049in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{6.163014in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{6.156980in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{6.150945in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{6.144911in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{6.138876in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{6.132842in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{6.126807in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{6.120773in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{6.114738in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{6.108704in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{6.102669in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{6.096635in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{6.090600in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{6.084566in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{6.078531in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{6.072497in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{6.066462in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{6.060428in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{6.054393in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{6.048359in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{6.042325in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{6.036290in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{6.030256in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{6.024221in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{6.018187in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{6.012152in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{6.006118in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{6.000083in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.994049in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.988014in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.981980in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.975945in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.969911in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.963876in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.957842in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.951807in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.945773in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.939738in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.933704in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.927669in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.921635in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.915600in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.909566in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.903531in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.897497in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.891462in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.885428in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.879393in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.873359in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.867325in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.861290in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.855256in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.849221in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.843187in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.837152in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.831118in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.825083in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.819049in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.813014in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.806980in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.800945in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.794911in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.788876in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.782842in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.776807in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.770773in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.764738in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.758704in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.752669in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.746635in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.740600in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.734566in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.728531in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.722497in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.716462in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.710428in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.704393in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.698359in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.692325in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.686290in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.680256in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.674221in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.668187in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.662152in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.656118in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.650083in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.644049in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.638014in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.631980in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.625945in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.619911in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.613876in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.607842in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.601807in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.595773in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.589738in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.583704in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.577669in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.571635in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.565600in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.559566in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.553531in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.547497in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.541462in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.535428in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.529393in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.523359in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.517325in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.511290in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.505256in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.499221in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.493187in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.487152in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.481118in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.475083in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.469049in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.463014in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.456980in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.450945in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.444911in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.438876in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.432842in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.426807in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.420773in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.414738in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.408704in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.402669in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.396635in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.390600in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.384566in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.378531in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.372497in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.366462in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.360428in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.354393in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.348359in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.342325in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.336290in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.330256in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.324221in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.318187in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.312152in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.306118in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.300083in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.294049in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.288014in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.281980in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.275945in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.269911in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.263876in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.257842in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.251807in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.245773in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.239738in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.233704in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.227669in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.221635in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.215600in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.209566in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.203531in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.197497in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.191462in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.185428in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.179393in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.173359in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.167325in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.161290in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.155256in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.149221in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.143187in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.137152in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.131118in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.125083in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.119049in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.113014in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.106980in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.100945in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.094911in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.088876in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.082842in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.076807in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.070773in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.064738in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.058704in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.052669in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.046635in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.040600in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.034566in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.028531in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.022497in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.016462in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.010428in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{5.004393in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.998359in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.992325in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.986290in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.980256in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.974221in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.968187in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.962152in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.956118in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.950083in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.944049in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.938014in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.931980in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.925945in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.919911in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.913876in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.907842in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.901807in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.895773in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.889738in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.883704in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.877669in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.871635in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.865600in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.859566in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.853531in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.847497in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.841462in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.835428in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.829393in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.823359in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.817325in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.811290in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.805256in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.799221in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.793187in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.787152in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.781118in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.775083in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.769049in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.763014in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.756980in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.750945in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.744911in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.738876in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.732842in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.726807in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.720773in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.714738in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.708704in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.702669in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.696635in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.690600in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.684566in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.678531in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.672497in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.666462in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.660428in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.654393in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.648359in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.642325in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.636290in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.630256in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.624221in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.618187in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.612152in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.606118in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.600083in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.594049in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.588014in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.581980in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.575945in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.569911in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.563876in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.557842in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.551807in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.545773in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.539738in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.533704in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.527669in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.521635in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.515600in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.509566in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.503531in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.497497in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.491462in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.485428in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.479393in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.473359in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.467325in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.461290in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.455256in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.449221in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.443187in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.437152in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.431118in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.425083in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.419049in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.413014in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.406980in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.400945in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.394911in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.388876in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.382842in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.376807in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.370773in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.364738in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.358704in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.352669in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.346635in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.340600in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.334566in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.328531in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.322497in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.316462in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.310428in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.298359in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.292325in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.286290in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.280256in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.274221in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.268187in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.262152in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.256118in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.250083in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.244049in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.238014in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.231980in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.225945in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.219911in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.213876in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.207842in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.201807in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.195773in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.189738in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.183704in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.177669in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.171635in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.165600in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.159566in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.153531in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.147497in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.141462in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.135428in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.129393in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.123359in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.117325in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.111290in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.105256in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.099221in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.093187in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.087152in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.081118in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.075083in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.069049in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.063014in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.056980in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.050945in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.044911in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.038876in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.032842in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.026807in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.020773in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.014738in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.008704in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{4.002669in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.996635in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.990600in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.984566in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.978531in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.972497in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.966462in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.960428in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.954393in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.948359in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.942325in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.936290in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.930256in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.924221in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.918187in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.912152in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.906118in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.900083in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.894049in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.888014in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.881980in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.875945in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.869911in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.863876in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.857842in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.851807in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.845773in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.839738in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.833704in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.827669in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.821635in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.815600in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.809566in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.803531in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.797497in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.791462in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.785428in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.779393in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.773359in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.767325in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.761290in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.755256in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.749221in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.743187in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.737152in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.731118in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.725083in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.719049in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.713014in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.706980in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.700945in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.694911in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.688876in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.682842in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.676807in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.670773in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.664738in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.658704in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.652669in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.646635in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.640600in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.634566in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.628531in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.622497in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.616462in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.610428in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.604393in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.598359in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.592325in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.586290in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.580256in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.574221in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.568187in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.562152in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.556118in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.550083in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.544049in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.538014in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.531980in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.525945in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.519911in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.513876in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.507842in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.501807in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.495773in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.489738in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.483704in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.477669in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.471635in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.465600in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.459566in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.453531in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.447497in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.441462in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.435428in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.429393in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.423359in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.417325in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.411290in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.405256in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.399221in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.393187in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.387152in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.381118in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.375083in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.369049in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.363014in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.356980in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.350945in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.344911in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.338876in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.332842in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.326807in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.320773in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.314738in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.308704in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.302669in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.296635in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.290600in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.284566in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.278531in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.272497in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.266462in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.260428in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.254393in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.248359in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.242325in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.236290in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.230256in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.224221in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.218187in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.212152in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.206118in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.200083in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.194049in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.188014in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.181980in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.175945in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.169911in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.163876in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.157842in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.151807in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.145773in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.139738in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.133704in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.127669in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.121635in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.115600in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.109566in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.103531in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.097497in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.091462in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.085428in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.079393in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.073359in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.067325in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.061290in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.055256in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.049221in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.043187in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.037152in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.031118in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.025083in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.019049in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.013014in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.006980in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{3.000945in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.994911in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.988876in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.982842in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.976807in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.964738in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.958704in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.952669in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.946635in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.940600in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.934566in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.928531in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.922497in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.916462in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.910428in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.904393in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.898359in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.892325in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.886290in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.880256in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.874221in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.868187in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.862152in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.856118in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.850083in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.844049in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.838014in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.831980in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.825945in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.819911in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.813876in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.807842in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.801807in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.795773in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.789738in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.783704in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.777669in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.771635in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.765600in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.759566in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.753531in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.747497in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.741462in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.735428in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.729393in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.723359in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.717325in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.711290in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.705256in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.699221in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.693187in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.687152in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.681118in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.675083in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.669049in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.663014in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.656980in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.650945in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.644911in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.638876in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.632842in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.626807in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.620773in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.614738in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.608704in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.602669in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.596635in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.584566in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.578531in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.572497in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.566462in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.560428in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.554393in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.548359in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.542325in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.536290in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.530256in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.524221in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.518187in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.512152in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.506118in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.500083in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.494049in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.488014in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.481980in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.475945in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.469911in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.463876in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.457842in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.451807in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.445773in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.439738in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.433704in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.427669in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.421635in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.415600in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.409566in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.403531in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.397497in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.391462in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.385428in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.379393in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.373359in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.367325in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.361290in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.355256in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.349221in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.343187in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.337152in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.331118in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.325083in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.319049in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.313014in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.306980in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.300945in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.294911in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.288876in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.282842in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.276807in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.270773in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.264738in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.258704in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.252669in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.246635in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.240600in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.234566in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.228531in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.222497in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.216462in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.210428in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.204393in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.198359in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.192325in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.186290in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.180256in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.174221in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.168187in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.162152in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.156118in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.150083in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.144049in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.138014in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.131980in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.125945in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.119911in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.113876in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.107842in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.101807in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.095773in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.089738in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.083704in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.077669in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.071635in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.065600in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.059566in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.053531in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.047497in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.041462in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.035428in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.029393in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.023359in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.017325in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.011290in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{2.005256in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.999221in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.993187in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.987152in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.981118in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.975083in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.969049in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.963014in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.956980in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.950945in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.944911in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.938876in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.932842in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.926807in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.920773in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.914738in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.908704in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.902669in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.896635in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.890600in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.884566in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.878531in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.872497in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.866462in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.860428in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.854393in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.848359in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.842325in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.836290in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.830256in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.824221in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.818187in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.812152in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.806118in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.800083in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.794049in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.788014in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.781980in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.775945in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.769911in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.763876in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.757842in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.751807in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.745773in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.739738in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.733704in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.727669in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.721635in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.715600in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.709566in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.703531in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.697497in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.691462in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.685428in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.679393in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.673359in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.667325in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.661290in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.655256in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.649221in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.643187in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.637152in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.631118in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.625083in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.619049in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.613014in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.606980in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.600945in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.594911in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.588876in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.582842in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.576807in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.570773in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.564738in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.558704in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.552669in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.546635in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.540600in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.534566in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.528531in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.522497in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.516462in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.510428in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.504393in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.498359in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.492325in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.486290in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.480256in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.474221in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.468187in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.462152in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.456118in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.450083in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.444049in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.438014in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.431980in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.425945in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.419911in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.413876in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.407842in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.401807in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.395773in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.389738in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.383704in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.377669in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.371635in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.365600in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.359566in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.353531in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.347497in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.341462in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.335428in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.329393in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.323359in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.317325in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.311290in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.305256in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.299221in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.293187in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.287152in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.281118in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.275083in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.269049in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.263014in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.256980in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.250945in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.244911in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.238876in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.232842in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.226807in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.220773in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.214738in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.208704in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.202669in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.196635in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.190600in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.184566in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.178531in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.172497in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.166462in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.160428in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.154393in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.148359in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.142325in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.136290in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.130256in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.124221in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.118187in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.112152in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.106118in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.100083in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.094049in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.088014in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.081980in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.075945in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.069911in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.063876in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.057842in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.051807in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.045773in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.039738in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.033704in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.027669in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.021635in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.015600in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.009566in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{1.003531in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{0.997497in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{0.991462in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{0.985428in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{0.979393in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{0.973359in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{0.967325in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{0.961290in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{0.955256in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{0.949221in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{0.943187in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{0.937152in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{0.931118in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{0.925083in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{0.919049in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{0.913014in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{0.906980in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{0.900945in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{0.894911in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{0.888876in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{0.882842in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{0.876807in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{0.870773in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{0.864738in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{0.858704in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{0.852669in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{0.846635in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{0.840600in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{0.834566in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{0.828531in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{0.822497in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{0.816462in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{0.810428in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{0.804393in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{0.804393in}{3.506589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804393in}{3.444246in}}{\pgfqpoint{5.425000in}{1.371562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.804393in}{3.556943in}}{\pgfqpoint{6.229393in}{3.869963in}}{%
\pgfpathmoveto{\pgfqpoint{0.804393in}{3.741333in}}%
\pgfpathlineto{\pgfqpoint{0.804393in}{3.869959in}}%
\pgfpathlineto{\pgfqpoint{0.810428in}{3.869961in}}%
\pgfpathlineto{\pgfqpoint{0.816462in}{3.869963in}}%
\pgfpathlineto{\pgfqpoint{0.822497in}{3.869955in}}%
\pgfpathlineto{\pgfqpoint{0.828531in}{3.869928in}}%
\pgfpathlineto{\pgfqpoint{0.834566in}{3.869886in}}%
\pgfpathlineto{\pgfqpoint{0.840600in}{3.869830in}}%
\pgfpathlineto{\pgfqpoint{0.846635in}{3.869756in}}%
\pgfpathlineto{\pgfqpoint{0.852669in}{3.869660in}}%
\pgfpathlineto{\pgfqpoint{0.858704in}{3.869544in}}%
\pgfpathlineto{\pgfqpoint{0.864738in}{3.869412in}}%
\pgfpathlineto{\pgfqpoint{0.870773in}{3.869257in}}%
\pgfpathlineto{\pgfqpoint{0.876807in}{3.869074in}}%
\pgfpathlineto{\pgfqpoint{0.882842in}{3.868866in}}%
\pgfpathlineto{\pgfqpoint{0.888876in}{3.868633in}}%
\pgfpathlineto{\pgfqpoint{0.894911in}{3.868379in}}%
\pgfpathlineto{\pgfqpoint{0.900945in}{3.868107in}}%
\pgfpathlineto{\pgfqpoint{0.906980in}{3.867814in}}%
\pgfpathlineto{\pgfqpoint{0.913014in}{3.867497in}}%
\pgfpathlineto{\pgfqpoint{0.919049in}{3.867165in}}%
\pgfpathlineto{\pgfqpoint{0.925083in}{3.866820in}}%
\pgfpathlineto{\pgfqpoint{0.931118in}{3.866456in}}%
\pgfpathlineto{\pgfqpoint{0.937152in}{3.866072in}}%
\pgfpathlineto{\pgfqpoint{0.943187in}{3.865668in}}%
\pgfpathlineto{\pgfqpoint{0.949221in}{3.865243in}}%
\pgfpathlineto{\pgfqpoint{0.955256in}{3.864799in}}%
\pgfpathlineto{\pgfqpoint{0.961290in}{3.864333in}}%
\pgfpathlineto{\pgfqpoint{0.967325in}{3.863841in}}%
\pgfpathlineto{\pgfqpoint{0.973359in}{3.863328in}}%
\pgfpathlineto{\pgfqpoint{0.979393in}{3.862800in}}%
\pgfpathlineto{\pgfqpoint{0.985428in}{3.862256in}}%
\pgfpathlineto{\pgfqpoint{0.991462in}{3.861700in}}%
\pgfpathlineto{\pgfqpoint{0.997497in}{3.861125in}}%
\pgfpathlineto{\pgfqpoint{1.003531in}{3.860523in}}%
\pgfpathlineto{\pgfqpoint{1.009566in}{3.859899in}}%
\pgfpathlineto{\pgfqpoint{1.015600in}{3.859259in}}%
\pgfpathlineto{\pgfqpoint{1.021635in}{3.858600in}}%
\pgfpathlineto{\pgfqpoint{1.027669in}{3.857926in}}%
\pgfpathlineto{\pgfqpoint{1.033704in}{3.857242in}}%
\pgfpathlineto{\pgfqpoint{1.039738in}{3.856545in}}%
\pgfpathlineto{\pgfqpoint{1.045773in}{3.855832in}}%
\pgfpathlineto{\pgfqpoint{1.051807in}{3.855105in}}%
\pgfpathlineto{\pgfqpoint{1.057842in}{3.854363in}}%
\pgfpathlineto{\pgfqpoint{1.063876in}{3.853609in}}%
\pgfpathlineto{\pgfqpoint{1.069911in}{3.852841in}}%
\pgfpathlineto{\pgfqpoint{1.075945in}{3.852060in}}%
\pgfpathlineto{\pgfqpoint{1.081980in}{3.851267in}}%
\pgfpathlineto{\pgfqpoint{1.088014in}{3.850460in}}%
\pgfpathlineto{\pgfqpoint{1.094049in}{3.849641in}}%
\pgfpathlineto{\pgfqpoint{1.100083in}{3.848815in}}%
\pgfpathlineto{\pgfqpoint{1.106118in}{3.847979in}}%
\pgfpathlineto{\pgfqpoint{1.112152in}{3.847133in}}%
\pgfpathlineto{\pgfqpoint{1.118187in}{3.846278in}}%
\pgfpathlineto{\pgfqpoint{1.124221in}{3.845411in}}%
\pgfpathlineto{\pgfqpoint{1.130256in}{3.844535in}}%
\pgfpathlineto{\pgfqpoint{1.136290in}{3.843653in}}%
\pgfpathlineto{\pgfqpoint{1.142325in}{3.842767in}}%
\pgfpathlineto{\pgfqpoint{1.148359in}{3.841873in}}%
\pgfpathlineto{\pgfqpoint{1.154393in}{3.840968in}}%
\pgfpathlineto{\pgfqpoint{1.160428in}{3.840058in}}%
\pgfpathlineto{\pgfqpoint{1.166462in}{3.839147in}}%
\pgfpathlineto{\pgfqpoint{1.172497in}{3.838233in}}%
\pgfpathlineto{\pgfqpoint{1.178531in}{3.837317in}}%
\pgfpathlineto{\pgfqpoint{1.184566in}{3.836395in}}%
\pgfpathlineto{\pgfqpoint{1.190600in}{3.835468in}}%
\pgfpathlineto{\pgfqpoint{1.196635in}{3.834532in}}%
\pgfpathlineto{\pgfqpoint{1.202669in}{3.833580in}}%
\pgfpathlineto{\pgfqpoint{1.208704in}{3.832621in}}%
\pgfpathlineto{\pgfqpoint{1.214738in}{3.831660in}}%
\pgfpathlineto{\pgfqpoint{1.220773in}{3.830694in}}%
\pgfpathlineto{\pgfqpoint{1.226807in}{3.829721in}}%
\pgfpathlineto{\pgfqpoint{1.232842in}{3.828746in}}%
\pgfpathlineto{\pgfqpoint{1.238876in}{3.827771in}}%
\pgfpathlineto{\pgfqpoint{1.244911in}{3.826792in}}%
\pgfpathlineto{\pgfqpoint{1.250945in}{3.825810in}}%
\pgfpathlineto{\pgfqpoint{1.256980in}{3.824831in}}%
\pgfpathlineto{\pgfqpoint{1.263014in}{3.823855in}}%
\pgfpathlineto{\pgfqpoint{1.269049in}{3.822878in}}%
\pgfpathlineto{\pgfqpoint{1.275083in}{3.821896in}}%
\pgfpathlineto{\pgfqpoint{1.281118in}{3.820910in}}%
\pgfpathlineto{\pgfqpoint{1.287152in}{3.819920in}}%
\pgfpathlineto{\pgfqpoint{1.293187in}{3.818928in}}%
\pgfpathlineto{\pgfqpoint{1.299221in}{3.817938in}}%
\pgfpathlineto{\pgfqpoint{1.305256in}{3.816947in}}%
\pgfpathlineto{\pgfqpoint{1.311290in}{3.815955in}}%
\pgfpathlineto{\pgfqpoint{1.317325in}{3.814962in}}%
\pgfpathlineto{\pgfqpoint{1.323359in}{3.813963in}}%
\pgfpathlineto{\pgfqpoint{1.329393in}{3.812959in}}%
\pgfpathlineto{\pgfqpoint{1.335428in}{3.811953in}}%
\pgfpathlineto{\pgfqpoint{1.341462in}{3.810948in}}%
\pgfpathlineto{\pgfqpoint{1.347497in}{3.809940in}}%
\pgfpathlineto{\pgfqpoint{1.353531in}{3.808923in}}%
\pgfpathlineto{\pgfqpoint{1.359566in}{3.807903in}}%
\pgfpathlineto{\pgfqpoint{1.365600in}{3.806885in}}%
\pgfpathlineto{\pgfqpoint{1.371635in}{3.805869in}}%
\pgfpathlineto{\pgfqpoint{1.377669in}{3.804854in}}%
\pgfpathlineto{\pgfqpoint{1.383704in}{3.803838in}}%
\pgfpathlineto{\pgfqpoint{1.389738in}{3.802823in}}%
\pgfpathlineto{\pgfqpoint{1.395773in}{3.801812in}}%
\pgfpathlineto{\pgfqpoint{1.401807in}{3.800803in}}%
\pgfpathlineto{\pgfqpoint{1.407842in}{3.799793in}}%
\pgfpathlineto{\pgfqpoint{1.413876in}{3.798787in}}%
\pgfpathlineto{\pgfqpoint{1.419911in}{3.797783in}}%
\pgfpathlineto{\pgfqpoint{1.425945in}{3.796778in}}%
\pgfpathlineto{\pgfqpoint{1.431980in}{3.795773in}}%
\pgfpathlineto{\pgfqpoint{1.438014in}{3.794772in}}%
\pgfpathlineto{\pgfqpoint{1.444049in}{3.793773in}}%
\pgfpathlineto{\pgfqpoint{1.450083in}{3.792769in}}%
\pgfpathlineto{\pgfqpoint{1.456118in}{3.791766in}}%
\pgfpathlineto{\pgfqpoint{1.462152in}{3.790767in}}%
\pgfpathlineto{\pgfqpoint{1.468187in}{3.789770in}}%
\pgfpathlineto{\pgfqpoint{1.474221in}{3.788773in}}%
\pgfpathlineto{\pgfqpoint{1.480256in}{3.787778in}}%
\pgfpathlineto{\pgfqpoint{1.486290in}{3.786791in}}%
\pgfpathlineto{\pgfqpoint{1.492325in}{3.785807in}}%
\pgfpathlineto{\pgfqpoint{1.498359in}{3.784820in}}%
\pgfpathlineto{\pgfqpoint{1.504393in}{3.783839in}}%
\pgfpathlineto{\pgfqpoint{1.510428in}{3.782860in}}%
\pgfpathlineto{\pgfqpoint{1.516462in}{3.781882in}}%
\pgfpathlineto{\pgfqpoint{1.522497in}{3.780909in}}%
\pgfpathlineto{\pgfqpoint{1.528531in}{3.779938in}}%
\pgfpathlineto{\pgfqpoint{1.534566in}{3.778969in}}%
\pgfpathlineto{\pgfqpoint{1.540600in}{3.778004in}}%
\pgfpathlineto{\pgfqpoint{1.546635in}{3.777041in}}%
\pgfpathlineto{\pgfqpoint{1.552669in}{3.776078in}}%
\pgfpathlineto{\pgfqpoint{1.558704in}{3.775122in}}%
\pgfpathlineto{\pgfqpoint{1.564738in}{3.774171in}}%
\pgfpathlineto{\pgfqpoint{1.570773in}{3.773222in}}%
\pgfpathlineto{\pgfqpoint{1.576807in}{3.772273in}}%
\pgfpathlineto{\pgfqpoint{1.582842in}{3.771324in}}%
\pgfpathlineto{\pgfqpoint{1.588876in}{3.770379in}}%
\pgfpathlineto{\pgfqpoint{1.594911in}{3.769440in}}%
\pgfpathlineto{\pgfqpoint{1.600945in}{3.768510in}}%
\pgfpathlineto{\pgfqpoint{1.606980in}{3.767588in}}%
\pgfpathlineto{\pgfqpoint{1.613014in}{3.766676in}}%
\pgfpathlineto{\pgfqpoint{1.619049in}{3.765772in}}%
\pgfpathlineto{\pgfqpoint{1.625083in}{3.764868in}}%
\pgfpathlineto{\pgfqpoint{1.631118in}{3.763966in}}%
\pgfpathlineto{\pgfqpoint{1.637152in}{3.763067in}}%
\pgfpathlineto{\pgfqpoint{1.643187in}{3.762172in}}%
\pgfpathlineto{\pgfqpoint{1.649221in}{3.761285in}}%
\pgfpathlineto{\pgfqpoint{1.655256in}{3.760408in}}%
\pgfpathlineto{\pgfqpoint{1.661290in}{3.759540in}}%
\pgfpathlineto{\pgfqpoint{1.667325in}{3.758679in}}%
\pgfpathlineto{\pgfqpoint{1.673359in}{3.757825in}}%
\pgfpathlineto{\pgfqpoint{1.679393in}{3.756980in}}%
\pgfpathlineto{\pgfqpoint{1.685428in}{3.756143in}}%
\pgfpathlineto{\pgfqpoint{1.691462in}{3.755310in}}%
\pgfpathlineto{\pgfqpoint{1.697497in}{3.754479in}}%
\pgfpathlineto{\pgfqpoint{1.703531in}{3.753657in}}%
\pgfpathlineto{\pgfqpoint{1.709566in}{3.752845in}}%
\pgfpathlineto{\pgfqpoint{1.715600in}{3.752045in}}%
\pgfpathlineto{\pgfqpoint{1.721635in}{3.751256in}}%
\pgfpathlineto{\pgfqpoint{1.727669in}{3.750468in}}%
\pgfpathlineto{\pgfqpoint{1.733704in}{3.749681in}}%
\pgfpathlineto{\pgfqpoint{1.739738in}{3.748900in}}%
\pgfpathlineto{\pgfqpoint{1.745773in}{3.748130in}}%
\pgfpathlineto{\pgfqpoint{1.751807in}{3.747361in}}%
\pgfpathlineto{\pgfqpoint{1.757842in}{3.746601in}}%
\pgfpathlineto{\pgfqpoint{1.763876in}{3.745857in}}%
\pgfpathlineto{\pgfqpoint{1.769911in}{3.745125in}}%
\pgfpathlineto{\pgfqpoint{1.775945in}{3.744398in}}%
\pgfpathlineto{\pgfqpoint{1.781980in}{3.743672in}}%
\pgfpathlineto{\pgfqpoint{1.788014in}{3.742956in}}%
\pgfpathlineto{\pgfqpoint{1.794049in}{3.742251in}}%
\pgfpathlineto{\pgfqpoint{1.800083in}{3.741556in}}%
\pgfpathlineto{\pgfqpoint{1.806118in}{3.740871in}}%
\pgfpathlineto{\pgfqpoint{1.812152in}{3.740191in}}%
\pgfpathlineto{\pgfqpoint{1.818187in}{3.739516in}}%
\pgfpathlineto{\pgfqpoint{1.824221in}{3.738851in}}%
\pgfpathlineto{\pgfqpoint{1.830256in}{3.738195in}}%
\pgfpathlineto{\pgfqpoint{1.836290in}{3.737545in}}%
\pgfpathlineto{\pgfqpoint{1.842325in}{3.736899in}}%
\pgfpathlineto{\pgfqpoint{1.848359in}{3.736259in}}%
\pgfpathlineto{\pgfqpoint{1.854393in}{3.735631in}}%
\pgfpathlineto{\pgfqpoint{1.860428in}{3.735027in}}%
\pgfpathlineto{\pgfqpoint{1.866462in}{3.734440in}}%
\pgfpathlineto{\pgfqpoint{1.872497in}{3.733871in}}%
\pgfpathlineto{\pgfqpoint{1.878531in}{3.733318in}}%
\pgfpathlineto{\pgfqpoint{1.884566in}{3.732775in}}%
\pgfpathlineto{\pgfqpoint{1.890600in}{3.732266in}}%
\pgfpathlineto{\pgfqpoint{1.896635in}{3.731805in}}%
\pgfpathlineto{\pgfqpoint{1.902669in}{3.731378in}}%
\pgfpathlineto{\pgfqpoint{1.908704in}{3.730977in}}%
\pgfpathlineto{\pgfqpoint{1.914738in}{3.730599in}}%
\pgfpathlineto{\pgfqpoint{1.920773in}{3.730236in}}%
\pgfpathlineto{\pgfqpoint{1.926807in}{3.729878in}}%
\pgfpathlineto{\pgfqpoint{1.932842in}{3.729527in}}%
\pgfpathlineto{\pgfqpoint{1.938876in}{3.729184in}}%
\pgfpathlineto{\pgfqpoint{1.944911in}{3.728850in}}%
\pgfpathlineto{\pgfqpoint{1.950945in}{3.728523in}}%
\pgfpathlineto{\pgfqpoint{1.956980in}{3.728211in}}%
\pgfpathlineto{\pgfqpoint{1.963014in}{3.727918in}}%
\pgfpathlineto{\pgfqpoint{1.969049in}{3.727636in}}%
\pgfpathlineto{\pgfqpoint{1.975083in}{3.727361in}}%
\pgfpathlineto{\pgfqpoint{1.981118in}{3.727093in}}%
\pgfpathlineto{\pgfqpoint{1.987152in}{3.726830in}}%
\pgfpathlineto{\pgfqpoint{1.993187in}{3.726570in}}%
\pgfpathlineto{\pgfqpoint{1.999221in}{3.726315in}}%
\pgfpathlineto{\pgfqpoint{2.005256in}{3.726064in}}%
\pgfpathlineto{\pgfqpoint{2.011290in}{3.725816in}}%
\pgfpathlineto{\pgfqpoint{2.017325in}{3.725574in}}%
\pgfpathlineto{\pgfqpoint{2.023359in}{3.725336in}}%
\pgfpathlineto{\pgfqpoint{2.029393in}{3.725100in}}%
\pgfpathlineto{\pgfqpoint{2.035428in}{3.724869in}}%
\pgfpathlineto{\pgfqpoint{2.041462in}{3.724639in}}%
\pgfpathlineto{\pgfqpoint{2.047497in}{3.724410in}}%
\pgfpathlineto{\pgfqpoint{2.053531in}{3.724185in}}%
\pgfpathlineto{\pgfqpoint{2.059566in}{3.723964in}}%
\pgfpathlineto{\pgfqpoint{2.065600in}{3.723759in}}%
\pgfpathlineto{\pgfqpoint{2.071635in}{3.723581in}}%
\pgfpathlineto{\pgfqpoint{2.077669in}{3.723446in}}%
\pgfpathlineto{\pgfqpoint{2.083704in}{3.723361in}}%
\pgfpathlineto{\pgfqpoint{2.089738in}{3.723308in}}%
\pgfpathlineto{\pgfqpoint{2.095773in}{3.723278in}}%
\pgfpathlineto{\pgfqpoint{2.101807in}{3.723266in}}%
\pgfpathlineto{\pgfqpoint{2.107842in}{3.723265in}}%
\pgfpathlineto{\pgfqpoint{2.113876in}{3.723273in}}%
\pgfpathlineto{\pgfqpoint{2.119911in}{3.723289in}}%
\pgfpathlineto{\pgfqpoint{2.125945in}{3.723313in}}%
\pgfpathlineto{\pgfqpoint{2.131980in}{3.723342in}}%
\pgfpathlineto{\pgfqpoint{2.138014in}{3.723371in}}%
\pgfpathlineto{\pgfqpoint{2.144049in}{3.723399in}}%
\pgfpathlineto{\pgfqpoint{2.150083in}{3.723427in}}%
\pgfpathlineto{\pgfqpoint{2.156118in}{3.723457in}}%
\pgfpathlineto{\pgfqpoint{2.162152in}{3.723495in}}%
\pgfpathlineto{\pgfqpoint{2.168187in}{3.723539in}}%
\pgfpathlineto{\pgfqpoint{2.174221in}{3.723585in}}%
\pgfpathlineto{\pgfqpoint{2.180256in}{3.723636in}}%
\pgfpathlineto{\pgfqpoint{2.186290in}{3.723687in}}%
\pgfpathlineto{\pgfqpoint{2.192325in}{3.723736in}}%
\pgfpathlineto{\pgfqpoint{2.198359in}{3.723782in}}%
\pgfpathlineto{\pgfqpoint{2.204393in}{3.723822in}}%
\pgfpathlineto{\pgfqpoint{2.210428in}{3.723860in}}%
\pgfpathlineto{\pgfqpoint{2.216462in}{3.723894in}}%
\pgfpathlineto{\pgfqpoint{2.222497in}{3.723929in}}%
\pgfpathlineto{\pgfqpoint{2.228531in}{3.723969in}}%
\pgfpathlineto{\pgfqpoint{2.234566in}{3.724008in}}%
\pgfpathlineto{\pgfqpoint{2.240600in}{3.724042in}}%
\pgfpathlineto{\pgfqpoint{2.246635in}{3.724077in}}%
\pgfpathlineto{\pgfqpoint{2.252669in}{3.724115in}}%
\pgfpathlineto{\pgfqpoint{2.258704in}{3.724158in}}%
\pgfpathlineto{\pgfqpoint{2.264738in}{3.724200in}}%
\pgfpathlineto{\pgfqpoint{2.270773in}{3.724243in}}%
\pgfpathlineto{\pgfqpoint{2.276807in}{3.724287in}}%
\pgfpathlineto{\pgfqpoint{2.282842in}{3.724333in}}%
\pgfpathlineto{\pgfqpoint{2.288876in}{3.724382in}}%
\pgfpathlineto{\pgfqpoint{2.294911in}{3.724430in}}%
\pgfpathlineto{\pgfqpoint{2.300945in}{3.724477in}}%
\pgfpathlineto{\pgfqpoint{2.306980in}{3.724523in}}%
\pgfpathlineto{\pgfqpoint{2.313014in}{3.724566in}}%
\pgfpathlineto{\pgfqpoint{2.319049in}{3.724612in}}%
\pgfpathlineto{\pgfqpoint{2.325083in}{3.724663in}}%
\pgfpathlineto{\pgfqpoint{2.331118in}{3.724715in}}%
\pgfpathlineto{\pgfqpoint{2.337152in}{3.724769in}}%
\pgfpathlineto{\pgfqpoint{2.343187in}{3.724825in}}%
\pgfpathlineto{\pgfqpoint{2.349221in}{3.724881in}}%
\pgfpathlineto{\pgfqpoint{2.355256in}{3.724935in}}%
\pgfpathlineto{\pgfqpoint{2.361290in}{3.724985in}}%
\pgfpathlineto{\pgfqpoint{2.367325in}{3.725031in}}%
\pgfpathlineto{\pgfqpoint{2.373359in}{3.725076in}}%
\pgfpathlineto{\pgfqpoint{2.379393in}{3.725118in}}%
\pgfpathlineto{\pgfqpoint{2.385428in}{3.725155in}}%
\pgfpathlineto{\pgfqpoint{2.391462in}{3.725194in}}%
\pgfpathlineto{\pgfqpoint{2.397497in}{3.725235in}}%
\pgfpathlineto{\pgfqpoint{2.403531in}{3.725280in}}%
\pgfpathlineto{\pgfqpoint{2.409566in}{3.725328in}}%
\pgfpathlineto{\pgfqpoint{2.415600in}{3.725380in}}%
\pgfpathlineto{\pgfqpoint{2.421635in}{3.725437in}}%
\pgfpathlineto{\pgfqpoint{2.427669in}{3.725498in}}%
\pgfpathlineto{\pgfqpoint{2.433704in}{3.725565in}}%
\pgfpathlineto{\pgfqpoint{2.439738in}{3.725635in}}%
\pgfpathlineto{\pgfqpoint{2.445773in}{3.725708in}}%
\pgfpathlineto{\pgfqpoint{2.451807in}{3.725784in}}%
\pgfpathlineto{\pgfqpoint{2.457842in}{3.725863in}}%
\pgfpathlineto{\pgfqpoint{2.463876in}{3.725943in}}%
\pgfpathlineto{\pgfqpoint{2.469911in}{3.726020in}}%
\pgfpathlineto{\pgfqpoint{2.475945in}{3.726094in}}%
\pgfpathlineto{\pgfqpoint{2.481980in}{3.726169in}}%
\pgfpathlineto{\pgfqpoint{2.488014in}{3.726240in}}%
\pgfpathlineto{\pgfqpoint{2.494049in}{3.726306in}}%
\pgfpathlineto{\pgfqpoint{2.500083in}{3.726368in}}%
\pgfpathlineto{\pgfqpoint{2.506118in}{3.726427in}}%
\pgfpathlineto{\pgfqpoint{2.512152in}{3.726490in}}%
\pgfpathlineto{\pgfqpoint{2.518187in}{3.726558in}}%
\pgfpathlineto{\pgfqpoint{2.524221in}{3.726631in}}%
\pgfpathlineto{\pgfqpoint{2.530256in}{3.726706in}}%
\pgfpathlineto{\pgfqpoint{2.536290in}{3.726781in}}%
\pgfpathlineto{\pgfqpoint{2.542325in}{3.726857in}}%
\pgfpathlineto{\pgfqpoint{2.548359in}{3.726938in}}%
\pgfpathlineto{\pgfqpoint{2.554393in}{3.727022in}}%
\pgfpathlineto{\pgfqpoint{2.560428in}{3.727104in}}%
\pgfpathlineto{\pgfqpoint{2.566462in}{3.727188in}}%
\pgfpathlineto{\pgfqpoint{2.572497in}{3.727275in}}%
\pgfpathlineto{\pgfqpoint{2.578531in}{3.727369in}}%
\pgfpathlineto{\pgfqpoint{2.584566in}{3.727467in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{3.727564in}}%
\pgfpathlineto{\pgfqpoint{2.596635in}{3.727662in}}%
\pgfpathlineto{\pgfqpoint{2.602669in}{3.727762in}}%
\pgfpathlineto{\pgfqpoint{2.608704in}{3.727863in}}%
\pgfpathlineto{\pgfqpoint{2.614738in}{3.727961in}}%
\pgfpathlineto{\pgfqpoint{2.620773in}{3.728057in}}%
\pgfpathlineto{\pgfqpoint{2.626807in}{3.728152in}}%
\pgfpathlineto{\pgfqpoint{2.632842in}{3.728242in}}%
\pgfpathlineto{\pgfqpoint{2.638876in}{3.728329in}}%
\pgfpathlineto{\pgfqpoint{2.644911in}{3.728415in}}%
\pgfpathlineto{\pgfqpoint{2.650945in}{3.728500in}}%
\pgfpathlineto{\pgfqpoint{2.656980in}{3.728582in}}%
\pgfpathlineto{\pgfqpoint{2.663014in}{3.728662in}}%
\pgfpathlineto{\pgfqpoint{2.669049in}{3.728747in}}%
\pgfpathlineto{\pgfqpoint{2.675083in}{3.728833in}}%
\pgfpathlineto{\pgfqpoint{2.681118in}{3.728915in}}%
\pgfpathlineto{\pgfqpoint{2.687152in}{3.728997in}}%
\pgfpathlineto{\pgfqpoint{2.693187in}{3.729081in}}%
\pgfpathlineto{\pgfqpoint{2.699221in}{3.729170in}}%
\pgfpathlineto{\pgfqpoint{2.705256in}{3.729267in}}%
\pgfpathlineto{\pgfqpoint{2.711290in}{3.729386in}}%
\pgfpathlineto{\pgfqpoint{2.717325in}{3.729541in}}%
\pgfpathlineto{\pgfqpoint{2.723359in}{3.729743in}}%
\pgfpathlineto{\pgfqpoint{2.729393in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{2.735428in}{3.730322in}}%
\pgfpathlineto{\pgfqpoint{2.741462in}{3.730712in}}%
\pgfpathlineto{\pgfqpoint{2.747497in}{3.731164in}}%
\pgfpathlineto{\pgfqpoint{2.753531in}{3.731677in}}%
\pgfpathlineto{\pgfqpoint{2.759566in}{3.732249in}}%
\pgfpathlineto{\pgfqpoint{2.765600in}{3.732881in}}%
\pgfpathlineto{\pgfqpoint{2.771635in}{3.733579in}}%
\pgfpathlineto{\pgfqpoint{2.777669in}{3.734341in}}%
\pgfpathlineto{\pgfqpoint{2.783704in}{3.735166in}}%
\pgfpathlineto{\pgfqpoint{2.789738in}{3.736050in}}%
\pgfpathlineto{\pgfqpoint{2.795773in}{3.736989in}}%
\pgfpathlineto{\pgfqpoint{2.801807in}{3.737990in}}%
\pgfpathlineto{\pgfqpoint{2.807842in}{3.739051in}}%
\pgfpathlineto{\pgfqpoint{2.813876in}{3.740164in}}%
\pgfpathlineto{\pgfqpoint{2.819911in}{3.741333in}}%
\pgfpathlineto{\pgfqpoint{2.825945in}{3.742561in}}%
\pgfpathlineto{\pgfqpoint{2.831980in}{3.743852in}}%
\pgfpathlineto{\pgfqpoint{2.838014in}{3.745206in}}%
\pgfpathlineto{\pgfqpoint{2.844049in}{3.746619in}}%
\pgfpathlineto{\pgfqpoint{2.850083in}{3.748080in}}%
\pgfpathlineto{\pgfqpoint{2.856118in}{3.749565in}}%
\pgfpathlineto{\pgfqpoint{2.862152in}{3.751058in}}%
\pgfpathlineto{\pgfqpoint{2.868187in}{3.752552in}}%
\pgfpathlineto{\pgfqpoint{2.874221in}{3.754035in}}%
\pgfpathlineto{\pgfqpoint{2.880256in}{3.755505in}}%
\pgfpathlineto{\pgfqpoint{2.886290in}{3.756959in}}%
\pgfpathlineto{\pgfqpoint{2.892325in}{3.758392in}}%
\pgfpathlineto{\pgfqpoint{2.898359in}{3.759802in}}%
\pgfpathlineto{\pgfqpoint{2.904393in}{3.761192in}}%
\pgfpathlineto{\pgfqpoint{2.910428in}{3.762566in}}%
\pgfpathlineto{\pgfqpoint{2.916462in}{3.763925in}}%
\pgfpathlineto{\pgfqpoint{2.922497in}{3.765266in}}%
\pgfpathlineto{\pgfqpoint{2.928531in}{3.766587in}}%
\pgfpathlineto{\pgfqpoint{2.934566in}{3.767887in}}%
\pgfpathlineto{\pgfqpoint{2.940600in}{3.769162in}}%
\pgfpathlineto{\pgfqpoint{2.946635in}{3.770413in}}%
\pgfpathlineto{\pgfqpoint{2.952669in}{3.771637in}}%
\pgfpathlineto{\pgfqpoint{2.958704in}{3.772838in}}%
\pgfpathlineto{\pgfqpoint{2.964738in}{3.774022in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.775187in}}%
\pgfpathlineto{\pgfqpoint{2.976807in}{3.776331in}}%
\pgfpathlineto{\pgfqpoint{2.982842in}{3.777451in}}%
\pgfpathlineto{\pgfqpoint{2.988876in}{3.778546in}}%
\pgfpathlineto{\pgfqpoint{2.994911in}{3.779618in}}%
\pgfpathlineto{\pgfqpoint{3.000945in}{3.780666in}}%
\pgfpathlineto{\pgfqpoint{3.006980in}{3.781693in}}%
\pgfpathlineto{\pgfqpoint{3.013014in}{3.782704in}}%
\pgfpathlineto{\pgfqpoint{3.019049in}{3.783699in}}%
\pgfpathlineto{\pgfqpoint{3.025083in}{3.784675in}}%
\pgfpathlineto{\pgfqpoint{3.031118in}{3.785630in}}%
\pgfpathlineto{\pgfqpoint{3.037152in}{3.786563in}}%
\pgfpathlineto{\pgfqpoint{3.043187in}{3.787472in}}%
\pgfpathlineto{\pgfqpoint{3.049221in}{3.788360in}}%
\pgfpathlineto{\pgfqpoint{3.055256in}{3.789229in}}%
\pgfpathlineto{\pgfqpoint{3.061290in}{3.790081in}}%
\pgfpathlineto{\pgfqpoint{3.067325in}{3.790919in}}%
\pgfpathlineto{\pgfqpoint{3.073359in}{3.791741in}}%
\pgfpathlineto{\pgfqpoint{3.079393in}{3.792541in}}%
\pgfpathlineto{\pgfqpoint{3.085428in}{3.793323in}}%
\pgfpathlineto{\pgfqpoint{3.091462in}{3.794090in}}%
\pgfpathlineto{\pgfqpoint{3.097497in}{3.794836in}}%
\pgfpathlineto{\pgfqpoint{3.103531in}{3.795556in}}%
\pgfpathlineto{\pgfqpoint{3.109566in}{3.796250in}}%
\pgfpathlineto{\pgfqpoint{3.115600in}{3.796920in}}%
\pgfpathlineto{\pgfqpoint{3.121635in}{3.797573in}}%
\pgfpathlineto{\pgfqpoint{3.127669in}{3.798208in}}%
\pgfpathlineto{\pgfqpoint{3.133704in}{3.798830in}}%
\pgfpathlineto{\pgfqpoint{3.139738in}{3.799437in}}%
\pgfpathlineto{\pgfqpoint{3.145773in}{3.800028in}}%
\pgfpathlineto{\pgfqpoint{3.151807in}{3.800605in}}%
\pgfpathlineto{\pgfqpoint{3.157842in}{3.801168in}}%
\pgfpathlineto{\pgfqpoint{3.163876in}{3.801717in}}%
\pgfpathlineto{\pgfqpoint{3.169911in}{3.802250in}}%
\pgfpathlineto{\pgfqpoint{3.175945in}{3.802765in}}%
\pgfpathlineto{\pgfqpoint{3.181980in}{3.803263in}}%
\pgfpathlineto{\pgfqpoint{3.188014in}{3.803747in}}%
\pgfpathlineto{\pgfqpoint{3.194049in}{3.804217in}}%
\pgfpathlineto{\pgfqpoint{3.200083in}{3.804670in}}%
\pgfpathlineto{\pgfqpoint{3.206118in}{3.805110in}}%
\pgfpathlineto{\pgfqpoint{3.212152in}{3.805536in}}%
\pgfpathlineto{\pgfqpoint{3.218187in}{3.805945in}}%
\pgfpathlineto{\pgfqpoint{3.224221in}{3.806340in}}%
\pgfpathlineto{\pgfqpoint{3.230256in}{3.806722in}}%
\pgfpathlineto{\pgfqpoint{3.236290in}{3.807090in}}%
\pgfpathlineto{\pgfqpoint{3.242325in}{3.807445in}}%
\pgfpathlineto{\pgfqpoint{3.248359in}{3.807787in}}%
\pgfpathlineto{\pgfqpoint{3.254393in}{3.808116in}}%
\pgfpathlineto{\pgfqpoint{3.260428in}{3.808430in}}%
\pgfpathlineto{\pgfqpoint{3.266462in}{3.808729in}}%
\pgfpathlineto{\pgfqpoint{3.272497in}{3.809009in}}%
\pgfpathlineto{\pgfqpoint{3.278531in}{3.809271in}}%
\pgfpathlineto{\pgfqpoint{3.284566in}{3.809518in}}%
\pgfpathlineto{\pgfqpoint{3.290600in}{3.809754in}}%
\pgfpathlineto{\pgfqpoint{3.296635in}{3.809976in}}%
\pgfpathlineto{\pgfqpoint{3.302669in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{3.308704in}{3.810377in}}%
\pgfpathlineto{\pgfqpoint{3.314738in}{3.810554in}}%
\pgfpathlineto{\pgfqpoint{3.320773in}{3.810713in}}%
\pgfpathlineto{\pgfqpoint{3.326807in}{3.810857in}}%
\pgfpathlineto{\pgfqpoint{3.332842in}{3.810986in}}%
\pgfpathlineto{\pgfqpoint{3.338876in}{3.811098in}}%
\pgfpathlineto{\pgfqpoint{3.344911in}{3.811195in}}%
\pgfpathlineto{\pgfqpoint{3.350945in}{3.811280in}}%
\pgfpathlineto{\pgfqpoint{3.356980in}{3.811352in}}%
\pgfpathlineto{\pgfqpoint{3.363014in}{3.811412in}}%
\pgfpathlineto{\pgfqpoint{3.369049in}{3.811460in}}%
\pgfpathlineto{\pgfqpoint{3.375083in}{3.811493in}}%
\pgfpathlineto{\pgfqpoint{3.381118in}{3.811517in}}%
\pgfpathlineto{\pgfqpoint{3.387152in}{3.811534in}}%
\pgfpathlineto{\pgfqpoint{3.393187in}{3.811539in}}%
\pgfpathlineto{\pgfqpoint{3.399221in}{3.811534in}}%
\pgfpathlineto{\pgfqpoint{3.405256in}{3.811522in}}%
\pgfpathlineto{\pgfqpoint{3.411290in}{3.811499in}}%
\pgfpathlineto{\pgfqpoint{3.417325in}{3.811462in}}%
\pgfpathlineto{\pgfqpoint{3.423359in}{3.811415in}}%
\pgfpathlineto{\pgfqpoint{3.429393in}{3.811364in}}%
\pgfpathlineto{\pgfqpoint{3.435428in}{3.811315in}}%
\pgfpathlineto{\pgfqpoint{3.441462in}{3.811268in}}%
\pgfpathlineto{\pgfqpoint{3.447497in}{3.811224in}}%
\pgfpathlineto{\pgfqpoint{3.453531in}{3.811181in}}%
\pgfpathlineto{\pgfqpoint{3.459566in}{3.811141in}}%
\pgfpathlineto{\pgfqpoint{3.465600in}{3.811105in}}%
\pgfpathlineto{\pgfqpoint{3.471635in}{3.811070in}}%
\pgfpathlineto{\pgfqpoint{3.477669in}{3.811038in}}%
\pgfpathlineto{\pgfqpoint{3.483704in}{3.811004in}}%
\pgfpathlineto{\pgfqpoint{3.489738in}{3.810968in}}%
\pgfpathlineto{\pgfqpoint{3.495773in}{3.810934in}}%
\pgfpathlineto{\pgfqpoint{3.501807in}{3.810902in}}%
\pgfpathlineto{\pgfqpoint{3.507842in}{3.810873in}}%
\pgfpathlineto{\pgfqpoint{3.513876in}{3.810846in}}%
\pgfpathlineto{\pgfqpoint{3.519911in}{3.810818in}}%
\pgfpathlineto{\pgfqpoint{3.525945in}{3.810788in}}%
\pgfpathlineto{\pgfqpoint{3.531980in}{3.810757in}}%
\pgfpathlineto{\pgfqpoint{3.538014in}{3.810727in}}%
\pgfpathlineto{\pgfqpoint{3.544049in}{3.810697in}}%
\pgfpathlineto{\pgfqpoint{3.550083in}{3.810663in}}%
\pgfpathlineto{\pgfqpoint{3.556118in}{3.810626in}}%
\pgfpathlineto{\pgfqpoint{3.562152in}{3.810584in}}%
\pgfpathlineto{\pgfqpoint{3.568187in}{3.810536in}}%
\pgfpathlineto{\pgfqpoint{3.574221in}{3.810486in}}%
\pgfpathlineto{\pgfqpoint{3.580256in}{3.810431in}}%
\pgfpathlineto{\pgfqpoint{3.586290in}{3.810368in}}%
\pgfpathlineto{\pgfqpoint{3.592325in}{3.810300in}}%
\pgfpathlineto{\pgfqpoint{3.598359in}{3.810228in}}%
\pgfpathlineto{\pgfqpoint{3.604393in}{3.810152in}}%
\pgfpathlineto{\pgfqpoint{3.610428in}{3.810070in}}%
\pgfpathlineto{\pgfqpoint{3.616462in}{3.809985in}}%
\pgfpathlineto{\pgfqpoint{3.622497in}{3.809898in}}%
\pgfpathlineto{\pgfqpoint{3.628531in}{3.809807in}}%
\pgfpathlineto{\pgfqpoint{3.634566in}{3.809708in}}%
\pgfpathlineto{\pgfqpoint{3.640600in}{3.809600in}}%
\pgfpathlineto{\pgfqpoint{3.646635in}{3.809485in}}%
\pgfpathlineto{\pgfqpoint{3.652669in}{3.809364in}}%
\pgfpathlineto{\pgfqpoint{3.658704in}{3.809234in}}%
\pgfpathlineto{\pgfqpoint{3.664738in}{3.809096in}}%
\pgfpathlineto{\pgfqpoint{3.670773in}{3.808948in}}%
\pgfpathlineto{\pgfqpoint{3.676807in}{3.808789in}}%
\pgfpathlineto{\pgfqpoint{3.682842in}{3.808619in}}%
\pgfpathlineto{\pgfqpoint{3.688876in}{3.808443in}}%
\pgfpathlineto{\pgfqpoint{3.694911in}{3.808261in}}%
\pgfpathlineto{\pgfqpoint{3.700945in}{3.808072in}}%
\pgfpathlineto{\pgfqpoint{3.706980in}{3.807877in}}%
\pgfpathlineto{\pgfqpoint{3.713014in}{3.807678in}}%
\pgfpathlineto{\pgfqpoint{3.719049in}{3.807472in}}%
\pgfpathlineto{\pgfqpoint{3.725083in}{3.807257in}}%
\pgfpathlineto{\pgfqpoint{3.731118in}{3.807032in}}%
\pgfpathlineto{\pgfqpoint{3.737152in}{3.806800in}}%
\pgfpathlineto{\pgfqpoint{3.743187in}{3.806565in}}%
\pgfpathlineto{\pgfqpoint{3.749221in}{3.806325in}}%
\pgfpathlineto{\pgfqpoint{3.755256in}{3.806078in}}%
\pgfpathlineto{\pgfqpoint{3.761290in}{3.805828in}}%
\pgfpathlineto{\pgfqpoint{3.767325in}{3.805573in}}%
\pgfpathlineto{\pgfqpoint{3.773359in}{3.805304in}}%
\pgfpathlineto{\pgfqpoint{3.779393in}{3.805026in}}%
\pgfpathlineto{\pgfqpoint{3.785428in}{3.804740in}}%
\pgfpathlineto{\pgfqpoint{3.791462in}{3.804449in}}%
\pgfpathlineto{\pgfqpoint{3.797497in}{3.804158in}}%
\pgfpathlineto{\pgfqpoint{3.803531in}{3.803858in}}%
\pgfpathlineto{\pgfqpoint{3.809566in}{3.803550in}}%
\pgfpathlineto{\pgfqpoint{3.815600in}{3.803238in}}%
\pgfpathlineto{\pgfqpoint{3.821635in}{3.802917in}}%
\pgfpathlineto{\pgfqpoint{3.827669in}{3.802589in}}%
\pgfpathlineto{\pgfqpoint{3.833704in}{3.802254in}}%
\pgfpathlineto{\pgfqpoint{3.839738in}{3.801912in}}%
\pgfpathlineto{\pgfqpoint{3.845773in}{3.801568in}}%
\pgfpathlineto{\pgfqpoint{3.851807in}{3.801217in}}%
\pgfpathlineto{\pgfqpoint{3.857842in}{3.800859in}}%
\pgfpathlineto{\pgfqpoint{3.863876in}{3.800502in}}%
\pgfpathlineto{\pgfqpoint{3.869911in}{3.800140in}}%
\pgfpathlineto{\pgfqpoint{3.875945in}{3.799770in}}%
\pgfpathlineto{\pgfqpoint{3.881980in}{3.799399in}}%
\pgfpathlineto{\pgfqpoint{3.888014in}{3.799026in}}%
\pgfpathlineto{\pgfqpoint{3.894049in}{3.798647in}}%
\pgfpathlineto{\pgfqpoint{3.900083in}{3.798267in}}%
\pgfpathlineto{\pgfqpoint{3.906118in}{3.797884in}}%
\pgfpathlineto{\pgfqpoint{3.912152in}{3.797494in}}%
\pgfpathlineto{\pgfqpoint{3.918187in}{3.797097in}}%
\pgfpathlineto{\pgfqpoint{3.924221in}{3.796693in}}%
\pgfpathlineto{\pgfqpoint{3.930256in}{3.796281in}}%
\pgfpathlineto{\pgfqpoint{3.936290in}{3.795864in}}%
\pgfpathlineto{\pgfqpoint{3.942325in}{3.795443in}}%
\pgfpathlineto{\pgfqpoint{3.948359in}{3.795015in}}%
\pgfpathlineto{\pgfqpoint{3.954393in}{3.794580in}}%
\pgfpathlineto{\pgfqpoint{3.960428in}{3.794141in}}%
\pgfpathlineto{\pgfqpoint{3.966462in}{3.793698in}}%
\pgfpathlineto{\pgfqpoint{3.972497in}{3.793253in}}%
\pgfpathlineto{\pgfqpoint{3.978531in}{3.792804in}}%
\pgfpathlineto{\pgfqpoint{3.984566in}{3.792347in}}%
\pgfpathlineto{\pgfqpoint{3.990600in}{3.791883in}}%
\pgfpathlineto{\pgfqpoint{3.996635in}{3.791412in}}%
\pgfpathlineto{\pgfqpoint{4.002669in}{3.790938in}}%
\pgfpathlineto{\pgfqpoint{4.008704in}{3.790464in}}%
\pgfpathlineto{\pgfqpoint{4.014738in}{3.789986in}}%
\pgfpathlineto{\pgfqpoint{4.020773in}{3.789506in}}%
\pgfpathlineto{\pgfqpoint{4.026807in}{3.789026in}}%
\pgfpathlineto{\pgfqpoint{4.032842in}{3.788541in}}%
\pgfpathlineto{\pgfqpoint{4.038876in}{3.788052in}}%
\pgfpathlineto{\pgfqpoint{4.044911in}{3.787561in}}%
\pgfpathlineto{\pgfqpoint{4.050945in}{3.787063in}}%
\pgfpathlineto{\pgfqpoint{4.056980in}{3.786565in}}%
\pgfpathlineto{\pgfqpoint{4.063014in}{3.786071in}}%
\pgfpathlineto{\pgfqpoint{4.069049in}{3.785573in}}%
\pgfpathlineto{\pgfqpoint{4.075083in}{3.785070in}}%
\pgfpathlineto{\pgfqpoint{4.081118in}{3.784565in}}%
\pgfpathlineto{\pgfqpoint{4.087152in}{3.784061in}}%
\pgfpathlineto{\pgfqpoint{4.093187in}{3.783558in}}%
\pgfpathlineto{\pgfqpoint{4.099221in}{3.783055in}}%
\pgfpathlineto{\pgfqpoint{4.105256in}{3.782551in}}%
\pgfpathlineto{\pgfqpoint{4.111290in}{3.782045in}}%
\pgfpathlineto{\pgfqpoint{4.117325in}{3.781531in}}%
\pgfpathlineto{\pgfqpoint{4.123359in}{3.781011in}}%
\pgfpathlineto{\pgfqpoint{4.129393in}{3.780492in}}%
\pgfpathlineto{\pgfqpoint{4.135428in}{3.779976in}}%
\pgfpathlineto{\pgfqpoint{4.141462in}{3.779459in}}%
\pgfpathlineto{\pgfqpoint{4.147497in}{3.778942in}}%
\pgfpathlineto{\pgfqpoint{4.153531in}{3.778423in}}%
\pgfpathlineto{\pgfqpoint{4.159566in}{3.777901in}}%
\pgfpathlineto{\pgfqpoint{4.165600in}{3.777373in}}%
\pgfpathlineto{\pgfqpoint{4.171635in}{3.776839in}}%
\pgfpathlineto{\pgfqpoint{4.177669in}{3.776303in}}%
\pgfpathlineto{\pgfqpoint{4.183704in}{3.775767in}}%
\pgfpathlineto{\pgfqpoint{4.189738in}{3.775229in}}%
\pgfpathlineto{\pgfqpoint{4.195773in}{3.774689in}}%
\pgfpathlineto{\pgfqpoint{4.201807in}{3.774153in}}%
\pgfpathlineto{\pgfqpoint{4.207842in}{3.773619in}}%
\pgfpathlineto{\pgfqpoint{4.213876in}{3.773085in}}%
\pgfpathlineto{\pgfqpoint{4.219911in}{3.772554in}}%
\pgfpathlineto{\pgfqpoint{4.225945in}{3.772023in}}%
\pgfpathlineto{\pgfqpoint{4.231980in}{3.771494in}}%
\pgfpathlineto{\pgfqpoint{4.238014in}{3.770967in}}%
\pgfpathlineto{\pgfqpoint{4.244049in}{3.770438in}}%
\pgfpathlineto{\pgfqpoint{4.250083in}{3.769909in}}%
\pgfpathlineto{\pgfqpoint{4.256118in}{3.769381in}}%
\pgfpathlineto{\pgfqpoint{4.262152in}{3.768856in}}%
\pgfpathlineto{\pgfqpoint{4.268187in}{3.768331in}}%
\pgfpathlineto{\pgfqpoint{4.274221in}{3.767807in}}%
\pgfpathlineto{\pgfqpoint{4.280256in}{3.767283in}}%
\pgfpathlineto{\pgfqpoint{4.286290in}{3.766765in}}%
\pgfpathlineto{\pgfqpoint{4.292325in}{3.766256in}}%
\pgfpathlineto{\pgfqpoint{4.298359in}{3.765746in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{3.765228in}}%
\pgfpathlineto{\pgfqpoint{4.310428in}{3.764708in}}%
\pgfpathlineto{\pgfqpoint{4.316462in}{3.764191in}}%
\pgfpathlineto{\pgfqpoint{4.322497in}{3.763675in}}%
\pgfpathlineto{\pgfqpoint{4.328531in}{3.763160in}}%
\pgfpathlineto{\pgfqpoint{4.334566in}{3.762648in}}%
\pgfpathlineto{\pgfqpoint{4.340600in}{3.762138in}}%
\pgfpathlineto{\pgfqpoint{4.346635in}{3.761627in}}%
\pgfpathlineto{\pgfqpoint{4.352669in}{3.761118in}}%
\pgfpathlineto{\pgfqpoint{4.358704in}{3.760609in}}%
\pgfpathlineto{\pgfqpoint{4.364738in}{3.760101in}}%
\pgfpathlineto{\pgfqpoint{4.370773in}{3.759594in}}%
\pgfpathlineto{\pgfqpoint{4.376807in}{3.759090in}}%
\pgfpathlineto{\pgfqpoint{4.382842in}{3.758587in}}%
\pgfpathlineto{\pgfqpoint{4.388876in}{3.758084in}}%
\pgfpathlineto{\pgfqpoint{4.394911in}{3.757582in}}%
\pgfpathlineto{\pgfqpoint{4.400945in}{3.757082in}}%
\pgfpathlineto{\pgfqpoint{4.406980in}{3.756586in}}%
\pgfpathlineto{\pgfqpoint{4.413014in}{3.756091in}}%
\pgfpathlineto{\pgfqpoint{4.419049in}{3.755600in}}%
\pgfpathlineto{\pgfqpoint{4.425083in}{3.755117in}}%
\pgfpathlineto{\pgfqpoint{4.431118in}{3.754638in}}%
\pgfpathlineto{\pgfqpoint{4.437152in}{3.754157in}}%
\pgfpathlineto{\pgfqpoint{4.443187in}{3.753675in}}%
\pgfpathlineto{\pgfqpoint{4.449221in}{3.753194in}}%
\pgfpathlineto{\pgfqpoint{4.455256in}{3.752719in}}%
\pgfpathlineto{\pgfqpoint{4.461290in}{3.752248in}}%
\pgfpathlineto{\pgfqpoint{4.467325in}{3.751779in}}%
\pgfpathlineto{\pgfqpoint{4.473359in}{3.751315in}}%
\pgfpathlineto{\pgfqpoint{4.479393in}{3.750851in}}%
\pgfpathlineto{\pgfqpoint{4.485428in}{3.750383in}}%
\pgfpathlineto{\pgfqpoint{4.491462in}{3.749918in}}%
\pgfpathlineto{\pgfqpoint{4.497497in}{3.749459in}}%
\pgfpathlineto{\pgfqpoint{4.503531in}{3.749004in}}%
\pgfpathlineto{\pgfqpoint{4.509566in}{3.748555in}}%
\pgfpathlineto{\pgfqpoint{4.515600in}{3.748107in}}%
\pgfpathlineto{\pgfqpoint{4.521635in}{3.747660in}}%
\pgfpathlineto{\pgfqpoint{4.527669in}{3.747214in}}%
\pgfpathlineto{\pgfqpoint{4.533704in}{3.746764in}}%
\pgfpathlineto{\pgfqpoint{4.539738in}{3.746315in}}%
\pgfpathlineto{\pgfqpoint{4.545773in}{3.745868in}}%
\pgfpathlineto{\pgfqpoint{4.551807in}{3.745423in}}%
\pgfpathlineto{\pgfqpoint{4.557842in}{3.744985in}}%
\pgfpathlineto{\pgfqpoint{4.563876in}{3.744552in}}%
\pgfpathlineto{\pgfqpoint{4.569911in}{3.744118in}}%
\pgfpathlineto{\pgfqpoint{4.575945in}{3.743686in}}%
\pgfpathlineto{\pgfqpoint{4.581980in}{3.743259in}}%
\pgfpathlineto{\pgfqpoint{4.588014in}{3.742838in}}%
\pgfpathlineto{\pgfqpoint{4.594049in}{3.742420in}}%
\pgfpathlineto{\pgfqpoint{4.600083in}{3.742004in}}%
\pgfpathlineto{\pgfqpoint{4.606118in}{3.741594in}}%
\pgfpathlineto{\pgfqpoint{4.612152in}{3.741195in}}%
\pgfpathlineto{\pgfqpoint{4.618187in}{3.740806in}}%
\pgfpathlineto{\pgfqpoint{4.624221in}{3.740420in}}%
\pgfpathlineto{\pgfqpoint{4.630256in}{3.740041in}}%
\pgfpathlineto{\pgfqpoint{4.636290in}{3.739669in}}%
\pgfpathlineto{\pgfqpoint{4.642325in}{3.739296in}}%
\pgfpathlineto{\pgfqpoint{4.648359in}{3.738924in}}%
\pgfpathlineto{\pgfqpoint{4.654393in}{3.738558in}}%
\pgfpathlineto{\pgfqpoint{4.660428in}{3.738197in}}%
\pgfpathlineto{\pgfqpoint{4.666462in}{3.737839in}}%
\pgfpathlineto{\pgfqpoint{4.672497in}{3.737487in}}%
\pgfpathlineto{\pgfqpoint{4.678531in}{3.737143in}}%
\pgfpathlineto{\pgfqpoint{4.684566in}{3.736805in}}%
\pgfpathlineto{\pgfqpoint{4.690600in}{3.736470in}}%
\pgfpathlineto{\pgfqpoint{4.696635in}{3.736137in}}%
\pgfpathlineto{\pgfqpoint{4.702669in}{3.735811in}}%
\pgfpathlineto{\pgfqpoint{4.708704in}{3.735489in}}%
\pgfpathlineto{\pgfqpoint{4.714738in}{3.735169in}}%
\pgfpathlineto{\pgfqpoint{4.720773in}{3.734850in}}%
\pgfpathlineto{\pgfqpoint{4.726807in}{3.734534in}}%
\pgfpathlineto{\pgfqpoint{4.732842in}{3.734224in}}%
\pgfpathlineto{\pgfqpoint{4.738876in}{3.733917in}}%
\pgfpathlineto{\pgfqpoint{4.744911in}{3.733612in}}%
\pgfpathlineto{\pgfqpoint{4.750945in}{3.733307in}}%
\pgfpathlineto{\pgfqpoint{4.756980in}{3.732999in}}%
\pgfpathlineto{\pgfqpoint{4.763014in}{3.732690in}}%
\pgfpathlineto{\pgfqpoint{4.769049in}{3.732383in}}%
\pgfpathlineto{\pgfqpoint{4.775083in}{3.732073in}}%
\pgfpathlineto{\pgfqpoint{4.781118in}{3.731760in}}%
\pgfpathlineto{\pgfqpoint{4.787152in}{3.731446in}}%
\pgfpathlineto{\pgfqpoint{4.793187in}{3.731136in}}%
\pgfpathlineto{\pgfqpoint{4.799221in}{3.730830in}}%
\pgfpathlineto{\pgfqpoint{4.805256in}{3.730524in}}%
\pgfpathlineto{\pgfqpoint{4.811290in}{3.730222in}}%
\pgfpathlineto{\pgfqpoint{4.817325in}{3.729924in}}%
\pgfpathlineto{\pgfqpoint{4.823359in}{3.729629in}}%
\pgfpathlineto{\pgfqpoint{4.829393in}{3.729336in}}%
\pgfpathlineto{\pgfqpoint{4.835428in}{3.729043in}}%
\pgfpathlineto{\pgfqpoint{4.841462in}{3.728748in}}%
\pgfpathlineto{\pgfqpoint{4.847497in}{3.728452in}}%
\pgfpathlineto{\pgfqpoint{4.853531in}{3.728154in}}%
\pgfpathlineto{\pgfqpoint{4.859566in}{3.727862in}}%
\pgfpathlineto{\pgfqpoint{4.865600in}{3.727580in}}%
\pgfpathlineto{\pgfqpoint{4.871635in}{3.727302in}}%
\pgfpathlineto{\pgfqpoint{4.877669in}{3.727021in}}%
\pgfpathlineto{\pgfqpoint{4.883704in}{3.726738in}}%
\pgfpathlineto{\pgfqpoint{4.889738in}{3.726458in}}%
\pgfpathlineto{\pgfqpoint{4.895773in}{3.726181in}}%
\pgfpathlineto{\pgfqpoint{4.901807in}{3.725904in}}%
\pgfpathlineto{\pgfqpoint{4.907842in}{3.725626in}}%
\pgfpathlineto{\pgfqpoint{4.913876in}{3.725346in}}%
\pgfpathlineto{\pgfqpoint{4.919911in}{3.725067in}}%
\pgfpathlineto{\pgfqpoint{4.925945in}{3.724787in}}%
\pgfpathlineto{\pgfqpoint{4.931980in}{3.724506in}}%
\pgfpathlineto{\pgfqpoint{4.938014in}{3.724230in}}%
\pgfpathlineto{\pgfqpoint{4.944049in}{3.723962in}}%
\pgfpathlineto{\pgfqpoint{4.950083in}{3.723700in}}%
\pgfpathlineto{\pgfqpoint{4.956118in}{3.723442in}}%
\pgfpathlineto{\pgfqpoint{4.962152in}{3.723190in}}%
\pgfpathlineto{\pgfqpoint{4.968187in}{3.722943in}}%
\pgfpathlineto{\pgfqpoint{4.974221in}{3.722704in}}%
\pgfpathlineto{\pgfqpoint{4.980256in}{3.722469in}}%
\pgfpathlineto{\pgfqpoint{4.986290in}{3.722234in}}%
\pgfpathlineto{\pgfqpoint{4.992325in}{3.721999in}}%
\pgfpathlineto{\pgfqpoint{4.998359in}{3.721766in}}%
\pgfpathlineto{\pgfqpoint{5.004393in}{3.721535in}}%
\pgfpathlineto{\pgfqpoint{5.010428in}{3.721306in}}%
\pgfpathlineto{\pgfqpoint{5.016462in}{3.721076in}}%
\pgfpathlineto{\pgfqpoint{5.022497in}{3.720844in}}%
\pgfpathlineto{\pgfqpoint{5.028531in}{3.720615in}}%
\pgfpathlineto{\pgfqpoint{5.034566in}{3.720390in}}%
\pgfpathlineto{\pgfqpoint{5.040600in}{3.720176in}}%
\pgfpathlineto{\pgfqpoint{5.046635in}{3.719970in}}%
\pgfpathlineto{\pgfqpoint{5.052669in}{3.719767in}}%
\pgfpathlineto{\pgfqpoint{5.058704in}{3.719564in}}%
\pgfpathlineto{\pgfqpoint{5.064738in}{3.719363in}}%
\pgfpathlineto{\pgfqpoint{5.070773in}{3.719163in}}%
\pgfpathlineto{\pgfqpoint{5.076807in}{3.718965in}}%
\pgfpathlineto{\pgfqpoint{5.082842in}{3.718773in}}%
\pgfpathlineto{\pgfqpoint{5.088876in}{3.718584in}}%
\pgfpathlineto{\pgfqpoint{5.094911in}{3.718397in}}%
\pgfpathlineto{\pgfqpoint{5.100945in}{3.718213in}}%
\pgfpathlineto{\pgfqpoint{5.106980in}{3.718028in}}%
\pgfpathlineto{\pgfqpoint{5.113014in}{3.717844in}}%
\pgfpathlineto{\pgfqpoint{5.119049in}{3.717664in}}%
\pgfpathlineto{\pgfqpoint{5.125083in}{3.717491in}}%
\pgfpathlineto{\pgfqpoint{5.131118in}{3.717324in}}%
\pgfpathlineto{\pgfqpoint{5.137152in}{3.717157in}}%
\pgfpathlineto{\pgfqpoint{5.143187in}{3.716991in}}%
\pgfpathlineto{\pgfqpoint{5.149221in}{3.716826in}}%
\pgfpathlineto{\pgfqpoint{5.155256in}{3.716659in}}%
\pgfpathlineto{\pgfqpoint{5.161290in}{3.716494in}}%
\pgfpathlineto{\pgfqpoint{5.167325in}{3.716332in}}%
\pgfpathlineto{\pgfqpoint{5.173359in}{3.716174in}}%
\pgfpathlineto{\pgfqpoint{5.179393in}{3.716015in}}%
\pgfpathlineto{\pgfqpoint{5.185428in}{3.715861in}}%
\pgfpathlineto{\pgfqpoint{5.191462in}{3.715709in}}%
\pgfpathlineto{\pgfqpoint{5.197497in}{3.715556in}}%
\pgfpathlineto{\pgfqpoint{5.203531in}{3.715403in}}%
\pgfpathlineto{\pgfqpoint{5.209566in}{3.715249in}}%
\pgfpathlineto{\pgfqpoint{5.215600in}{3.715096in}}%
\pgfpathlineto{\pgfqpoint{5.221635in}{3.714946in}}%
\pgfpathlineto{\pgfqpoint{5.227669in}{3.714794in}}%
\pgfpathlineto{\pgfqpoint{5.233704in}{3.714646in}}%
\pgfpathlineto{\pgfqpoint{5.239738in}{3.714504in}}%
\pgfpathlineto{\pgfqpoint{5.245773in}{3.714369in}}%
\pgfpathlineto{\pgfqpoint{5.251807in}{3.714239in}}%
\pgfpathlineto{\pgfqpoint{5.257842in}{3.714110in}}%
\pgfpathlineto{\pgfqpoint{5.263876in}{3.713981in}}%
\pgfpathlineto{\pgfqpoint{5.269911in}{3.713849in}}%
\pgfpathlineto{\pgfqpoint{5.275945in}{3.713715in}}%
\pgfpathlineto{\pgfqpoint{5.281980in}{3.713583in}}%
\pgfpathlineto{\pgfqpoint{5.288014in}{3.713457in}}%
\pgfpathlineto{\pgfqpoint{5.294049in}{3.713334in}}%
\pgfpathlineto{\pgfqpoint{5.300083in}{3.713211in}}%
\pgfpathlineto{\pgfqpoint{5.306118in}{3.713091in}}%
\pgfpathlineto{\pgfqpoint{5.312152in}{3.712978in}}%
\pgfpathlineto{\pgfqpoint{5.318187in}{3.712867in}}%
\pgfpathlineto{\pgfqpoint{5.324221in}{3.712756in}}%
\pgfpathlineto{\pgfqpoint{5.330256in}{3.712645in}}%
\pgfpathlineto{\pgfqpoint{5.336290in}{3.712536in}}%
\pgfpathlineto{\pgfqpoint{5.342325in}{3.712424in}}%
\pgfpathlineto{\pgfqpoint{5.348359in}{3.712310in}}%
\pgfpathlineto{\pgfqpoint{5.354393in}{3.712202in}}%
\pgfpathlineto{\pgfqpoint{5.360428in}{3.712100in}}%
\pgfpathlineto{\pgfqpoint{5.366462in}{3.712005in}}%
\pgfpathlineto{\pgfqpoint{5.372497in}{3.711914in}}%
\pgfpathlineto{\pgfqpoint{5.378531in}{3.711823in}}%
\pgfpathlineto{\pgfqpoint{5.384566in}{3.711732in}}%
\pgfpathlineto{\pgfqpoint{5.390600in}{3.711639in}}%
\pgfpathlineto{\pgfqpoint{5.396635in}{3.711543in}}%
\pgfpathlineto{\pgfqpoint{5.402669in}{3.711449in}}%
\pgfpathlineto{\pgfqpoint{5.408704in}{3.711359in}}%
\pgfpathlineto{\pgfqpoint{5.414738in}{3.711273in}}%
\pgfpathlineto{\pgfqpoint{5.420773in}{3.711190in}}%
\pgfpathlineto{\pgfqpoint{5.426807in}{3.711107in}}%
\pgfpathlineto{\pgfqpoint{5.432842in}{3.711024in}}%
\pgfpathlineto{\pgfqpoint{5.438876in}{3.710939in}}%
\pgfpathlineto{\pgfqpoint{5.444911in}{3.710851in}}%
\pgfpathlineto{\pgfqpoint{5.450945in}{3.710763in}}%
\pgfpathlineto{\pgfqpoint{5.456980in}{3.710684in}}%
\pgfpathlineto{\pgfqpoint{5.463014in}{3.710613in}}%
\pgfpathlineto{\pgfqpoint{5.469049in}{3.710543in}}%
\pgfpathlineto{\pgfqpoint{5.475083in}{3.710476in}}%
\pgfpathlineto{\pgfqpoint{5.481118in}{3.710412in}}%
\pgfpathlineto{\pgfqpoint{5.487152in}{3.710349in}}%
\pgfpathlineto{\pgfqpoint{5.493187in}{3.710292in}}%
\pgfpathlineto{\pgfqpoint{5.499221in}{3.710236in}}%
\pgfpathlineto{\pgfqpoint{5.505256in}{3.710179in}}%
\pgfpathlineto{\pgfqpoint{5.511290in}{3.710125in}}%
\pgfpathlineto{\pgfqpoint{5.517325in}{3.710078in}}%
\pgfpathlineto{\pgfqpoint{5.523359in}{3.710032in}}%
\pgfpathlineto{\pgfqpoint{5.529393in}{3.709982in}}%
\pgfpathlineto{\pgfqpoint{5.535428in}{3.709930in}}%
\pgfpathlineto{\pgfqpoint{5.541462in}{3.709882in}}%
\pgfpathlineto{\pgfqpoint{5.547497in}{3.709840in}}%
\pgfpathlineto{\pgfqpoint{5.553531in}{3.709800in}}%
\pgfpathlineto{\pgfqpoint{5.559566in}{3.709763in}}%
\pgfpathlineto{\pgfqpoint{5.565600in}{3.709726in}}%
\pgfpathlineto{\pgfqpoint{5.571635in}{3.709688in}}%
\pgfpathlineto{\pgfqpoint{5.577669in}{3.709652in}}%
\pgfpathlineto{\pgfqpoint{5.583704in}{3.709619in}}%
\pgfpathlineto{\pgfqpoint{5.589738in}{3.709588in}}%
\pgfpathlineto{\pgfqpoint{5.595773in}{3.709553in}}%
\pgfpathlineto{\pgfqpoint{5.601807in}{3.709515in}}%
\pgfpathlineto{\pgfqpoint{5.607842in}{3.709481in}}%
\pgfpathlineto{\pgfqpoint{5.613876in}{3.709449in}}%
\pgfpathlineto{\pgfqpoint{5.619911in}{3.709420in}}%
\pgfpathlineto{\pgfqpoint{5.625945in}{3.709392in}}%
\pgfpathlineto{\pgfqpoint{5.631980in}{3.709366in}}%
\pgfpathlineto{\pgfqpoint{5.638014in}{3.709126in}}%
\pgfpathlineto{\pgfqpoint{5.644049in}{3.708549in}}%
\pgfpathlineto{\pgfqpoint{5.650083in}{3.707803in}}%
\pgfpathlineto{\pgfqpoint{5.656118in}{3.707006in}}%
\pgfpathlineto{\pgfqpoint{5.662152in}{3.706208in}}%
\pgfpathlineto{\pgfqpoint{5.668187in}{3.705411in}}%
\pgfpathlineto{\pgfqpoint{5.674221in}{3.704611in}}%
\pgfpathlineto{\pgfqpoint{5.680256in}{3.703806in}}%
\pgfpathlineto{\pgfqpoint{5.686290in}{3.702999in}}%
\pgfpathlineto{\pgfqpoint{5.692325in}{3.702189in}}%
\pgfpathlineto{\pgfqpoint{5.698359in}{3.701374in}}%
\pgfpathlineto{\pgfqpoint{5.704393in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{5.710428in}{3.699740in}}%
\pgfpathlineto{\pgfqpoint{5.716462in}{3.698918in}}%
\pgfpathlineto{\pgfqpoint{5.722497in}{3.698093in}}%
\pgfpathlineto{\pgfqpoint{5.728531in}{3.697262in}}%
\pgfpathlineto{\pgfqpoint{5.734566in}{3.696421in}}%
\pgfpathlineto{\pgfqpoint{5.740600in}{3.695573in}}%
\pgfpathlineto{\pgfqpoint{5.746635in}{3.694722in}}%
\pgfpathlineto{\pgfqpoint{5.752669in}{3.693867in}}%
\pgfpathlineto{\pgfqpoint{5.758704in}{3.693016in}}%
\pgfpathlineto{\pgfqpoint{5.764738in}{3.692168in}}%
\pgfpathlineto{\pgfqpoint{5.770773in}{3.691317in}}%
\pgfpathlineto{\pgfqpoint{5.776807in}{3.690465in}}%
\pgfpathlineto{\pgfqpoint{5.782842in}{3.689615in}}%
\pgfpathlineto{\pgfqpoint{5.788876in}{3.688768in}}%
\pgfpathlineto{\pgfqpoint{5.794911in}{3.687923in}}%
\pgfpathlineto{\pgfqpoint{5.800945in}{3.687081in}}%
\pgfpathlineto{\pgfqpoint{5.806980in}{3.686309in}}%
\pgfpathlineto{\pgfqpoint{5.813014in}{3.685771in}}%
\pgfpathlineto{\pgfqpoint{5.819049in}{3.685569in}}%
\pgfpathlineto{\pgfqpoint{5.825083in}{3.685569in}}%
\pgfpathlineto{\pgfqpoint{5.831118in}{3.685569in}}%
\pgfpathlineto{\pgfqpoint{5.837152in}{3.685569in}}%
\pgfpathlineto{\pgfqpoint{5.843187in}{3.685569in}}%
\pgfpathlineto{\pgfqpoint{5.849221in}{3.685569in}}%
\pgfpathlineto{\pgfqpoint{5.855256in}{3.685569in}}%
\pgfpathlineto{\pgfqpoint{5.861290in}{3.685569in}}%
\pgfpathlineto{\pgfqpoint{5.867325in}{3.685569in}}%
\pgfpathlineto{\pgfqpoint{5.873359in}{3.685569in}}%
\pgfpathlineto{\pgfqpoint{5.879393in}{3.685569in}}%
\pgfpathlineto{\pgfqpoint{5.885428in}{3.685569in}}%
\pgfpathlineto{\pgfqpoint{5.891462in}{3.685569in}}%
\pgfpathlineto{\pgfqpoint{5.897497in}{3.685569in}}%
\pgfpathlineto{\pgfqpoint{5.903531in}{3.685569in}}%
\pgfpathlineto{\pgfqpoint{5.909566in}{3.685569in}}%
\pgfpathlineto{\pgfqpoint{5.915600in}{3.685569in}}%
\pgfpathlineto{\pgfqpoint{5.921635in}{3.685569in}}%
\pgfpathlineto{\pgfqpoint{5.927669in}{3.685569in}}%
\pgfpathlineto{\pgfqpoint{5.933704in}{3.685569in}}%
\pgfpathlineto{\pgfqpoint{5.939738in}{3.685569in}}%
\pgfpathlineto{\pgfqpoint{5.945773in}{3.685569in}}%
\pgfpathlineto{\pgfqpoint{5.951807in}{3.685569in}}%
\pgfpathlineto{\pgfqpoint{5.957842in}{3.685569in}}%
\pgfpathlineto{\pgfqpoint{5.963876in}{3.685569in}}%
\pgfpathlineto{\pgfqpoint{5.969911in}{3.685569in}}%
\pgfpathlineto{\pgfqpoint{5.975945in}{3.685569in}}%
\pgfpathlineto{\pgfqpoint{5.981980in}{3.685569in}}%
\pgfpathlineto{\pgfqpoint{5.988014in}{3.685569in}}%
\pgfpathlineto{\pgfqpoint{5.994049in}{3.685569in}}%
\pgfpathlineto{\pgfqpoint{6.000083in}{3.685569in}}%
\pgfpathlineto{\pgfqpoint{6.006118in}{3.685569in}}%
\pgfpathlineto{\pgfqpoint{6.012152in}{3.685569in}}%
\pgfpathlineto{\pgfqpoint{6.018187in}{3.685569in}}%
\pgfpathlineto{\pgfqpoint{6.024221in}{3.685569in}}%
\pgfpathlineto{\pgfqpoint{6.030256in}{3.685569in}}%
\pgfpathlineto{\pgfqpoint{6.036290in}{3.685569in}}%
\pgfpathlineto{\pgfqpoint{6.042325in}{3.685569in}}%
\pgfpathlineto{\pgfqpoint{6.048359in}{3.685569in}}%
\pgfpathlineto{\pgfqpoint{6.054393in}{3.685569in}}%
\pgfpathlineto{\pgfqpoint{6.060428in}{3.685569in}}%
\pgfpathlineto{\pgfqpoint{6.066462in}{3.685569in}}%
\pgfpathlineto{\pgfqpoint{6.072497in}{3.685569in}}%
\pgfpathlineto{\pgfqpoint{6.078531in}{3.685569in}}%
\pgfpathlineto{\pgfqpoint{6.084566in}{3.685569in}}%
\pgfpathlineto{\pgfqpoint{6.090600in}{3.685569in}}%
\pgfpathlineto{\pgfqpoint{6.096635in}{3.685569in}}%
\pgfpathlineto{\pgfqpoint{6.102669in}{3.685569in}}%
\pgfpathlineto{\pgfqpoint{6.108704in}{3.685569in}}%
\pgfpathlineto{\pgfqpoint{6.114738in}{3.685569in}}%
\pgfpathlineto{\pgfqpoint{6.120773in}{3.685569in}}%
\pgfpathlineto{\pgfqpoint{6.126807in}{3.685569in}}%
\pgfpathlineto{\pgfqpoint{6.132842in}{3.685569in}}%
\pgfpathlineto{\pgfqpoint{6.138876in}{3.685569in}}%
\pgfpathlineto{\pgfqpoint{6.144911in}{3.685569in}}%
\pgfpathlineto{\pgfqpoint{6.150945in}{3.685569in}}%
\pgfpathlineto{\pgfqpoint{6.156980in}{3.685569in}}%
\pgfpathlineto{\pgfqpoint{6.163014in}{3.685569in}}%
\pgfpathlineto{\pgfqpoint{6.169049in}{3.685569in}}%
\pgfpathlineto{\pgfqpoint{6.175083in}{3.685569in}}%
\pgfpathlineto{\pgfqpoint{6.181118in}{3.685569in}}%
\pgfpathlineto{\pgfqpoint{6.187152in}{3.685569in}}%
\pgfpathlineto{\pgfqpoint{6.193187in}{3.685569in}}%
\pgfpathlineto{\pgfqpoint{6.199221in}{3.685569in}}%
\pgfpathlineto{\pgfqpoint{6.205256in}{3.685569in}}%
\pgfpathlineto{\pgfqpoint{6.211290in}{3.685569in}}%
\pgfpathlineto{\pgfqpoint{6.217325in}{3.685569in}}%
\pgfpathlineto{\pgfqpoint{6.223359in}{3.685569in}}%
\pgfpathlineto{\pgfqpoint{6.229393in}{3.685569in}}%
\pgfpathlineto{\pgfqpoint{6.229393in}{3.556943in}}%
\pgfpathlineto{\pgfqpoint{6.229393in}{3.556943in}}%
\pgfpathlineto{\pgfqpoint{6.223359in}{3.556943in}}%
\pgfpathlineto{\pgfqpoint{6.217325in}{3.556943in}}%
\pgfpathlineto{\pgfqpoint{6.211290in}{3.556943in}}%
\pgfpathlineto{\pgfqpoint{6.205256in}{3.556943in}}%
\pgfpathlineto{\pgfqpoint{6.199221in}{3.556943in}}%
\pgfpathlineto{\pgfqpoint{6.193187in}{3.556943in}}%
\pgfpathlineto{\pgfqpoint{6.187152in}{3.556943in}}%
\pgfpathlineto{\pgfqpoint{6.181118in}{3.556943in}}%
\pgfpathlineto{\pgfqpoint{6.175083in}{3.556943in}}%
\pgfpathlineto{\pgfqpoint{6.169049in}{3.556943in}}%
\pgfpathlineto{\pgfqpoint{6.163014in}{3.556943in}}%
\pgfpathlineto{\pgfqpoint{6.156980in}{3.556943in}}%
\pgfpathlineto{\pgfqpoint{6.150945in}{3.556943in}}%
\pgfpathlineto{\pgfqpoint{6.144911in}{3.556943in}}%
\pgfpathlineto{\pgfqpoint{6.138876in}{3.556943in}}%
\pgfpathlineto{\pgfqpoint{6.132842in}{3.556943in}}%
\pgfpathlineto{\pgfqpoint{6.126807in}{3.556943in}}%
\pgfpathlineto{\pgfqpoint{6.120773in}{3.556943in}}%
\pgfpathlineto{\pgfqpoint{6.114738in}{3.556943in}}%
\pgfpathlineto{\pgfqpoint{6.108704in}{3.556943in}}%
\pgfpathlineto{\pgfqpoint{6.102669in}{3.556943in}}%
\pgfpathlineto{\pgfqpoint{6.096635in}{3.556943in}}%
\pgfpathlineto{\pgfqpoint{6.090600in}{3.556943in}}%
\pgfpathlineto{\pgfqpoint{6.084566in}{3.556943in}}%
\pgfpathlineto{\pgfqpoint{6.078531in}{3.556943in}}%
\pgfpathlineto{\pgfqpoint{6.072497in}{3.556943in}}%
\pgfpathlineto{\pgfqpoint{6.066462in}{3.556943in}}%
\pgfpathlineto{\pgfqpoint{6.060428in}{3.556943in}}%
\pgfpathlineto{\pgfqpoint{6.054393in}{3.556943in}}%
\pgfpathlineto{\pgfqpoint{6.048359in}{3.556943in}}%
\pgfpathlineto{\pgfqpoint{6.042325in}{3.556943in}}%
\pgfpathlineto{\pgfqpoint{6.036290in}{3.556943in}}%
\pgfpathlineto{\pgfqpoint{6.030256in}{3.556943in}}%
\pgfpathlineto{\pgfqpoint{6.024221in}{3.556943in}}%
\pgfpathlineto{\pgfqpoint{6.018187in}{3.556943in}}%
\pgfpathlineto{\pgfqpoint{6.012152in}{3.556943in}}%
\pgfpathlineto{\pgfqpoint{6.006118in}{3.556943in}}%
\pgfpathlineto{\pgfqpoint{6.000083in}{3.556943in}}%
\pgfpathlineto{\pgfqpoint{5.994049in}{3.556943in}}%
\pgfpathlineto{\pgfqpoint{5.988014in}{3.556943in}}%
\pgfpathlineto{\pgfqpoint{5.981980in}{3.556943in}}%
\pgfpathlineto{\pgfqpoint{5.975945in}{3.556943in}}%
\pgfpathlineto{\pgfqpoint{5.969911in}{3.556943in}}%
\pgfpathlineto{\pgfqpoint{5.963876in}{3.556943in}}%
\pgfpathlineto{\pgfqpoint{5.957842in}{3.556943in}}%
\pgfpathlineto{\pgfqpoint{5.951807in}{3.556943in}}%
\pgfpathlineto{\pgfqpoint{5.945773in}{3.556943in}}%
\pgfpathlineto{\pgfqpoint{5.939738in}{3.556943in}}%
\pgfpathlineto{\pgfqpoint{5.933704in}{3.556943in}}%
\pgfpathlineto{\pgfqpoint{5.927669in}{3.556943in}}%
\pgfpathlineto{\pgfqpoint{5.921635in}{3.556943in}}%
\pgfpathlineto{\pgfqpoint{5.915600in}{3.556943in}}%
\pgfpathlineto{\pgfqpoint{5.909566in}{3.556943in}}%
\pgfpathlineto{\pgfqpoint{5.903531in}{3.556943in}}%
\pgfpathlineto{\pgfqpoint{5.897497in}{3.556943in}}%
\pgfpathlineto{\pgfqpoint{5.891462in}{3.556943in}}%
\pgfpathlineto{\pgfqpoint{5.885428in}{3.556943in}}%
\pgfpathlineto{\pgfqpoint{5.879393in}{3.556943in}}%
\pgfpathlineto{\pgfqpoint{5.873359in}{3.556943in}}%
\pgfpathlineto{\pgfqpoint{5.867325in}{3.556943in}}%
\pgfpathlineto{\pgfqpoint{5.861290in}{3.556943in}}%
\pgfpathlineto{\pgfqpoint{5.855256in}{3.556943in}}%
\pgfpathlineto{\pgfqpoint{5.849221in}{3.556943in}}%
\pgfpathlineto{\pgfqpoint{5.843187in}{3.556943in}}%
\pgfpathlineto{\pgfqpoint{5.837152in}{3.556943in}}%
\pgfpathlineto{\pgfqpoint{5.831118in}{3.556943in}}%
\pgfpathlineto{\pgfqpoint{5.825083in}{3.556943in}}%
\pgfpathlineto{\pgfqpoint{5.819049in}{3.556943in}}%
\pgfpathlineto{\pgfqpoint{5.813014in}{3.557144in}}%
\pgfpathlineto{\pgfqpoint{5.806980in}{3.557683in}}%
\pgfpathlineto{\pgfqpoint{5.800945in}{3.558454in}}%
\pgfpathlineto{\pgfqpoint{5.794911in}{3.559297in}}%
\pgfpathlineto{\pgfqpoint{5.788876in}{3.560141in}}%
\pgfpathlineto{\pgfqpoint{5.782842in}{3.560989in}}%
\pgfpathlineto{\pgfqpoint{5.776807in}{3.561839in}}%
\pgfpathlineto{\pgfqpoint{5.770773in}{3.562690in}}%
\pgfpathlineto{\pgfqpoint{5.764738in}{3.563541in}}%
\pgfpathlineto{\pgfqpoint{5.758704in}{3.564389in}}%
\pgfpathlineto{\pgfqpoint{5.752669in}{3.565241in}}%
\pgfpathlineto{\pgfqpoint{5.746635in}{3.566095in}}%
\pgfpathlineto{\pgfqpoint{5.740600in}{3.566946in}}%
\pgfpathlineto{\pgfqpoint{5.734566in}{3.567794in}}%
\pgfpathlineto{\pgfqpoint{5.728531in}{3.568635in}}%
\pgfpathlineto{\pgfqpoint{5.722497in}{3.569467in}}%
\pgfpathlineto{\pgfqpoint{5.716462in}{3.570292in}}%
\pgfpathlineto{\pgfqpoint{5.710428in}{3.571113in}}%
\pgfpathlineto{\pgfqpoint{5.704393in}{3.571931in}}%
\pgfpathlineto{\pgfqpoint{5.698359in}{3.572747in}}%
\pgfpathlineto{\pgfqpoint{5.692325in}{3.573562in}}%
\pgfpathlineto{\pgfqpoint{5.686290in}{3.574372in}}%
\pgfpathlineto{\pgfqpoint{5.680256in}{3.575179in}}%
\pgfpathlineto{\pgfqpoint{5.674221in}{3.575984in}}%
\pgfpathlineto{\pgfqpoint{5.668187in}{3.576784in}}%
\pgfpathlineto{\pgfqpoint{5.662152in}{3.577582in}}%
\pgfpathlineto{\pgfqpoint{5.656118in}{3.578380in}}%
\pgfpathlineto{\pgfqpoint{5.650083in}{3.579176in}}%
\pgfpathlineto{\pgfqpoint{5.644049in}{3.579923in}}%
\pgfpathlineto{\pgfqpoint{5.638014in}{3.580500in}}%
\pgfpathlineto{\pgfqpoint{5.631980in}{3.580740in}}%
\pgfpathlineto{\pgfqpoint{5.625945in}{3.580766in}}%
\pgfpathlineto{\pgfqpoint{5.619911in}{3.580794in}}%
\pgfpathlineto{\pgfqpoint{5.613876in}{3.580823in}}%
\pgfpathlineto{\pgfqpoint{5.607842in}{3.580854in}}%
\pgfpathlineto{\pgfqpoint{5.601807in}{3.580888in}}%
\pgfpathlineto{\pgfqpoint{5.595773in}{3.580926in}}%
\pgfpathlineto{\pgfqpoint{5.589738in}{3.580961in}}%
\pgfpathlineto{\pgfqpoint{5.583704in}{3.580993in}}%
\pgfpathlineto{\pgfqpoint{5.577669in}{3.581025in}}%
\pgfpathlineto{\pgfqpoint{5.571635in}{3.581061in}}%
\pgfpathlineto{\pgfqpoint{5.565600in}{3.581099in}}%
\pgfpathlineto{\pgfqpoint{5.559566in}{3.581136in}}%
\pgfpathlineto{\pgfqpoint{5.553531in}{3.581174in}}%
\pgfpathlineto{\pgfqpoint{5.547497in}{3.581213in}}%
\pgfpathlineto{\pgfqpoint{5.541462in}{3.581255in}}%
\pgfpathlineto{\pgfqpoint{5.535428in}{3.581303in}}%
\pgfpathlineto{\pgfqpoint{5.529393in}{3.581356in}}%
\pgfpathlineto{\pgfqpoint{5.523359in}{3.581406in}}%
\pgfpathlineto{\pgfqpoint{5.517325in}{3.581452in}}%
\pgfpathlineto{\pgfqpoint{5.511290in}{3.581499in}}%
\pgfpathlineto{\pgfqpoint{5.505256in}{3.581552in}}%
\pgfpathlineto{\pgfqpoint{5.499221in}{3.581609in}}%
\pgfpathlineto{\pgfqpoint{5.493187in}{3.581665in}}%
\pgfpathlineto{\pgfqpoint{5.487152in}{3.581723in}}%
\pgfpathlineto{\pgfqpoint{5.481118in}{3.581785in}}%
\pgfpathlineto{\pgfqpoint{5.475083in}{3.581849in}}%
\pgfpathlineto{\pgfqpoint{5.469049in}{3.581917in}}%
\pgfpathlineto{\pgfqpoint{5.463014in}{3.581987in}}%
\pgfpathlineto{\pgfqpoint{5.456980in}{3.582057in}}%
\pgfpathlineto{\pgfqpoint{5.450945in}{3.582136in}}%
\pgfpathlineto{\pgfqpoint{5.444911in}{3.582224in}}%
\pgfpathlineto{\pgfqpoint{5.438876in}{3.582313in}}%
\pgfpathlineto{\pgfqpoint{5.432842in}{3.582397in}}%
\pgfpathlineto{\pgfqpoint{5.426807in}{3.582480in}}%
\pgfpathlineto{\pgfqpoint{5.420773in}{3.582563in}}%
\pgfpathlineto{\pgfqpoint{5.414738in}{3.582647in}}%
\pgfpathlineto{\pgfqpoint{5.408704in}{3.582732in}}%
\pgfpathlineto{\pgfqpoint{5.402669in}{3.582822in}}%
\pgfpathlineto{\pgfqpoint{5.396635in}{3.582916in}}%
\pgfpathlineto{\pgfqpoint{5.390600in}{3.583012in}}%
\pgfpathlineto{\pgfqpoint{5.384566in}{3.583106in}}%
\pgfpathlineto{\pgfqpoint{5.378531in}{3.583196in}}%
\pgfpathlineto{\pgfqpoint{5.372497in}{3.583287in}}%
\pgfpathlineto{\pgfqpoint{5.366462in}{3.583378in}}%
\pgfpathlineto{\pgfqpoint{5.360428in}{3.583473in}}%
\pgfpathlineto{\pgfqpoint{5.354393in}{3.583576in}}%
\pgfpathlineto{\pgfqpoint{5.348359in}{3.583684in}}%
\pgfpathlineto{\pgfqpoint{5.342325in}{3.583798in}}%
\pgfpathlineto{\pgfqpoint{5.336290in}{3.583910in}}%
\pgfpathlineto{\pgfqpoint{5.330256in}{3.584019in}}%
\pgfpathlineto{\pgfqpoint{5.324221in}{3.584130in}}%
\pgfpathlineto{\pgfqpoint{5.318187in}{3.584240in}}%
\pgfpathlineto{\pgfqpoint{5.312152in}{3.584351in}}%
\pgfpathlineto{\pgfqpoint{5.306118in}{3.584465in}}%
\pgfpathlineto{\pgfqpoint{5.300083in}{3.584584in}}%
\pgfpathlineto{\pgfqpoint{5.294049in}{3.584708in}}%
\pgfpathlineto{\pgfqpoint{5.288014in}{3.584830in}}%
\pgfpathlineto{\pgfqpoint{5.281980in}{3.584956in}}%
\pgfpathlineto{\pgfqpoint{5.275945in}{3.585088in}}%
\pgfpathlineto{\pgfqpoint{5.269911in}{3.585223in}}%
\pgfpathlineto{\pgfqpoint{5.263876in}{3.585354in}}%
\pgfpathlineto{\pgfqpoint{5.257842in}{3.585483in}}%
\pgfpathlineto{\pgfqpoint{5.251807in}{3.585612in}}%
\pgfpathlineto{\pgfqpoint{5.245773in}{3.585742in}}%
\pgfpathlineto{\pgfqpoint{5.239738in}{3.585878in}}%
\pgfpathlineto{\pgfqpoint{5.233704in}{3.586019in}}%
\pgfpathlineto{\pgfqpoint{5.227669in}{3.586167in}}%
\pgfpathlineto{\pgfqpoint{5.221635in}{3.586319in}}%
\pgfpathlineto{\pgfqpoint{5.215600in}{3.586470in}}%
\pgfpathlineto{\pgfqpoint{5.209566in}{3.586622in}}%
\pgfpathlineto{\pgfqpoint{5.203531in}{3.586776in}}%
\pgfpathlineto{\pgfqpoint{5.197497in}{3.586929in}}%
\pgfpathlineto{\pgfqpoint{5.191462in}{3.587082in}}%
\pgfpathlineto{\pgfqpoint{5.185428in}{3.587234in}}%
\pgfpathlineto{\pgfqpoint{5.179393in}{3.587389in}}%
\pgfpathlineto{\pgfqpoint{5.173359in}{3.587547in}}%
\pgfpathlineto{\pgfqpoint{5.167325in}{3.587706in}}%
\pgfpathlineto{\pgfqpoint{5.161290in}{3.587867in}}%
\pgfpathlineto{\pgfqpoint{5.155256in}{3.588032in}}%
\pgfpathlineto{\pgfqpoint{5.149221in}{3.588199in}}%
\pgfpathlineto{\pgfqpoint{5.143187in}{3.588365in}}%
\pgfpathlineto{\pgfqpoint{5.137152in}{3.588531in}}%
\pgfpathlineto{\pgfqpoint{5.131118in}{3.588697in}}%
\pgfpathlineto{\pgfqpoint{5.125083in}{3.588864in}}%
\pgfpathlineto{\pgfqpoint{5.119049in}{3.589038in}}%
\pgfpathlineto{\pgfqpoint{5.113014in}{3.589218in}}%
\pgfpathlineto{\pgfqpoint{5.106980in}{3.589402in}}%
\pgfpathlineto{\pgfqpoint{5.100945in}{3.589586in}}%
\pgfpathlineto{\pgfqpoint{5.094911in}{3.589771in}}%
\pgfpathlineto{\pgfqpoint{5.088876in}{3.589958in}}%
\pgfpathlineto{\pgfqpoint{5.082842in}{3.590146in}}%
\pgfpathlineto{\pgfqpoint{5.076807in}{3.590339in}}%
\pgfpathlineto{\pgfqpoint{5.070773in}{3.590536in}}%
\pgfpathlineto{\pgfqpoint{5.064738in}{3.590736in}}%
\pgfpathlineto{\pgfqpoint{5.058704in}{3.590937in}}%
\pgfpathlineto{\pgfqpoint{5.052669in}{3.591140in}}%
\pgfpathlineto{\pgfqpoint{5.046635in}{3.591343in}}%
\pgfpathlineto{\pgfqpoint{5.040600in}{3.591549in}}%
\pgfpathlineto{\pgfqpoint{5.034566in}{3.591764in}}%
\pgfpathlineto{\pgfqpoint{5.028531in}{3.591988in}}%
\pgfpathlineto{\pgfqpoint{5.022497in}{3.592218in}}%
\pgfpathlineto{\pgfqpoint{5.016462in}{3.592449in}}%
\pgfpathlineto{\pgfqpoint{5.010428in}{3.592680in}}%
\pgfpathlineto{\pgfqpoint{5.004393in}{3.592909in}}%
\pgfpathlineto{\pgfqpoint{4.998359in}{3.593139in}}%
\pgfpathlineto{\pgfqpoint{4.992325in}{3.593373in}}%
\pgfpathlineto{\pgfqpoint{4.986290in}{3.593608in}}%
\pgfpathlineto{\pgfqpoint{4.980256in}{3.593843in}}%
\pgfpathlineto{\pgfqpoint{4.974221in}{3.594077in}}%
\pgfpathlineto{\pgfqpoint{4.968187in}{3.594316in}}%
\pgfpathlineto{\pgfqpoint{4.962152in}{3.594563in}}%
\pgfpathlineto{\pgfqpoint{4.956118in}{3.594816in}}%
\pgfpathlineto{\pgfqpoint{4.950083in}{3.595074in}}%
\pgfpathlineto{\pgfqpoint{4.944049in}{3.595335in}}%
\pgfpathlineto{\pgfqpoint{4.938014in}{3.595603in}}%
\pgfpathlineto{\pgfqpoint{4.931980in}{3.595880in}}%
\pgfpathlineto{\pgfqpoint{4.925945in}{3.596161in}}%
\pgfpathlineto{\pgfqpoint{4.919911in}{3.596441in}}%
\pgfpathlineto{\pgfqpoint{4.913876in}{3.596720in}}%
\pgfpathlineto{\pgfqpoint{4.907842in}{3.596999in}}%
\pgfpathlineto{\pgfqpoint{4.901807in}{3.597277in}}%
\pgfpathlineto{\pgfqpoint{4.895773in}{3.597555in}}%
\pgfpathlineto{\pgfqpoint{4.889738in}{3.597832in}}%
\pgfpathlineto{\pgfqpoint{4.883704in}{3.598111in}}%
\pgfpathlineto{\pgfqpoint{4.877669in}{3.598394in}}%
\pgfpathlineto{\pgfqpoint{4.871635in}{3.598676in}}%
\pgfpathlineto{\pgfqpoint{4.865600in}{3.598954in}}%
\pgfpathlineto{\pgfqpoint{4.859566in}{3.599236in}}%
\pgfpathlineto{\pgfqpoint{4.853531in}{3.599527in}}%
\pgfpathlineto{\pgfqpoint{4.847497in}{3.599825in}}%
\pgfpathlineto{\pgfqpoint{4.841462in}{3.600121in}}%
\pgfpathlineto{\pgfqpoint{4.835428in}{3.600417in}}%
\pgfpathlineto{\pgfqpoint{4.829393in}{3.600710in}}%
\pgfpathlineto{\pgfqpoint{4.823359in}{3.601002in}}%
\pgfpathlineto{\pgfqpoint{4.817325in}{3.601298in}}%
\pgfpathlineto{\pgfqpoint{4.811290in}{3.601595in}}%
\pgfpathlineto{\pgfqpoint{4.805256in}{3.601898in}}%
\pgfpathlineto{\pgfqpoint{4.799221in}{3.602203in}}%
\pgfpathlineto{\pgfqpoint{4.793187in}{3.602509in}}%
\pgfpathlineto{\pgfqpoint{4.787152in}{3.602819in}}%
\pgfpathlineto{\pgfqpoint{4.781118in}{3.603133in}}%
\pgfpathlineto{\pgfqpoint{4.775083in}{3.603446in}}%
\pgfpathlineto{\pgfqpoint{4.769049in}{3.603756in}}%
\pgfpathlineto{\pgfqpoint{4.763014in}{3.604064in}}%
\pgfpathlineto{\pgfqpoint{4.756980in}{3.604373in}}%
\pgfpathlineto{\pgfqpoint{4.750945in}{3.604681in}}%
\pgfpathlineto{\pgfqpoint{4.744911in}{3.604986in}}%
\pgfpathlineto{\pgfqpoint{4.738876in}{3.605290in}}%
\pgfpathlineto{\pgfqpoint{4.732842in}{3.605597in}}%
\pgfpathlineto{\pgfqpoint{4.726807in}{3.605908in}}%
\pgfpathlineto{\pgfqpoint{4.720773in}{3.606223in}}%
\pgfpathlineto{\pgfqpoint{4.714738in}{3.606542in}}%
\pgfpathlineto{\pgfqpoint{4.708704in}{3.606863in}}%
\pgfpathlineto{\pgfqpoint{4.702669in}{3.607184in}}%
\pgfpathlineto{\pgfqpoint{4.696635in}{3.607511in}}%
\pgfpathlineto{\pgfqpoint{4.690600in}{3.607844in}}%
\pgfpathlineto{\pgfqpoint{4.684566in}{3.608179in}}%
\pgfpathlineto{\pgfqpoint{4.678531in}{3.608516in}}%
\pgfpathlineto{\pgfqpoint{4.672497in}{3.608861in}}%
\pgfpathlineto{\pgfqpoint{4.666462in}{3.609213in}}%
\pgfpathlineto{\pgfqpoint{4.660428in}{3.609571in}}%
\pgfpathlineto{\pgfqpoint{4.654393in}{3.609932in}}%
\pgfpathlineto{\pgfqpoint{4.648359in}{3.610297in}}%
\pgfpathlineto{\pgfqpoint{4.642325in}{3.610670in}}%
\pgfpathlineto{\pgfqpoint{4.636290in}{3.611043in}}%
\pgfpathlineto{\pgfqpoint{4.630256in}{3.611415in}}%
\pgfpathlineto{\pgfqpoint{4.624221in}{3.611793in}}%
\pgfpathlineto{\pgfqpoint{4.618187in}{3.612179in}}%
\pgfpathlineto{\pgfqpoint{4.612152in}{3.612569in}}%
\pgfpathlineto{\pgfqpoint{4.606118in}{3.612967in}}%
\pgfpathlineto{\pgfqpoint{4.600083in}{3.613378in}}%
\pgfpathlineto{\pgfqpoint{4.594049in}{3.613793in}}%
\pgfpathlineto{\pgfqpoint{4.588014in}{3.614212in}}%
\pgfpathlineto{\pgfqpoint{4.581980in}{3.614633in}}%
\pgfpathlineto{\pgfqpoint{4.575945in}{3.615059in}}%
\pgfpathlineto{\pgfqpoint{4.569911in}{3.615491in}}%
\pgfpathlineto{\pgfqpoint{4.563876in}{3.615926in}}%
\pgfpathlineto{\pgfqpoint{4.557842in}{3.616359in}}%
\pgfpathlineto{\pgfqpoint{4.551807in}{3.616796in}}%
\pgfpathlineto{\pgfqpoint{4.545773in}{3.617242in}}%
\pgfpathlineto{\pgfqpoint{4.539738in}{3.617689in}}%
\pgfpathlineto{\pgfqpoint{4.533704in}{3.618138in}}%
\pgfpathlineto{\pgfqpoint{4.527669in}{3.618587in}}%
\pgfpathlineto{\pgfqpoint{4.521635in}{3.619034in}}%
\pgfpathlineto{\pgfqpoint{4.515600in}{3.619481in}}%
\pgfpathlineto{\pgfqpoint{4.509566in}{3.619928in}}%
\pgfpathlineto{\pgfqpoint{4.503531in}{3.620377in}}%
\pgfpathlineto{\pgfqpoint{4.497497in}{3.620832in}}%
\pgfpathlineto{\pgfqpoint{4.491462in}{3.621292in}}%
\pgfpathlineto{\pgfqpoint{4.485428in}{3.621756in}}%
\pgfpathlineto{\pgfqpoint{4.479393in}{3.622224in}}%
\pgfpathlineto{\pgfqpoint{4.473359in}{3.622688in}}%
\pgfpathlineto{\pgfqpoint{4.467325in}{3.623152in}}%
\pgfpathlineto{\pgfqpoint{4.461290in}{3.623621in}}%
\pgfpathlineto{\pgfqpoint{4.455256in}{3.624092in}}%
\pgfpathlineto{\pgfqpoint{4.449221in}{3.624568in}}%
\pgfpathlineto{\pgfqpoint{4.443187in}{3.625049in}}%
\pgfpathlineto{\pgfqpoint{4.437152in}{3.625530in}}%
\pgfpathlineto{\pgfqpoint{4.431118in}{3.626011in}}%
\pgfpathlineto{\pgfqpoint{4.425083in}{3.626490in}}%
\pgfpathlineto{\pgfqpoint{4.419049in}{3.626973in}}%
\pgfpathlineto{\pgfqpoint{4.413014in}{3.627464in}}%
\pgfpathlineto{\pgfqpoint{4.406980in}{3.627959in}}%
\pgfpathlineto{\pgfqpoint{4.400945in}{3.628456in}}%
\pgfpathlineto{\pgfqpoint{4.394911in}{3.628956in}}%
\pgfpathlineto{\pgfqpoint{4.388876in}{3.629458in}}%
\pgfpathlineto{\pgfqpoint{4.382842in}{3.629960in}}%
\pgfpathlineto{\pgfqpoint{4.376807in}{3.630463in}}%
\pgfpathlineto{\pgfqpoint{4.370773in}{3.630967in}}%
\pgfpathlineto{\pgfqpoint{4.364738in}{3.631474in}}%
\pgfpathlineto{\pgfqpoint{4.358704in}{3.631983in}}%
\pgfpathlineto{\pgfqpoint{4.352669in}{3.632492in}}%
\pgfpathlineto{\pgfqpoint{4.346635in}{3.633001in}}%
\pgfpathlineto{\pgfqpoint{4.340600in}{3.633511in}}%
\pgfpathlineto{\pgfqpoint{4.334566in}{3.634022in}}%
\pgfpathlineto{\pgfqpoint{4.328531in}{3.634533in}}%
\pgfpathlineto{\pgfqpoint{4.322497in}{3.635048in}}%
\pgfpathlineto{\pgfqpoint{4.316462in}{3.635564in}}%
\pgfpathlineto{\pgfqpoint{4.310428in}{3.636081in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{3.636601in}}%
\pgfpathlineto{\pgfqpoint{4.298359in}{3.637119in}}%
\pgfpathlineto{\pgfqpoint{4.292325in}{3.637630in}}%
\pgfpathlineto{\pgfqpoint{4.286290in}{3.638138in}}%
\pgfpathlineto{\pgfqpoint{4.280256in}{3.638656in}}%
\pgfpathlineto{\pgfqpoint{4.274221in}{3.639180in}}%
\pgfpathlineto{\pgfqpoint{4.268187in}{3.639705in}}%
\pgfpathlineto{\pgfqpoint{4.262152in}{3.640229in}}%
\pgfpathlineto{\pgfqpoint{4.256118in}{3.640755in}}%
\pgfpathlineto{\pgfqpoint{4.250083in}{3.641282in}}%
\pgfpathlineto{\pgfqpoint{4.244049in}{3.641812in}}%
\pgfpathlineto{\pgfqpoint{4.238014in}{3.642341in}}%
\pgfpathlineto{\pgfqpoint{4.231980in}{3.642868in}}%
\pgfpathlineto{\pgfqpoint{4.225945in}{3.643397in}}%
\pgfpathlineto{\pgfqpoint{4.219911in}{3.643927in}}%
\pgfpathlineto{\pgfqpoint{4.213876in}{3.644458in}}%
\pgfpathlineto{\pgfqpoint{4.207842in}{3.644993in}}%
\pgfpathlineto{\pgfqpoint{4.201807in}{3.645526in}}%
\pgfpathlineto{\pgfqpoint{4.195773in}{3.646062in}}%
\pgfpathlineto{\pgfqpoint{4.189738in}{3.646602in}}%
\pgfpathlineto{\pgfqpoint{4.183704in}{3.647141in}}%
\pgfpathlineto{\pgfqpoint{4.177669in}{3.647676in}}%
\pgfpathlineto{\pgfqpoint{4.171635in}{3.648212in}}%
\pgfpathlineto{\pgfqpoint{4.165600in}{3.648747in}}%
\pgfpathlineto{\pgfqpoint{4.159566in}{3.649275in}}%
\pgfpathlineto{\pgfqpoint{4.153531in}{3.649797in}}%
\pgfpathlineto{\pgfqpoint{4.147497in}{3.650315in}}%
\pgfpathlineto{\pgfqpoint{4.141462in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{4.135428in}{3.651350in}}%
\pgfpathlineto{\pgfqpoint{4.129393in}{3.651866in}}%
\pgfpathlineto{\pgfqpoint{4.123359in}{3.652385in}}%
\pgfpathlineto{\pgfqpoint{4.117325in}{3.652905in}}%
\pgfpathlineto{\pgfqpoint{4.111290in}{3.653418in}}%
\pgfpathlineto{\pgfqpoint{4.105256in}{3.653924in}}%
\pgfpathlineto{\pgfqpoint{4.099221in}{3.654429in}}%
\pgfpathlineto{\pgfqpoint{4.093187in}{3.654931in}}%
\pgfpathlineto{\pgfqpoint{4.087152in}{3.655434in}}%
\pgfpathlineto{\pgfqpoint{4.081118in}{3.655939in}}%
\pgfpathlineto{\pgfqpoint{4.075083in}{3.656443in}}%
\pgfpathlineto{\pgfqpoint{4.069049in}{3.656947in}}%
\pgfpathlineto{\pgfqpoint{4.063014in}{3.657445in}}%
\pgfpathlineto{\pgfqpoint{4.056980in}{3.657939in}}%
\pgfpathlineto{\pgfqpoint{4.050945in}{3.658437in}}%
\pgfpathlineto{\pgfqpoint{4.044911in}{3.658934in}}%
\pgfpathlineto{\pgfqpoint{4.038876in}{3.659426in}}%
\pgfpathlineto{\pgfqpoint{4.032842in}{3.659914in}}%
\pgfpathlineto{\pgfqpoint{4.026807in}{3.660400in}}%
\pgfpathlineto{\pgfqpoint{4.020773in}{3.660879in}}%
\pgfpathlineto{\pgfqpoint{4.014738in}{3.661359in}}%
\pgfpathlineto{\pgfqpoint{4.008704in}{3.661837in}}%
\pgfpathlineto{\pgfqpoint{4.002669in}{3.662311in}}%
\pgfpathlineto{\pgfqpoint{3.996635in}{3.662786in}}%
\pgfpathlineto{\pgfqpoint{3.990600in}{3.663257in}}%
\pgfpathlineto{\pgfqpoint{3.984566in}{3.663720in}}%
\pgfpathlineto{\pgfqpoint{3.978531in}{3.664177in}}%
\pgfpathlineto{\pgfqpoint{3.972497in}{3.664626in}}%
\pgfpathlineto{\pgfqpoint{3.966462in}{3.665072in}}%
\pgfpathlineto{\pgfqpoint{3.960428in}{3.665514in}}%
\pgfpathlineto{\pgfqpoint{3.954393in}{3.665953in}}%
\pgfpathlineto{\pgfqpoint{3.948359in}{3.666388in}}%
\pgfpathlineto{\pgfqpoint{3.942325in}{3.666816in}}%
\pgfpathlineto{\pgfqpoint{3.936290in}{3.667238in}}%
\pgfpathlineto{\pgfqpoint{3.930256in}{3.667655in}}%
\pgfpathlineto{\pgfqpoint{3.924221in}{3.668067in}}%
\pgfpathlineto{\pgfqpoint{3.918187in}{3.668470in}}%
\pgfpathlineto{\pgfqpoint{3.912152in}{3.668867in}}%
\pgfpathlineto{\pgfqpoint{3.906118in}{3.669257in}}%
\pgfpathlineto{\pgfqpoint{3.900083in}{3.669640in}}%
\pgfpathlineto{\pgfqpoint{3.894049in}{3.670020in}}%
\pgfpathlineto{\pgfqpoint{3.888014in}{3.670399in}}%
\pgfpathlineto{\pgfqpoint{3.881980in}{3.670773in}}%
\pgfpathlineto{\pgfqpoint{3.875945in}{3.671143in}}%
\pgfpathlineto{\pgfqpoint{3.869911in}{3.671513in}}%
\pgfpathlineto{\pgfqpoint{3.863876in}{3.671876in}}%
\pgfpathlineto{\pgfqpoint{3.857842in}{3.672233in}}%
\pgfpathlineto{\pgfqpoint{3.851807in}{3.672590in}}%
\pgfpathlineto{\pgfqpoint{3.845773in}{3.672942in}}%
\pgfpathlineto{\pgfqpoint{3.839738in}{3.673286in}}%
\pgfpathlineto{\pgfqpoint{3.833704in}{3.673628in}}%
\pgfpathlineto{\pgfqpoint{3.827669in}{3.673963in}}%
\pgfpathlineto{\pgfqpoint{3.821635in}{3.674290in}}%
\pgfpathlineto{\pgfqpoint{3.815600in}{3.674611in}}%
\pgfpathlineto{\pgfqpoint{3.809566in}{3.674924in}}%
\pgfpathlineto{\pgfqpoint{3.803531in}{3.675232in}}%
\pgfpathlineto{\pgfqpoint{3.797497in}{3.675531in}}%
\pgfpathlineto{\pgfqpoint{3.791462in}{3.675823in}}%
\pgfpathlineto{\pgfqpoint{3.785428in}{3.676113in}}%
\pgfpathlineto{\pgfqpoint{3.779393in}{3.676400in}}%
\pgfpathlineto{\pgfqpoint{3.773359in}{3.676678in}}%
\pgfpathlineto{\pgfqpoint{3.767325in}{3.676946in}}%
\pgfpathlineto{\pgfqpoint{3.761290in}{3.677201in}}%
\pgfpathlineto{\pgfqpoint{3.755256in}{3.677451in}}%
\pgfpathlineto{\pgfqpoint{3.749221in}{3.677698in}}%
\pgfpathlineto{\pgfqpoint{3.743187in}{3.677938in}}%
\pgfpathlineto{\pgfqpoint{3.737152in}{3.678174in}}%
\pgfpathlineto{\pgfqpoint{3.731118in}{3.678406in}}%
\pgfpathlineto{\pgfqpoint{3.725083in}{3.678631in}}%
\pgfpathlineto{\pgfqpoint{3.719049in}{3.678846in}}%
\pgfpathlineto{\pgfqpoint{3.713014in}{3.679051in}}%
\pgfpathlineto{\pgfqpoint{3.706980in}{3.679250in}}%
\pgfpathlineto{\pgfqpoint{3.700945in}{3.679445in}}%
\pgfpathlineto{\pgfqpoint{3.694911in}{3.679635in}}%
\pgfpathlineto{\pgfqpoint{3.688876in}{3.679816in}}%
\pgfpathlineto{\pgfqpoint{3.682842in}{3.679993in}}%
\pgfpathlineto{\pgfqpoint{3.676807in}{3.680162in}}%
\pgfpathlineto{\pgfqpoint{3.670773in}{3.680322in}}%
\pgfpathlineto{\pgfqpoint{3.664738in}{3.680470in}}%
\pgfpathlineto{\pgfqpoint{3.658704in}{3.680607in}}%
\pgfpathlineto{\pgfqpoint{3.652669in}{3.680737in}}%
\pgfpathlineto{\pgfqpoint{3.646635in}{3.680858in}}%
\pgfpathlineto{\pgfqpoint{3.640600in}{3.680973in}}%
\pgfpathlineto{\pgfqpoint{3.634566in}{3.681082in}}%
\pgfpathlineto{\pgfqpoint{3.628531in}{3.681180in}}%
\pgfpathlineto{\pgfqpoint{3.622497in}{3.681271in}}%
\pgfpathlineto{\pgfqpoint{3.616462in}{3.681359in}}%
\pgfpathlineto{\pgfqpoint{3.610428in}{3.681444in}}%
\pgfpathlineto{\pgfqpoint{3.604393in}{3.681526in}}%
\pgfpathlineto{\pgfqpoint{3.598359in}{3.681602in}}%
\pgfpathlineto{\pgfqpoint{3.592325in}{3.681673in}}%
\pgfpathlineto{\pgfqpoint{3.586290in}{3.681742in}}%
\pgfpathlineto{\pgfqpoint{3.580256in}{3.681805in}}%
\pgfpathlineto{\pgfqpoint{3.574221in}{3.681860in}}%
\pgfpathlineto{\pgfqpoint{3.568187in}{3.681909in}}%
\pgfpathlineto{\pgfqpoint{3.562152in}{3.681957in}}%
\pgfpathlineto{\pgfqpoint{3.556118in}{3.681999in}}%
\pgfpathlineto{\pgfqpoint{3.550083in}{3.682036in}}%
\pgfpathlineto{\pgfqpoint{3.544049in}{3.682070in}}%
\pgfpathlineto{\pgfqpoint{3.538014in}{3.682100in}}%
\pgfpathlineto{\pgfqpoint{3.531980in}{3.682131in}}%
\pgfpathlineto{\pgfqpoint{3.525945in}{3.682162in}}%
\pgfpathlineto{\pgfqpoint{3.519911in}{3.682191in}}%
\pgfpathlineto{\pgfqpoint{3.513876in}{3.682220in}}%
\pgfpathlineto{\pgfqpoint{3.507842in}{3.682247in}}%
\pgfpathlineto{\pgfqpoint{3.501807in}{3.682276in}}%
\pgfpathlineto{\pgfqpoint{3.495773in}{3.682307in}}%
\pgfpathlineto{\pgfqpoint{3.489738in}{3.682341in}}%
\pgfpathlineto{\pgfqpoint{3.483704in}{3.682378in}}%
\pgfpathlineto{\pgfqpoint{3.477669in}{3.682411in}}%
\pgfpathlineto{\pgfqpoint{3.471635in}{3.682444in}}%
\pgfpathlineto{\pgfqpoint{3.465600in}{3.682478in}}%
\pgfpathlineto{\pgfqpoint{3.459566in}{3.682514in}}%
\pgfpathlineto{\pgfqpoint{3.453531in}{3.682554in}}%
\pgfpathlineto{\pgfqpoint{3.447497in}{3.682597in}}%
\pgfpathlineto{\pgfqpoint{3.441462in}{3.682641in}}%
\pgfpathlineto{\pgfqpoint{3.435428in}{3.682689in}}%
\pgfpathlineto{\pgfqpoint{3.429393in}{3.682738in}}%
\pgfpathlineto{\pgfqpoint{3.423359in}{3.682789in}}%
\pgfpathlineto{\pgfqpoint{3.417325in}{3.682835in}}%
\pgfpathlineto{\pgfqpoint{3.411290in}{3.682872in}}%
\pgfpathlineto{\pgfqpoint{3.405256in}{3.682896in}}%
\pgfpathlineto{\pgfqpoint{3.399221in}{3.682907in}}%
\pgfpathlineto{\pgfqpoint{3.393187in}{3.682913in}}%
\pgfpathlineto{\pgfqpoint{3.387152in}{3.682907in}}%
\pgfpathlineto{\pgfqpoint{3.381118in}{3.682891in}}%
\pgfpathlineto{\pgfqpoint{3.375083in}{3.682866in}}%
\pgfpathlineto{\pgfqpoint{3.369049in}{3.682833in}}%
\pgfpathlineto{\pgfqpoint{3.363014in}{3.682786in}}%
\pgfpathlineto{\pgfqpoint{3.356980in}{3.682725in}}%
\pgfpathlineto{\pgfqpoint{3.350945in}{3.682653in}}%
\pgfpathlineto{\pgfqpoint{3.344911in}{3.682568in}}%
\pgfpathlineto{\pgfqpoint{3.338876in}{3.682471in}}%
\pgfpathlineto{\pgfqpoint{3.332842in}{3.682360in}}%
\pgfpathlineto{\pgfqpoint{3.326807in}{3.682230in}}%
\pgfpathlineto{\pgfqpoint{3.320773in}{3.682086in}}%
\pgfpathlineto{\pgfqpoint{3.314738in}{3.681927in}}%
\pgfpathlineto{\pgfqpoint{3.308704in}{3.681750in}}%
\pgfpathlineto{\pgfqpoint{3.302669in}{3.681557in}}%
\pgfpathlineto{\pgfqpoint{3.296635in}{3.681350in}}%
\pgfpathlineto{\pgfqpoint{3.290600in}{3.681127in}}%
\pgfpathlineto{\pgfqpoint{3.284566in}{3.680891in}}%
\pgfpathlineto{\pgfqpoint{3.278531in}{3.680644in}}%
\pgfpathlineto{\pgfqpoint{3.272497in}{3.680383in}}%
\pgfpathlineto{\pgfqpoint{3.266462in}{3.680102in}}%
\pgfpathlineto{\pgfqpoint{3.260428in}{3.679803in}}%
\pgfpathlineto{\pgfqpoint{3.254393in}{3.679489in}}%
\pgfpathlineto{\pgfqpoint{3.248359in}{3.679161in}}%
\pgfpathlineto{\pgfqpoint{3.242325in}{3.678818in}}%
\pgfpathlineto{\pgfqpoint{3.236290in}{3.678463in}}%
\pgfpathlineto{\pgfqpoint{3.230256in}{3.678095in}}%
\pgfpathlineto{\pgfqpoint{3.224221in}{3.677713in}}%
\pgfpathlineto{\pgfqpoint{3.218187in}{3.677318in}}%
\pgfpathlineto{\pgfqpoint{3.212152in}{3.676909in}}%
\pgfpathlineto{\pgfqpoint{3.206118in}{3.676483in}}%
\pgfpathlineto{\pgfqpoint{3.200083in}{3.676044in}}%
\pgfpathlineto{\pgfqpoint{3.194049in}{3.675591in}}%
\pgfpathlineto{\pgfqpoint{3.188014in}{3.675121in}}%
\pgfpathlineto{\pgfqpoint{3.181980in}{3.674636in}}%
\pgfpathlineto{\pgfqpoint{3.175945in}{3.674138in}}%
\pgfpathlineto{\pgfqpoint{3.169911in}{3.673623in}}%
\pgfpathlineto{\pgfqpoint{3.163876in}{3.673090in}}%
\pgfpathlineto{\pgfqpoint{3.157842in}{3.672541in}}%
\pgfpathlineto{\pgfqpoint{3.151807in}{3.671979in}}%
\pgfpathlineto{\pgfqpoint{3.145773in}{3.671402in}}%
\pgfpathlineto{\pgfqpoint{3.139738in}{3.670811in}}%
\pgfpathlineto{\pgfqpoint{3.133704in}{3.670204in}}%
\pgfpathlineto{\pgfqpoint{3.127669in}{3.669582in}}%
\pgfpathlineto{\pgfqpoint{3.121635in}{3.668946in}}%
\pgfpathlineto{\pgfqpoint{3.115600in}{3.668293in}}%
\pgfpathlineto{\pgfqpoint{3.109566in}{3.667623in}}%
\pgfpathlineto{\pgfqpoint{3.103531in}{3.666930in}}%
\pgfpathlineto{\pgfqpoint{3.097497in}{3.666210in}}%
\pgfpathlineto{\pgfqpoint{3.091462in}{3.665464in}}%
\pgfpathlineto{\pgfqpoint{3.085428in}{3.664697in}}%
\pgfpathlineto{\pgfqpoint{3.079393in}{3.663915in}}%
\pgfpathlineto{\pgfqpoint{3.073359in}{3.663114in}}%
\pgfpathlineto{\pgfqpoint{3.067325in}{3.662292in}}%
\pgfpathlineto{\pgfqpoint{3.061290in}{3.661454in}}%
\pgfpathlineto{\pgfqpoint{3.055256in}{3.660603in}}%
\pgfpathlineto{\pgfqpoint{3.049221in}{3.659733in}}%
\pgfpathlineto{\pgfqpoint{3.043187in}{3.658846in}}%
\pgfpathlineto{\pgfqpoint{3.037152in}{3.657937in}}%
\pgfpathlineto{\pgfqpoint{3.031118in}{3.657003in}}%
\pgfpathlineto{\pgfqpoint{3.025083in}{3.656048in}}%
\pgfpathlineto{\pgfqpoint{3.019049in}{3.655072in}}%
\pgfpathlineto{\pgfqpoint{3.013014in}{3.654077in}}%
\pgfpathlineto{\pgfqpoint{3.006980in}{3.653066in}}%
\pgfpathlineto{\pgfqpoint{3.000945in}{3.652039in}}%
\pgfpathlineto{\pgfqpoint{2.994911in}{3.650991in}}%
\pgfpathlineto{\pgfqpoint{2.988876in}{3.649919in}}%
\pgfpathlineto{\pgfqpoint{2.982842in}{3.648824in}}%
\pgfpathlineto{\pgfqpoint{2.976807in}{3.647705in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.646560in}}%
\pgfpathlineto{\pgfqpoint{2.964738in}{3.645395in}}%
\pgfpathlineto{\pgfqpoint{2.958704in}{3.644211in}}%
\pgfpathlineto{\pgfqpoint{2.952669in}{3.643010in}}%
\pgfpathlineto{\pgfqpoint{2.946635in}{3.641787in}}%
\pgfpathlineto{\pgfqpoint{2.940600in}{3.640536in}}%
\pgfpathlineto{\pgfqpoint{2.934566in}{3.639261in}}%
\pgfpathlineto{\pgfqpoint{2.928531in}{3.637961in}}%
\pgfpathlineto{\pgfqpoint{2.922497in}{3.636639in}}%
\pgfpathlineto{\pgfqpoint{2.916462in}{3.635299in}}%
\pgfpathlineto{\pgfqpoint{2.910428in}{3.633940in}}%
\pgfpathlineto{\pgfqpoint{2.904393in}{3.632566in}}%
\pgfpathlineto{\pgfqpoint{2.898359in}{3.631176in}}%
\pgfpathlineto{\pgfqpoint{2.892325in}{3.629765in}}%
\pgfpathlineto{\pgfqpoint{2.886290in}{3.628332in}}%
\pgfpathlineto{\pgfqpoint{2.880256in}{3.626878in}}%
\pgfpathlineto{\pgfqpoint{2.874221in}{3.625409in}}%
\pgfpathlineto{\pgfqpoint{2.868187in}{3.623925in}}%
\pgfpathlineto{\pgfqpoint{2.862152in}{3.622431in}}%
\pgfpathlineto{\pgfqpoint{2.856118in}{3.620938in}}%
\pgfpathlineto{\pgfqpoint{2.850083in}{3.619453in}}%
\pgfpathlineto{\pgfqpoint{2.844049in}{3.617993in}}%
\pgfpathlineto{\pgfqpoint{2.838014in}{3.616580in}}%
\pgfpathlineto{\pgfqpoint{2.831980in}{3.615225in}}%
\pgfpathlineto{\pgfqpoint{2.825945in}{3.613934in}}%
\pgfpathlineto{\pgfqpoint{2.819911in}{3.612706in}}%
\pgfpathlineto{\pgfqpoint{2.813876in}{3.611538in}}%
\pgfpathlineto{\pgfqpoint{2.807842in}{3.610424in}}%
\pgfpathlineto{\pgfqpoint{2.801807in}{3.609363in}}%
\pgfpathlineto{\pgfqpoint{2.795773in}{3.608363in}}%
\pgfpathlineto{\pgfqpoint{2.789738in}{3.607423in}}%
\pgfpathlineto{\pgfqpoint{2.783704in}{3.606539in}}%
\pgfpathlineto{\pgfqpoint{2.777669in}{3.605714in}}%
\pgfpathlineto{\pgfqpoint{2.771635in}{3.604952in}}%
\pgfpathlineto{\pgfqpoint{2.765600in}{3.604255in}}%
\pgfpathlineto{\pgfqpoint{2.759566in}{3.603622in}}%
\pgfpathlineto{\pgfqpoint{2.753531in}{3.603050in}}%
\pgfpathlineto{\pgfqpoint{2.747497in}{3.602538in}}%
\pgfpathlineto{\pgfqpoint{2.741462in}{3.602086in}}%
\pgfpathlineto{\pgfqpoint{2.735428in}{3.601696in}}%
\pgfpathlineto{\pgfqpoint{2.729393in}{3.601374in}}%
\pgfpathlineto{\pgfqpoint{2.723359in}{3.601116in}}%
\pgfpathlineto{\pgfqpoint{2.717325in}{3.600914in}}%
\pgfpathlineto{\pgfqpoint{2.711290in}{3.600760in}}%
\pgfpathlineto{\pgfqpoint{2.705256in}{3.600641in}}%
\pgfpathlineto{\pgfqpoint{2.699221in}{3.600543in}}%
\pgfpathlineto{\pgfqpoint{2.693187in}{3.600454in}}%
\pgfpathlineto{\pgfqpoint{2.687152in}{3.600371in}}%
\pgfpathlineto{\pgfqpoint{2.681118in}{3.600288in}}%
\pgfpathlineto{\pgfqpoint{2.675083in}{3.600206in}}%
\pgfpathlineto{\pgfqpoint{2.669049in}{3.600121in}}%
\pgfpathlineto{\pgfqpoint{2.663014in}{3.600036in}}%
\pgfpathlineto{\pgfqpoint{2.656980in}{3.599955in}}%
\pgfpathlineto{\pgfqpoint{2.650945in}{3.599873in}}%
\pgfpathlineto{\pgfqpoint{2.644911in}{3.599788in}}%
\pgfpathlineto{\pgfqpoint{2.638876in}{3.599702in}}%
\pgfpathlineto{\pgfqpoint{2.632842in}{3.599616in}}%
\pgfpathlineto{\pgfqpoint{2.626807in}{3.599526in}}%
\pgfpathlineto{\pgfqpoint{2.620773in}{3.599431in}}%
\pgfpathlineto{\pgfqpoint{2.614738in}{3.599335in}}%
\pgfpathlineto{\pgfqpoint{2.608704in}{3.599236in}}%
\pgfpathlineto{\pgfqpoint{2.602669in}{3.599136in}}%
\pgfpathlineto{\pgfqpoint{2.596635in}{3.599035in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{3.598937in}}%
\pgfpathlineto{\pgfqpoint{2.584566in}{3.598840in}}%
\pgfpathlineto{\pgfqpoint{2.578531in}{3.598743in}}%
\pgfpathlineto{\pgfqpoint{2.572497in}{3.598649in}}%
\pgfpathlineto{\pgfqpoint{2.566462in}{3.598561in}}%
\pgfpathlineto{\pgfqpoint{2.560428in}{3.598478in}}%
\pgfpathlineto{\pgfqpoint{2.554393in}{3.598395in}}%
\pgfpathlineto{\pgfqpoint{2.548359in}{3.598312in}}%
\pgfpathlineto{\pgfqpoint{2.542325in}{3.598231in}}%
\pgfpathlineto{\pgfqpoint{2.536290in}{3.598154in}}%
\pgfpathlineto{\pgfqpoint{2.530256in}{3.598079in}}%
\pgfpathlineto{\pgfqpoint{2.524221in}{3.598005in}}%
\pgfpathlineto{\pgfqpoint{2.518187in}{3.597932in}}%
\pgfpathlineto{\pgfqpoint{2.512152in}{3.597863in}}%
\pgfpathlineto{\pgfqpoint{2.506118in}{3.597801in}}%
\pgfpathlineto{\pgfqpoint{2.500083in}{3.597741in}}%
\pgfpathlineto{\pgfqpoint{2.494049in}{3.597680in}}%
\pgfpathlineto{\pgfqpoint{2.488014in}{3.597614in}}%
\pgfpathlineto{\pgfqpoint{2.481980in}{3.597542in}}%
\pgfpathlineto{\pgfqpoint{2.475945in}{3.597467in}}%
\pgfpathlineto{\pgfqpoint{2.469911in}{3.597393in}}%
\pgfpathlineto{\pgfqpoint{2.463876in}{3.597316in}}%
\pgfpathlineto{\pgfqpoint{2.457842in}{3.597236in}}%
\pgfpathlineto{\pgfqpoint{2.451807in}{3.597157in}}%
\pgfpathlineto{\pgfqpoint{2.445773in}{3.597082in}}%
\pgfpathlineto{\pgfqpoint{2.439738in}{3.597008in}}%
\pgfpathlineto{\pgfqpoint{2.433704in}{3.596938in}}%
\pgfpathlineto{\pgfqpoint{2.427669in}{3.596871in}}%
\pgfpathlineto{\pgfqpoint{2.421635in}{3.596810in}}%
\pgfpathlineto{\pgfqpoint{2.415600in}{3.596753in}}%
\pgfpathlineto{\pgfqpoint{2.409566in}{3.596702in}}%
\pgfpathlineto{\pgfqpoint{2.403531in}{3.596653in}}%
\pgfpathlineto{\pgfqpoint{2.397497in}{3.596608in}}%
\pgfpathlineto{\pgfqpoint{2.391462in}{3.596568in}}%
\pgfpathlineto{\pgfqpoint{2.385428in}{3.596529in}}%
\pgfpathlineto{\pgfqpoint{2.379393in}{3.596491in}}%
\pgfpathlineto{\pgfqpoint{2.373359in}{3.596450in}}%
\pgfpathlineto{\pgfqpoint{2.367325in}{3.596405in}}%
\pgfpathlineto{\pgfqpoint{2.361290in}{3.596358in}}%
\pgfpathlineto{\pgfqpoint{2.355256in}{3.596308in}}%
\pgfpathlineto{\pgfqpoint{2.349221in}{3.596254in}}%
\pgfpathlineto{\pgfqpoint{2.343187in}{3.596199in}}%
\pgfpathlineto{\pgfqpoint{2.337152in}{3.596142in}}%
\pgfpathlineto{\pgfqpoint{2.331118in}{3.596088in}}%
\pgfpathlineto{\pgfqpoint{2.325083in}{3.596037in}}%
\pgfpathlineto{\pgfqpoint{2.319049in}{3.595986in}}%
\pgfpathlineto{\pgfqpoint{2.313014in}{3.595939in}}%
\pgfpathlineto{\pgfqpoint{2.306980in}{3.595896in}}%
\pgfpathlineto{\pgfqpoint{2.300945in}{3.595851in}}%
\pgfpathlineto{\pgfqpoint{2.294911in}{3.595803in}}%
\pgfpathlineto{\pgfqpoint{2.288876in}{3.595755in}}%
\pgfpathlineto{\pgfqpoint{2.282842in}{3.595706in}}%
\pgfpathlineto{\pgfqpoint{2.276807in}{3.595660in}}%
\pgfpathlineto{\pgfqpoint{2.270773in}{3.595616in}}%
\pgfpathlineto{\pgfqpoint{2.264738in}{3.595574in}}%
\pgfpathlineto{\pgfqpoint{2.258704in}{3.595531in}}%
\pgfpathlineto{\pgfqpoint{2.252669in}{3.595489in}}%
\pgfpathlineto{\pgfqpoint{2.246635in}{3.595450in}}%
\pgfpathlineto{\pgfqpoint{2.240600in}{3.595416in}}%
\pgfpathlineto{\pgfqpoint{2.234566in}{3.595381in}}%
\pgfpathlineto{\pgfqpoint{2.228531in}{3.595343in}}%
\pgfpathlineto{\pgfqpoint{2.222497in}{3.595303in}}%
\pgfpathlineto{\pgfqpoint{2.216462in}{3.595267in}}%
\pgfpathlineto{\pgfqpoint{2.210428in}{3.595234in}}%
\pgfpathlineto{\pgfqpoint{2.204393in}{3.595196in}}%
\pgfpathlineto{\pgfqpoint{2.198359in}{3.595155in}}%
\pgfpathlineto{\pgfqpoint{2.192325in}{3.595109in}}%
\pgfpathlineto{\pgfqpoint{2.186290in}{3.595060in}}%
\pgfpathlineto{\pgfqpoint{2.180256in}{3.595009in}}%
\pgfpathlineto{\pgfqpoint{2.174221in}{3.594959in}}%
\pgfpathlineto{\pgfqpoint{2.168187in}{3.594912in}}%
\pgfpathlineto{\pgfqpoint{2.162152in}{3.594868in}}%
\pgfpathlineto{\pgfqpoint{2.156118in}{3.594830in}}%
\pgfpathlineto{\pgfqpoint{2.150083in}{3.594800in}}%
\pgfpathlineto{\pgfqpoint{2.144049in}{3.594773in}}%
\pgfpathlineto{\pgfqpoint{2.138014in}{3.594744in}}%
\pgfpathlineto{\pgfqpoint{2.131980in}{3.594715in}}%
\pgfpathlineto{\pgfqpoint{2.125945in}{3.594687in}}%
\pgfpathlineto{\pgfqpoint{2.119911in}{3.594663in}}%
\pgfpathlineto{\pgfqpoint{2.113876in}{3.594647in}}%
\pgfpathlineto{\pgfqpoint{2.107842in}{3.594639in}}%
\pgfpathlineto{\pgfqpoint{2.101807in}{3.594639in}}%
\pgfpathlineto{\pgfqpoint{2.095773in}{3.594651in}}%
\pgfpathlineto{\pgfqpoint{2.089738in}{3.594681in}}%
\pgfpathlineto{\pgfqpoint{2.083704in}{3.594734in}}%
\pgfpathlineto{\pgfqpoint{2.077669in}{3.594819in}}%
\pgfpathlineto{\pgfqpoint{2.071635in}{3.594954in}}%
\pgfpathlineto{\pgfqpoint{2.065600in}{3.595132in}}%
\pgfpathlineto{\pgfqpoint{2.059566in}{3.595338in}}%
\pgfpathlineto{\pgfqpoint{2.053531in}{3.595559in}}%
\pgfpathlineto{\pgfqpoint{2.047497in}{3.595784in}}%
\pgfpathlineto{\pgfqpoint{2.041462in}{3.596012in}}%
\pgfpathlineto{\pgfqpoint{2.035428in}{3.596242in}}%
\pgfpathlineto{\pgfqpoint{2.029393in}{3.596474in}}%
\pgfpathlineto{\pgfqpoint{2.023359in}{3.596709in}}%
\pgfpathlineto{\pgfqpoint{2.017325in}{3.596948in}}%
\pgfpathlineto{\pgfqpoint{2.011290in}{3.597190in}}%
\pgfpathlineto{\pgfqpoint{2.005256in}{3.597438in}}%
\pgfpathlineto{\pgfqpoint{1.999221in}{3.597689in}}%
\pgfpathlineto{\pgfqpoint{1.993187in}{3.597943in}}%
\pgfpathlineto{\pgfqpoint{1.987152in}{3.598204in}}%
\pgfpathlineto{\pgfqpoint{1.981118in}{3.598466in}}%
\pgfpathlineto{\pgfqpoint{1.975083in}{3.598734in}}%
\pgfpathlineto{\pgfqpoint{1.969049in}{3.599009in}}%
\pgfpathlineto{\pgfqpoint{1.963014in}{3.599292in}}%
\pgfpathlineto{\pgfqpoint{1.956980in}{3.599584in}}%
\pgfpathlineto{\pgfqpoint{1.950945in}{3.599896in}}%
\pgfpathlineto{\pgfqpoint{1.944911in}{3.600223in}}%
\pgfpathlineto{\pgfqpoint{1.938876in}{3.600557in}}%
\pgfpathlineto{\pgfqpoint{1.932842in}{3.600900in}}%
\pgfpathlineto{\pgfqpoint{1.926807in}{3.601252in}}%
\pgfpathlineto{\pgfqpoint{1.920773in}{3.601609in}}%
\pgfpathlineto{\pgfqpoint{1.914738in}{3.601973in}}%
\pgfpathlineto{\pgfqpoint{1.908704in}{3.602351in}}%
\pgfpathlineto{\pgfqpoint{1.902669in}{3.602751in}}%
\pgfpathlineto{\pgfqpoint{1.896635in}{3.603178in}}%
\pgfpathlineto{\pgfqpoint{1.890600in}{3.603639in}}%
\pgfpathlineto{\pgfqpoint{1.884566in}{3.604149in}}%
\pgfpathlineto{\pgfqpoint{1.878531in}{3.604692in}}%
\pgfpathlineto{\pgfqpoint{1.872497in}{3.605245in}}%
\pgfpathlineto{\pgfqpoint{1.866462in}{3.605814in}}%
\pgfpathlineto{\pgfqpoint{1.860428in}{3.606400in}}%
\pgfpathlineto{\pgfqpoint{1.854393in}{3.607005in}}%
\pgfpathlineto{\pgfqpoint{1.848359in}{3.607633in}}%
\pgfpathlineto{\pgfqpoint{1.842325in}{3.608272in}}%
\pgfpathlineto{\pgfqpoint{1.836290in}{3.608918in}}%
\pgfpathlineto{\pgfqpoint{1.830256in}{3.609568in}}%
\pgfpathlineto{\pgfqpoint{1.824221in}{3.610224in}}%
\pgfpathlineto{\pgfqpoint{1.818187in}{3.610890in}}%
\pgfpathlineto{\pgfqpoint{1.812152in}{3.611565in}}%
\pgfpathlineto{\pgfqpoint{1.806118in}{3.612245in}}%
\pgfpathlineto{\pgfqpoint{1.800083in}{3.612929in}}%
\pgfpathlineto{\pgfqpoint{1.794049in}{3.613625in}}%
\pgfpathlineto{\pgfqpoint{1.788014in}{3.614330in}}%
\pgfpathlineto{\pgfqpoint{1.781980in}{3.615045in}}%
\pgfpathlineto{\pgfqpoint{1.775945in}{3.615771in}}%
\pgfpathlineto{\pgfqpoint{1.769911in}{3.616499in}}%
\pgfpathlineto{\pgfqpoint{1.763876in}{3.617231in}}%
\pgfpathlineto{\pgfqpoint{1.757842in}{3.617975in}}%
\pgfpathlineto{\pgfqpoint{1.751807in}{3.618735in}}%
\pgfpathlineto{\pgfqpoint{1.745773in}{3.619503in}}%
\pgfpathlineto{\pgfqpoint{1.739738in}{3.620274in}}%
\pgfpathlineto{\pgfqpoint{1.733704in}{3.621054in}}%
\pgfpathlineto{\pgfqpoint{1.727669in}{3.621841in}}%
\pgfpathlineto{\pgfqpoint{1.721635in}{3.622629in}}%
\pgfpathlineto{\pgfqpoint{1.715600in}{3.623419in}}%
\pgfpathlineto{\pgfqpoint{1.709566in}{3.624219in}}%
\pgfpathlineto{\pgfqpoint{1.703531in}{3.625030in}}%
\pgfpathlineto{\pgfqpoint{1.697497in}{3.625852in}}%
\pgfpathlineto{\pgfqpoint{1.691462in}{3.626683in}}%
\pgfpathlineto{\pgfqpoint{1.685428in}{3.627516in}}%
\pgfpathlineto{\pgfqpoint{1.679393in}{3.628353in}}%
\pgfpathlineto{\pgfqpoint{1.673359in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.667325in}{3.630053in}}%
\pgfpathlineto{\pgfqpoint{1.661290in}{3.630914in}}%
\pgfpathlineto{\pgfqpoint{1.655256in}{3.631782in}}%
\pgfpathlineto{\pgfqpoint{1.649221in}{3.632658in}}%
\pgfpathlineto{\pgfqpoint{1.643187in}{3.633545in}}%
\pgfpathlineto{\pgfqpoint{1.637152in}{3.634440in}}%
\pgfpathlineto{\pgfqpoint{1.631118in}{3.635339in}}%
\pgfpathlineto{\pgfqpoint{1.625083in}{3.636242in}}%
\pgfpathlineto{\pgfqpoint{1.619049in}{3.637146in}}%
\pgfpathlineto{\pgfqpoint{1.613014in}{3.638049in}}%
\pgfpathlineto{\pgfqpoint{1.606980in}{3.638961in}}%
\pgfpathlineto{\pgfqpoint{1.600945in}{3.639884in}}%
\pgfpathlineto{\pgfqpoint{1.594911in}{3.640814in}}%
\pgfpathlineto{\pgfqpoint{1.588876in}{3.641752in}}%
\pgfpathlineto{\pgfqpoint{1.582842in}{3.642698in}}%
\pgfpathlineto{\pgfqpoint{1.576807in}{3.643647in}}%
\pgfpathlineto{\pgfqpoint{1.570773in}{3.644596in}}%
\pgfpathlineto{\pgfqpoint{1.564738in}{3.645544in}}%
\pgfpathlineto{\pgfqpoint{1.558704in}{3.646495in}}%
\pgfpathlineto{\pgfqpoint{1.552669in}{3.647452in}}%
\pgfpathlineto{\pgfqpoint{1.546635in}{3.648414in}}%
\pgfpathlineto{\pgfqpoint{1.540600in}{3.649378in}}%
\pgfpathlineto{\pgfqpoint{1.534566in}{3.650343in}}%
\pgfpathlineto{\pgfqpoint{1.528531in}{3.651311in}}%
\pgfpathlineto{\pgfqpoint{1.522497in}{3.652282in}}%
\pgfpathlineto{\pgfqpoint{1.516462in}{3.653255in}}%
\pgfpathlineto{\pgfqpoint{1.510428in}{3.654233in}}%
\pgfpathlineto{\pgfqpoint{1.504393in}{3.655213in}}%
\pgfpathlineto{\pgfqpoint{1.498359in}{3.656194in}}%
\pgfpathlineto{\pgfqpoint{1.492325in}{3.657180in}}%
\pgfpathlineto{\pgfqpoint{1.486290in}{3.658165in}}%
\pgfpathlineto{\pgfqpoint{1.480256in}{3.659152in}}%
\pgfpathlineto{\pgfqpoint{1.474221in}{3.660147in}}%
\pgfpathlineto{\pgfqpoint{1.468187in}{3.661143in}}%
\pgfpathlineto{\pgfqpoint{1.462152in}{3.662141in}}%
\pgfpathlineto{\pgfqpoint{1.456118in}{3.663139in}}%
\pgfpathlineto{\pgfqpoint{1.450083in}{3.664142in}}%
\pgfpathlineto{\pgfqpoint{1.444049in}{3.665146in}}%
\pgfpathlineto{\pgfqpoint{1.438014in}{3.666146in}}%
\pgfpathlineto{\pgfqpoint{1.431980in}{3.667147in}}%
\pgfpathlineto{\pgfqpoint{1.425945in}{3.668151in}}%
\pgfpathlineto{\pgfqpoint{1.419911in}{3.669157in}}%
\pgfpathlineto{\pgfqpoint{1.413876in}{3.670161in}}%
\pgfpathlineto{\pgfqpoint{1.407842in}{3.671167in}}%
\pgfpathlineto{\pgfqpoint{1.401807in}{3.672176in}}%
\pgfpathlineto{\pgfqpoint{1.395773in}{3.673185in}}%
\pgfpathlineto{\pgfqpoint{1.389738in}{3.674196in}}%
\pgfpathlineto{\pgfqpoint{1.383704in}{3.675212in}}%
\pgfpathlineto{\pgfqpoint{1.377669in}{3.676227in}}%
\pgfpathlineto{\pgfqpoint{1.371635in}{3.677242in}}%
\pgfpathlineto{\pgfqpoint{1.365600in}{3.678259in}}%
\pgfpathlineto{\pgfqpoint{1.359566in}{3.679277in}}%
\pgfpathlineto{\pgfqpoint{1.353531in}{3.680297in}}%
\pgfpathlineto{\pgfqpoint{1.347497in}{3.681313in}}%
\pgfpathlineto{\pgfqpoint{1.341462in}{3.682321in}}%
\pgfpathlineto{\pgfqpoint{1.335428in}{3.683326in}}%
\pgfpathlineto{\pgfqpoint{1.329393in}{3.684332in}}%
\pgfpathlineto{\pgfqpoint{1.323359in}{3.685336in}}%
\pgfpathlineto{\pgfqpoint{1.317325in}{3.686335in}}%
\pgfpathlineto{\pgfqpoint{1.311290in}{3.687329in}}%
\pgfpathlineto{\pgfqpoint{1.305256in}{3.688321in}}%
\pgfpathlineto{\pgfqpoint{1.299221in}{3.689311in}}%
\pgfpathlineto{\pgfqpoint{1.293187in}{3.690301in}}%
\pgfpathlineto{\pgfqpoint{1.287152in}{3.691294in}}%
\pgfpathlineto{\pgfqpoint{1.281118in}{3.692283in}}%
\pgfpathlineto{\pgfqpoint{1.275083in}{3.693269in}}%
\pgfpathlineto{\pgfqpoint{1.269049in}{3.694251in}}%
\pgfpathlineto{\pgfqpoint{1.263014in}{3.695228in}}%
\pgfpathlineto{\pgfqpoint{1.256980in}{3.696204in}}%
\pgfpathlineto{\pgfqpoint{1.250945in}{3.697183in}}%
\pgfpathlineto{\pgfqpoint{1.244911in}{3.698165in}}%
\pgfpathlineto{\pgfqpoint{1.238876in}{3.699144in}}%
\pgfpathlineto{\pgfqpoint{1.232842in}{3.700119in}}%
\pgfpathlineto{\pgfqpoint{1.226807in}{3.701095in}}%
\pgfpathlineto{\pgfqpoint{1.220773in}{3.702067in}}%
\pgfpathlineto{\pgfqpoint{1.214738in}{3.703033in}}%
\pgfpathlineto{\pgfqpoint{1.208704in}{3.703994in}}%
\pgfpathlineto{\pgfqpoint{1.202669in}{3.704953in}}%
\pgfpathlineto{\pgfqpoint{1.196635in}{3.705905in}}%
\pgfpathlineto{\pgfqpoint{1.190600in}{3.706842in}}%
\pgfpathlineto{\pgfqpoint{1.184566in}{3.707769in}}%
\pgfpathlineto{\pgfqpoint{1.178531in}{3.708690in}}%
\pgfpathlineto{\pgfqpoint{1.172497in}{3.709607in}}%
\pgfpathlineto{\pgfqpoint{1.166462in}{3.710520in}}%
\pgfpathlineto{\pgfqpoint{1.160428in}{3.711432in}}%
\pgfpathlineto{\pgfqpoint{1.154393in}{3.712342in}}%
\pgfpathlineto{\pgfqpoint{1.148359in}{3.713246in}}%
\pgfpathlineto{\pgfqpoint{1.142325in}{3.714140in}}%
\pgfpathlineto{\pgfqpoint{1.136290in}{3.715027in}}%
\pgfpathlineto{\pgfqpoint{1.130256in}{3.715908in}}%
\pgfpathlineto{\pgfqpoint{1.124221in}{3.716784in}}%
\pgfpathlineto{\pgfqpoint{1.118187in}{3.717651in}}%
\pgfpathlineto{\pgfqpoint{1.112152in}{3.718507in}}%
\pgfpathlineto{\pgfqpoint{1.106118in}{3.719352in}}%
\pgfpathlineto{\pgfqpoint{1.100083in}{3.720188in}}%
\pgfpathlineto{\pgfqpoint{1.094049in}{3.721015in}}%
\pgfpathlineto{\pgfqpoint{1.088014in}{3.721833in}}%
\pgfpathlineto{\pgfqpoint{1.081980in}{3.722640in}}%
\pgfpathlineto{\pgfqpoint{1.075945in}{3.723433in}}%
\pgfpathlineto{\pgfqpoint{1.069911in}{3.724215in}}%
\pgfpathlineto{\pgfqpoint{1.063876in}{3.724983in}}%
\pgfpathlineto{\pgfqpoint{1.057842in}{3.725737in}}%
\pgfpathlineto{\pgfqpoint{1.051807in}{3.726478in}}%
\pgfpathlineto{\pgfqpoint{1.045773in}{3.727206in}}%
\pgfpathlineto{\pgfqpoint{1.039738in}{3.727918in}}%
\pgfpathlineto{\pgfqpoint{1.033704in}{3.728615in}}%
\pgfpathlineto{\pgfqpoint{1.027669in}{3.729300in}}%
\pgfpathlineto{\pgfqpoint{1.021635in}{3.729973in}}%
\pgfpathlineto{\pgfqpoint{1.015600in}{3.730632in}}%
\pgfpathlineto{\pgfqpoint{1.009566in}{3.731272in}}%
\pgfpathlineto{\pgfqpoint{1.003531in}{3.731896in}}%
\pgfpathlineto{\pgfqpoint{0.997497in}{3.732498in}}%
\pgfpathlineto{\pgfqpoint{0.991462in}{3.733073in}}%
\pgfpathlineto{\pgfqpoint{0.985428in}{3.733629in}}%
\pgfpathlineto{\pgfqpoint{0.979393in}{3.734173in}}%
\pgfpathlineto{\pgfqpoint{0.973359in}{3.734702in}}%
\pgfpathlineto{\pgfqpoint{0.967325in}{3.735214in}}%
\pgfpathlineto{\pgfqpoint{0.961290in}{3.735707in}}%
\pgfpathlineto{\pgfqpoint{0.955256in}{3.736173in}}%
\pgfpathlineto{\pgfqpoint{0.949221in}{3.736616in}}%
\pgfpathlineto{\pgfqpoint{0.943187in}{3.737041in}}%
\pgfpathlineto{\pgfqpoint{0.937152in}{3.737445in}}%
\pgfpathlineto{\pgfqpoint{0.931118in}{3.737829in}}%
\pgfpathlineto{\pgfqpoint{0.925083in}{3.738193in}}%
\pgfpathlineto{\pgfqpoint{0.919049in}{3.738539in}}%
\pgfpathlineto{\pgfqpoint{0.913014in}{3.738871in}}%
\pgfpathlineto{\pgfqpoint{0.906980in}{3.739187in}}%
\pgfpathlineto{\pgfqpoint{0.900945in}{3.739481in}}%
\pgfpathlineto{\pgfqpoint{0.894911in}{3.739753in}}%
\pgfpathlineto{\pgfqpoint{0.888876in}{3.740006in}}%
\pgfpathlineto{\pgfqpoint{0.882842in}{3.740239in}}%
\pgfpathlineto{\pgfqpoint{0.876807in}{3.740448in}}%
\pgfpathlineto{\pgfqpoint{0.870773in}{3.740631in}}%
\pgfpathlineto{\pgfqpoint{0.864738in}{3.740786in}}%
\pgfpathlineto{\pgfqpoint{0.858704in}{3.740917in}}%
\pgfpathlineto{\pgfqpoint{0.852669in}{3.741033in}}%
\pgfpathlineto{\pgfqpoint{0.846635in}{3.741130in}}%
\pgfpathlineto{\pgfqpoint{0.840600in}{3.741204in}}%
\pgfpathlineto{\pgfqpoint{0.834566in}{3.741259in}}%
\pgfpathlineto{\pgfqpoint{0.828531in}{3.741301in}}%
\pgfpathlineto{\pgfqpoint{0.822497in}{3.741328in}}%
\pgfpathlineto{\pgfqpoint{0.816462in}{3.741337in}}%
\pgfpathlineto{\pgfqpoint{0.810428in}{3.741335in}}%
\pgfpathlineto{\pgfqpoint{0.804393in}{3.741333in}}%
\pgfpathlineto{\pgfqpoint{0.804393in}{3.741333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804393in}{3.444246in}}{\pgfqpoint{5.425000in}{1.371562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.804393in}{3.705626in}}{\pgfqpoint{6.229393in}{4.110330in}}{%
\pgfpathmoveto{\pgfqpoint{0.804393in}{4.070938in}}%
\pgfpathlineto{\pgfqpoint{0.804393in}{4.110330in}}%
\pgfpathlineto{\pgfqpoint{0.810428in}{4.110330in}}%
\pgfpathlineto{\pgfqpoint{0.816462in}{4.110322in}}%
\pgfpathlineto{\pgfqpoint{0.822497in}{4.110304in}}%
\pgfpathlineto{\pgfqpoint{0.828531in}{4.110269in}}%
\pgfpathlineto{\pgfqpoint{0.834566in}{4.110211in}}%
\pgfpathlineto{\pgfqpoint{0.840600in}{4.110125in}}%
\pgfpathlineto{\pgfqpoint{0.846635in}{4.110000in}}%
\pgfpathlineto{\pgfqpoint{0.852669in}{4.109835in}}%
\pgfpathlineto{\pgfqpoint{0.858704in}{4.109628in}}%
\pgfpathlineto{\pgfqpoint{0.864738in}{4.109384in}}%
\pgfpathlineto{\pgfqpoint{0.870773in}{4.109101in}}%
\pgfpathlineto{\pgfqpoint{0.876807in}{4.108770in}}%
\pgfpathlineto{\pgfqpoint{0.882842in}{4.108396in}}%
\pgfpathlineto{\pgfqpoint{0.888876in}{4.107980in}}%
\pgfpathlineto{\pgfqpoint{0.894911in}{4.107519in}}%
\pgfpathlineto{\pgfqpoint{0.900945in}{4.107018in}}%
\pgfpathlineto{\pgfqpoint{0.906980in}{4.106477in}}%
\pgfpathlineto{\pgfqpoint{0.913014in}{4.105892in}}%
\pgfpathlineto{\pgfqpoint{0.919049in}{4.105265in}}%
\pgfpathlineto{\pgfqpoint{0.925083in}{4.104597in}}%
\pgfpathlineto{\pgfqpoint{0.931118in}{4.103891in}}%
\pgfpathlineto{\pgfqpoint{0.937152in}{4.103147in}}%
\pgfpathlineto{\pgfqpoint{0.943187in}{4.102360in}}%
\pgfpathlineto{\pgfqpoint{0.949221in}{4.101529in}}%
\pgfpathlineto{\pgfqpoint{0.955256in}{4.100653in}}%
\pgfpathlineto{\pgfqpoint{0.961290in}{4.099735in}}%
\pgfpathlineto{\pgfqpoint{0.967325in}{4.098777in}}%
\pgfpathlineto{\pgfqpoint{0.973359in}{4.097783in}}%
\pgfpathlineto{\pgfqpoint{0.979393in}{4.096753in}}%
\pgfpathlineto{\pgfqpoint{0.985428in}{4.095684in}}%
\pgfpathlineto{\pgfqpoint{0.991462in}{4.094584in}}%
\pgfpathlineto{\pgfqpoint{0.997497in}{4.093450in}}%
\pgfpathlineto{\pgfqpoint{1.003531in}{4.092275in}}%
\pgfpathlineto{\pgfqpoint{1.009566in}{4.091068in}}%
\pgfpathlineto{\pgfqpoint{1.015600in}{4.089830in}}%
\pgfpathlineto{\pgfqpoint{1.021635in}{4.088559in}}%
\pgfpathlineto{\pgfqpoint{1.027669in}{4.087259in}}%
\pgfpathlineto{\pgfqpoint{1.033704in}{4.085933in}}%
\pgfpathlineto{\pgfqpoint{1.039738in}{4.084575in}}%
\pgfpathlineto{\pgfqpoint{1.045773in}{4.083185in}}%
\pgfpathlineto{\pgfqpoint{1.051807in}{4.081766in}}%
\pgfpathlineto{\pgfqpoint{1.057842in}{4.080316in}}%
\pgfpathlineto{\pgfqpoint{1.063876in}{4.078835in}}%
\pgfpathlineto{\pgfqpoint{1.069911in}{4.077328in}}%
\pgfpathlineto{\pgfqpoint{1.075945in}{4.075795in}}%
\pgfpathlineto{\pgfqpoint{1.081980in}{4.074233in}}%
\pgfpathlineto{\pgfqpoint{1.088014in}{4.072646in}}%
\pgfpathlineto{\pgfqpoint{1.094049in}{4.071038in}}%
\pgfpathlineto{\pgfqpoint{1.100083in}{4.069407in}}%
\pgfpathlineto{\pgfqpoint{1.106118in}{4.067756in}}%
\pgfpathlineto{\pgfqpoint{1.112152in}{4.066085in}}%
\pgfpathlineto{\pgfqpoint{1.118187in}{4.064394in}}%
\pgfpathlineto{\pgfqpoint{1.124221in}{4.062684in}}%
\pgfpathlineto{\pgfqpoint{1.130256in}{4.060956in}}%
\pgfpathlineto{\pgfqpoint{1.136290in}{4.059213in}}%
\pgfpathlineto{\pgfqpoint{1.142325in}{4.057457in}}%
\pgfpathlineto{\pgfqpoint{1.148359in}{4.055684in}}%
\pgfpathlineto{\pgfqpoint{1.154393in}{4.053894in}}%
\pgfpathlineto{\pgfqpoint{1.160428in}{4.052087in}}%
\pgfpathlineto{\pgfqpoint{1.166462in}{4.050264in}}%
\pgfpathlineto{\pgfqpoint{1.172497in}{4.048427in}}%
\pgfpathlineto{\pgfqpoint{1.178531in}{4.046572in}}%
\pgfpathlineto{\pgfqpoint{1.184566in}{4.044703in}}%
\pgfpathlineto{\pgfqpoint{1.190600in}{4.042822in}}%
\pgfpathlineto{\pgfqpoint{1.196635in}{4.040926in}}%
\pgfpathlineto{\pgfqpoint{1.202669in}{4.039014in}}%
\pgfpathlineto{\pgfqpoint{1.208704in}{4.037093in}}%
\pgfpathlineto{\pgfqpoint{1.214738in}{4.035157in}}%
\pgfpathlineto{\pgfqpoint{1.220773in}{4.033207in}}%
\pgfpathlineto{\pgfqpoint{1.226807in}{4.031246in}}%
\pgfpathlineto{\pgfqpoint{1.232842in}{4.029277in}}%
\pgfpathlineto{\pgfqpoint{1.238876in}{4.027304in}}%
\pgfpathlineto{\pgfqpoint{1.244911in}{4.025322in}}%
\pgfpathlineto{\pgfqpoint{1.250945in}{4.023331in}}%
\pgfpathlineto{\pgfqpoint{1.256980in}{4.021334in}}%
\pgfpathlineto{\pgfqpoint{1.263014in}{4.019337in}}%
\pgfpathlineto{\pgfqpoint{1.269049in}{4.017333in}}%
\pgfpathlineto{\pgfqpoint{1.275083in}{4.015320in}}%
\pgfpathlineto{\pgfqpoint{1.281118in}{4.013304in}}%
\pgfpathlineto{\pgfqpoint{1.287152in}{4.011284in}}%
\pgfpathlineto{\pgfqpoint{1.293187in}{4.009258in}}%
\pgfpathlineto{\pgfqpoint{1.299221in}{4.007232in}}%
\pgfpathlineto{\pgfqpoint{1.305256in}{4.005208in}}%
\pgfpathlineto{\pgfqpoint{1.311290in}{4.003179in}}%
\pgfpathlineto{\pgfqpoint{1.317325in}{4.001146in}}%
\pgfpathlineto{\pgfqpoint{1.323359in}{3.999111in}}%
\pgfpathlineto{\pgfqpoint{1.329393in}{3.997075in}}%
\pgfpathlineto{\pgfqpoint{1.335428in}{3.995034in}}%
\pgfpathlineto{\pgfqpoint{1.341462in}{3.992990in}}%
\pgfpathlineto{\pgfqpoint{1.347497in}{3.990945in}}%
\pgfpathlineto{\pgfqpoint{1.353531in}{3.988896in}}%
\pgfpathlineto{\pgfqpoint{1.359566in}{3.986844in}}%
\pgfpathlineto{\pgfqpoint{1.365600in}{3.984792in}}%
\pgfpathlineto{\pgfqpoint{1.371635in}{3.982739in}}%
\pgfpathlineto{\pgfqpoint{1.377669in}{3.980684in}}%
\pgfpathlineto{\pgfqpoint{1.383704in}{3.978629in}}%
\pgfpathlineto{\pgfqpoint{1.389738in}{3.976571in}}%
\pgfpathlineto{\pgfqpoint{1.395773in}{3.974512in}}%
\pgfpathlineto{\pgfqpoint{1.401807in}{3.972456in}}%
\pgfpathlineto{\pgfqpoint{1.407842in}{3.970403in}}%
\pgfpathlineto{\pgfqpoint{1.413876in}{3.968355in}}%
\pgfpathlineto{\pgfqpoint{1.419911in}{3.966314in}}%
\pgfpathlineto{\pgfqpoint{1.425945in}{3.964273in}}%
\pgfpathlineto{\pgfqpoint{1.431980in}{3.962239in}}%
\pgfpathlineto{\pgfqpoint{1.438014in}{3.960216in}}%
\pgfpathlineto{\pgfqpoint{1.444049in}{3.958201in}}%
\pgfpathlineto{\pgfqpoint{1.450083in}{3.956190in}}%
\pgfpathlineto{\pgfqpoint{1.456118in}{3.954184in}}%
\pgfpathlineto{\pgfqpoint{1.462152in}{3.952184in}}%
\pgfpathlineto{\pgfqpoint{1.468187in}{3.950191in}}%
\pgfpathlineto{\pgfqpoint{1.474221in}{3.948204in}}%
\pgfpathlineto{\pgfqpoint{1.480256in}{3.946224in}}%
\pgfpathlineto{\pgfqpoint{1.486290in}{3.944255in}}%
\pgfpathlineto{\pgfqpoint{1.492325in}{3.942292in}}%
\pgfpathlineto{\pgfqpoint{1.498359in}{3.940332in}}%
\pgfpathlineto{\pgfqpoint{1.504393in}{3.938379in}}%
\pgfpathlineto{\pgfqpoint{1.510428in}{3.936428in}}%
\pgfpathlineto{\pgfqpoint{1.516462in}{3.934478in}}%
\pgfpathlineto{\pgfqpoint{1.522497in}{3.932535in}}%
\pgfpathlineto{\pgfqpoint{1.528531in}{3.930597in}}%
\pgfpathlineto{\pgfqpoint{1.534566in}{3.928665in}}%
\pgfpathlineto{\pgfqpoint{1.540600in}{3.926740in}}%
\pgfpathlineto{\pgfqpoint{1.546635in}{3.924820in}}%
\pgfpathlineto{\pgfqpoint{1.552669in}{3.922905in}}%
\pgfpathlineto{\pgfqpoint{1.558704in}{3.921001in}}%
\pgfpathlineto{\pgfqpoint{1.564738in}{3.919106in}}%
\pgfpathlineto{\pgfqpoint{1.570773in}{3.917219in}}%
\pgfpathlineto{\pgfqpoint{1.576807in}{3.915336in}}%
\pgfpathlineto{\pgfqpoint{1.582842in}{3.913458in}}%
\pgfpathlineto{\pgfqpoint{1.588876in}{3.911583in}}%
\pgfpathlineto{\pgfqpoint{1.594911in}{3.909715in}}%
\pgfpathlineto{\pgfqpoint{1.600945in}{3.907862in}}%
\pgfpathlineto{\pgfqpoint{1.606980in}{3.906024in}}%
\pgfpathlineto{\pgfqpoint{1.613014in}{3.904199in}}%
\pgfpathlineto{\pgfqpoint{1.619049in}{3.902380in}}%
\pgfpathlineto{\pgfqpoint{1.625083in}{3.900566in}}%
\pgfpathlineto{\pgfqpoint{1.631118in}{3.898762in}}%
\pgfpathlineto{\pgfqpoint{1.637152in}{3.896966in}}%
\pgfpathlineto{\pgfqpoint{1.643187in}{3.895177in}}%
\pgfpathlineto{\pgfqpoint{1.649221in}{3.893399in}}%
\pgfpathlineto{\pgfqpoint{1.655256in}{3.891635in}}%
\pgfpathlineto{\pgfqpoint{1.661290in}{3.889882in}}%
\pgfpathlineto{\pgfqpoint{1.667325in}{3.888140in}}%
\pgfpathlineto{\pgfqpoint{1.673359in}{3.886410in}}%
\pgfpathlineto{\pgfqpoint{1.679393in}{3.884692in}}%
\pgfpathlineto{\pgfqpoint{1.685428in}{3.882990in}}%
\pgfpathlineto{\pgfqpoint{1.691462in}{3.881303in}}%
\pgfpathlineto{\pgfqpoint{1.697497in}{3.879623in}}%
\pgfpathlineto{\pgfqpoint{1.703531in}{3.877956in}}%
\pgfpathlineto{\pgfqpoint{1.709566in}{3.876304in}}%
\pgfpathlineto{\pgfqpoint{1.715600in}{3.874666in}}%
\pgfpathlineto{\pgfqpoint{1.721635in}{3.873040in}}%
\pgfpathlineto{\pgfqpoint{1.727669in}{3.871424in}}%
\pgfpathlineto{\pgfqpoint{1.733704in}{3.869819in}}%
\pgfpathlineto{\pgfqpoint{1.739738in}{3.868228in}}%
\pgfpathlineto{\pgfqpoint{1.745773in}{3.866653in}}%
\pgfpathlineto{\pgfqpoint{1.751807in}{3.865093in}}%
\pgfpathlineto{\pgfqpoint{1.757842in}{3.863545in}}%
\pgfpathlineto{\pgfqpoint{1.763876in}{3.862014in}}%
\pgfpathlineto{\pgfqpoint{1.769911in}{3.860501in}}%
\pgfpathlineto{\pgfqpoint{1.775945in}{3.859004in}}%
\pgfpathlineto{\pgfqpoint{1.781980in}{3.857519in}}%
\pgfpathlineto{\pgfqpoint{1.788014in}{3.856050in}}%
\pgfpathlineto{\pgfqpoint{1.794049in}{3.854599in}}%
\pgfpathlineto{\pgfqpoint{1.800083in}{3.853167in}}%
\pgfpathlineto{\pgfqpoint{1.806118in}{3.851753in}}%
\pgfpathlineto{\pgfqpoint{1.812152in}{3.850352in}}%
\pgfpathlineto{\pgfqpoint{1.818187in}{3.848965in}}%
\pgfpathlineto{\pgfqpoint{1.824221in}{3.847615in}}%
\pgfpathlineto{\pgfqpoint{1.830256in}{3.846315in}}%
\pgfpathlineto{\pgfqpoint{1.836290in}{3.845049in}}%
\pgfpathlineto{\pgfqpoint{1.842325in}{3.843807in}}%
\pgfpathlineto{\pgfqpoint{1.848359in}{3.842588in}}%
\pgfpathlineto{\pgfqpoint{1.854393in}{3.841394in}}%
\pgfpathlineto{\pgfqpoint{1.860428in}{3.840222in}}%
\pgfpathlineto{\pgfqpoint{1.866462in}{3.839067in}}%
\pgfpathlineto{\pgfqpoint{1.872497in}{3.837938in}}%
\pgfpathlineto{\pgfqpoint{1.878531in}{3.836858in}}%
\pgfpathlineto{\pgfqpoint{1.884566in}{3.835839in}}%
\pgfpathlineto{\pgfqpoint{1.890600in}{3.834866in}}%
\pgfpathlineto{\pgfqpoint{1.896635in}{3.833937in}}%
\pgfpathlineto{\pgfqpoint{1.902669in}{3.833077in}}%
\pgfpathlineto{\pgfqpoint{1.908704in}{3.832303in}}%
\pgfpathlineto{\pgfqpoint{1.914738in}{3.831597in}}%
\pgfpathlineto{\pgfqpoint{1.920773in}{3.830944in}}%
\pgfpathlineto{\pgfqpoint{1.926807in}{3.830328in}}%
\pgfpathlineto{\pgfqpoint{1.932842in}{3.829741in}}%
\pgfpathlineto{\pgfqpoint{1.938876in}{3.829180in}}%
\pgfpathlineto{\pgfqpoint{1.944911in}{3.828635in}}%
\pgfpathlineto{\pgfqpoint{1.950945in}{3.828107in}}%
\pgfpathlineto{\pgfqpoint{1.956980in}{3.827600in}}%
\pgfpathlineto{\pgfqpoint{1.963014in}{3.827110in}}%
\pgfpathlineto{\pgfqpoint{1.969049in}{3.826637in}}%
\pgfpathlineto{\pgfqpoint{1.975083in}{3.826180in}}%
\pgfpathlineto{\pgfqpoint{1.981118in}{3.825738in}}%
\pgfpathlineto{\pgfqpoint{1.987152in}{3.825308in}}%
\pgfpathlineto{\pgfqpoint{1.993187in}{3.824884in}}%
\pgfpathlineto{\pgfqpoint{1.999221in}{3.824472in}}%
\pgfpathlineto{\pgfqpoint{2.005256in}{3.824068in}}%
\pgfpathlineto{\pgfqpoint{2.011290in}{3.823668in}}%
\pgfpathlineto{\pgfqpoint{2.017325in}{3.823275in}}%
\pgfpathlineto{\pgfqpoint{2.023359in}{3.822883in}}%
\pgfpathlineto{\pgfqpoint{2.029393in}{3.822492in}}%
\pgfpathlineto{\pgfqpoint{2.035428in}{3.822104in}}%
\pgfpathlineto{\pgfqpoint{2.041462in}{3.821718in}}%
\pgfpathlineto{\pgfqpoint{2.047497in}{3.821335in}}%
\pgfpathlineto{\pgfqpoint{2.053531in}{3.820958in}}%
\pgfpathlineto{\pgfqpoint{2.059566in}{3.820588in}}%
\pgfpathlineto{\pgfqpoint{2.065600in}{3.820226in}}%
\pgfpathlineto{\pgfqpoint{2.071635in}{3.819878in}}%
\pgfpathlineto{\pgfqpoint{2.077669in}{3.819551in}}%
\pgfpathlineto{\pgfqpoint{2.083704in}{3.819255in}}%
\pgfpathlineto{\pgfqpoint{2.089738in}{3.818994in}}%
\pgfpathlineto{\pgfqpoint{2.095773in}{3.818769in}}%
\pgfpathlineto{\pgfqpoint{2.101807in}{3.818581in}}%
\pgfpathlineto{\pgfqpoint{2.107842in}{3.818423in}}%
\pgfpathlineto{\pgfqpoint{2.113876in}{3.818288in}}%
\pgfpathlineto{\pgfqpoint{2.119911in}{3.818172in}}%
\pgfpathlineto{\pgfqpoint{2.125945in}{3.818071in}}%
\pgfpathlineto{\pgfqpoint{2.131980in}{3.817984in}}%
\pgfpathlineto{\pgfqpoint{2.138014in}{3.817911in}}%
\pgfpathlineto{\pgfqpoint{2.144049in}{3.817848in}}%
\pgfpathlineto{\pgfqpoint{2.150083in}{3.817787in}}%
\pgfpathlineto{\pgfqpoint{2.156118in}{3.817735in}}%
\pgfpathlineto{\pgfqpoint{2.162152in}{3.817700in}}%
\pgfpathlineto{\pgfqpoint{2.168187in}{3.817676in}}%
\pgfpathlineto{\pgfqpoint{2.174221in}{3.817654in}}%
\pgfpathlineto{\pgfqpoint{2.180256in}{3.817636in}}%
\pgfpathlineto{\pgfqpoint{2.186290in}{3.817623in}}%
\pgfpathlineto{\pgfqpoint{2.192325in}{3.817613in}}%
\pgfpathlineto{\pgfqpoint{2.198359in}{3.817605in}}%
\pgfpathlineto{\pgfqpoint{2.204393in}{3.817597in}}%
\pgfpathlineto{\pgfqpoint{2.210428in}{3.817593in}}%
\pgfpathlineto{\pgfqpoint{2.216462in}{3.817597in}}%
\pgfpathlineto{\pgfqpoint{2.222497in}{3.817606in}}%
\pgfpathlineto{\pgfqpoint{2.228531in}{3.817615in}}%
\pgfpathlineto{\pgfqpoint{2.234566in}{3.817622in}}%
\pgfpathlineto{\pgfqpoint{2.240600in}{3.817631in}}%
\pgfpathlineto{\pgfqpoint{2.246635in}{3.817642in}}%
\pgfpathlineto{\pgfqpoint{2.252669in}{3.817657in}}%
\pgfpathlineto{\pgfqpoint{2.258704in}{3.817675in}}%
\pgfpathlineto{\pgfqpoint{2.264738in}{3.817696in}}%
\pgfpathlineto{\pgfqpoint{2.270773in}{3.817723in}}%
\pgfpathlineto{\pgfqpoint{2.276807in}{3.817755in}}%
\pgfpathlineto{\pgfqpoint{2.282842in}{3.817793in}}%
\pgfpathlineto{\pgfqpoint{2.288876in}{3.817838in}}%
\pgfpathlineto{\pgfqpoint{2.294911in}{3.817885in}}%
\pgfpathlineto{\pgfqpoint{2.300945in}{3.817937in}}%
\pgfpathlineto{\pgfqpoint{2.306980in}{3.817990in}}%
\pgfpathlineto{\pgfqpoint{2.313014in}{3.818042in}}%
\pgfpathlineto{\pgfqpoint{2.319049in}{3.818090in}}%
\pgfpathlineto{\pgfqpoint{2.325083in}{3.818135in}}%
\pgfpathlineto{\pgfqpoint{2.331118in}{3.818181in}}%
\pgfpathlineto{\pgfqpoint{2.337152in}{3.818231in}}%
\pgfpathlineto{\pgfqpoint{2.343187in}{3.818285in}}%
\pgfpathlineto{\pgfqpoint{2.349221in}{3.818341in}}%
\pgfpathlineto{\pgfqpoint{2.355256in}{3.818398in}}%
\pgfpathlineto{\pgfqpoint{2.361290in}{3.818455in}}%
\pgfpathlineto{\pgfqpoint{2.367325in}{3.818514in}}%
\pgfpathlineto{\pgfqpoint{2.373359in}{3.818580in}}%
\pgfpathlineto{\pgfqpoint{2.379393in}{3.818650in}}%
\pgfpathlineto{\pgfqpoint{2.385428in}{3.818722in}}%
\pgfpathlineto{\pgfqpoint{2.391462in}{3.818799in}}%
\pgfpathlineto{\pgfqpoint{2.397497in}{3.818881in}}%
\pgfpathlineto{\pgfqpoint{2.403531in}{3.818969in}}%
\pgfpathlineto{\pgfqpoint{2.409566in}{3.819061in}}%
\pgfpathlineto{\pgfqpoint{2.415600in}{3.819156in}}%
\pgfpathlineto{\pgfqpoint{2.421635in}{3.819257in}}%
\pgfpathlineto{\pgfqpoint{2.427669in}{3.819363in}}%
\pgfpathlineto{\pgfqpoint{2.433704in}{3.819474in}}%
\pgfpathlineto{\pgfqpoint{2.439738in}{3.819586in}}%
\pgfpathlineto{\pgfqpoint{2.445773in}{3.819699in}}%
\pgfpathlineto{\pgfqpoint{2.451807in}{3.819815in}}%
\pgfpathlineto{\pgfqpoint{2.457842in}{3.819933in}}%
\pgfpathlineto{\pgfqpoint{2.463876in}{3.820051in}}%
\pgfpathlineto{\pgfqpoint{2.469911in}{3.820170in}}%
\pgfpathlineto{\pgfqpoint{2.475945in}{3.820290in}}%
\pgfpathlineto{\pgfqpoint{2.481980in}{3.820415in}}%
\pgfpathlineto{\pgfqpoint{2.488014in}{3.820542in}}%
\pgfpathlineto{\pgfqpoint{2.494049in}{3.820667in}}%
\pgfpathlineto{\pgfqpoint{2.500083in}{3.820789in}}%
\pgfpathlineto{\pgfqpoint{2.506118in}{3.820909in}}%
\pgfpathlineto{\pgfqpoint{2.512152in}{3.821032in}}%
\pgfpathlineto{\pgfqpoint{2.518187in}{3.821161in}}%
\pgfpathlineto{\pgfqpoint{2.524221in}{3.821294in}}%
\pgfpathlineto{\pgfqpoint{2.530256in}{3.821430in}}%
\pgfpathlineto{\pgfqpoint{2.536290in}{3.821565in}}%
\pgfpathlineto{\pgfqpoint{2.542325in}{3.821701in}}%
\pgfpathlineto{\pgfqpoint{2.548359in}{3.821842in}}%
\pgfpathlineto{\pgfqpoint{2.554393in}{3.821985in}}%
\pgfpathlineto{\pgfqpoint{2.560428in}{3.822129in}}%
\pgfpathlineto{\pgfqpoint{2.566462in}{3.822274in}}%
\pgfpathlineto{\pgfqpoint{2.572497in}{3.822430in}}%
\pgfpathlineto{\pgfqpoint{2.578531in}{3.822595in}}%
\pgfpathlineto{\pgfqpoint{2.584566in}{3.822763in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{3.822934in}}%
\pgfpathlineto{\pgfqpoint{2.596635in}{3.823110in}}%
\pgfpathlineto{\pgfqpoint{2.602669in}{3.823291in}}%
\pgfpathlineto{\pgfqpoint{2.608704in}{3.823471in}}%
\pgfpathlineto{\pgfqpoint{2.614738in}{3.823649in}}%
\pgfpathlineto{\pgfqpoint{2.620773in}{3.823827in}}%
\pgfpathlineto{\pgfqpoint{2.626807in}{3.824010in}}%
\pgfpathlineto{\pgfqpoint{2.632842in}{3.824192in}}%
\pgfpathlineto{\pgfqpoint{2.638876in}{3.824372in}}%
\pgfpathlineto{\pgfqpoint{2.644911in}{3.824553in}}%
\pgfpathlineto{\pgfqpoint{2.650945in}{3.824734in}}%
\pgfpathlineto{\pgfqpoint{2.656980in}{3.824916in}}%
\pgfpathlineto{\pgfqpoint{2.663014in}{3.825096in}}%
\pgfpathlineto{\pgfqpoint{2.669049in}{3.825276in}}%
\pgfpathlineto{\pgfqpoint{2.675083in}{3.825463in}}%
\pgfpathlineto{\pgfqpoint{2.681118in}{3.825653in}}%
\pgfpathlineto{\pgfqpoint{2.687152in}{3.825844in}}%
\pgfpathlineto{\pgfqpoint{2.693187in}{3.826040in}}%
\pgfpathlineto{\pgfqpoint{2.699221in}{3.826241in}}%
\pgfpathlineto{\pgfqpoint{2.705256in}{3.826451in}}%
\pgfpathlineto{\pgfqpoint{2.711290in}{3.826677in}}%
\pgfpathlineto{\pgfqpoint{2.717325in}{3.826927in}}%
\pgfpathlineto{\pgfqpoint{2.723359in}{3.827214in}}%
\pgfpathlineto{\pgfqpoint{2.729393in}{3.827543in}}%
\pgfpathlineto{\pgfqpoint{2.735428in}{3.827923in}}%
\pgfpathlineto{\pgfqpoint{2.741462in}{3.828368in}}%
\pgfpathlineto{\pgfqpoint{2.747497in}{3.828872in}}%
\pgfpathlineto{\pgfqpoint{2.753531in}{3.829434in}}%
\pgfpathlineto{\pgfqpoint{2.759566in}{3.830061in}}%
\pgfpathlineto{\pgfqpoint{2.765600in}{3.830751in}}%
\pgfpathlineto{\pgfqpoint{2.771635in}{3.831498in}}%
\pgfpathlineto{\pgfqpoint{2.777669in}{3.832307in}}%
\pgfpathlineto{\pgfqpoint{2.783704in}{3.833180in}}%
\pgfpathlineto{\pgfqpoint{2.789738in}{3.834116in}}%
\pgfpathlineto{\pgfqpoint{2.795773in}{3.835111in}}%
\pgfpathlineto{\pgfqpoint{2.801807in}{3.836168in}}%
\pgfpathlineto{\pgfqpoint{2.807842in}{3.837289in}}%
\pgfpathlineto{\pgfqpoint{2.813876in}{3.838466in}}%
\pgfpathlineto{\pgfqpoint{2.819911in}{3.839695in}}%
\pgfpathlineto{\pgfqpoint{2.825945in}{3.840979in}}%
\pgfpathlineto{\pgfqpoint{2.831980in}{3.842326in}}%
\pgfpathlineto{\pgfqpoint{2.838014in}{3.843739in}}%
\pgfpathlineto{\pgfqpoint{2.844049in}{3.845220in}}%
\pgfpathlineto{\pgfqpoint{2.850083in}{3.846764in}}%
\pgfpathlineto{\pgfqpoint{2.856118in}{3.848368in}}%
\pgfpathlineto{\pgfqpoint{2.862152in}{3.850029in}}%
\pgfpathlineto{\pgfqpoint{2.868187in}{3.851745in}}%
\pgfpathlineto{\pgfqpoint{2.874221in}{3.853514in}}%
\pgfpathlineto{\pgfqpoint{2.880256in}{3.855340in}}%
\pgfpathlineto{\pgfqpoint{2.886290in}{3.857212in}}%
\pgfpathlineto{\pgfqpoint{2.892325in}{3.859132in}}%
\pgfpathlineto{\pgfqpoint{2.898359in}{3.861106in}}%
\pgfpathlineto{\pgfqpoint{2.904393in}{3.863108in}}%
\pgfpathlineto{\pgfqpoint{2.910428in}{3.865121in}}%
\pgfpathlineto{\pgfqpoint{2.916462in}{3.867131in}}%
\pgfpathlineto{\pgfqpoint{2.922497in}{3.869125in}}%
\pgfpathlineto{\pgfqpoint{2.928531in}{3.871100in}}%
\pgfpathlineto{\pgfqpoint{2.934566in}{3.873054in}}%
\pgfpathlineto{\pgfqpoint{2.940600in}{3.874980in}}%
\pgfpathlineto{\pgfqpoint{2.946635in}{3.876873in}}%
\pgfpathlineto{\pgfqpoint{2.952669in}{3.878735in}}%
\pgfpathlineto{\pgfqpoint{2.958704in}{3.880566in}}%
\pgfpathlineto{\pgfqpoint{2.964738in}{3.882366in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.884137in}}%
\pgfpathlineto{\pgfqpoint{2.976807in}{3.885879in}}%
\pgfpathlineto{\pgfqpoint{2.982842in}{3.887592in}}%
\pgfpathlineto{\pgfqpoint{2.988876in}{3.889278in}}%
\pgfpathlineto{\pgfqpoint{2.994911in}{3.890937in}}%
\pgfpathlineto{\pgfqpoint{3.000945in}{3.892570in}}%
\pgfpathlineto{\pgfqpoint{3.006980in}{3.894180in}}%
\pgfpathlineto{\pgfqpoint{3.013014in}{3.895766in}}%
\pgfpathlineto{\pgfqpoint{3.019049in}{3.897328in}}%
\pgfpathlineto{\pgfqpoint{3.025083in}{3.898865in}}%
\pgfpathlineto{\pgfqpoint{3.031118in}{3.900373in}}%
\pgfpathlineto{\pgfqpoint{3.037152in}{3.901847in}}%
\pgfpathlineto{\pgfqpoint{3.043187in}{3.903285in}}%
\pgfpathlineto{\pgfqpoint{3.049221in}{3.904696in}}%
\pgfpathlineto{\pgfqpoint{3.055256in}{3.906081in}}%
\pgfpathlineto{\pgfqpoint{3.061290in}{3.907438in}}%
\pgfpathlineto{\pgfqpoint{3.067325in}{3.908769in}}%
\pgfpathlineto{\pgfqpoint{3.073359in}{3.910078in}}%
\pgfpathlineto{\pgfqpoint{3.079393in}{3.911359in}}%
\pgfpathlineto{\pgfqpoint{3.085428in}{3.912613in}}%
\pgfpathlineto{\pgfqpoint{3.091462in}{3.913840in}}%
\pgfpathlineto{\pgfqpoint{3.097497in}{3.915037in}}%
\pgfpathlineto{\pgfqpoint{3.103531in}{3.916202in}}%
\pgfpathlineto{\pgfqpoint{3.109566in}{3.917340in}}%
\pgfpathlineto{\pgfqpoint{3.115600in}{3.918450in}}%
\pgfpathlineto{\pgfqpoint{3.121635in}{3.919533in}}%
\pgfpathlineto{\pgfqpoint{3.127669in}{3.920590in}}%
\pgfpathlineto{\pgfqpoint{3.133704in}{3.921625in}}%
\pgfpathlineto{\pgfqpoint{3.139738in}{3.922635in}}%
\pgfpathlineto{\pgfqpoint{3.145773in}{3.923616in}}%
\pgfpathlineto{\pgfqpoint{3.151807in}{3.924574in}}%
\pgfpathlineto{\pgfqpoint{3.157842in}{3.925509in}}%
\pgfpathlineto{\pgfqpoint{3.163876in}{3.926420in}}%
\pgfpathlineto{\pgfqpoint{3.169911in}{3.927305in}}%
\pgfpathlineto{\pgfqpoint{3.175945in}{3.928166in}}%
\pgfpathlineto{\pgfqpoint{3.181980in}{3.929003in}}%
\pgfpathlineto{\pgfqpoint{3.188014in}{3.929817in}}%
\pgfpathlineto{\pgfqpoint{3.194049in}{3.930604in}}%
\pgfpathlineto{\pgfqpoint{3.200083in}{3.931364in}}%
\pgfpathlineto{\pgfqpoint{3.206118in}{3.932106in}}%
\pgfpathlineto{\pgfqpoint{3.212152in}{3.932829in}}%
\pgfpathlineto{\pgfqpoint{3.218187in}{3.933528in}}%
\pgfpathlineto{\pgfqpoint{3.224221in}{3.934205in}}%
\pgfpathlineto{\pgfqpoint{3.230256in}{3.934859in}}%
\pgfpathlineto{\pgfqpoint{3.236290in}{3.935493in}}%
\pgfpathlineto{\pgfqpoint{3.242325in}{3.936105in}}%
\pgfpathlineto{\pgfqpoint{3.248359in}{3.936698in}}%
\pgfpathlineto{\pgfqpoint{3.254393in}{3.937270in}}%
\pgfpathlineto{\pgfqpoint{3.260428in}{3.937821in}}%
\pgfpathlineto{\pgfqpoint{3.266462in}{3.938354in}}%
\pgfpathlineto{\pgfqpoint{3.272497in}{3.938867in}}%
\pgfpathlineto{\pgfqpoint{3.278531in}{3.939361in}}%
\pgfpathlineto{\pgfqpoint{3.284566in}{3.939832in}}%
\pgfpathlineto{\pgfqpoint{3.290600in}{3.940284in}}%
\pgfpathlineto{\pgfqpoint{3.296635in}{3.940716in}}%
\pgfpathlineto{\pgfqpoint{3.302669in}{3.941127in}}%
\pgfpathlineto{\pgfqpoint{3.308704in}{3.941515in}}%
\pgfpathlineto{\pgfqpoint{3.314738in}{3.941878in}}%
\pgfpathlineto{\pgfqpoint{3.320773in}{3.942216in}}%
\pgfpathlineto{\pgfqpoint{3.326807in}{3.942530in}}%
\pgfpathlineto{\pgfqpoint{3.332842in}{3.942819in}}%
\pgfpathlineto{\pgfqpoint{3.338876in}{3.943084in}}%
\pgfpathlineto{\pgfqpoint{3.344911in}{3.943333in}}%
\pgfpathlineto{\pgfqpoint{3.350945in}{3.943570in}}%
\pgfpathlineto{\pgfqpoint{3.356980in}{3.943790in}}%
\pgfpathlineto{\pgfqpoint{3.363014in}{3.943995in}}%
\pgfpathlineto{\pgfqpoint{3.369049in}{3.944181in}}%
\pgfpathlineto{\pgfqpoint{3.375083in}{3.944344in}}%
\pgfpathlineto{\pgfqpoint{3.381118in}{3.944485in}}%
\pgfpathlineto{\pgfqpoint{3.387152in}{3.944606in}}%
\pgfpathlineto{\pgfqpoint{3.393187in}{3.944707in}}%
\pgfpathlineto{\pgfqpoint{3.399221in}{3.944787in}}%
\pgfpathlineto{\pgfqpoint{3.405256in}{3.944850in}}%
\pgfpathlineto{\pgfqpoint{3.411290in}{3.944893in}}%
\pgfpathlineto{\pgfqpoint{3.417325in}{3.944917in}}%
\pgfpathlineto{\pgfqpoint{3.423359in}{3.944925in}}%
\pgfpathlineto{\pgfqpoint{3.429393in}{3.944920in}}%
\pgfpathlineto{\pgfqpoint{3.435428in}{3.944898in}}%
\pgfpathlineto{\pgfqpoint{3.441462in}{3.944859in}}%
\pgfpathlineto{\pgfqpoint{3.447497in}{3.944806in}}%
\pgfpathlineto{\pgfqpoint{3.453531in}{3.944736in}}%
\pgfpathlineto{\pgfqpoint{3.459566in}{3.944649in}}%
\pgfpathlineto{\pgfqpoint{3.465600in}{3.944549in}}%
\pgfpathlineto{\pgfqpoint{3.471635in}{3.944438in}}%
\pgfpathlineto{\pgfqpoint{3.477669in}{3.944320in}}%
\pgfpathlineto{\pgfqpoint{3.483704in}{3.944188in}}%
\pgfpathlineto{\pgfqpoint{3.489738in}{3.944039in}}%
\pgfpathlineto{\pgfqpoint{3.495773in}{3.943881in}}%
\pgfpathlineto{\pgfqpoint{3.501807in}{3.943710in}}%
\pgfpathlineto{\pgfqpoint{3.507842in}{3.943528in}}%
\pgfpathlineto{\pgfqpoint{3.513876in}{3.943336in}}%
\pgfpathlineto{\pgfqpoint{3.519911in}{3.943128in}}%
\pgfpathlineto{\pgfqpoint{3.525945in}{3.942903in}}%
\pgfpathlineto{\pgfqpoint{3.531980in}{3.942662in}}%
\pgfpathlineto{\pgfqpoint{3.538014in}{3.942407in}}%
\pgfpathlineto{\pgfqpoint{3.544049in}{3.942136in}}%
\pgfpathlineto{\pgfqpoint{3.550083in}{3.941852in}}%
\pgfpathlineto{\pgfqpoint{3.556118in}{3.941554in}}%
\pgfpathlineto{\pgfqpoint{3.562152in}{3.941240in}}%
\pgfpathlineto{\pgfqpoint{3.568187in}{3.940908in}}%
\pgfpathlineto{\pgfqpoint{3.574221in}{3.940565in}}%
\pgfpathlineto{\pgfqpoint{3.580256in}{3.940211in}}%
\pgfpathlineto{\pgfqpoint{3.586290in}{3.939843in}}%
\pgfpathlineto{\pgfqpoint{3.592325in}{3.939461in}}%
\pgfpathlineto{\pgfqpoint{3.598359in}{3.939064in}}%
\pgfpathlineto{\pgfqpoint{3.604393in}{3.938647in}}%
\pgfpathlineto{\pgfqpoint{3.610428in}{3.938212in}}%
\pgfpathlineto{\pgfqpoint{3.616462in}{3.937765in}}%
\pgfpathlineto{\pgfqpoint{3.622497in}{3.937308in}}%
\pgfpathlineto{\pgfqpoint{3.628531in}{3.936842in}}%
\pgfpathlineto{\pgfqpoint{3.634566in}{3.936362in}}%
\pgfpathlineto{\pgfqpoint{3.640600in}{3.935867in}}%
\pgfpathlineto{\pgfqpoint{3.646635in}{3.935360in}}%
\pgfpathlineto{\pgfqpoint{3.652669in}{3.934841in}}%
\pgfpathlineto{\pgfqpoint{3.658704in}{3.934312in}}%
\pgfpathlineto{\pgfqpoint{3.664738in}{3.933775in}}%
\pgfpathlineto{\pgfqpoint{3.670773in}{3.933226in}}%
\pgfpathlineto{\pgfqpoint{3.676807in}{3.932663in}}%
\pgfpathlineto{\pgfqpoint{3.682842in}{3.932086in}}%
\pgfpathlineto{\pgfqpoint{3.688876in}{3.931498in}}%
\pgfpathlineto{\pgfqpoint{3.694911in}{3.930901in}}%
\pgfpathlineto{\pgfqpoint{3.700945in}{3.930294in}}%
\pgfpathlineto{\pgfqpoint{3.706980in}{3.929679in}}%
\pgfpathlineto{\pgfqpoint{3.713014in}{3.929058in}}%
\pgfpathlineto{\pgfqpoint{3.719049in}{3.928432in}}%
\pgfpathlineto{\pgfqpoint{3.725083in}{3.927797in}}%
\pgfpathlineto{\pgfqpoint{3.731118in}{3.927150in}}%
\pgfpathlineto{\pgfqpoint{3.737152in}{3.926498in}}%
\pgfpathlineto{\pgfqpoint{3.743187in}{3.925845in}}%
\pgfpathlineto{\pgfqpoint{3.749221in}{3.925192in}}%
\pgfpathlineto{\pgfqpoint{3.755256in}{3.924532in}}%
\pgfpathlineto{\pgfqpoint{3.761290in}{3.923870in}}%
\pgfpathlineto{\pgfqpoint{3.767325in}{3.923206in}}%
\pgfpathlineto{\pgfqpoint{3.773359in}{3.922531in}}%
\pgfpathlineto{\pgfqpoint{3.779393in}{3.921845in}}%
\pgfpathlineto{\pgfqpoint{3.785428in}{3.921148in}}%
\pgfpathlineto{\pgfqpoint{3.791462in}{3.920448in}}%
\pgfpathlineto{\pgfqpoint{3.797497in}{3.919745in}}%
\pgfpathlineto{\pgfqpoint{3.803531in}{3.919033in}}%
\pgfpathlineto{\pgfqpoint{3.809566in}{3.918314in}}%
\pgfpathlineto{\pgfqpoint{3.815600in}{3.917590in}}%
\pgfpathlineto{\pgfqpoint{3.821635in}{3.916862in}}%
\pgfpathlineto{\pgfqpoint{3.827669in}{3.916127in}}%
\pgfpathlineto{\pgfqpoint{3.833704in}{3.915389in}}%
\pgfpathlineto{\pgfqpoint{3.839738in}{3.914651in}}%
\pgfpathlineto{\pgfqpoint{3.845773in}{3.913912in}}%
\pgfpathlineto{\pgfqpoint{3.851807in}{3.913170in}}%
\pgfpathlineto{\pgfqpoint{3.857842in}{3.912423in}}%
\pgfpathlineto{\pgfqpoint{3.863876in}{3.911682in}}%
\pgfpathlineto{\pgfqpoint{3.869911in}{3.910953in}}%
\pgfpathlineto{\pgfqpoint{3.875945in}{3.910234in}}%
\pgfpathlineto{\pgfqpoint{3.881980in}{3.909521in}}%
\pgfpathlineto{\pgfqpoint{3.888014in}{3.908807in}}%
\pgfpathlineto{\pgfqpoint{3.894049in}{3.908091in}}%
\pgfpathlineto{\pgfqpoint{3.900083in}{3.907379in}}%
\pgfpathlineto{\pgfqpoint{3.906118in}{3.906672in}}%
\pgfpathlineto{\pgfqpoint{3.912152in}{3.905961in}}%
\pgfpathlineto{\pgfqpoint{3.918187in}{3.905249in}}%
\pgfpathlineto{\pgfqpoint{3.924221in}{3.904538in}}%
\pgfpathlineto{\pgfqpoint{3.930256in}{3.903827in}}%
\pgfpathlineto{\pgfqpoint{3.936290in}{3.903113in}}%
\pgfpathlineto{\pgfqpoint{3.942325in}{3.902401in}}%
\pgfpathlineto{\pgfqpoint{3.948359in}{3.901693in}}%
\pgfpathlineto{\pgfqpoint{3.954393in}{3.900981in}}%
\pgfpathlineto{\pgfqpoint{3.960428in}{3.900272in}}%
\pgfpathlineto{\pgfqpoint{3.966462in}{3.899568in}}%
\pgfpathlineto{\pgfqpoint{3.972497in}{3.898861in}}%
\pgfpathlineto{\pgfqpoint{3.978531in}{3.898155in}}%
\pgfpathlineto{\pgfqpoint{3.984566in}{3.897453in}}%
\pgfpathlineto{\pgfqpoint{3.990600in}{3.896754in}}%
\pgfpathlineto{\pgfqpoint{3.996635in}{3.896050in}}%
\pgfpathlineto{\pgfqpoint{4.002669in}{3.895340in}}%
\pgfpathlineto{\pgfqpoint{4.008704in}{3.894630in}}%
\pgfpathlineto{\pgfqpoint{4.014738in}{3.893919in}}%
\pgfpathlineto{\pgfqpoint{4.020773in}{3.893211in}}%
\pgfpathlineto{\pgfqpoint{4.026807in}{3.892501in}}%
\pgfpathlineto{\pgfqpoint{4.032842in}{3.891786in}}%
\pgfpathlineto{\pgfqpoint{4.038876in}{3.891071in}}%
\pgfpathlineto{\pgfqpoint{4.044911in}{3.890359in}}%
\pgfpathlineto{\pgfqpoint{4.050945in}{3.889645in}}%
\pgfpathlineto{\pgfqpoint{4.056980in}{3.888932in}}%
\pgfpathlineto{\pgfqpoint{4.063014in}{3.888229in}}%
\pgfpathlineto{\pgfqpoint{4.069049in}{3.887529in}}%
\pgfpathlineto{\pgfqpoint{4.075083in}{3.886828in}}%
\pgfpathlineto{\pgfqpoint{4.081118in}{3.886124in}}%
\pgfpathlineto{\pgfqpoint{4.087152in}{3.885418in}}%
\pgfpathlineto{\pgfqpoint{4.093187in}{3.884714in}}%
\pgfpathlineto{\pgfqpoint{4.099221in}{3.884031in}}%
\pgfpathlineto{\pgfqpoint{4.105256in}{3.883378in}}%
\pgfpathlineto{\pgfqpoint{4.111290in}{3.882745in}}%
\pgfpathlineto{\pgfqpoint{4.117325in}{3.882122in}}%
\pgfpathlineto{\pgfqpoint{4.123359in}{3.881505in}}%
\pgfpathlineto{\pgfqpoint{4.129393in}{3.880899in}}%
\pgfpathlineto{\pgfqpoint{4.135428in}{3.880301in}}%
\pgfpathlineto{\pgfqpoint{4.141462in}{3.879705in}}%
\pgfpathlineto{\pgfqpoint{4.147497in}{3.879111in}}%
\pgfpathlineto{\pgfqpoint{4.153531in}{3.878520in}}%
\pgfpathlineto{\pgfqpoint{4.159566in}{3.877934in}}%
\pgfpathlineto{\pgfqpoint{4.165600in}{3.877350in}}%
\pgfpathlineto{\pgfqpoint{4.171635in}{3.876762in}}%
\pgfpathlineto{\pgfqpoint{4.177669in}{3.876175in}}%
\pgfpathlineto{\pgfqpoint{4.183704in}{3.875589in}}%
\pgfpathlineto{\pgfqpoint{4.189738in}{3.874999in}}%
\pgfpathlineto{\pgfqpoint{4.195773in}{3.874405in}}%
\pgfpathlineto{\pgfqpoint{4.201807in}{3.873813in}}%
\pgfpathlineto{\pgfqpoint{4.207842in}{3.873219in}}%
\pgfpathlineto{\pgfqpoint{4.213876in}{3.872624in}}%
\pgfpathlineto{\pgfqpoint{4.219911in}{3.872030in}}%
\pgfpathlineto{\pgfqpoint{4.225945in}{3.871436in}}%
\pgfpathlineto{\pgfqpoint{4.231980in}{3.870848in}}%
\pgfpathlineto{\pgfqpoint{4.238014in}{3.870263in}}%
\pgfpathlineto{\pgfqpoint{4.244049in}{3.869679in}}%
\pgfpathlineto{\pgfqpoint{4.250083in}{3.869095in}}%
\pgfpathlineto{\pgfqpoint{4.256118in}{3.868511in}}%
\pgfpathlineto{\pgfqpoint{4.262152in}{3.867926in}}%
\pgfpathlineto{\pgfqpoint{4.268187in}{3.867339in}}%
\pgfpathlineto{\pgfqpoint{4.274221in}{3.866752in}}%
\pgfpathlineto{\pgfqpoint{4.280256in}{3.866163in}}%
\pgfpathlineto{\pgfqpoint{4.286290in}{3.865576in}}%
\pgfpathlineto{\pgfqpoint{4.292325in}{3.864998in}}%
\pgfpathlineto{\pgfqpoint{4.298359in}{3.864423in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{3.863849in}}%
\pgfpathlineto{\pgfqpoint{4.310428in}{3.863275in}}%
\pgfpathlineto{\pgfqpoint{4.316462in}{3.862705in}}%
\pgfpathlineto{\pgfqpoint{4.322497in}{3.862136in}}%
\pgfpathlineto{\pgfqpoint{4.328531in}{3.861568in}}%
\pgfpathlineto{\pgfqpoint{4.334566in}{3.861008in}}%
\pgfpathlineto{\pgfqpoint{4.340600in}{3.860450in}}%
\pgfpathlineto{\pgfqpoint{4.346635in}{3.859891in}}%
\pgfpathlineto{\pgfqpoint{4.352669in}{3.859329in}}%
\pgfpathlineto{\pgfqpoint{4.358704in}{3.858767in}}%
\pgfpathlineto{\pgfqpoint{4.364738in}{3.858208in}}%
\pgfpathlineto{\pgfqpoint{4.370773in}{3.857648in}}%
\pgfpathlineto{\pgfqpoint{4.376807in}{3.857089in}}%
\pgfpathlineto{\pgfqpoint{4.382842in}{3.856531in}}%
\pgfpathlineto{\pgfqpoint{4.388876in}{3.855971in}}%
\pgfpathlineto{\pgfqpoint{4.394911in}{3.855408in}}%
\pgfpathlineto{\pgfqpoint{4.400945in}{3.854849in}}%
\pgfpathlineto{\pgfqpoint{4.406980in}{3.854299in}}%
\pgfpathlineto{\pgfqpoint{4.413014in}{3.853753in}}%
\pgfpathlineto{\pgfqpoint{4.419049in}{3.853207in}}%
\pgfpathlineto{\pgfqpoint{4.425083in}{3.852665in}}%
\pgfpathlineto{\pgfqpoint{4.431118in}{3.852128in}}%
\pgfpathlineto{\pgfqpoint{4.437152in}{3.851592in}}%
\pgfpathlineto{\pgfqpoint{4.443187in}{3.851057in}}%
\pgfpathlineto{\pgfqpoint{4.449221in}{3.850526in}}%
\pgfpathlineto{\pgfqpoint{4.455256in}{3.849995in}}%
\pgfpathlineto{\pgfqpoint{4.461290in}{3.849462in}}%
\pgfpathlineto{\pgfqpoint{4.467325in}{3.848928in}}%
\pgfpathlineto{\pgfqpoint{4.473359in}{3.848398in}}%
\pgfpathlineto{\pgfqpoint{4.479393in}{3.847869in}}%
\pgfpathlineto{\pgfqpoint{4.485428in}{3.847339in}}%
\pgfpathlineto{\pgfqpoint{4.491462in}{3.846814in}}%
\pgfpathlineto{\pgfqpoint{4.497497in}{3.846294in}}%
\pgfpathlineto{\pgfqpoint{4.503531in}{3.845780in}}%
\pgfpathlineto{\pgfqpoint{4.509566in}{3.845273in}}%
\pgfpathlineto{\pgfqpoint{4.515600in}{3.844771in}}%
\pgfpathlineto{\pgfqpoint{4.521635in}{3.844271in}}%
\pgfpathlineto{\pgfqpoint{4.527669in}{3.843772in}}%
\pgfpathlineto{\pgfqpoint{4.533704in}{3.843272in}}%
\pgfpathlineto{\pgfqpoint{4.539738in}{3.842771in}}%
\pgfpathlineto{\pgfqpoint{4.545773in}{3.842269in}}%
\pgfpathlineto{\pgfqpoint{4.551807in}{3.841766in}}%
\pgfpathlineto{\pgfqpoint{4.557842in}{3.841270in}}%
\pgfpathlineto{\pgfqpoint{4.563876in}{3.840778in}}%
\pgfpathlineto{\pgfqpoint{4.569911in}{3.840284in}}%
\pgfpathlineto{\pgfqpoint{4.575945in}{3.839789in}}%
\pgfpathlineto{\pgfqpoint{4.581980in}{3.839297in}}%
\pgfpathlineto{\pgfqpoint{4.588014in}{3.838807in}}%
\pgfpathlineto{\pgfqpoint{4.594049in}{3.838320in}}%
\pgfpathlineto{\pgfqpoint{4.600083in}{3.837839in}}%
\pgfpathlineto{\pgfqpoint{4.606118in}{3.837366in}}%
\pgfpathlineto{\pgfqpoint{4.612152in}{3.836898in}}%
\pgfpathlineto{\pgfqpoint{4.618187in}{3.836436in}}%
\pgfpathlineto{\pgfqpoint{4.624221in}{3.835980in}}%
\pgfpathlineto{\pgfqpoint{4.630256in}{3.835529in}}%
\pgfpathlineto{\pgfqpoint{4.636290in}{3.835083in}}%
\pgfpathlineto{\pgfqpoint{4.642325in}{3.834641in}}%
\pgfpathlineto{\pgfqpoint{4.648359in}{3.834198in}}%
\pgfpathlineto{\pgfqpoint{4.654393in}{3.833760in}}%
\pgfpathlineto{\pgfqpoint{4.660428in}{3.833327in}}%
\pgfpathlineto{\pgfqpoint{4.666462in}{3.832896in}}%
\pgfpathlineto{\pgfqpoint{4.672497in}{3.832470in}}%
\pgfpathlineto{\pgfqpoint{4.678531in}{3.832052in}}%
\pgfpathlineto{\pgfqpoint{4.684566in}{3.831643in}}%
\pgfpathlineto{\pgfqpoint{4.690600in}{3.831238in}}%
\pgfpathlineto{\pgfqpoint{4.696635in}{3.830834in}}%
\pgfpathlineto{\pgfqpoint{4.702669in}{3.830432in}}%
\pgfpathlineto{\pgfqpoint{4.708704in}{3.830031in}}%
\pgfpathlineto{\pgfqpoint{4.714738in}{3.829632in}}%
\pgfpathlineto{\pgfqpoint{4.720773in}{3.829235in}}%
\pgfpathlineto{\pgfqpoint{4.726807in}{3.828843in}}%
\pgfpathlineto{\pgfqpoint{4.732842in}{3.828451in}}%
\pgfpathlineto{\pgfqpoint{4.738876in}{3.828061in}}%
\pgfpathlineto{\pgfqpoint{4.744911in}{3.827672in}}%
\pgfpathlineto{\pgfqpoint{4.750945in}{3.827285in}}%
\pgfpathlineto{\pgfqpoint{4.756980in}{3.826897in}}%
\pgfpathlineto{\pgfqpoint{4.763014in}{3.826510in}}%
\pgfpathlineto{\pgfqpoint{4.769049in}{3.826125in}}%
\pgfpathlineto{\pgfqpoint{4.775083in}{3.825735in}}%
\pgfpathlineto{\pgfqpoint{4.781118in}{3.825340in}}%
\pgfpathlineto{\pgfqpoint{4.787152in}{3.824942in}}%
\pgfpathlineto{\pgfqpoint{4.793187in}{3.824548in}}%
\pgfpathlineto{\pgfqpoint{4.799221in}{3.824160in}}%
\pgfpathlineto{\pgfqpoint{4.805256in}{3.823768in}}%
\pgfpathlineto{\pgfqpoint{4.811290in}{3.823377in}}%
\pgfpathlineto{\pgfqpoint{4.817325in}{3.822993in}}%
\pgfpathlineto{\pgfqpoint{4.823359in}{3.822615in}}%
\pgfpathlineto{\pgfqpoint{4.829393in}{3.822237in}}%
\pgfpathlineto{\pgfqpoint{4.835428in}{3.821861in}}%
\pgfpathlineto{\pgfqpoint{4.841462in}{3.821486in}}%
\pgfpathlineto{\pgfqpoint{4.847497in}{3.821106in}}%
\pgfpathlineto{\pgfqpoint{4.853531in}{3.820723in}}%
\pgfpathlineto{\pgfqpoint{4.859566in}{3.820344in}}%
\pgfpathlineto{\pgfqpoint{4.865600in}{3.819974in}}%
\pgfpathlineto{\pgfqpoint{4.871635in}{3.819605in}}%
\pgfpathlineto{\pgfqpoint{4.877669in}{3.819233in}}%
\pgfpathlineto{\pgfqpoint{4.883704in}{3.818860in}}%
\pgfpathlineto{\pgfqpoint{4.889738in}{3.818490in}}%
\pgfpathlineto{\pgfqpoint{4.895773in}{3.818126in}}%
\pgfpathlineto{\pgfqpoint{4.901807in}{3.817767in}}%
\pgfpathlineto{\pgfqpoint{4.907842in}{3.817405in}}%
\pgfpathlineto{\pgfqpoint{4.913876in}{3.817039in}}%
\pgfpathlineto{\pgfqpoint{4.919911in}{3.816674in}}%
\pgfpathlineto{\pgfqpoint{4.925945in}{3.816313in}}%
\pgfpathlineto{\pgfqpoint{4.931980in}{3.815953in}}%
\pgfpathlineto{\pgfqpoint{4.938014in}{3.815592in}}%
\pgfpathlineto{\pgfqpoint{4.944049in}{3.815236in}}%
\pgfpathlineto{\pgfqpoint{4.950083in}{3.814891in}}%
\pgfpathlineto{\pgfqpoint{4.956118in}{3.814554in}}%
\pgfpathlineto{\pgfqpoint{4.962152in}{3.814229in}}%
\pgfpathlineto{\pgfqpoint{4.968187in}{3.813912in}}%
\pgfpathlineto{\pgfqpoint{4.974221in}{3.813602in}}%
\pgfpathlineto{\pgfqpoint{4.980256in}{3.813302in}}%
\pgfpathlineto{\pgfqpoint{4.986290in}{3.813005in}}%
\pgfpathlineto{\pgfqpoint{4.992325in}{3.812714in}}%
\pgfpathlineto{\pgfqpoint{4.998359in}{3.812429in}}%
\pgfpathlineto{\pgfqpoint{5.004393in}{3.812153in}}%
\pgfpathlineto{\pgfqpoint{5.010428in}{3.811882in}}%
\pgfpathlineto{\pgfqpoint{5.016462in}{3.811613in}}%
\pgfpathlineto{\pgfqpoint{5.022497in}{3.811344in}}%
\pgfpathlineto{\pgfqpoint{5.028531in}{3.811076in}}%
\pgfpathlineto{\pgfqpoint{5.034566in}{3.810811in}}%
\pgfpathlineto{\pgfqpoint{5.040600in}{3.810554in}}%
\pgfpathlineto{\pgfqpoint{5.046635in}{3.810303in}}%
\pgfpathlineto{\pgfqpoint{5.052669in}{3.810059in}}%
\pgfpathlineto{\pgfqpoint{5.058704in}{3.809822in}}%
\pgfpathlineto{\pgfqpoint{5.064738in}{3.809590in}}%
\pgfpathlineto{\pgfqpoint{5.070773in}{3.809364in}}%
\pgfpathlineto{\pgfqpoint{5.076807in}{3.809146in}}%
\pgfpathlineto{\pgfqpoint{5.082842in}{3.808938in}}%
\pgfpathlineto{\pgfqpoint{5.088876in}{3.808741in}}%
\pgfpathlineto{\pgfqpoint{5.094911in}{3.808548in}}%
\pgfpathlineto{\pgfqpoint{5.100945in}{3.808355in}}%
\pgfpathlineto{\pgfqpoint{5.106980in}{3.808166in}}%
\pgfpathlineto{\pgfqpoint{5.113014in}{3.807986in}}%
\pgfpathlineto{\pgfqpoint{5.119049in}{3.807809in}}%
\pgfpathlineto{\pgfqpoint{5.125083in}{3.807634in}}%
\pgfpathlineto{\pgfqpoint{5.131118in}{3.807465in}}%
\pgfpathlineto{\pgfqpoint{5.137152in}{3.807299in}}%
\pgfpathlineto{\pgfqpoint{5.143187in}{3.807133in}}%
\pgfpathlineto{\pgfqpoint{5.149221in}{3.806971in}}%
\pgfpathlineto{\pgfqpoint{5.155256in}{3.806814in}}%
\pgfpathlineto{\pgfqpoint{5.161290in}{3.806661in}}%
\pgfpathlineto{\pgfqpoint{5.167325in}{3.806513in}}%
\pgfpathlineto{\pgfqpoint{5.173359in}{3.806369in}}%
\pgfpathlineto{\pgfqpoint{5.179393in}{3.806222in}}%
\pgfpathlineto{\pgfqpoint{5.185428in}{3.806075in}}%
\pgfpathlineto{\pgfqpoint{5.191462in}{3.805932in}}%
\pgfpathlineto{\pgfqpoint{5.197497in}{3.805788in}}%
\pgfpathlineto{\pgfqpoint{5.203531in}{3.805647in}}%
\pgfpathlineto{\pgfqpoint{5.209566in}{3.805509in}}%
\pgfpathlineto{\pgfqpoint{5.215600in}{3.805373in}}%
\pgfpathlineto{\pgfqpoint{5.221635in}{3.805237in}}%
\pgfpathlineto{\pgfqpoint{5.227669in}{3.805094in}}%
\pgfpathlineto{\pgfqpoint{5.233704in}{3.804952in}}%
\pgfpathlineto{\pgfqpoint{5.239738in}{3.804810in}}%
\pgfpathlineto{\pgfqpoint{5.245773in}{3.804670in}}%
\pgfpathlineto{\pgfqpoint{5.251807in}{3.804529in}}%
\pgfpathlineto{\pgfqpoint{5.257842in}{3.804381in}}%
\pgfpathlineto{\pgfqpoint{5.263876in}{3.804229in}}%
\pgfpathlineto{\pgfqpoint{5.269911in}{3.804076in}}%
\pgfpathlineto{\pgfqpoint{5.275945in}{3.803922in}}%
\pgfpathlineto{\pgfqpoint{5.281980in}{3.803767in}}%
\pgfpathlineto{\pgfqpoint{5.288014in}{3.803617in}}%
\pgfpathlineto{\pgfqpoint{5.294049in}{3.803470in}}%
\pgfpathlineto{\pgfqpoint{5.300083in}{3.803327in}}%
\pgfpathlineto{\pgfqpoint{5.306118in}{3.803191in}}%
\pgfpathlineto{\pgfqpoint{5.312152in}{3.803062in}}%
\pgfpathlineto{\pgfqpoint{5.318187in}{3.802940in}}%
\pgfpathlineto{\pgfqpoint{5.324221in}{3.802820in}}%
\pgfpathlineto{\pgfqpoint{5.330256in}{3.802699in}}%
\pgfpathlineto{\pgfqpoint{5.336290in}{3.802582in}}%
\pgfpathlineto{\pgfqpoint{5.342325in}{3.802464in}}%
\pgfpathlineto{\pgfqpoint{5.348359in}{3.802343in}}%
\pgfpathlineto{\pgfqpoint{5.354393in}{3.802223in}}%
\pgfpathlineto{\pgfqpoint{5.360428in}{3.802106in}}%
\pgfpathlineto{\pgfqpoint{5.366462in}{3.801990in}}%
\pgfpathlineto{\pgfqpoint{5.372497in}{3.801875in}}%
\pgfpathlineto{\pgfqpoint{5.378531in}{3.801763in}}%
\pgfpathlineto{\pgfqpoint{5.384566in}{3.801655in}}%
\pgfpathlineto{\pgfqpoint{5.390600in}{3.801543in}}%
\pgfpathlineto{\pgfqpoint{5.396635in}{3.801429in}}%
\pgfpathlineto{\pgfqpoint{5.402669in}{3.801320in}}%
\pgfpathlineto{\pgfqpoint{5.408704in}{3.801214in}}%
\pgfpathlineto{\pgfqpoint{5.414738in}{3.801115in}}%
\pgfpathlineto{\pgfqpoint{5.420773in}{3.801019in}}%
\pgfpathlineto{\pgfqpoint{5.426807in}{3.800921in}}%
\pgfpathlineto{\pgfqpoint{5.432842in}{3.800824in}}%
\pgfpathlineto{\pgfqpoint{5.438876in}{3.800733in}}%
\pgfpathlineto{\pgfqpoint{5.444911in}{3.800639in}}%
\pgfpathlineto{\pgfqpoint{5.450945in}{3.800546in}}%
\pgfpathlineto{\pgfqpoint{5.456980in}{3.800457in}}%
\pgfpathlineto{\pgfqpoint{5.463014in}{3.800374in}}%
\pgfpathlineto{\pgfqpoint{5.469049in}{3.800286in}}%
\pgfpathlineto{\pgfqpoint{5.475083in}{3.800194in}}%
\pgfpathlineto{\pgfqpoint{5.481118in}{3.800098in}}%
\pgfpathlineto{\pgfqpoint{5.487152in}{3.799999in}}%
\pgfpathlineto{\pgfqpoint{5.493187in}{3.799902in}}%
\pgfpathlineto{\pgfqpoint{5.499221in}{3.799805in}}%
\pgfpathlineto{\pgfqpoint{5.505256in}{3.799706in}}%
\pgfpathlineto{\pgfqpoint{5.511290in}{3.799608in}}%
\pgfpathlineto{\pgfqpoint{5.517325in}{3.799514in}}%
\pgfpathlineto{\pgfqpoint{5.523359in}{3.799426in}}%
\pgfpathlineto{\pgfqpoint{5.529393in}{3.799340in}}%
\pgfpathlineto{\pgfqpoint{5.535428in}{3.799253in}}%
\pgfpathlineto{\pgfqpoint{5.541462in}{3.799173in}}%
\pgfpathlineto{\pgfqpoint{5.547497in}{3.799102in}}%
\pgfpathlineto{\pgfqpoint{5.553531in}{3.799034in}}%
\pgfpathlineto{\pgfqpoint{5.559566in}{3.798966in}}%
\pgfpathlineto{\pgfqpoint{5.565600in}{3.798900in}}%
\pgfpathlineto{\pgfqpoint{5.571635in}{3.798833in}}%
\pgfpathlineto{\pgfqpoint{5.577669in}{3.798769in}}%
\pgfpathlineto{\pgfqpoint{5.583704in}{3.798713in}}%
\pgfpathlineto{\pgfqpoint{5.589738in}{3.798663in}}%
\pgfpathlineto{\pgfqpoint{5.595773in}{3.798616in}}%
\pgfpathlineto{\pgfqpoint{5.601807in}{3.798572in}}%
\pgfpathlineto{\pgfqpoint{5.607842in}{3.798530in}}%
\pgfpathlineto{\pgfqpoint{5.613876in}{3.798486in}}%
\pgfpathlineto{\pgfqpoint{5.619911in}{3.798439in}}%
\pgfpathlineto{\pgfqpoint{5.625945in}{3.798391in}}%
\pgfpathlineto{\pgfqpoint{5.631980in}{3.798340in}}%
\pgfpathlineto{\pgfqpoint{5.638014in}{3.798075in}}%
\pgfpathlineto{\pgfqpoint{5.644049in}{3.797382in}}%
\pgfpathlineto{\pgfqpoint{5.650083in}{3.796293in}}%
\pgfpathlineto{\pgfqpoint{5.656118in}{3.794886in}}%
\pgfpathlineto{\pgfqpoint{5.662152in}{3.793261in}}%
\pgfpathlineto{\pgfqpoint{5.668187in}{3.791511in}}%
\pgfpathlineto{\pgfqpoint{5.674221in}{3.789695in}}%
\pgfpathlineto{\pgfqpoint{5.680256in}{3.787850in}}%
\pgfpathlineto{\pgfqpoint{5.686290in}{3.785998in}}%
\pgfpathlineto{\pgfqpoint{5.692325in}{3.784143in}}%
\pgfpathlineto{\pgfqpoint{5.698359in}{3.782286in}}%
\pgfpathlineto{\pgfqpoint{5.704393in}{3.780429in}}%
\pgfpathlineto{\pgfqpoint{5.710428in}{3.778568in}}%
\pgfpathlineto{\pgfqpoint{5.716462in}{3.776709in}}%
\pgfpathlineto{\pgfqpoint{5.722497in}{3.774856in}}%
\pgfpathlineto{\pgfqpoint{5.728531in}{3.772998in}}%
\pgfpathlineto{\pgfqpoint{5.734566in}{3.771130in}}%
\pgfpathlineto{\pgfqpoint{5.740600in}{3.769254in}}%
\pgfpathlineto{\pgfqpoint{5.746635in}{3.767372in}}%
\pgfpathlineto{\pgfqpoint{5.752669in}{3.765485in}}%
\pgfpathlineto{\pgfqpoint{5.758704in}{3.763599in}}%
\pgfpathlineto{\pgfqpoint{5.764738in}{3.761719in}}%
\pgfpathlineto{\pgfqpoint{5.770773in}{3.759838in}}%
\pgfpathlineto{\pgfqpoint{5.776807in}{3.757958in}}%
\pgfpathlineto{\pgfqpoint{5.782842in}{3.756079in}}%
\pgfpathlineto{\pgfqpoint{5.788876in}{3.754201in}}%
\pgfpathlineto{\pgfqpoint{5.794911in}{3.752326in}}%
\pgfpathlineto{\pgfqpoint{5.800945in}{3.750454in}}%
\pgfpathlineto{\pgfqpoint{5.806980in}{3.748653in}}%
\pgfpathlineto{\pgfqpoint{5.813014in}{3.747083in}}%
\pgfpathlineto{\pgfqpoint{5.819049in}{3.745956in}}%
\pgfpathlineto{\pgfqpoint{5.825083in}{3.745273in}}%
\pgfpathlineto{\pgfqpoint{5.831118in}{3.745034in}}%
\pgfpathlineto{\pgfqpoint{5.837152in}{3.745018in}}%
\pgfpathlineto{\pgfqpoint{5.843187in}{3.745018in}}%
\pgfpathlineto{\pgfqpoint{5.849221in}{3.745018in}}%
\pgfpathlineto{\pgfqpoint{5.855256in}{3.745018in}}%
\pgfpathlineto{\pgfqpoint{5.861290in}{3.745018in}}%
\pgfpathlineto{\pgfqpoint{5.867325in}{3.745018in}}%
\pgfpathlineto{\pgfqpoint{5.873359in}{3.745018in}}%
\pgfpathlineto{\pgfqpoint{5.879393in}{3.745018in}}%
\pgfpathlineto{\pgfqpoint{5.885428in}{3.745018in}}%
\pgfpathlineto{\pgfqpoint{5.891462in}{3.745018in}}%
\pgfpathlineto{\pgfqpoint{5.897497in}{3.745018in}}%
\pgfpathlineto{\pgfqpoint{5.903531in}{3.745018in}}%
\pgfpathlineto{\pgfqpoint{5.909566in}{3.745018in}}%
\pgfpathlineto{\pgfqpoint{5.915600in}{3.745018in}}%
\pgfpathlineto{\pgfqpoint{5.921635in}{3.745018in}}%
\pgfpathlineto{\pgfqpoint{5.927669in}{3.745018in}}%
\pgfpathlineto{\pgfqpoint{5.933704in}{3.745018in}}%
\pgfpathlineto{\pgfqpoint{5.939738in}{3.745018in}}%
\pgfpathlineto{\pgfqpoint{5.945773in}{3.745018in}}%
\pgfpathlineto{\pgfqpoint{5.951807in}{3.745018in}}%
\pgfpathlineto{\pgfqpoint{5.957842in}{3.745018in}}%
\pgfpathlineto{\pgfqpoint{5.963876in}{3.745018in}}%
\pgfpathlineto{\pgfqpoint{5.969911in}{3.745018in}}%
\pgfpathlineto{\pgfqpoint{5.975945in}{3.745018in}}%
\pgfpathlineto{\pgfqpoint{5.981980in}{3.745018in}}%
\pgfpathlineto{\pgfqpoint{5.988014in}{3.745018in}}%
\pgfpathlineto{\pgfqpoint{5.994049in}{3.745018in}}%
\pgfpathlineto{\pgfqpoint{6.000083in}{3.745018in}}%
\pgfpathlineto{\pgfqpoint{6.006118in}{3.745018in}}%
\pgfpathlineto{\pgfqpoint{6.012152in}{3.745018in}}%
\pgfpathlineto{\pgfqpoint{6.018187in}{3.745018in}}%
\pgfpathlineto{\pgfqpoint{6.024221in}{3.745018in}}%
\pgfpathlineto{\pgfqpoint{6.030256in}{3.745018in}}%
\pgfpathlineto{\pgfqpoint{6.036290in}{3.745018in}}%
\pgfpathlineto{\pgfqpoint{6.042325in}{3.745018in}}%
\pgfpathlineto{\pgfqpoint{6.048359in}{3.745018in}}%
\pgfpathlineto{\pgfqpoint{6.054393in}{3.745018in}}%
\pgfpathlineto{\pgfqpoint{6.060428in}{3.745018in}}%
\pgfpathlineto{\pgfqpoint{6.066462in}{3.745018in}}%
\pgfpathlineto{\pgfqpoint{6.072497in}{3.745018in}}%
\pgfpathlineto{\pgfqpoint{6.078531in}{3.745018in}}%
\pgfpathlineto{\pgfqpoint{6.084566in}{3.745018in}}%
\pgfpathlineto{\pgfqpoint{6.090600in}{3.745018in}}%
\pgfpathlineto{\pgfqpoint{6.096635in}{3.745018in}}%
\pgfpathlineto{\pgfqpoint{6.102669in}{3.745018in}}%
\pgfpathlineto{\pgfqpoint{6.108704in}{3.745018in}}%
\pgfpathlineto{\pgfqpoint{6.114738in}{3.745018in}}%
\pgfpathlineto{\pgfqpoint{6.120773in}{3.745018in}}%
\pgfpathlineto{\pgfqpoint{6.126807in}{3.745018in}}%
\pgfpathlineto{\pgfqpoint{6.132842in}{3.745018in}}%
\pgfpathlineto{\pgfqpoint{6.138876in}{3.745018in}}%
\pgfpathlineto{\pgfqpoint{6.144911in}{3.745018in}}%
\pgfpathlineto{\pgfqpoint{6.150945in}{3.745018in}}%
\pgfpathlineto{\pgfqpoint{6.156980in}{3.745018in}}%
\pgfpathlineto{\pgfqpoint{6.163014in}{3.745018in}}%
\pgfpathlineto{\pgfqpoint{6.169049in}{3.745018in}}%
\pgfpathlineto{\pgfqpoint{6.175083in}{3.745018in}}%
\pgfpathlineto{\pgfqpoint{6.181118in}{3.745018in}}%
\pgfpathlineto{\pgfqpoint{6.187152in}{3.745018in}}%
\pgfpathlineto{\pgfqpoint{6.193187in}{3.745018in}}%
\pgfpathlineto{\pgfqpoint{6.199221in}{3.745018in}}%
\pgfpathlineto{\pgfqpoint{6.205256in}{3.745018in}}%
\pgfpathlineto{\pgfqpoint{6.211290in}{3.745018in}}%
\pgfpathlineto{\pgfqpoint{6.217325in}{3.745018in}}%
\pgfpathlineto{\pgfqpoint{6.223359in}{3.745018in}}%
\pgfpathlineto{\pgfqpoint{6.229393in}{3.745018in}}%
\pgfpathlineto{\pgfqpoint{6.229393in}{3.705626in}}%
\pgfpathlineto{\pgfqpoint{6.229393in}{3.705626in}}%
\pgfpathlineto{\pgfqpoint{6.223359in}{3.705626in}}%
\pgfpathlineto{\pgfqpoint{6.217325in}{3.705626in}}%
\pgfpathlineto{\pgfqpoint{6.211290in}{3.705626in}}%
\pgfpathlineto{\pgfqpoint{6.205256in}{3.705626in}}%
\pgfpathlineto{\pgfqpoint{6.199221in}{3.705626in}}%
\pgfpathlineto{\pgfqpoint{6.193187in}{3.705626in}}%
\pgfpathlineto{\pgfqpoint{6.187152in}{3.705626in}}%
\pgfpathlineto{\pgfqpoint{6.181118in}{3.705626in}}%
\pgfpathlineto{\pgfqpoint{6.175083in}{3.705626in}}%
\pgfpathlineto{\pgfqpoint{6.169049in}{3.705626in}}%
\pgfpathlineto{\pgfqpoint{6.163014in}{3.705626in}}%
\pgfpathlineto{\pgfqpoint{6.156980in}{3.705626in}}%
\pgfpathlineto{\pgfqpoint{6.150945in}{3.705626in}}%
\pgfpathlineto{\pgfqpoint{6.144911in}{3.705626in}}%
\pgfpathlineto{\pgfqpoint{6.138876in}{3.705626in}}%
\pgfpathlineto{\pgfqpoint{6.132842in}{3.705626in}}%
\pgfpathlineto{\pgfqpoint{6.126807in}{3.705626in}}%
\pgfpathlineto{\pgfqpoint{6.120773in}{3.705626in}}%
\pgfpathlineto{\pgfqpoint{6.114738in}{3.705626in}}%
\pgfpathlineto{\pgfqpoint{6.108704in}{3.705626in}}%
\pgfpathlineto{\pgfqpoint{6.102669in}{3.705626in}}%
\pgfpathlineto{\pgfqpoint{6.096635in}{3.705626in}}%
\pgfpathlineto{\pgfqpoint{6.090600in}{3.705626in}}%
\pgfpathlineto{\pgfqpoint{6.084566in}{3.705626in}}%
\pgfpathlineto{\pgfqpoint{6.078531in}{3.705626in}}%
\pgfpathlineto{\pgfqpoint{6.072497in}{3.705626in}}%
\pgfpathlineto{\pgfqpoint{6.066462in}{3.705626in}}%
\pgfpathlineto{\pgfqpoint{6.060428in}{3.705626in}}%
\pgfpathlineto{\pgfqpoint{6.054393in}{3.705626in}}%
\pgfpathlineto{\pgfqpoint{6.048359in}{3.705626in}}%
\pgfpathlineto{\pgfqpoint{6.042325in}{3.705626in}}%
\pgfpathlineto{\pgfqpoint{6.036290in}{3.705626in}}%
\pgfpathlineto{\pgfqpoint{6.030256in}{3.705626in}}%
\pgfpathlineto{\pgfqpoint{6.024221in}{3.705626in}}%
\pgfpathlineto{\pgfqpoint{6.018187in}{3.705626in}}%
\pgfpathlineto{\pgfqpoint{6.012152in}{3.705626in}}%
\pgfpathlineto{\pgfqpoint{6.006118in}{3.705626in}}%
\pgfpathlineto{\pgfqpoint{6.000083in}{3.705626in}}%
\pgfpathlineto{\pgfqpoint{5.994049in}{3.705626in}}%
\pgfpathlineto{\pgfqpoint{5.988014in}{3.705626in}}%
\pgfpathlineto{\pgfqpoint{5.981980in}{3.705626in}}%
\pgfpathlineto{\pgfqpoint{5.975945in}{3.705626in}}%
\pgfpathlineto{\pgfqpoint{5.969911in}{3.705626in}}%
\pgfpathlineto{\pgfqpoint{5.963876in}{3.705626in}}%
\pgfpathlineto{\pgfqpoint{5.957842in}{3.705626in}}%
\pgfpathlineto{\pgfqpoint{5.951807in}{3.705626in}}%
\pgfpathlineto{\pgfqpoint{5.945773in}{3.705626in}}%
\pgfpathlineto{\pgfqpoint{5.939738in}{3.705626in}}%
\pgfpathlineto{\pgfqpoint{5.933704in}{3.705626in}}%
\pgfpathlineto{\pgfqpoint{5.927669in}{3.705626in}}%
\pgfpathlineto{\pgfqpoint{5.921635in}{3.705626in}}%
\pgfpathlineto{\pgfqpoint{5.915600in}{3.705626in}}%
\pgfpathlineto{\pgfqpoint{5.909566in}{3.705626in}}%
\pgfpathlineto{\pgfqpoint{5.903531in}{3.705626in}}%
\pgfpathlineto{\pgfqpoint{5.897497in}{3.705626in}}%
\pgfpathlineto{\pgfqpoint{5.891462in}{3.705626in}}%
\pgfpathlineto{\pgfqpoint{5.885428in}{3.705626in}}%
\pgfpathlineto{\pgfqpoint{5.879393in}{3.705626in}}%
\pgfpathlineto{\pgfqpoint{5.873359in}{3.705626in}}%
\pgfpathlineto{\pgfqpoint{5.867325in}{3.705626in}}%
\pgfpathlineto{\pgfqpoint{5.861290in}{3.705626in}}%
\pgfpathlineto{\pgfqpoint{5.855256in}{3.705626in}}%
\pgfpathlineto{\pgfqpoint{5.849221in}{3.705626in}}%
\pgfpathlineto{\pgfqpoint{5.843187in}{3.705626in}}%
\pgfpathlineto{\pgfqpoint{5.837152in}{3.705626in}}%
\pgfpathlineto{\pgfqpoint{5.831118in}{3.705642in}}%
\pgfpathlineto{\pgfqpoint{5.825083in}{3.705881in}}%
\pgfpathlineto{\pgfqpoint{5.819049in}{3.706565in}}%
\pgfpathlineto{\pgfqpoint{5.813014in}{3.707691in}}%
\pgfpathlineto{\pgfqpoint{5.806980in}{3.709261in}}%
\pgfpathlineto{\pgfqpoint{5.800945in}{3.711062in}}%
\pgfpathlineto{\pgfqpoint{5.794911in}{3.712934in}}%
\pgfpathlineto{\pgfqpoint{5.788876in}{3.714809in}}%
\pgfpathlineto{\pgfqpoint{5.782842in}{3.716687in}}%
\pgfpathlineto{\pgfqpoint{5.776807in}{3.718566in}}%
\pgfpathlineto{\pgfqpoint{5.770773in}{3.720446in}}%
\pgfpathlineto{\pgfqpoint{5.764738in}{3.722327in}}%
\pgfpathlineto{\pgfqpoint{5.758704in}{3.724207in}}%
\pgfpathlineto{\pgfqpoint{5.752669in}{3.726093in}}%
\pgfpathlineto{\pgfqpoint{5.746635in}{3.727980in}}%
\pgfpathlineto{\pgfqpoint{5.740600in}{3.729863in}}%
\pgfpathlineto{\pgfqpoint{5.734566in}{3.731738in}}%
\pgfpathlineto{\pgfqpoint{5.728531in}{3.733606in}}%
\pgfpathlineto{\pgfqpoint{5.722497in}{3.735464in}}%
\pgfpathlineto{\pgfqpoint{5.716462in}{3.737317in}}%
\pgfpathlineto{\pgfqpoint{5.710428in}{3.739176in}}%
\pgfpathlineto{\pgfqpoint{5.704393in}{3.741037in}}%
\pgfpathlineto{\pgfqpoint{5.698359in}{3.742895in}}%
\pgfpathlineto{\pgfqpoint{5.692325in}{3.744751in}}%
\pgfpathlineto{\pgfqpoint{5.686290in}{3.746606in}}%
\pgfpathlineto{\pgfqpoint{5.680256in}{3.748459in}}%
\pgfpathlineto{\pgfqpoint{5.674221in}{3.750303in}}%
\pgfpathlineto{\pgfqpoint{5.668187in}{3.752119in}}%
\pgfpathlineto{\pgfqpoint{5.662152in}{3.753869in}}%
\pgfpathlineto{\pgfqpoint{5.656118in}{3.755494in}}%
\pgfpathlineto{\pgfqpoint{5.650083in}{3.756901in}}%
\pgfpathlineto{\pgfqpoint{5.644049in}{3.757990in}}%
\pgfpathlineto{\pgfqpoint{5.638014in}{3.758683in}}%
\pgfpathlineto{\pgfqpoint{5.631980in}{3.758948in}}%
\pgfpathlineto{\pgfqpoint{5.625945in}{3.759000in}}%
\pgfpathlineto{\pgfqpoint{5.619911in}{3.759047in}}%
\pgfpathlineto{\pgfqpoint{5.613876in}{3.759094in}}%
\pgfpathlineto{\pgfqpoint{5.607842in}{3.759138in}}%
\pgfpathlineto{\pgfqpoint{5.601807in}{3.759180in}}%
\pgfpathlineto{\pgfqpoint{5.595773in}{3.759224in}}%
\pgfpathlineto{\pgfqpoint{5.589738in}{3.759271in}}%
\pgfpathlineto{\pgfqpoint{5.583704in}{3.759321in}}%
\pgfpathlineto{\pgfqpoint{5.577669in}{3.759377in}}%
\pgfpathlineto{\pgfqpoint{5.571635in}{3.759441in}}%
\pgfpathlineto{\pgfqpoint{5.565600in}{3.759508in}}%
\pgfpathlineto{\pgfqpoint{5.559566in}{3.759574in}}%
\pgfpathlineto{\pgfqpoint{5.553531in}{3.759642in}}%
\pgfpathlineto{\pgfqpoint{5.547497in}{3.759711in}}%
\pgfpathlineto{\pgfqpoint{5.541462in}{3.759782in}}%
\pgfpathlineto{\pgfqpoint{5.535428in}{3.759862in}}%
\pgfpathlineto{\pgfqpoint{5.529393in}{3.759948in}}%
\pgfpathlineto{\pgfqpoint{5.523359in}{3.760034in}}%
\pgfpathlineto{\pgfqpoint{5.517325in}{3.760122in}}%
\pgfpathlineto{\pgfqpoint{5.511290in}{3.760216in}}%
\pgfpathlineto{\pgfqpoint{5.505256in}{3.760314in}}%
\pgfpathlineto{\pgfqpoint{5.499221in}{3.760414in}}%
\pgfpathlineto{\pgfqpoint{5.493187in}{3.760510in}}%
\pgfpathlineto{\pgfqpoint{5.487152in}{3.760607in}}%
\pgfpathlineto{\pgfqpoint{5.481118in}{3.760706in}}%
\pgfpathlineto{\pgfqpoint{5.475083in}{3.760802in}}%
\pgfpathlineto{\pgfqpoint{5.469049in}{3.760894in}}%
\pgfpathlineto{\pgfqpoint{5.463014in}{3.760982in}}%
\pgfpathlineto{\pgfqpoint{5.456980in}{3.761065in}}%
\pgfpathlineto{\pgfqpoint{5.450945in}{3.761154in}}%
\pgfpathlineto{\pgfqpoint{5.444911in}{3.761248in}}%
\pgfpathlineto{\pgfqpoint{5.438876in}{3.761341in}}%
\pgfpathlineto{\pgfqpoint{5.432842in}{3.761432in}}%
\pgfpathlineto{\pgfqpoint{5.426807in}{3.761529in}}%
\pgfpathlineto{\pgfqpoint{5.420773in}{3.761627in}}%
\pgfpathlineto{\pgfqpoint{5.414738in}{3.761723in}}%
\pgfpathlineto{\pgfqpoint{5.408704in}{3.761822in}}%
\pgfpathlineto{\pgfqpoint{5.402669in}{3.761928in}}%
\pgfpathlineto{\pgfqpoint{5.396635in}{3.762037in}}%
\pgfpathlineto{\pgfqpoint{5.390600in}{3.762151in}}%
\pgfpathlineto{\pgfqpoint{5.384566in}{3.762263in}}%
\pgfpathlineto{\pgfqpoint{5.378531in}{3.762371in}}%
\pgfpathlineto{\pgfqpoint{5.372497in}{3.762484in}}%
\pgfpathlineto{\pgfqpoint{5.366462in}{3.762599in}}%
\pgfpathlineto{\pgfqpoint{5.360428in}{3.762714in}}%
\pgfpathlineto{\pgfqpoint{5.354393in}{3.762831in}}%
\pgfpathlineto{\pgfqpoint{5.348359in}{3.762951in}}%
\pgfpathlineto{\pgfqpoint{5.342325in}{3.763072in}}%
\pgfpathlineto{\pgfqpoint{5.336290in}{3.763190in}}%
\pgfpathlineto{\pgfqpoint{5.330256in}{3.763307in}}%
\pgfpathlineto{\pgfqpoint{5.324221in}{3.763428in}}%
\pgfpathlineto{\pgfqpoint{5.318187in}{3.763548in}}%
\pgfpathlineto{\pgfqpoint{5.312152in}{3.763670in}}%
\pgfpathlineto{\pgfqpoint{5.306118in}{3.763799in}}%
\pgfpathlineto{\pgfqpoint{5.300083in}{3.763935in}}%
\pgfpathlineto{\pgfqpoint{5.294049in}{3.764078in}}%
\pgfpathlineto{\pgfqpoint{5.288014in}{3.764225in}}%
\pgfpathlineto{\pgfqpoint{5.281980in}{3.764375in}}%
\pgfpathlineto{\pgfqpoint{5.275945in}{3.764530in}}%
\pgfpathlineto{\pgfqpoint{5.269911in}{3.764684in}}%
\pgfpathlineto{\pgfqpoint{5.263876in}{3.764838in}}%
\pgfpathlineto{\pgfqpoint{5.257842in}{3.764989in}}%
\pgfpathlineto{\pgfqpoint{5.251807in}{3.765137in}}%
\pgfpathlineto{\pgfqpoint{5.245773in}{3.765278in}}%
\pgfpathlineto{\pgfqpoint{5.239738in}{3.765419in}}%
\pgfpathlineto{\pgfqpoint{5.233704in}{3.765560in}}%
\pgfpathlineto{\pgfqpoint{5.227669in}{3.765702in}}%
\pgfpathlineto{\pgfqpoint{5.221635in}{3.765845in}}%
\pgfpathlineto{\pgfqpoint{5.215600in}{3.765981in}}%
\pgfpathlineto{\pgfqpoint{5.209566in}{3.766117in}}%
\pgfpathlineto{\pgfqpoint{5.203531in}{3.766255in}}%
\pgfpathlineto{\pgfqpoint{5.197497in}{3.766396in}}%
\pgfpathlineto{\pgfqpoint{5.191462in}{3.766540in}}%
\pgfpathlineto{\pgfqpoint{5.185428in}{3.766684in}}%
\pgfpathlineto{\pgfqpoint{5.179393in}{3.766830in}}%
\pgfpathlineto{\pgfqpoint{5.173359in}{3.766977in}}%
\pgfpathlineto{\pgfqpoint{5.167325in}{3.767121in}}%
\pgfpathlineto{\pgfqpoint{5.161290in}{3.767269in}}%
\pgfpathlineto{\pgfqpoint{5.155256in}{3.767422in}}%
\pgfpathlineto{\pgfqpoint{5.149221in}{3.767579in}}%
\pgfpathlineto{\pgfqpoint{5.143187in}{3.767741in}}%
\pgfpathlineto{\pgfqpoint{5.137152in}{3.767907in}}%
\pgfpathlineto{\pgfqpoint{5.131118in}{3.768074in}}%
\pgfpathlineto{\pgfqpoint{5.125083in}{3.768242in}}%
\pgfpathlineto{\pgfqpoint{5.119049in}{3.768417in}}%
\pgfpathlineto{\pgfqpoint{5.113014in}{3.768594in}}%
\pgfpathlineto{\pgfqpoint{5.106980in}{3.768774in}}%
\pgfpathlineto{\pgfqpoint{5.100945in}{3.768963in}}%
\pgfpathlineto{\pgfqpoint{5.094911in}{3.769156in}}%
\pgfpathlineto{\pgfqpoint{5.088876in}{3.769349in}}%
\pgfpathlineto{\pgfqpoint{5.082842in}{3.769546in}}%
\pgfpathlineto{\pgfqpoint{5.076807in}{3.769754in}}%
\pgfpathlineto{\pgfqpoint{5.070773in}{3.769972in}}%
\pgfpathlineto{\pgfqpoint{5.064738in}{3.770198in}}%
\pgfpathlineto{\pgfqpoint{5.058704in}{3.770430in}}%
\pgfpathlineto{\pgfqpoint{5.052669in}{3.770668in}}%
\pgfpathlineto{\pgfqpoint{5.046635in}{3.770911in}}%
\pgfpathlineto{\pgfqpoint{5.040600in}{3.771162in}}%
\pgfpathlineto{\pgfqpoint{5.034566in}{3.771419in}}%
\pgfpathlineto{\pgfqpoint{5.028531in}{3.771684in}}%
\pgfpathlineto{\pgfqpoint{5.022497in}{3.771952in}}%
\pgfpathlineto{\pgfqpoint{5.016462in}{3.772221in}}%
\pgfpathlineto{\pgfqpoint{5.010428in}{3.772491in}}%
\pgfpathlineto{\pgfqpoint{5.004393in}{3.772761in}}%
\pgfpathlineto{\pgfqpoint{4.998359in}{3.773037in}}%
\pgfpathlineto{\pgfqpoint{4.992325in}{3.773322in}}%
\pgfpathlineto{\pgfqpoint{4.986290in}{3.773614in}}%
\pgfpathlineto{\pgfqpoint{4.980256in}{3.773910in}}%
\pgfpathlineto{\pgfqpoint{4.974221in}{3.774210in}}%
\pgfpathlineto{\pgfqpoint{4.968187in}{3.774520in}}%
\pgfpathlineto{\pgfqpoint{4.962152in}{3.774837in}}%
\pgfpathlineto{\pgfqpoint{4.956118in}{3.775162in}}%
\pgfpathlineto{\pgfqpoint{4.950083in}{3.775499in}}%
\pgfpathlineto{\pgfqpoint{4.944049in}{3.775844in}}%
\pgfpathlineto{\pgfqpoint{4.938014in}{3.776200in}}%
\pgfpathlineto{\pgfqpoint{4.931980in}{3.776561in}}%
\pgfpathlineto{\pgfqpoint{4.925945in}{3.776921in}}%
\pgfpathlineto{\pgfqpoint{4.919911in}{3.777283in}}%
\pgfpathlineto{\pgfqpoint{4.913876in}{3.777647in}}%
\pgfpathlineto{\pgfqpoint{4.907842in}{3.778013in}}%
\pgfpathlineto{\pgfqpoint{4.901807in}{3.778375in}}%
\pgfpathlineto{\pgfqpoint{4.895773in}{3.778735in}}%
\pgfpathlineto{\pgfqpoint{4.889738in}{3.779098in}}%
\pgfpathlineto{\pgfqpoint{4.883704in}{3.779468in}}%
\pgfpathlineto{\pgfqpoint{4.877669in}{3.779841in}}%
\pgfpathlineto{\pgfqpoint{4.871635in}{3.780213in}}%
\pgfpathlineto{\pgfqpoint{4.865600in}{3.780582in}}%
\pgfpathlineto{\pgfqpoint{4.859566in}{3.780952in}}%
\pgfpathlineto{\pgfqpoint{4.853531in}{3.781331in}}%
\pgfpathlineto{\pgfqpoint{4.847497in}{3.781714in}}%
\pgfpathlineto{\pgfqpoint{4.841462in}{3.782094in}}%
\pgfpathlineto{\pgfqpoint{4.835428in}{3.782469in}}%
\pgfpathlineto{\pgfqpoint{4.829393in}{3.782845in}}%
\pgfpathlineto{\pgfqpoint{4.823359in}{3.783223in}}%
\pgfpathlineto{\pgfqpoint{4.817325in}{3.783601in}}%
\pgfpathlineto{\pgfqpoint{4.811290in}{3.783985in}}%
\pgfpathlineto{\pgfqpoint{4.805256in}{3.784376in}}%
\pgfpathlineto{\pgfqpoint{4.799221in}{3.784768in}}%
\pgfpathlineto{\pgfqpoint{4.793187in}{3.785157in}}%
\pgfpathlineto{\pgfqpoint{4.787152in}{3.785550in}}%
\pgfpathlineto{\pgfqpoint{4.781118in}{3.785948in}}%
\pgfpathlineto{\pgfqpoint{4.775083in}{3.786343in}}%
\pgfpathlineto{\pgfqpoint{4.769049in}{3.786733in}}%
\pgfpathlineto{\pgfqpoint{4.763014in}{3.787118in}}%
\pgfpathlineto{\pgfqpoint{4.756980in}{3.787505in}}%
\pgfpathlineto{\pgfqpoint{4.750945in}{3.787893in}}%
\pgfpathlineto{\pgfqpoint{4.744911in}{3.788281in}}%
\pgfpathlineto{\pgfqpoint{4.738876in}{3.788669in}}%
\pgfpathlineto{\pgfqpoint{4.732842in}{3.789059in}}%
\pgfpathlineto{\pgfqpoint{4.726807in}{3.789451in}}%
\pgfpathlineto{\pgfqpoint{4.720773in}{3.789843in}}%
\pgfpathlineto{\pgfqpoint{4.714738in}{3.790240in}}%
\pgfpathlineto{\pgfqpoint{4.708704in}{3.790639in}}%
\pgfpathlineto{\pgfqpoint{4.702669in}{3.791040in}}%
\pgfpathlineto{\pgfqpoint{4.696635in}{3.791442in}}%
\pgfpathlineto{\pgfqpoint{4.690600in}{3.791846in}}%
\pgfpathlineto{\pgfqpoint{4.684566in}{3.792251in}}%
\pgfpathlineto{\pgfqpoint{4.678531in}{3.792660in}}%
\pgfpathlineto{\pgfqpoint{4.672497in}{3.793078in}}%
\pgfpathlineto{\pgfqpoint{4.666462in}{3.793504in}}%
\pgfpathlineto{\pgfqpoint{4.660428in}{3.793935in}}%
\pgfpathlineto{\pgfqpoint{4.654393in}{3.794368in}}%
\pgfpathlineto{\pgfqpoint{4.648359in}{3.794806in}}%
\pgfpathlineto{\pgfqpoint{4.642325in}{3.795249in}}%
\pgfpathlineto{\pgfqpoint{4.636290in}{3.795691in}}%
\pgfpathlineto{\pgfqpoint{4.630256in}{3.796137in}}%
\pgfpathlineto{\pgfqpoint{4.624221in}{3.796588in}}%
\pgfpathlineto{\pgfqpoint{4.618187in}{3.797045in}}%
\pgfpathlineto{\pgfqpoint{4.612152in}{3.797506in}}%
\pgfpathlineto{\pgfqpoint{4.606118in}{3.797974in}}%
\pgfpathlineto{\pgfqpoint{4.600083in}{3.798447in}}%
\pgfpathlineto{\pgfqpoint{4.594049in}{3.798928in}}%
\pgfpathlineto{\pgfqpoint{4.588014in}{3.799415in}}%
\pgfpathlineto{\pgfqpoint{4.581980in}{3.799905in}}%
\pgfpathlineto{\pgfqpoint{4.575945in}{3.800398in}}%
\pgfpathlineto{\pgfqpoint{4.569911in}{3.800892in}}%
\pgfpathlineto{\pgfqpoint{4.563876in}{3.801386in}}%
\pgfpathlineto{\pgfqpoint{4.557842in}{3.801878in}}%
\pgfpathlineto{\pgfqpoint{4.551807in}{3.802374in}}%
\pgfpathlineto{\pgfqpoint{4.545773in}{3.802877in}}%
\pgfpathlineto{\pgfqpoint{4.539738in}{3.803379in}}%
\pgfpathlineto{\pgfqpoint{4.533704in}{3.803880in}}%
\pgfpathlineto{\pgfqpoint{4.527669in}{3.804380in}}%
\pgfpathlineto{\pgfqpoint{4.521635in}{3.804879in}}%
\pgfpathlineto{\pgfqpoint{4.515600in}{3.805380in}}%
\pgfpathlineto{\pgfqpoint{4.509566in}{3.805882in}}%
\pgfpathlineto{\pgfqpoint{4.503531in}{3.806388in}}%
\pgfpathlineto{\pgfqpoint{4.497497in}{3.806902in}}%
\pgfpathlineto{\pgfqpoint{4.491462in}{3.807422in}}%
\pgfpathlineto{\pgfqpoint{4.485428in}{3.807947in}}%
\pgfpathlineto{\pgfqpoint{4.479393in}{3.808477in}}%
\pgfpathlineto{\pgfqpoint{4.473359in}{3.809006in}}%
\pgfpathlineto{\pgfqpoint{4.467325in}{3.809536in}}%
\pgfpathlineto{\pgfqpoint{4.461290in}{3.810070in}}%
\pgfpathlineto{\pgfqpoint{4.455256in}{3.810603in}}%
\pgfpathlineto{\pgfqpoint{4.449221in}{3.811134in}}%
\pgfpathlineto{\pgfqpoint{4.443187in}{3.811665in}}%
\pgfpathlineto{\pgfqpoint{4.437152in}{3.812200in}}%
\pgfpathlineto{\pgfqpoint{4.431118in}{3.812736in}}%
\pgfpathlineto{\pgfqpoint{4.425083in}{3.813273in}}%
\pgfpathlineto{\pgfqpoint{4.419049in}{3.813815in}}%
\pgfpathlineto{\pgfqpoint{4.413014in}{3.814362in}}%
\pgfpathlineto{\pgfqpoint{4.406980in}{3.814907in}}%
\pgfpathlineto{\pgfqpoint{4.400945in}{3.815457in}}%
\pgfpathlineto{\pgfqpoint{4.394911in}{3.816017in}}%
\pgfpathlineto{\pgfqpoint{4.388876in}{3.816579in}}%
\pgfpathlineto{\pgfqpoint{4.382842in}{3.817139in}}%
\pgfpathlineto{\pgfqpoint{4.376807in}{3.817698in}}%
\pgfpathlineto{\pgfqpoint{4.370773in}{3.818256in}}%
\pgfpathlineto{\pgfqpoint{4.364738in}{3.818816in}}%
\pgfpathlineto{\pgfqpoint{4.358704in}{3.819376in}}%
\pgfpathlineto{\pgfqpoint{4.352669in}{3.819937in}}%
\pgfpathlineto{\pgfqpoint{4.346635in}{3.820499in}}%
\pgfpathlineto{\pgfqpoint{4.340600in}{3.821058in}}%
\pgfpathlineto{\pgfqpoint{4.334566in}{3.821616in}}%
\pgfpathlineto{\pgfqpoint{4.328531in}{3.822176in}}%
\pgfpathlineto{\pgfqpoint{4.322497in}{3.822744in}}%
\pgfpathlineto{\pgfqpoint{4.316462in}{3.823313in}}%
\pgfpathlineto{\pgfqpoint{4.310428in}{3.823883in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{3.824457in}}%
\pgfpathlineto{\pgfqpoint{4.298359in}{3.825031in}}%
\pgfpathlineto{\pgfqpoint{4.292325in}{3.825606in}}%
\pgfpathlineto{\pgfqpoint{4.286290in}{3.826184in}}%
\pgfpathlineto{\pgfqpoint{4.280256in}{3.826771in}}%
\pgfpathlineto{\pgfqpoint{4.274221in}{3.827360in}}%
\pgfpathlineto{\pgfqpoint{4.268187in}{3.827948in}}%
\pgfpathlineto{\pgfqpoint{4.262152in}{3.828534in}}%
\pgfpathlineto{\pgfqpoint{4.256118in}{3.829119in}}%
\pgfpathlineto{\pgfqpoint{4.250083in}{3.829704in}}%
\pgfpathlineto{\pgfqpoint{4.244049in}{3.830287in}}%
\pgfpathlineto{\pgfqpoint{4.238014in}{3.830872in}}%
\pgfpathlineto{\pgfqpoint{4.231980in}{3.831456in}}%
\pgfpathlineto{\pgfqpoint{4.225945in}{3.832045in}}%
\pgfpathlineto{\pgfqpoint{4.219911in}{3.832638in}}%
\pgfpathlineto{\pgfqpoint{4.213876in}{3.833232in}}%
\pgfpathlineto{\pgfqpoint{4.207842in}{3.833827in}}%
\pgfpathlineto{\pgfqpoint{4.201807in}{3.834421in}}%
\pgfpathlineto{\pgfqpoint{4.195773in}{3.835013in}}%
\pgfpathlineto{\pgfqpoint{4.189738in}{3.835607in}}%
\pgfpathlineto{\pgfqpoint{4.183704in}{3.836197in}}%
\pgfpathlineto{\pgfqpoint{4.177669in}{3.836783in}}%
\pgfpathlineto{\pgfqpoint{4.171635in}{3.837371in}}%
\pgfpathlineto{\pgfqpoint{4.165600in}{3.837958in}}%
\pgfpathlineto{\pgfqpoint{4.159566in}{3.838542in}}%
\pgfpathlineto{\pgfqpoint{4.153531in}{3.839128in}}%
\pgfpathlineto{\pgfqpoint{4.147497in}{3.839719in}}%
\pgfpathlineto{\pgfqpoint{4.141462in}{3.840313in}}%
\pgfpathlineto{\pgfqpoint{4.135428in}{3.840909in}}%
\pgfpathlineto{\pgfqpoint{4.129393in}{3.841507in}}%
\pgfpathlineto{\pgfqpoint{4.123359in}{3.842113in}}%
\pgfpathlineto{\pgfqpoint{4.117325in}{3.842730in}}%
\pgfpathlineto{\pgfqpoint{4.111290in}{3.843353in}}%
\pgfpathlineto{\pgfqpoint{4.105256in}{3.843986in}}%
\pgfpathlineto{\pgfqpoint{4.099221in}{3.844639in}}%
\pgfpathlineto{\pgfqpoint{4.093187in}{3.845323in}}%
\pgfpathlineto{\pgfqpoint{4.087152in}{3.846026in}}%
\pgfpathlineto{\pgfqpoint{4.081118in}{3.846732in}}%
\pgfpathlineto{\pgfqpoint{4.075083in}{3.847436in}}%
\pgfpathlineto{\pgfqpoint{4.069049in}{3.848137in}}%
\pgfpathlineto{\pgfqpoint{4.063014in}{3.848837in}}%
\pgfpathlineto{\pgfqpoint{4.056980in}{3.849541in}}%
\pgfpathlineto{\pgfqpoint{4.050945in}{3.850253in}}%
\pgfpathlineto{\pgfqpoint{4.044911in}{3.850967in}}%
\pgfpathlineto{\pgfqpoint{4.038876in}{3.851679in}}%
\pgfpathlineto{\pgfqpoint{4.032842in}{3.852394in}}%
\pgfpathlineto{\pgfqpoint{4.026807in}{3.853109in}}%
\pgfpathlineto{\pgfqpoint{4.020773in}{3.853819in}}%
\pgfpathlineto{\pgfqpoint{4.014738in}{3.854527in}}%
\pgfpathlineto{\pgfqpoint{4.008704in}{3.855238in}}%
\pgfpathlineto{\pgfqpoint{4.002669in}{3.855949in}}%
\pgfpathlineto{\pgfqpoint{3.996635in}{3.856658in}}%
\pgfpathlineto{\pgfqpoint{3.990600in}{3.857362in}}%
\pgfpathlineto{\pgfqpoint{3.984566in}{3.858061in}}%
\pgfpathlineto{\pgfqpoint{3.978531in}{3.858763in}}%
\pgfpathlineto{\pgfqpoint{3.972497in}{3.859469in}}%
\pgfpathlineto{\pgfqpoint{3.966462in}{3.860176in}}%
\pgfpathlineto{\pgfqpoint{3.960428in}{3.860880in}}%
\pgfpathlineto{\pgfqpoint{3.954393in}{3.861589in}}%
\pgfpathlineto{\pgfqpoint{3.948359in}{3.862301in}}%
\pgfpathlineto{\pgfqpoint{3.942325in}{3.863010in}}%
\pgfpathlineto{\pgfqpoint{3.936290in}{3.863722in}}%
\pgfpathlineto{\pgfqpoint{3.930256in}{3.864435in}}%
\pgfpathlineto{\pgfqpoint{3.924221in}{3.865147in}}%
\pgfpathlineto{\pgfqpoint{3.918187in}{3.865857in}}%
\pgfpathlineto{\pgfqpoint{3.912152in}{3.866569in}}%
\pgfpathlineto{\pgfqpoint{3.906118in}{3.867280in}}%
\pgfpathlineto{\pgfqpoint{3.900083in}{3.867987in}}%
\pgfpathlineto{\pgfqpoint{3.894049in}{3.868699in}}%
\pgfpathlineto{\pgfqpoint{3.888014in}{3.869415in}}%
\pgfpathlineto{\pgfqpoint{3.881980in}{3.870129in}}%
\pgfpathlineto{\pgfqpoint{3.875945in}{3.870842in}}%
\pgfpathlineto{\pgfqpoint{3.869911in}{3.871562in}}%
\pgfpathlineto{\pgfqpoint{3.863876in}{3.872290in}}%
\pgfpathlineto{\pgfqpoint{3.857842in}{3.873031in}}%
\pgfpathlineto{\pgfqpoint{3.851807in}{3.873778in}}%
\pgfpathlineto{\pgfqpoint{3.845773in}{3.874520in}}%
\pgfpathlineto{\pgfqpoint{3.839738in}{3.875259in}}%
\pgfpathlineto{\pgfqpoint{3.833704in}{3.875998in}}%
\pgfpathlineto{\pgfqpoint{3.827669in}{3.876735in}}%
\pgfpathlineto{\pgfqpoint{3.821635in}{3.877470in}}%
\pgfpathlineto{\pgfqpoint{3.815600in}{3.878198in}}%
\pgfpathlineto{\pgfqpoint{3.809566in}{3.878922in}}%
\pgfpathlineto{\pgfqpoint{3.803531in}{3.879641in}}%
\pgfpathlineto{\pgfqpoint{3.797497in}{3.880353in}}%
\pgfpathlineto{\pgfqpoint{3.791462in}{3.881056in}}%
\pgfpathlineto{\pgfqpoint{3.785428in}{3.881756in}}%
\pgfpathlineto{\pgfqpoint{3.779393in}{3.882453in}}%
\pgfpathlineto{\pgfqpoint{3.773359in}{3.883139in}}%
\pgfpathlineto{\pgfqpoint{3.767325in}{3.883814in}}%
\pgfpathlineto{\pgfqpoint{3.761290in}{3.884478in}}%
\pgfpathlineto{\pgfqpoint{3.755256in}{3.885141in}}%
\pgfpathlineto{\pgfqpoint{3.749221in}{3.885800in}}%
\pgfpathlineto{\pgfqpoint{3.743187in}{3.886454in}}%
\pgfpathlineto{\pgfqpoint{3.737152in}{3.887106in}}%
\pgfpathlineto{\pgfqpoint{3.731118in}{3.887758in}}%
\pgfpathlineto{\pgfqpoint{3.725083in}{3.888405in}}%
\pgfpathlineto{\pgfqpoint{3.719049in}{3.889040in}}%
\pgfpathlineto{\pgfqpoint{3.713014in}{3.889666in}}%
\pgfpathlineto{\pgfqpoint{3.706980in}{3.890287in}}%
\pgfpathlineto{\pgfqpoint{3.700945in}{3.890902in}}%
\pgfpathlineto{\pgfqpoint{3.694911in}{3.891509in}}%
\pgfpathlineto{\pgfqpoint{3.688876in}{3.892106in}}%
\pgfpathlineto{\pgfqpoint{3.682842in}{3.892694in}}%
\pgfpathlineto{\pgfqpoint{3.676807in}{3.893272in}}%
\pgfpathlineto{\pgfqpoint{3.670773in}{3.893834in}}%
\pgfpathlineto{\pgfqpoint{3.664738in}{3.894383in}}%
\pgfpathlineto{\pgfqpoint{3.658704in}{3.894921in}}%
\pgfpathlineto{\pgfqpoint{3.652669in}{3.895449in}}%
\pgfpathlineto{\pgfqpoint{3.646635in}{3.895968in}}%
\pgfpathlineto{\pgfqpoint{3.640600in}{3.896475in}}%
\pgfpathlineto{\pgfqpoint{3.634566in}{3.896971in}}%
\pgfpathlineto{\pgfqpoint{3.628531in}{3.897450in}}%
\pgfpathlineto{\pgfqpoint{3.622497in}{3.897916in}}%
\pgfpathlineto{\pgfqpoint{3.616462in}{3.898373in}}%
\pgfpathlineto{\pgfqpoint{3.610428in}{3.898820in}}%
\pgfpathlineto{\pgfqpoint{3.604393in}{3.899255in}}%
\pgfpathlineto{\pgfqpoint{3.598359in}{3.899672in}}%
\pgfpathlineto{\pgfqpoint{3.592325in}{3.900069in}}%
\pgfpathlineto{\pgfqpoint{3.586290in}{3.900451in}}%
\pgfpathlineto{\pgfqpoint{3.580256in}{3.900820in}}%
\pgfpathlineto{\pgfqpoint{3.574221in}{3.901173in}}%
\pgfpathlineto{\pgfqpoint{3.568187in}{3.901516in}}%
\pgfpathlineto{\pgfqpoint{3.562152in}{3.901848in}}%
\pgfpathlineto{\pgfqpoint{3.556118in}{3.902162in}}%
\pgfpathlineto{\pgfqpoint{3.550083in}{3.902460in}}%
\pgfpathlineto{\pgfqpoint{3.544049in}{3.902745in}}%
\pgfpathlineto{\pgfqpoint{3.538014in}{3.903015in}}%
\pgfpathlineto{\pgfqpoint{3.531980in}{3.903270in}}%
\pgfpathlineto{\pgfqpoint{3.525945in}{3.903511in}}%
\pgfpathlineto{\pgfqpoint{3.519911in}{3.903736in}}%
\pgfpathlineto{\pgfqpoint{3.513876in}{3.903944in}}%
\pgfpathlineto{\pgfqpoint{3.507842in}{3.904136in}}%
\pgfpathlineto{\pgfqpoint{3.501807in}{3.904318in}}%
\pgfpathlineto{\pgfqpoint{3.495773in}{3.904490in}}%
\pgfpathlineto{\pgfqpoint{3.489738in}{3.904648in}}%
\pgfpathlineto{\pgfqpoint{3.483704in}{3.904796in}}%
\pgfpathlineto{\pgfqpoint{3.477669in}{3.904928in}}%
\pgfpathlineto{\pgfqpoint{3.471635in}{3.905046in}}%
\pgfpathlineto{\pgfqpoint{3.465600in}{3.905157in}}%
\pgfpathlineto{\pgfqpoint{3.459566in}{3.905257in}}%
\pgfpathlineto{\pgfqpoint{3.453531in}{3.905345in}}%
\pgfpathlineto{\pgfqpoint{3.447497in}{3.905414in}}%
\pgfpathlineto{\pgfqpoint{3.441462in}{3.905468in}}%
\pgfpathlineto{\pgfqpoint{3.435428in}{3.905506in}}%
\pgfpathlineto{\pgfqpoint{3.429393in}{3.905528in}}%
\pgfpathlineto{\pgfqpoint{3.423359in}{3.905533in}}%
\pgfpathlineto{\pgfqpoint{3.417325in}{3.905525in}}%
\pgfpathlineto{\pgfqpoint{3.411290in}{3.905501in}}%
\pgfpathlineto{\pgfqpoint{3.405256in}{3.905458in}}%
\pgfpathlineto{\pgfqpoint{3.399221in}{3.905395in}}%
\pgfpathlineto{\pgfqpoint{3.393187in}{3.905315in}}%
\pgfpathlineto{\pgfqpoint{3.387152in}{3.905215in}}%
\pgfpathlineto{\pgfqpoint{3.381118in}{3.905093in}}%
\pgfpathlineto{\pgfqpoint{3.375083in}{3.904952in}}%
\pgfpathlineto{\pgfqpoint{3.369049in}{3.904789in}}%
\pgfpathlineto{\pgfqpoint{3.363014in}{3.904603in}}%
\pgfpathlineto{\pgfqpoint{3.356980in}{3.904398in}}%
\pgfpathlineto{\pgfqpoint{3.350945in}{3.904178in}}%
\pgfpathlineto{\pgfqpoint{3.344911in}{3.903942in}}%
\pgfpathlineto{\pgfqpoint{3.338876in}{3.903692in}}%
\pgfpathlineto{\pgfqpoint{3.332842in}{3.903427in}}%
\pgfpathlineto{\pgfqpoint{3.326807in}{3.903138in}}%
\pgfpathlineto{\pgfqpoint{3.320773in}{3.902824in}}%
\pgfpathlineto{\pgfqpoint{3.314738in}{3.902486in}}%
\pgfpathlineto{\pgfqpoint{3.308704in}{3.902123in}}%
\pgfpathlineto{\pgfqpoint{3.302669in}{3.901735in}}%
\pgfpathlineto{\pgfqpoint{3.296635in}{3.901324in}}%
\pgfpathlineto{\pgfqpoint{3.290600in}{3.900892in}}%
\pgfpathlineto{\pgfqpoint{3.284566in}{3.900440in}}%
\pgfpathlineto{\pgfqpoint{3.278531in}{3.899969in}}%
\pgfpathlineto{\pgfqpoint{3.272497in}{3.899475in}}%
\pgfpathlineto{\pgfqpoint{3.266462in}{3.898962in}}%
\pgfpathlineto{\pgfqpoint{3.260428in}{3.898429in}}%
\pgfpathlineto{\pgfqpoint{3.254393in}{3.897878in}}%
\pgfpathlineto{\pgfqpoint{3.248359in}{3.897306in}}%
\pgfpathlineto{\pgfqpoint{3.242325in}{3.896713in}}%
\pgfpathlineto{\pgfqpoint{3.236290in}{3.896101in}}%
\pgfpathlineto{\pgfqpoint{3.230256in}{3.895467in}}%
\pgfpathlineto{\pgfqpoint{3.224221in}{3.894813in}}%
\pgfpathlineto{\pgfqpoint{3.218187in}{3.894136in}}%
\pgfpathlineto{\pgfqpoint{3.212152in}{3.893437in}}%
\pgfpathlineto{\pgfqpoint{3.206118in}{3.892714in}}%
\pgfpathlineto{\pgfqpoint{3.200083in}{3.891972in}}%
\pgfpathlineto{\pgfqpoint{3.194049in}{3.891212in}}%
\pgfpathlineto{\pgfqpoint{3.188014in}{3.890425in}}%
\pgfpathlineto{\pgfqpoint{3.181980in}{3.889611in}}%
\pgfpathlineto{\pgfqpoint{3.175945in}{3.888774in}}%
\pgfpathlineto{\pgfqpoint{3.169911in}{3.887913in}}%
\pgfpathlineto{\pgfqpoint{3.163876in}{3.887028in}}%
\pgfpathlineto{\pgfqpoint{3.157842in}{3.886117in}}%
\pgfpathlineto{\pgfqpoint{3.151807in}{3.885182in}}%
\pgfpathlineto{\pgfqpoint{3.145773in}{3.884224in}}%
\pgfpathlineto{\pgfqpoint{3.139738in}{3.883243in}}%
\pgfpathlineto{\pgfqpoint{3.133704in}{3.882233in}}%
\pgfpathlineto{\pgfqpoint{3.127669in}{3.881198in}}%
\pgfpathlineto{\pgfqpoint{3.121635in}{3.880141in}}%
\pgfpathlineto{\pgfqpoint{3.115600in}{3.879058in}}%
\pgfpathlineto{\pgfqpoint{3.109566in}{3.877948in}}%
\pgfpathlineto{\pgfqpoint{3.103531in}{3.876810in}}%
\pgfpathlineto{\pgfqpoint{3.097497in}{3.875645in}}%
\pgfpathlineto{\pgfqpoint{3.091462in}{3.874448in}}%
\pgfpathlineto{\pgfqpoint{3.085428in}{3.873221in}}%
\pgfpathlineto{\pgfqpoint{3.079393in}{3.871967in}}%
\pgfpathlineto{\pgfqpoint{3.073359in}{3.870686in}}%
\pgfpathlineto{\pgfqpoint{3.067325in}{3.869378in}}%
\pgfpathlineto{\pgfqpoint{3.061290in}{3.868046in}}%
\pgfpathlineto{\pgfqpoint{3.055256in}{3.866689in}}%
\pgfpathlineto{\pgfqpoint{3.049221in}{3.865304in}}%
\pgfpathlineto{\pgfqpoint{3.043187in}{3.863893in}}%
\pgfpathlineto{\pgfqpoint{3.037152in}{3.862455in}}%
\pgfpathlineto{\pgfqpoint{3.031118in}{3.860981in}}%
\pgfpathlineto{\pgfqpoint{3.025083in}{3.859473in}}%
\pgfpathlineto{\pgfqpoint{3.019049in}{3.857936in}}%
\pgfpathlineto{\pgfqpoint{3.013014in}{3.856374in}}%
\pgfpathlineto{\pgfqpoint{3.006980in}{3.854788in}}%
\pgfpathlineto{\pgfqpoint{3.000945in}{3.853178in}}%
\pgfpathlineto{\pgfqpoint{2.994911in}{3.851545in}}%
\pgfpathlineto{\pgfqpoint{2.988876in}{3.849886in}}%
\pgfpathlineto{\pgfqpoint{2.982842in}{3.848200in}}%
\pgfpathlineto{\pgfqpoint{2.976807in}{3.846487in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.844745in}}%
\pgfpathlineto{\pgfqpoint{2.964738in}{3.842974in}}%
\pgfpathlineto{\pgfqpoint{2.958704in}{3.841174in}}%
\pgfpathlineto{\pgfqpoint{2.952669in}{3.839343in}}%
\pgfpathlineto{\pgfqpoint{2.946635in}{3.837481in}}%
\pgfpathlineto{\pgfqpoint{2.940600in}{3.835588in}}%
\pgfpathlineto{\pgfqpoint{2.934566in}{3.833662in}}%
\pgfpathlineto{\pgfqpoint{2.928531in}{3.831709in}}%
\pgfpathlineto{\pgfqpoint{2.922497in}{3.829733in}}%
\pgfpathlineto{\pgfqpoint{2.916462in}{3.827739in}}%
\pgfpathlineto{\pgfqpoint{2.910428in}{3.825729in}}%
\pgfpathlineto{\pgfqpoint{2.904393in}{3.823716in}}%
\pgfpathlineto{\pgfqpoint{2.898359in}{3.821714in}}%
\pgfpathlineto{\pgfqpoint{2.892325in}{3.819740in}}%
\pgfpathlineto{\pgfqpoint{2.886290in}{3.817820in}}%
\pgfpathlineto{\pgfqpoint{2.880256in}{3.815948in}}%
\pgfpathlineto{\pgfqpoint{2.874221in}{3.814122in}}%
\pgfpathlineto{\pgfqpoint{2.868187in}{3.812353in}}%
\pgfpathlineto{\pgfqpoint{2.862152in}{3.810637in}}%
\pgfpathlineto{\pgfqpoint{2.856118in}{3.808976in}}%
\pgfpathlineto{\pgfqpoint{2.850083in}{3.807372in}}%
\pgfpathlineto{\pgfqpoint{2.844049in}{3.805828in}}%
\pgfpathlineto{\pgfqpoint{2.838014in}{3.804347in}}%
\pgfpathlineto{\pgfqpoint{2.831980in}{3.802934in}}%
\pgfpathlineto{\pgfqpoint{2.825945in}{3.801587in}}%
\pgfpathlineto{\pgfqpoint{2.819911in}{3.800303in}}%
\pgfpathlineto{\pgfqpoint{2.813876in}{3.799075in}}%
\pgfpathlineto{\pgfqpoint{2.807842in}{3.797897in}}%
\pgfpathlineto{\pgfqpoint{2.801807in}{3.796776in}}%
\pgfpathlineto{\pgfqpoint{2.795773in}{3.795719in}}%
\pgfpathlineto{\pgfqpoint{2.789738in}{3.794724in}}%
\pgfpathlineto{\pgfqpoint{2.783704in}{3.793788in}}%
\pgfpathlineto{\pgfqpoint{2.777669in}{3.792915in}}%
\pgfpathlineto{\pgfqpoint{2.771635in}{3.792106in}}%
\pgfpathlineto{\pgfqpoint{2.765600in}{3.791359in}}%
\pgfpathlineto{\pgfqpoint{2.759566in}{3.790670in}}%
\pgfpathlineto{\pgfqpoint{2.753531in}{3.790042in}}%
\pgfpathlineto{\pgfqpoint{2.747497in}{3.789480in}}%
\pgfpathlineto{\pgfqpoint{2.741462in}{3.788976in}}%
\pgfpathlineto{\pgfqpoint{2.735428in}{3.788532in}}%
\pgfpathlineto{\pgfqpoint{2.729393in}{3.788151in}}%
\pgfpathlineto{\pgfqpoint{2.723359in}{3.787822in}}%
\pgfpathlineto{\pgfqpoint{2.717325in}{3.787535in}}%
\pgfpathlineto{\pgfqpoint{2.711290in}{3.787285in}}%
\pgfpathlineto{\pgfqpoint{2.705256in}{3.787059in}}%
\pgfpathlineto{\pgfqpoint{2.699221in}{3.786849in}}%
\pgfpathlineto{\pgfqpoint{2.693187in}{3.786648in}}%
\pgfpathlineto{\pgfqpoint{2.687152in}{3.786452in}}%
\pgfpathlineto{\pgfqpoint{2.681118in}{3.786262in}}%
\pgfpathlineto{\pgfqpoint{2.675083in}{3.786071in}}%
\pgfpathlineto{\pgfqpoint{2.669049in}{3.785884in}}%
\pgfpathlineto{\pgfqpoint{2.663014in}{3.785704in}}%
\pgfpathlineto{\pgfqpoint{2.656980in}{3.785524in}}%
\pgfpathlineto{\pgfqpoint{2.650945in}{3.785342in}}%
\pgfpathlineto{\pgfqpoint{2.644911in}{3.785161in}}%
\pgfpathlineto{\pgfqpoint{2.638876in}{3.784980in}}%
\pgfpathlineto{\pgfqpoint{2.632842in}{3.784800in}}%
\pgfpathlineto{\pgfqpoint{2.626807in}{3.784618in}}%
\pgfpathlineto{\pgfqpoint{2.620773in}{3.784435in}}%
\pgfpathlineto{\pgfqpoint{2.614738in}{3.784257in}}%
\pgfpathlineto{\pgfqpoint{2.608704in}{3.784080in}}%
\pgfpathlineto{\pgfqpoint{2.602669in}{3.783899in}}%
\pgfpathlineto{\pgfqpoint{2.596635in}{3.783718in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{3.783542in}}%
\pgfpathlineto{\pgfqpoint{2.584566in}{3.783371in}}%
\pgfpathlineto{\pgfqpoint{2.578531in}{3.783203in}}%
\pgfpathlineto{\pgfqpoint{2.572497in}{3.783038in}}%
\pgfpathlineto{\pgfqpoint{2.566462in}{3.782882in}}%
\pgfpathlineto{\pgfqpoint{2.560428in}{3.782737in}}%
\pgfpathlineto{\pgfqpoint{2.554393in}{3.782593in}}%
\pgfpathlineto{\pgfqpoint{2.548359in}{3.782450in}}%
\pgfpathlineto{\pgfqpoint{2.542325in}{3.782309in}}%
\pgfpathlineto{\pgfqpoint{2.536290in}{3.782173in}}%
\pgfpathlineto{\pgfqpoint{2.530256in}{3.782038in}}%
\pgfpathlineto{\pgfqpoint{2.524221in}{3.781902in}}%
\pgfpathlineto{\pgfqpoint{2.518187in}{3.781769in}}%
\pgfpathlineto{\pgfqpoint{2.512152in}{3.781640in}}%
\pgfpathlineto{\pgfqpoint{2.506118in}{3.781517in}}%
\pgfpathlineto{\pgfqpoint{2.500083in}{3.781397in}}%
\pgfpathlineto{\pgfqpoint{2.494049in}{3.781275in}}%
\pgfpathlineto{\pgfqpoint{2.488014in}{3.781150in}}%
\pgfpathlineto{\pgfqpoint{2.481980in}{3.781023in}}%
\pgfpathlineto{\pgfqpoint{2.475945in}{3.780898in}}%
\pgfpathlineto{\pgfqpoint{2.469911in}{3.780778in}}%
\pgfpathlineto{\pgfqpoint{2.463876in}{3.780659in}}%
\pgfpathlineto{\pgfqpoint{2.457842in}{3.780541in}}%
\pgfpathlineto{\pgfqpoint{2.451807in}{3.780424in}}%
\pgfpathlineto{\pgfqpoint{2.445773in}{3.780307in}}%
\pgfpathlineto{\pgfqpoint{2.439738in}{3.780194in}}%
\pgfpathlineto{\pgfqpoint{2.433704in}{3.780082in}}%
\pgfpathlineto{\pgfqpoint{2.427669in}{3.779971in}}%
\pgfpathlineto{\pgfqpoint{2.421635in}{3.779865in}}%
\pgfpathlineto{\pgfqpoint{2.415600in}{3.779764in}}%
\pgfpathlineto{\pgfqpoint{2.409566in}{3.779669in}}%
\pgfpathlineto{\pgfqpoint{2.403531in}{3.779577in}}%
\pgfpathlineto{\pgfqpoint{2.397497in}{3.779489in}}%
\pgfpathlineto{\pgfqpoint{2.391462in}{3.779407in}}%
\pgfpathlineto{\pgfqpoint{2.385428in}{3.779330in}}%
\pgfpathlineto{\pgfqpoint{2.379393in}{3.779258in}}%
\pgfpathlineto{\pgfqpoint{2.373359in}{3.779188in}}%
\pgfpathlineto{\pgfqpoint{2.367325in}{3.779123in}}%
\pgfpathlineto{\pgfqpoint{2.361290in}{3.779063in}}%
\pgfpathlineto{\pgfqpoint{2.355256in}{3.779006in}}%
\pgfpathlineto{\pgfqpoint{2.349221in}{3.778949in}}%
\pgfpathlineto{\pgfqpoint{2.343187in}{3.778893in}}%
\pgfpathlineto{\pgfqpoint{2.337152in}{3.778839in}}%
\pgfpathlineto{\pgfqpoint{2.331118in}{3.778789in}}%
\pgfpathlineto{\pgfqpoint{2.325083in}{3.778743in}}%
\pgfpathlineto{\pgfqpoint{2.319049in}{3.778698in}}%
\pgfpathlineto{\pgfqpoint{2.313014in}{3.778650in}}%
\pgfpathlineto{\pgfqpoint{2.306980in}{3.778598in}}%
\pgfpathlineto{\pgfqpoint{2.300945in}{3.778545in}}%
\pgfpathlineto{\pgfqpoint{2.294911in}{3.778493in}}%
\pgfpathlineto{\pgfqpoint{2.288876in}{3.778446in}}%
\pgfpathlineto{\pgfqpoint{2.282842in}{3.778401in}}%
\pgfpathlineto{\pgfqpoint{2.276807in}{3.778363in}}%
\pgfpathlineto{\pgfqpoint{2.270773in}{3.778331in}}%
\pgfpathlineto{\pgfqpoint{2.264738in}{3.778304in}}%
\pgfpathlineto{\pgfqpoint{2.258704in}{3.778283in}}%
\pgfpathlineto{\pgfqpoint{2.252669in}{3.778266in}}%
\pgfpathlineto{\pgfqpoint{2.246635in}{3.778250in}}%
\pgfpathlineto{\pgfqpoint{2.240600in}{3.778239in}}%
\pgfpathlineto{\pgfqpoint{2.234566in}{3.778230in}}%
\pgfpathlineto{\pgfqpoint{2.228531in}{3.778223in}}%
\pgfpathlineto{\pgfqpoint{2.222497in}{3.778214in}}%
\pgfpathlineto{\pgfqpoint{2.216462in}{3.778205in}}%
\pgfpathlineto{\pgfqpoint{2.210428in}{3.778202in}}%
\pgfpathlineto{\pgfqpoint{2.204393in}{3.778205in}}%
\pgfpathlineto{\pgfqpoint{2.198359in}{3.778213in}}%
\pgfpathlineto{\pgfqpoint{2.192325in}{3.778221in}}%
\pgfpathlineto{\pgfqpoint{2.186290in}{3.778232in}}%
\pgfpathlineto{\pgfqpoint{2.180256in}{3.778244in}}%
\pgfpathlineto{\pgfqpoint{2.174221in}{3.778262in}}%
\pgfpathlineto{\pgfqpoint{2.168187in}{3.778284in}}%
\pgfpathlineto{\pgfqpoint{2.162152in}{3.778308in}}%
\pgfpathlineto{\pgfqpoint{2.156118in}{3.778343in}}%
\pgfpathlineto{\pgfqpoint{2.150083in}{3.778395in}}%
\pgfpathlineto{\pgfqpoint{2.144049in}{3.778456in}}%
\pgfpathlineto{\pgfqpoint{2.138014in}{3.778519in}}%
\pgfpathlineto{\pgfqpoint{2.131980in}{3.778592in}}%
\pgfpathlineto{\pgfqpoint{2.125945in}{3.778679in}}%
\pgfpathlineto{\pgfqpoint{2.119911in}{3.778780in}}%
\pgfpathlineto{\pgfqpoint{2.113876in}{3.778896in}}%
\pgfpathlineto{\pgfqpoint{2.107842in}{3.779031in}}%
\pgfpathlineto{\pgfqpoint{2.101807in}{3.779189in}}%
\pgfpathlineto{\pgfqpoint{2.095773in}{3.779378in}}%
\pgfpathlineto{\pgfqpoint{2.089738in}{3.779602in}}%
\pgfpathlineto{\pgfqpoint{2.083704in}{3.779863in}}%
\pgfpathlineto{\pgfqpoint{2.077669in}{3.780159in}}%
\pgfpathlineto{\pgfqpoint{2.071635in}{3.780486in}}%
\pgfpathlineto{\pgfqpoint{2.065600in}{3.780835in}}%
\pgfpathlineto{\pgfqpoint{2.059566in}{3.781196in}}%
\pgfpathlineto{\pgfqpoint{2.053531in}{3.781566in}}%
\pgfpathlineto{\pgfqpoint{2.047497in}{3.781943in}}%
\pgfpathlineto{\pgfqpoint{2.041462in}{3.782326in}}%
\pgfpathlineto{\pgfqpoint{2.035428in}{3.782712in}}%
\pgfpathlineto{\pgfqpoint{2.029393in}{3.783100in}}%
\pgfpathlineto{\pgfqpoint{2.023359in}{3.783491in}}%
\pgfpathlineto{\pgfqpoint{2.017325in}{3.783883in}}%
\pgfpathlineto{\pgfqpoint{2.011290in}{3.784277in}}%
\pgfpathlineto{\pgfqpoint{2.005256in}{3.784676in}}%
\pgfpathlineto{\pgfqpoint{1.999221in}{3.785080in}}%
\pgfpathlineto{\pgfqpoint{1.993187in}{3.785493in}}%
\pgfpathlineto{\pgfqpoint{1.987152in}{3.785916in}}%
\pgfpathlineto{\pgfqpoint{1.981118in}{3.786346in}}%
\pgfpathlineto{\pgfqpoint{1.975083in}{3.786788in}}%
\pgfpathlineto{\pgfqpoint{1.969049in}{3.787245in}}%
\pgfpathlineto{\pgfqpoint{1.963014in}{3.787718in}}%
\pgfpathlineto{\pgfqpoint{1.956980in}{3.788208in}}%
\pgfpathlineto{\pgfqpoint{1.950945in}{3.788715in}}%
\pgfpathlineto{\pgfqpoint{1.944911in}{3.789243in}}%
\pgfpathlineto{\pgfqpoint{1.938876in}{3.789788in}}%
\pgfpathlineto{\pgfqpoint{1.932842in}{3.790349in}}%
\pgfpathlineto{\pgfqpoint{1.926807in}{3.790936in}}%
\pgfpathlineto{\pgfqpoint{1.920773in}{3.791552in}}%
\pgfpathlineto{\pgfqpoint{1.914738in}{3.792205in}}%
\pgfpathlineto{\pgfqpoint{1.908704in}{3.792911in}}%
\pgfpathlineto{\pgfqpoint{1.902669in}{3.793685in}}%
\pgfpathlineto{\pgfqpoint{1.896635in}{3.794545in}}%
\pgfpathlineto{\pgfqpoint{1.890600in}{3.795475in}}%
\pgfpathlineto{\pgfqpoint{1.884566in}{3.796447in}}%
\pgfpathlineto{\pgfqpoint{1.878531in}{3.797466in}}%
\pgfpathlineto{\pgfqpoint{1.872497in}{3.798546in}}%
\pgfpathlineto{\pgfqpoint{1.866462in}{3.799675in}}%
\pgfpathlineto{\pgfqpoint{1.860428in}{3.800830in}}%
\pgfpathlineto{\pgfqpoint{1.854393in}{3.802002in}}%
\pgfpathlineto{\pgfqpoint{1.848359in}{3.803196in}}%
\pgfpathlineto{\pgfqpoint{1.842325in}{3.804415in}}%
\pgfpathlineto{\pgfqpoint{1.836290in}{3.805657in}}%
\pgfpathlineto{\pgfqpoint{1.830256in}{3.806923in}}%
\pgfpathlineto{\pgfqpoint{1.824221in}{3.808223in}}%
\pgfpathlineto{\pgfqpoint{1.818187in}{3.809573in}}%
\pgfpathlineto{\pgfqpoint{1.812152in}{3.810961in}}%
\pgfpathlineto{\pgfqpoint{1.806118in}{3.812361in}}%
\pgfpathlineto{\pgfqpoint{1.800083in}{3.813775in}}%
\pgfpathlineto{\pgfqpoint{1.794049in}{3.815207in}}%
\pgfpathlineto{\pgfqpoint{1.788014in}{3.816658in}}%
\pgfpathlineto{\pgfqpoint{1.781980in}{3.818128in}}%
\pgfpathlineto{\pgfqpoint{1.775945in}{3.819612in}}%
\pgfpathlineto{\pgfqpoint{1.769911in}{3.821109in}}%
\pgfpathlineto{\pgfqpoint{1.763876in}{3.822622in}}%
\pgfpathlineto{\pgfqpoint{1.757842in}{3.824153in}}%
\pgfpathlineto{\pgfqpoint{1.751807in}{3.825701in}}%
\pgfpathlineto{\pgfqpoint{1.745773in}{3.827261in}}%
\pgfpathlineto{\pgfqpoint{1.739738in}{3.828836in}}%
\pgfpathlineto{\pgfqpoint{1.733704in}{3.830427in}}%
\pgfpathlineto{\pgfqpoint{1.727669in}{3.832032in}}%
\pgfpathlineto{\pgfqpoint{1.721635in}{3.833648in}}%
\pgfpathlineto{\pgfqpoint{1.715600in}{3.835274in}}%
\pgfpathlineto{\pgfqpoint{1.709566in}{3.836912in}}%
\pgfpathlineto{\pgfqpoint{1.703531in}{3.838564in}}%
\pgfpathlineto{\pgfqpoint{1.697497in}{3.840231in}}%
\pgfpathlineto{\pgfqpoint{1.691462in}{3.841911in}}%
\pgfpathlineto{\pgfqpoint{1.685428in}{3.843598in}}%
\pgfpathlineto{\pgfqpoint{1.679393in}{3.845300in}}%
\pgfpathlineto{\pgfqpoint{1.673359in}{3.847018in}}%
\pgfpathlineto{\pgfqpoint{1.667325in}{3.848748in}}%
\pgfpathlineto{\pgfqpoint{1.661290in}{3.850490in}}%
\pgfpathlineto{\pgfqpoint{1.655256in}{3.852243in}}%
\pgfpathlineto{\pgfqpoint{1.649221in}{3.854007in}}%
\pgfpathlineto{\pgfqpoint{1.643187in}{3.855785in}}%
\pgfpathlineto{\pgfqpoint{1.637152in}{3.857574in}}%
\pgfpathlineto{\pgfqpoint{1.631118in}{3.859370in}}%
\pgfpathlineto{\pgfqpoint{1.625083in}{3.861174in}}%
\pgfpathlineto{\pgfqpoint{1.619049in}{3.862988in}}%
\pgfpathlineto{\pgfqpoint{1.613014in}{3.864808in}}%
\pgfpathlineto{\pgfqpoint{1.606980in}{3.866632in}}%
\pgfpathlineto{\pgfqpoint{1.600945in}{3.868470in}}%
\pgfpathlineto{\pgfqpoint{1.594911in}{3.870323in}}%
\pgfpathlineto{\pgfqpoint{1.588876in}{3.872191in}}%
\pgfpathlineto{\pgfqpoint{1.582842in}{3.874066in}}%
\pgfpathlineto{\pgfqpoint{1.576807in}{3.875944in}}%
\pgfpathlineto{\pgfqpoint{1.570773in}{3.877827in}}%
\pgfpathlineto{\pgfqpoint{1.564738in}{3.879715in}}%
\pgfpathlineto{\pgfqpoint{1.558704in}{3.881609in}}%
\pgfpathlineto{\pgfqpoint{1.552669in}{3.883513in}}%
\pgfpathlineto{\pgfqpoint{1.546635in}{3.885428in}}%
\pgfpathlineto{\pgfqpoint{1.540600in}{3.887348in}}%
\pgfpathlineto{\pgfqpoint{1.534566in}{3.889273in}}%
\pgfpathlineto{\pgfqpoint{1.528531in}{3.891205in}}%
\pgfpathlineto{\pgfqpoint{1.522497in}{3.893144in}}%
\pgfpathlineto{\pgfqpoint{1.516462in}{3.895087in}}%
\pgfpathlineto{\pgfqpoint{1.510428in}{3.897036in}}%
\pgfpathlineto{\pgfqpoint{1.504393in}{3.898987in}}%
\pgfpathlineto{\pgfqpoint{1.498359in}{3.900940in}}%
\pgfpathlineto{\pgfqpoint{1.492325in}{3.902900in}}%
\pgfpathlineto{\pgfqpoint{1.486290in}{3.904863in}}%
\pgfpathlineto{\pgfqpoint{1.480256in}{3.906833in}}%
\pgfpathlineto{\pgfqpoint{1.474221in}{3.908813in}}%
\pgfpathlineto{\pgfqpoint{1.468187in}{3.910799in}}%
\pgfpathlineto{\pgfqpoint{1.462152in}{3.912792in}}%
\pgfpathlineto{\pgfqpoint{1.456118in}{3.914792in}}%
\pgfpathlineto{\pgfqpoint{1.450083in}{3.916798in}}%
\pgfpathlineto{\pgfqpoint{1.444049in}{3.918809in}}%
\pgfpathlineto{\pgfqpoint{1.438014in}{3.920824in}}%
\pgfpathlineto{\pgfqpoint{1.431980in}{3.922847in}}%
\pgfpathlineto{\pgfqpoint{1.425945in}{3.924881in}}%
\pgfpathlineto{\pgfqpoint{1.419911in}{3.926922in}}%
\pgfpathlineto{\pgfqpoint{1.413876in}{3.928963in}}%
\pgfpathlineto{\pgfqpoint{1.407842in}{3.931011in}}%
\pgfpathlineto{\pgfqpoint{1.401807in}{3.933064in}}%
\pgfpathlineto{\pgfqpoint{1.395773in}{3.935120in}}%
\pgfpathlineto{\pgfqpoint{1.389738in}{3.937179in}}%
\pgfpathlineto{\pgfqpoint{1.383704in}{3.939237in}}%
\pgfpathlineto{\pgfqpoint{1.377669in}{3.941292in}}%
\pgfpathlineto{\pgfqpoint{1.371635in}{3.943347in}}%
\pgfpathlineto{\pgfqpoint{1.365600in}{3.945400in}}%
\pgfpathlineto{\pgfqpoint{1.359566in}{3.947452in}}%
\pgfpathlineto{\pgfqpoint{1.353531in}{3.949504in}}%
\pgfpathlineto{\pgfqpoint{1.347497in}{3.951553in}}%
\pgfpathlineto{\pgfqpoint{1.341462in}{3.953598in}}%
\pgfpathlineto{\pgfqpoint{1.335428in}{3.955642in}}%
\pgfpathlineto{\pgfqpoint{1.329393in}{3.957683in}}%
\pgfpathlineto{\pgfqpoint{1.323359in}{3.959719in}}%
\pgfpathlineto{\pgfqpoint{1.317325in}{3.961754in}}%
\pgfpathlineto{\pgfqpoint{1.311290in}{3.963787in}}%
\pgfpathlineto{\pgfqpoint{1.305256in}{3.965816in}}%
\pgfpathlineto{\pgfqpoint{1.299221in}{3.967841in}}%
\pgfpathlineto{\pgfqpoint{1.293187in}{3.969866in}}%
\pgfpathlineto{\pgfqpoint{1.287152in}{3.971892in}}%
\pgfpathlineto{\pgfqpoint{1.281118in}{3.973912in}}%
\pgfpathlineto{\pgfqpoint{1.275083in}{3.975928in}}%
\pgfpathlineto{\pgfqpoint{1.269049in}{3.977941in}}%
\pgfpathlineto{\pgfqpoint{1.263014in}{3.979945in}}%
\pgfpathlineto{\pgfqpoint{1.256980in}{3.981943in}}%
\pgfpathlineto{\pgfqpoint{1.250945in}{3.983939in}}%
\pgfpathlineto{\pgfqpoint{1.244911in}{3.985930in}}%
\pgfpathlineto{\pgfqpoint{1.238876in}{3.987912in}}%
\pgfpathlineto{\pgfqpoint{1.232842in}{3.989886in}}%
\pgfpathlineto{\pgfqpoint{1.226807in}{3.991854in}}%
\pgfpathlineto{\pgfqpoint{1.220773in}{3.993815in}}%
\pgfpathlineto{\pgfqpoint{1.214738in}{3.995765in}}%
\pgfpathlineto{\pgfqpoint{1.208704in}{3.997701in}}%
\pgfpathlineto{\pgfqpoint{1.202669in}{3.999623in}}%
\pgfpathlineto{\pgfqpoint{1.196635in}{4.001534in}}%
\pgfpathlineto{\pgfqpoint{1.190600in}{4.003430in}}%
\pgfpathlineto{\pgfqpoint{1.184566in}{4.005311in}}%
\pgfpathlineto{\pgfqpoint{1.178531in}{4.007180in}}%
\pgfpathlineto{\pgfqpoint{1.172497in}{4.009035in}}%
\pgfpathlineto{\pgfqpoint{1.166462in}{4.010872in}}%
\pgfpathlineto{\pgfqpoint{1.160428in}{4.012695in}}%
\pgfpathlineto{\pgfqpoint{1.154393in}{4.014502in}}%
\pgfpathlineto{\pgfqpoint{1.148359in}{4.016292in}}%
\pgfpathlineto{\pgfqpoint{1.142325in}{4.018065in}}%
\pgfpathlineto{\pgfqpoint{1.136290in}{4.019821in}}%
\pgfpathlineto{\pgfqpoint{1.130256in}{4.021564in}}%
\pgfpathlineto{\pgfqpoint{1.124221in}{4.023293in}}%
\pgfpathlineto{\pgfqpoint{1.118187in}{4.025002in}}%
\pgfpathlineto{\pgfqpoint{1.112152in}{4.026693in}}%
\pgfpathlineto{\pgfqpoint{1.106118in}{4.028364in}}%
\pgfpathlineto{\pgfqpoint{1.100083in}{4.030015in}}%
\pgfpathlineto{\pgfqpoint{1.094049in}{4.031646in}}%
\pgfpathlineto{\pgfqpoint{1.088014in}{4.033254in}}%
\pgfpathlineto{\pgfqpoint{1.081980in}{4.034841in}}%
\pgfpathlineto{\pgfqpoint{1.075945in}{4.036403in}}%
\pgfpathlineto{\pgfqpoint{1.069911in}{4.037936in}}%
\pgfpathlineto{\pgfqpoint{1.063876in}{4.039443in}}%
\pgfpathlineto{\pgfqpoint{1.057842in}{4.040924in}}%
\pgfpathlineto{\pgfqpoint{1.051807in}{4.042374in}}%
\pgfpathlineto{\pgfqpoint{1.045773in}{4.043793in}}%
\pgfpathlineto{\pgfqpoint{1.039738in}{4.045183in}}%
\pgfpathlineto{\pgfqpoint{1.033704in}{4.046541in}}%
\pgfpathlineto{\pgfqpoint{1.027669in}{4.047867in}}%
\pgfpathlineto{\pgfqpoint{1.021635in}{4.049167in}}%
\pgfpathlineto{\pgfqpoint{1.015600in}{4.050439in}}%
\pgfpathlineto{\pgfqpoint{1.009566in}{4.051676in}}%
\pgfpathlineto{\pgfqpoint{1.003531in}{4.052883in}}%
\pgfpathlineto{\pgfqpoint{0.997497in}{4.054058in}}%
\pgfpathlineto{\pgfqpoint{0.991462in}{4.055192in}}%
\pgfpathlineto{\pgfqpoint{0.985428in}{4.056292in}}%
\pgfpathlineto{\pgfqpoint{0.979393in}{4.057361in}}%
\pgfpathlineto{\pgfqpoint{0.973359in}{4.058391in}}%
\pgfpathlineto{\pgfqpoint{0.967325in}{4.059386in}}%
\pgfpathlineto{\pgfqpoint{0.961290in}{4.060343in}}%
\pgfpathlineto{\pgfqpoint{0.955256in}{4.061261in}}%
\pgfpathlineto{\pgfqpoint{0.949221in}{4.062137in}}%
\pgfpathlineto{\pgfqpoint{0.943187in}{4.062968in}}%
\pgfpathlineto{\pgfqpoint{0.937152in}{4.063755in}}%
\pgfpathlineto{\pgfqpoint{0.931118in}{4.064499in}}%
\pgfpathlineto{\pgfqpoint{0.925083in}{4.065205in}}%
\pgfpathlineto{\pgfqpoint{0.919049in}{4.065873in}}%
\pgfpathlineto{\pgfqpoint{0.913014in}{4.066500in}}%
\pgfpathlineto{\pgfqpoint{0.906980in}{4.067085in}}%
\pgfpathlineto{\pgfqpoint{0.900945in}{4.067627in}}%
\pgfpathlineto{\pgfqpoint{0.894911in}{4.068127in}}%
\pgfpathlineto{\pgfqpoint{0.888876in}{4.068588in}}%
\pgfpathlineto{\pgfqpoint{0.882842in}{4.069004in}}%
\pgfpathlineto{\pgfqpoint{0.876807in}{4.069378in}}%
\pgfpathlineto{\pgfqpoint{0.870773in}{4.069709in}}%
\pgfpathlineto{\pgfqpoint{0.864738in}{4.069992in}}%
\pgfpathlineto{\pgfqpoint{0.858704in}{4.070236in}}%
\pgfpathlineto{\pgfqpoint{0.852669in}{4.070443in}}%
\pgfpathlineto{\pgfqpoint{0.846635in}{4.070608in}}%
\pgfpathlineto{\pgfqpoint{0.840600in}{4.070733in}}%
\pgfpathlineto{\pgfqpoint{0.834566in}{4.070820in}}%
\pgfpathlineto{\pgfqpoint{0.828531in}{4.070877in}}%
\pgfpathlineto{\pgfqpoint{0.822497in}{4.070912in}}%
\pgfpathlineto{\pgfqpoint{0.816462in}{4.070931in}}%
\pgfpathlineto{\pgfqpoint{0.810428in}{4.070938in}}%
\pgfpathlineto{\pgfqpoint{0.804393in}{4.070938in}}%
\pgfpathlineto{\pgfqpoint{0.804393in}{4.070938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804393in}{3.444246in}}{\pgfqpoint{5.425000in}{1.371562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.804393in}{3.764199in}}{\pgfqpoint{6.229393in}{4.423860in}}{%
\pgfpathmoveto{\pgfqpoint{0.804393in}{4.311309in}}%
\pgfpathlineto{\pgfqpoint{0.804393in}{4.423858in}}%
\pgfpathlineto{\pgfqpoint{0.810428in}{4.423859in}}%
\pgfpathlineto{\pgfqpoint{0.816462in}{4.423860in}}%
\pgfpathlineto{\pgfqpoint{0.822497in}{4.423854in}}%
\pgfpathlineto{\pgfqpoint{0.828531in}{4.423831in}}%
\pgfpathlineto{\pgfqpoint{0.834566in}{4.423780in}}%
\pgfpathlineto{\pgfqpoint{0.840600in}{4.423696in}}%
\pgfpathlineto{\pgfqpoint{0.846635in}{4.423569in}}%
\pgfpathlineto{\pgfqpoint{0.852669in}{4.423395in}}%
\pgfpathlineto{\pgfqpoint{0.858704in}{4.423169in}}%
\pgfpathlineto{\pgfqpoint{0.864738in}{4.422885in}}%
\pgfpathlineto{\pgfqpoint{0.870773in}{4.422536in}}%
\pgfpathlineto{\pgfqpoint{0.876807in}{4.422121in}}%
\pgfpathlineto{\pgfqpoint{0.882842in}{4.421645in}}%
\pgfpathlineto{\pgfqpoint{0.888876in}{4.421108in}}%
\pgfpathlineto{\pgfqpoint{0.894911in}{4.420510in}}%
\pgfpathlineto{\pgfqpoint{0.900945in}{4.419852in}}%
\pgfpathlineto{\pgfqpoint{0.906980in}{4.419132in}}%
\pgfpathlineto{\pgfqpoint{0.913014in}{4.418349in}}%
\pgfpathlineto{\pgfqpoint{0.919049in}{4.417505in}}%
\pgfpathlineto{\pgfqpoint{0.925083in}{4.416605in}}%
\pgfpathlineto{\pgfqpoint{0.931118in}{4.415648in}}%
\pgfpathlineto{\pgfqpoint{0.937152in}{4.414632in}}%
\pgfpathlineto{\pgfqpoint{0.943187in}{4.413553in}}%
\pgfpathlineto{\pgfqpoint{0.949221in}{4.412409in}}%
\pgfpathlineto{\pgfqpoint{0.955256in}{4.411199in}}%
\pgfpathlineto{\pgfqpoint{0.961290in}{4.409925in}}%
\pgfpathlineto{\pgfqpoint{0.967325in}{4.408596in}}%
\pgfpathlineto{\pgfqpoint{0.973359in}{4.407210in}}%
\pgfpathlineto{\pgfqpoint{0.979393in}{4.405769in}}%
\pgfpathlineto{\pgfqpoint{0.985428in}{4.404276in}}%
\pgfpathlineto{\pgfqpoint{0.991462in}{4.402735in}}%
\pgfpathlineto{\pgfqpoint{0.997497in}{4.401142in}}%
\pgfpathlineto{\pgfqpoint{1.003531in}{4.399492in}}%
\pgfpathlineto{\pgfqpoint{1.009566in}{4.397790in}}%
\pgfpathlineto{\pgfqpoint{1.015600in}{4.396037in}}%
\pgfpathlineto{\pgfqpoint{1.021635in}{4.394235in}}%
\pgfpathlineto{\pgfqpoint{1.027669in}{4.392382in}}%
\pgfpathlineto{\pgfqpoint{1.033704in}{4.390479in}}%
\pgfpathlineto{\pgfqpoint{1.039738in}{4.388525in}}%
\pgfpathlineto{\pgfqpoint{1.045773in}{4.386523in}}%
\pgfpathlineto{\pgfqpoint{1.051807in}{4.384477in}}%
\pgfpathlineto{\pgfqpoint{1.057842in}{4.382388in}}%
\pgfpathlineto{\pgfqpoint{1.063876in}{4.380257in}}%
\pgfpathlineto{\pgfqpoint{1.069911in}{4.378086in}}%
\pgfpathlineto{\pgfqpoint{1.075945in}{4.375878in}}%
\pgfpathlineto{\pgfqpoint{1.081980in}{4.373635in}}%
\pgfpathlineto{\pgfqpoint{1.088014in}{4.371358in}}%
\pgfpathlineto{\pgfqpoint{1.094049in}{4.369050in}}%
\pgfpathlineto{\pgfqpoint{1.100083in}{4.366711in}}%
\pgfpathlineto{\pgfqpoint{1.106118in}{4.364332in}}%
\pgfpathlineto{\pgfqpoint{1.112152in}{4.361917in}}%
\pgfpathlineto{\pgfqpoint{1.118187in}{4.359474in}}%
\pgfpathlineto{\pgfqpoint{1.124221in}{4.357003in}}%
\pgfpathlineto{\pgfqpoint{1.130256in}{4.354505in}}%
\pgfpathlineto{\pgfqpoint{1.136290in}{4.351981in}}%
\pgfpathlineto{\pgfqpoint{1.142325in}{4.349434in}}%
\pgfpathlineto{\pgfqpoint{1.148359in}{4.346864in}}%
\pgfpathlineto{\pgfqpoint{1.154393in}{4.344267in}}%
\pgfpathlineto{\pgfqpoint{1.160428in}{4.341644in}}%
\pgfpathlineto{\pgfqpoint{1.166462in}{4.338998in}}%
\pgfpathlineto{\pgfqpoint{1.172497in}{4.336330in}}%
\pgfpathlineto{\pgfqpoint{1.178531in}{4.333636in}}%
\pgfpathlineto{\pgfqpoint{1.184566in}{4.330915in}}%
\pgfpathlineto{\pgfqpoint{1.190600in}{4.328172in}}%
\pgfpathlineto{\pgfqpoint{1.196635in}{4.325406in}}%
\pgfpathlineto{\pgfqpoint{1.202669in}{4.322615in}}%
\pgfpathlineto{\pgfqpoint{1.208704in}{4.319804in}}%
\pgfpathlineto{\pgfqpoint{1.214738in}{4.316972in}}%
\pgfpathlineto{\pgfqpoint{1.220773in}{4.314121in}}%
\pgfpathlineto{\pgfqpoint{1.226807in}{4.311255in}}%
\pgfpathlineto{\pgfqpoint{1.232842in}{4.308379in}}%
\pgfpathlineto{\pgfqpoint{1.238876in}{4.305492in}}%
\pgfpathlineto{\pgfqpoint{1.244911in}{4.302588in}}%
\pgfpathlineto{\pgfqpoint{1.250945in}{4.299669in}}%
\pgfpathlineto{\pgfqpoint{1.256980in}{4.296739in}}%
\pgfpathlineto{\pgfqpoint{1.263014in}{4.293801in}}%
\pgfpathlineto{\pgfqpoint{1.269049in}{4.290851in}}%
\pgfpathlineto{\pgfqpoint{1.275083in}{4.287887in}}%
\pgfpathlineto{\pgfqpoint{1.281118in}{4.284907in}}%
\pgfpathlineto{\pgfqpoint{1.287152in}{4.281914in}}%
\pgfpathlineto{\pgfqpoint{1.293187in}{4.278907in}}%
\pgfpathlineto{\pgfqpoint{1.299221in}{4.275891in}}%
\pgfpathlineto{\pgfqpoint{1.305256in}{4.272866in}}%
\pgfpathlineto{\pgfqpoint{1.311290in}{4.269831in}}%
\pgfpathlineto{\pgfqpoint{1.317325in}{4.266788in}}%
\pgfpathlineto{\pgfqpoint{1.323359in}{4.263735in}}%
\pgfpathlineto{\pgfqpoint{1.329393in}{4.260672in}}%
\pgfpathlineto{\pgfqpoint{1.335428in}{4.257599in}}%
\pgfpathlineto{\pgfqpoint{1.341462in}{4.254521in}}%
\pgfpathlineto{\pgfqpoint{1.347497in}{4.251439in}}%
\pgfpathlineto{\pgfqpoint{1.353531in}{4.248349in}}%
\pgfpathlineto{\pgfqpoint{1.359566in}{4.245255in}}%
\pgfpathlineto{\pgfqpoint{1.365600in}{4.242162in}}%
\pgfpathlineto{\pgfqpoint{1.371635in}{4.239070in}}%
\pgfpathlineto{\pgfqpoint{1.377669in}{4.235979in}}%
\pgfpathlineto{\pgfqpoint{1.383704in}{4.232889in}}%
\pgfpathlineto{\pgfqpoint{1.389738in}{4.229797in}}%
\pgfpathlineto{\pgfqpoint{1.395773in}{4.226707in}}%
\pgfpathlineto{\pgfqpoint{1.401807in}{4.223621in}}%
\pgfpathlineto{\pgfqpoint{1.407842in}{4.220539in}}%
\pgfpathlineto{\pgfqpoint{1.413876in}{4.217461in}}%
\pgfpathlineto{\pgfqpoint{1.419911in}{4.214387in}}%
\pgfpathlineto{\pgfqpoint{1.425945in}{4.211315in}}%
\pgfpathlineto{\pgfqpoint{1.431980in}{4.208253in}}%
\pgfpathlineto{\pgfqpoint{1.438014in}{4.205201in}}%
\pgfpathlineto{\pgfqpoint{1.444049in}{4.202155in}}%
\pgfpathlineto{\pgfqpoint{1.450083in}{4.199114in}}%
\pgfpathlineto{\pgfqpoint{1.456118in}{4.196080in}}%
\pgfpathlineto{\pgfqpoint{1.462152in}{4.193051in}}%
\pgfpathlineto{\pgfqpoint{1.468187in}{4.190028in}}%
\pgfpathlineto{\pgfqpoint{1.474221in}{4.187013in}}%
\pgfpathlineto{\pgfqpoint{1.480256in}{4.184003in}}%
\pgfpathlineto{\pgfqpoint{1.486290in}{4.181000in}}%
\pgfpathlineto{\pgfqpoint{1.492325in}{4.178003in}}%
\pgfpathlineto{\pgfqpoint{1.498359in}{4.175015in}}%
\pgfpathlineto{\pgfqpoint{1.504393in}{4.172040in}}%
\pgfpathlineto{\pgfqpoint{1.510428in}{4.169076in}}%
\pgfpathlineto{\pgfqpoint{1.516462in}{4.166125in}}%
\pgfpathlineto{\pgfqpoint{1.522497in}{4.163192in}}%
\pgfpathlineto{\pgfqpoint{1.528531in}{4.160272in}}%
\pgfpathlineto{\pgfqpoint{1.534566in}{4.157363in}}%
\pgfpathlineto{\pgfqpoint{1.540600in}{4.154466in}}%
\pgfpathlineto{\pgfqpoint{1.546635in}{4.151580in}}%
\pgfpathlineto{\pgfqpoint{1.552669in}{4.148703in}}%
\pgfpathlineto{\pgfqpoint{1.558704in}{4.145838in}}%
\pgfpathlineto{\pgfqpoint{1.564738in}{4.142985in}}%
\pgfpathlineto{\pgfqpoint{1.570773in}{4.140141in}}%
\pgfpathlineto{\pgfqpoint{1.576807in}{4.137306in}}%
\pgfpathlineto{\pgfqpoint{1.582842in}{4.134479in}}%
\pgfpathlineto{\pgfqpoint{1.588876in}{4.131663in}}%
\pgfpathlineto{\pgfqpoint{1.594911in}{4.128863in}}%
\pgfpathlineto{\pgfqpoint{1.600945in}{4.126084in}}%
\pgfpathlineto{\pgfqpoint{1.606980in}{4.123325in}}%
\pgfpathlineto{\pgfqpoint{1.613014in}{4.120585in}}%
\pgfpathlineto{\pgfqpoint{1.619049in}{4.117861in}}%
\pgfpathlineto{\pgfqpoint{1.625083in}{4.115146in}}%
\pgfpathlineto{\pgfqpoint{1.631118in}{4.112441in}}%
\pgfpathlineto{\pgfqpoint{1.637152in}{4.109752in}}%
\pgfpathlineto{\pgfqpoint{1.643187in}{4.107076in}}%
\pgfpathlineto{\pgfqpoint{1.649221in}{4.104413in}}%
\pgfpathlineto{\pgfqpoint{1.655256in}{4.101772in}}%
\pgfpathlineto{\pgfqpoint{1.661290in}{4.099146in}}%
\pgfpathlineto{\pgfqpoint{1.667325in}{4.096533in}}%
\pgfpathlineto{\pgfqpoint{1.673359in}{4.093940in}}%
\pgfpathlineto{\pgfqpoint{1.679393in}{4.091367in}}%
\pgfpathlineto{\pgfqpoint{1.685428in}{4.088811in}}%
\pgfpathlineto{\pgfqpoint{1.691462in}{4.086271in}}%
\pgfpathlineto{\pgfqpoint{1.697497in}{4.083748in}}%
\pgfpathlineto{\pgfqpoint{1.703531in}{4.081245in}}%
\pgfpathlineto{\pgfqpoint{1.709566in}{4.078764in}}%
\pgfpathlineto{\pgfqpoint{1.715600in}{4.076306in}}%
\pgfpathlineto{\pgfqpoint{1.721635in}{4.073863in}}%
\pgfpathlineto{\pgfqpoint{1.727669in}{4.071435in}}%
\pgfpathlineto{\pgfqpoint{1.733704in}{4.069022in}}%
\pgfpathlineto{\pgfqpoint{1.739738in}{4.066625in}}%
\pgfpathlineto{\pgfqpoint{1.745773in}{4.064248in}}%
\pgfpathlineto{\pgfqpoint{1.751807in}{4.061890in}}%
\pgfpathlineto{\pgfqpoint{1.757842in}{4.059553in}}%
\pgfpathlineto{\pgfqpoint{1.763876in}{4.057243in}}%
\pgfpathlineto{\pgfqpoint{1.769911in}{4.054959in}}%
\pgfpathlineto{\pgfqpoint{1.775945in}{4.052696in}}%
\pgfpathlineto{\pgfqpoint{1.781980in}{4.050450in}}%
\pgfpathlineto{\pgfqpoint{1.788014in}{4.048224in}}%
\pgfpathlineto{\pgfqpoint{1.794049in}{4.046018in}}%
\pgfpathlineto{\pgfqpoint{1.800083in}{4.043835in}}%
\pgfpathlineto{\pgfqpoint{1.806118in}{4.041673in}}%
\pgfpathlineto{\pgfqpoint{1.812152in}{4.039531in}}%
\pgfpathlineto{\pgfqpoint{1.818187in}{4.037411in}}%
\pgfpathlineto{\pgfqpoint{1.824221in}{4.035318in}}%
\pgfpathlineto{\pgfqpoint{1.830256in}{4.033258in}}%
\pgfpathlineto{\pgfqpoint{1.836290in}{4.031231in}}%
\pgfpathlineto{\pgfqpoint{1.842325in}{4.029241in}}%
\pgfpathlineto{\pgfqpoint{1.848359in}{4.027288in}}%
\pgfpathlineto{\pgfqpoint{1.854393in}{4.025372in}}%
\pgfpathlineto{\pgfqpoint{1.860428in}{4.023487in}}%
\pgfpathlineto{\pgfqpoint{1.866462in}{4.021633in}}%
\pgfpathlineto{\pgfqpoint{1.872497in}{4.019859in}}%
\pgfpathlineto{\pgfqpoint{1.878531in}{4.018193in}}%
\pgfpathlineto{\pgfqpoint{1.884566in}{4.016611in}}%
\pgfpathlineto{\pgfqpoint{1.890600in}{4.015107in}}%
\pgfpathlineto{\pgfqpoint{1.896635in}{4.013667in}}%
\pgfpathlineto{\pgfqpoint{1.902669in}{4.012284in}}%
\pgfpathlineto{\pgfqpoint{1.908704in}{4.010963in}}%
\pgfpathlineto{\pgfqpoint{1.914738in}{4.009720in}}%
\pgfpathlineto{\pgfqpoint{1.920773in}{4.008548in}}%
\pgfpathlineto{\pgfqpoint{1.926807in}{4.007435in}}%
\pgfpathlineto{\pgfqpoint{1.932842in}{4.006376in}}%
\pgfpathlineto{\pgfqpoint{1.938876in}{4.005364in}}%
\pgfpathlineto{\pgfqpoint{1.944911in}{4.004395in}}%
\pgfpathlineto{\pgfqpoint{1.950945in}{4.003462in}}%
\pgfpathlineto{\pgfqpoint{1.956980in}{4.002562in}}%
\pgfpathlineto{\pgfqpoint{1.963014in}{4.001689in}}%
\pgfpathlineto{\pgfqpoint{1.969049in}{4.000841in}}%
\pgfpathlineto{\pgfqpoint{1.975083in}{4.000019in}}%
\pgfpathlineto{\pgfqpoint{1.981118in}{3.999222in}}%
\pgfpathlineto{\pgfqpoint{1.987152in}{3.998449in}}%
\pgfpathlineto{\pgfqpoint{1.993187in}{3.997701in}}%
\pgfpathlineto{\pgfqpoint{1.999221in}{3.996972in}}%
\pgfpathlineto{\pgfqpoint{2.005256in}{3.996257in}}%
\pgfpathlineto{\pgfqpoint{2.011290in}{3.995556in}}%
\pgfpathlineto{\pgfqpoint{2.017325in}{3.994869in}}%
\pgfpathlineto{\pgfqpoint{2.023359in}{3.994200in}}%
\pgfpathlineto{\pgfqpoint{2.029393in}{3.993545in}}%
\pgfpathlineto{\pgfqpoint{2.035428in}{3.992903in}}%
\pgfpathlineto{\pgfqpoint{2.041462in}{3.992274in}}%
\pgfpathlineto{\pgfqpoint{2.047497in}{3.991656in}}%
\pgfpathlineto{\pgfqpoint{2.053531in}{3.991052in}}%
\pgfpathlineto{\pgfqpoint{2.059566in}{3.990459in}}%
\pgfpathlineto{\pgfqpoint{2.065600in}{3.989878in}}%
\pgfpathlineto{\pgfqpoint{2.071635in}{3.989312in}}%
\pgfpathlineto{\pgfqpoint{2.077669in}{3.988762in}}%
\pgfpathlineto{\pgfqpoint{2.083704in}{3.988231in}}%
\pgfpathlineto{\pgfqpoint{2.089738in}{3.987720in}}%
\pgfpathlineto{\pgfqpoint{2.095773in}{3.987237in}}%
\pgfpathlineto{\pgfqpoint{2.101807in}{3.986789in}}%
\pgfpathlineto{\pgfqpoint{2.107842in}{3.986379in}}%
\pgfpathlineto{\pgfqpoint{2.113876in}{3.986002in}}%
\pgfpathlineto{\pgfqpoint{2.119911in}{3.985652in}}%
\pgfpathlineto{\pgfqpoint{2.125945in}{3.985333in}}%
\pgfpathlineto{\pgfqpoint{2.131980in}{3.985042in}}%
\pgfpathlineto{\pgfqpoint{2.138014in}{3.984774in}}%
\pgfpathlineto{\pgfqpoint{2.144049in}{3.984526in}}%
\pgfpathlineto{\pgfqpoint{2.150083in}{3.984296in}}%
\pgfpathlineto{\pgfqpoint{2.156118in}{3.984083in}}%
\pgfpathlineto{\pgfqpoint{2.162152in}{3.983892in}}%
\pgfpathlineto{\pgfqpoint{2.168187in}{3.983717in}}%
\pgfpathlineto{\pgfqpoint{2.174221in}{3.983549in}}%
\pgfpathlineto{\pgfqpoint{2.180256in}{3.983387in}}%
\pgfpathlineto{\pgfqpoint{2.186290in}{3.983233in}}%
\pgfpathlineto{\pgfqpoint{2.192325in}{3.983090in}}%
\pgfpathlineto{\pgfqpoint{2.198359in}{3.982953in}}%
\pgfpathlineto{\pgfqpoint{2.204393in}{3.982819in}}%
\pgfpathlineto{\pgfqpoint{2.210428in}{3.982692in}}%
\pgfpathlineto{\pgfqpoint{2.216462in}{3.982574in}}%
\pgfpathlineto{\pgfqpoint{2.222497in}{3.982460in}}%
\pgfpathlineto{\pgfqpoint{2.228531in}{3.982351in}}%
\pgfpathlineto{\pgfqpoint{2.234566in}{3.982243in}}%
\pgfpathlineto{\pgfqpoint{2.240600in}{3.982140in}}%
\pgfpathlineto{\pgfqpoint{2.246635in}{3.982046in}}%
\pgfpathlineto{\pgfqpoint{2.252669in}{3.981962in}}%
\pgfpathlineto{\pgfqpoint{2.258704in}{3.981886in}}%
\pgfpathlineto{\pgfqpoint{2.264738in}{3.981820in}}%
\pgfpathlineto{\pgfqpoint{2.270773in}{3.981764in}}%
\pgfpathlineto{\pgfqpoint{2.276807in}{3.981713in}}%
\pgfpathlineto{\pgfqpoint{2.282842in}{3.981670in}}%
\pgfpathlineto{\pgfqpoint{2.288876in}{3.981637in}}%
\pgfpathlineto{\pgfqpoint{2.294911in}{3.981606in}}%
\pgfpathlineto{\pgfqpoint{2.300945in}{3.981583in}}%
\pgfpathlineto{\pgfqpoint{2.306980in}{3.981568in}}%
\pgfpathlineto{\pgfqpoint{2.313014in}{3.981559in}}%
\pgfpathlineto{\pgfqpoint{2.319049in}{3.981556in}}%
\pgfpathlineto{\pgfqpoint{2.325083in}{3.981558in}}%
\pgfpathlineto{\pgfqpoint{2.331118in}{3.981568in}}%
\pgfpathlineto{\pgfqpoint{2.337152in}{3.981589in}}%
\pgfpathlineto{\pgfqpoint{2.343187in}{3.981617in}}%
\pgfpathlineto{\pgfqpoint{2.349221in}{3.981650in}}%
\pgfpathlineto{\pgfqpoint{2.355256in}{3.981683in}}%
\pgfpathlineto{\pgfqpoint{2.361290in}{3.981714in}}%
\pgfpathlineto{\pgfqpoint{2.367325in}{3.981746in}}%
\pgfpathlineto{\pgfqpoint{2.373359in}{3.981782in}}%
\pgfpathlineto{\pgfqpoint{2.379393in}{3.981825in}}%
\pgfpathlineto{\pgfqpoint{2.385428in}{3.981876in}}%
\pgfpathlineto{\pgfqpoint{2.391462in}{3.981931in}}%
\pgfpathlineto{\pgfqpoint{2.397497in}{3.981991in}}%
\pgfpathlineto{\pgfqpoint{2.403531in}{3.982060in}}%
\pgfpathlineto{\pgfqpoint{2.409566in}{3.982136in}}%
\pgfpathlineto{\pgfqpoint{2.415600in}{3.982225in}}%
\pgfpathlineto{\pgfqpoint{2.421635in}{3.982328in}}%
\pgfpathlineto{\pgfqpoint{2.427669in}{3.982440in}}%
\pgfpathlineto{\pgfqpoint{2.433704in}{3.982561in}}%
\pgfpathlineto{\pgfqpoint{2.439738in}{3.982692in}}%
\pgfpathlineto{\pgfqpoint{2.445773in}{3.982830in}}%
\pgfpathlineto{\pgfqpoint{2.451807in}{3.982973in}}%
\pgfpathlineto{\pgfqpoint{2.457842in}{3.983119in}}%
\pgfpathlineto{\pgfqpoint{2.463876in}{3.983271in}}%
\pgfpathlineto{\pgfqpoint{2.469911in}{3.983426in}}%
\pgfpathlineto{\pgfqpoint{2.475945in}{3.983582in}}%
\pgfpathlineto{\pgfqpoint{2.481980in}{3.983742in}}%
\pgfpathlineto{\pgfqpoint{2.488014in}{3.983906in}}%
\pgfpathlineto{\pgfqpoint{2.494049in}{3.984068in}}%
\pgfpathlineto{\pgfqpoint{2.500083in}{3.984230in}}%
\pgfpathlineto{\pgfqpoint{2.506118in}{3.984398in}}%
\pgfpathlineto{\pgfqpoint{2.512152in}{3.984569in}}%
\pgfpathlineto{\pgfqpoint{2.518187in}{3.984747in}}%
\pgfpathlineto{\pgfqpoint{2.524221in}{3.984935in}}%
\pgfpathlineto{\pgfqpoint{2.530256in}{3.985129in}}%
\pgfpathlineto{\pgfqpoint{2.536290in}{3.985326in}}%
\pgfpathlineto{\pgfqpoint{2.542325in}{3.985529in}}%
\pgfpathlineto{\pgfqpoint{2.548359in}{3.985735in}}%
\pgfpathlineto{\pgfqpoint{2.554393in}{3.985946in}}%
\pgfpathlineto{\pgfqpoint{2.560428in}{3.986160in}}%
\pgfpathlineto{\pgfqpoint{2.566462in}{3.986376in}}%
\pgfpathlineto{\pgfqpoint{2.572497in}{3.986599in}}%
\pgfpathlineto{\pgfqpoint{2.578531in}{3.986832in}}%
\pgfpathlineto{\pgfqpoint{2.584566in}{3.987068in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{3.987303in}}%
\pgfpathlineto{\pgfqpoint{2.596635in}{3.987541in}}%
\pgfpathlineto{\pgfqpoint{2.602669in}{3.987785in}}%
\pgfpathlineto{\pgfqpoint{2.608704in}{3.988031in}}%
\pgfpathlineto{\pgfqpoint{2.614738in}{3.988278in}}%
\pgfpathlineto{\pgfqpoint{2.620773in}{3.988525in}}%
\pgfpathlineto{\pgfqpoint{2.626807in}{3.988772in}}%
\pgfpathlineto{\pgfqpoint{2.632842in}{3.989016in}}%
\pgfpathlineto{\pgfqpoint{2.638876in}{3.989259in}}%
\pgfpathlineto{\pgfqpoint{2.644911in}{3.989504in}}%
\pgfpathlineto{\pgfqpoint{2.650945in}{3.989752in}}%
\pgfpathlineto{\pgfqpoint{2.656980in}{3.990005in}}%
\pgfpathlineto{\pgfqpoint{2.663014in}{3.990261in}}%
\pgfpathlineto{\pgfqpoint{2.669049in}{3.990519in}}%
\pgfpathlineto{\pgfqpoint{2.675083in}{3.990779in}}%
\pgfpathlineto{\pgfqpoint{2.681118in}{3.991045in}}%
\pgfpathlineto{\pgfqpoint{2.687152in}{3.991322in}}%
\pgfpathlineto{\pgfqpoint{2.693187in}{3.991614in}}%
\pgfpathlineto{\pgfqpoint{2.699221in}{3.991927in}}%
\pgfpathlineto{\pgfqpoint{2.705256in}{3.992260in}}%
\pgfpathlineto{\pgfqpoint{2.711290in}{3.992620in}}%
\pgfpathlineto{\pgfqpoint{2.717325in}{3.993018in}}%
\pgfpathlineto{\pgfqpoint{2.723359in}{3.993465in}}%
\pgfpathlineto{\pgfqpoint{2.729393in}{3.993971in}}%
\pgfpathlineto{\pgfqpoint{2.735428in}{3.994539in}}%
\pgfpathlineto{\pgfqpoint{2.741462in}{3.995171in}}%
\pgfpathlineto{\pgfqpoint{2.747497in}{3.995863in}}%
\pgfpathlineto{\pgfqpoint{2.753531in}{3.996618in}}%
\pgfpathlineto{\pgfqpoint{2.759566in}{3.997437in}}%
\pgfpathlineto{\pgfqpoint{2.765600in}{3.998316in}}%
\pgfpathlineto{\pgfqpoint{2.771635in}{3.999250in}}%
\pgfpathlineto{\pgfqpoint{2.777669in}{4.000247in}}%
\pgfpathlineto{\pgfqpoint{2.783704in}{4.001306in}}%
\pgfpathlineto{\pgfqpoint{2.789738in}{4.002424in}}%
\pgfpathlineto{\pgfqpoint{2.795773in}{4.003598in}}%
\pgfpathlineto{\pgfqpoint{2.801807in}{4.004834in}}%
\pgfpathlineto{\pgfqpoint{2.807842in}{4.006133in}}%
\pgfpathlineto{\pgfqpoint{2.813876in}{4.007486in}}%
\pgfpathlineto{\pgfqpoint{2.819911in}{4.008892in}}%
\pgfpathlineto{\pgfqpoint{2.825945in}{4.010354in}}%
\pgfpathlineto{\pgfqpoint{2.831980in}{4.011878in}}%
\pgfpathlineto{\pgfqpoint{2.838014in}{4.013463in}}%
\pgfpathlineto{\pgfqpoint{2.844049in}{4.015110in}}%
\pgfpathlineto{\pgfqpoint{2.850083in}{4.016820in}}%
\pgfpathlineto{\pgfqpoint{2.856118in}{4.018590in}}%
\pgfpathlineto{\pgfqpoint{2.862152in}{4.020417in}}%
\pgfpathlineto{\pgfqpoint{2.868187in}{4.022307in}}%
\pgfpathlineto{\pgfqpoint{2.874221in}{4.024253in}}%
\pgfpathlineto{\pgfqpoint{2.880256in}{4.026254in}}%
\pgfpathlineto{\pgfqpoint{2.886290in}{4.028316in}}%
\pgfpathlineto{\pgfqpoint{2.892325in}{4.030439in}}%
\pgfpathlineto{\pgfqpoint{2.898359in}{4.032624in}}%
\pgfpathlineto{\pgfqpoint{2.904393in}{4.034865in}}%
\pgfpathlineto{\pgfqpoint{2.910428in}{4.037151in}}%
\pgfpathlineto{\pgfqpoint{2.916462in}{4.039470in}}%
\pgfpathlineto{\pgfqpoint{2.922497in}{4.041810in}}%
\pgfpathlineto{\pgfqpoint{2.928531in}{4.044158in}}%
\pgfpathlineto{\pgfqpoint{2.934566in}{4.046510in}}%
\pgfpathlineto{\pgfqpoint{2.940600in}{4.048851in}}%
\pgfpathlineto{\pgfqpoint{2.946635in}{4.051170in}}%
\pgfpathlineto{\pgfqpoint{2.952669in}{4.053462in}}%
\pgfpathlineto{\pgfqpoint{2.958704in}{4.055730in}}%
\pgfpathlineto{\pgfqpoint{2.964738in}{4.057976in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{4.060195in}}%
\pgfpathlineto{\pgfqpoint{2.976807in}{4.062383in}}%
\pgfpathlineto{\pgfqpoint{2.982842in}{4.064538in}}%
\pgfpathlineto{\pgfqpoint{2.988876in}{4.066661in}}%
\pgfpathlineto{\pgfqpoint{2.994911in}{4.068752in}}%
\pgfpathlineto{\pgfqpoint{3.000945in}{4.070812in}}%
\pgfpathlineto{\pgfqpoint{3.006980in}{4.072839in}}%
\pgfpathlineto{\pgfqpoint{3.013014in}{4.074836in}}%
\pgfpathlineto{\pgfqpoint{3.019049in}{4.076800in}}%
\pgfpathlineto{\pgfqpoint{3.025083in}{4.078730in}}%
\pgfpathlineto{\pgfqpoint{3.031118in}{4.080627in}}%
\pgfpathlineto{\pgfqpoint{3.037152in}{4.082488in}}%
\pgfpathlineto{\pgfqpoint{3.043187in}{4.084312in}}%
\pgfpathlineto{\pgfqpoint{3.049221in}{4.086107in}}%
\pgfpathlineto{\pgfqpoint{3.055256in}{4.087871in}}%
\pgfpathlineto{\pgfqpoint{3.061290in}{4.089607in}}%
\pgfpathlineto{\pgfqpoint{3.067325in}{4.091320in}}%
\pgfpathlineto{\pgfqpoint{3.073359in}{4.093001in}}%
\pgfpathlineto{\pgfqpoint{3.079393in}{4.094642in}}%
\pgfpathlineto{\pgfqpoint{3.085428in}{4.096248in}}%
\pgfpathlineto{\pgfqpoint{3.091462in}{4.097824in}}%
\pgfpathlineto{\pgfqpoint{3.097497in}{4.099365in}}%
\pgfpathlineto{\pgfqpoint{3.103531in}{4.100866in}}%
\pgfpathlineto{\pgfqpoint{3.109566in}{4.102330in}}%
\pgfpathlineto{\pgfqpoint{3.115600in}{4.103761in}}%
\pgfpathlineto{\pgfqpoint{3.121635in}{4.105158in}}%
\pgfpathlineto{\pgfqpoint{3.127669in}{4.106521in}}%
\pgfpathlineto{\pgfqpoint{3.133704in}{4.107855in}}%
\pgfpathlineto{\pgfqpoint{3.139738in}{4.109156in}}%
\pgfpathlineto{\pgfqpoint{3.145773in}{4.110422in}}%
\pgfpathlineto{\pgfqpoint{3.151807in}{4.111661in}}%
\pgfpathlineto{\pgfqpoint{3.157842in}{4.112874in}}%
\pgfpathlineto{\pgfqpoint{3.163876in}{4.114059in}}%
\pgfpathlineto{\pgfqpoint{3.169911in}{4.115217in}}%
\pgfpathlineto{\pgfqpoint{3.175945in}{4.116349in}}%
\pgfpathlineto{\pgfqpoint{3.181980in}{4.117455in}}%
\pgfpathlineto{\pgfqpoint{3.188014in}{4.118536in}}%
\pgfpathlineto{\pgfqpoint{3.194049in}{4.119591in}}%
\pgfpathlineto{\pgfqpoint{3.200083in}{4.120624in}}%
\pgfpathlineto{\pgfqpoint{3.206118in}{4.121638in}}%
\pgfpathlineto{\pgfqpoint{3.212152in}{4.122627in}}%
\pgfpathlineto{\pgfqpoint{3.218187in}{4.123589in}}%
\pgfpathlineto{\pgfqpoint{3.224221in}{4.124523in}}%
\pgfpathlineto{\pgfqpoint{3.230256in}{4.125430in}}%
\pgfpathlineto{\pgfqpoint{3.236290in}{4.126315in}}%
\pgfpathlineto{\pgfqpoint{3.242325in}{4.127177in}}%
\pgfpathlineto{\pgfqpoint{3.248359in}{4.128012in}}%
\pgfpathlineto{\pgfqpoint{3.254393in}{4.128819in}}%
\pgfpathlineto{\pgfqpoint{3.260428in}{4.129602in}}%
\pgfpathlineto{\pgfqpoint{3.266462in}{4.130359in}}%
\pgfpathlineto{\pgfqpoint{3.272497in}{4.131089in}}%
\pgfpathlineto{\pgfqpoint{3.278531in}{4.131794in}}%
\pgfpathlineto{\pgfqpoint{3.284566in}{4.132473in}}%
\pgfpathlineto{\pgfqpoint{3.290600in}{4.133136in}}%
\pgfpathlineto{\pgfqpoint{3.296635in}{4.133776in}}%
\pgfpathlineto{\pgfqpoint{3.302669in}{4.134392in}}%
\pgfpathlineto{\pgfqpoint{3.308704in}{4.134985in}}%
\pgfpathlineto{\pgfqpoint{3.314738in}{4.135555in}}%
\pgfpathlineto{\pgfqpoint{3.320773in}{4.136099in}}%
\pgfpathlineto{\pgfqpoint{3.326807in}{4.136620in}}%
\pgfpathlineto{\pgfqpoint{3.332842in}{4.137119in}}%
\pgfpathlineto{\pgfqpoint{3.338876in}{4.137591in}}%
\pgfpathlineto{\pgfqpoint{3.344911in}{4.138041in}}%
\pgfpathlineto{\pgfqpoint{3.350945in}{4.138472in}}%
\pgfpathlineto{\pgfqpoint{3.356980in}{4.138884in}}%
\pgfpathlineto{\pgfqpoint{3.363014in}{4.139280in}}%
\pgfpathlineto{\pgfqpoint{3.369049in}{4.139653in}}%
\pgfpathlineto{\pgfqpoint{3.375083in}{4.140001in}}%
\pgfpathlineto{\pgfqpoint{3.381118in}{4.140327in}}%
\pgfpathlineto{\pgfqpoint{3.387152in}{4.140629in}}%
\pgfpathlineto{\pgfqpoint{3.393187in}{4.140912in}}%
\pgfpathlineto{\pgfqpoint{3.399221in}{4.141175in}}%
\pgfpathlineto{\pgfqpoint{3.405256in}{4.141417in}}%
\pgfpathlineto{\pgfqpoint{3.411290in}{4.141640in}}%
\pgfpathlineto{\pgfqpoint{3.417325in}{4.141839in}}%
\pgfpathlineto{\pgfqpoint{3.423359in}{4.142017in}}%
\pgfpathlineto{\pgfqpoint{3.429393in}{4.142178in}}%
\pgfpathlineto{\pgfqpoint{3.435428in}{4.142319in}}%
\pgfpathlineto{\pgfqpoint{3.441462in}{4.142436in}}%
\pgfpathlineto{\pgfqpoint{3.447497in}{4.142536in}}%
\pgfpathlineto{\pgfqpoint{3.453531in}{4.142614in}}%
\pgfpathlineto{\pgfqpoint{3.459566in}{4.142673in}}%
\pgfpathlineto{\pgfqpoint{3.465600in}{4.142713in}}%
\pgfpathlineto{\pgfqpoint{3.471635in}{4.142729in}}%
\pgfpathlineto{\pgfqpoint{3.477669in}{4.142722in}}%
\pgfpathlineto{\pgfqpoint{3.483704in}{4.142697in}}%
\pgfpathlineto{\pgfqpoint{3.489738in}{4.142660in}}%
\pgfpathlineto{\pgfqpoint{3.495773in}{4.142626in}}%
\pgfpathlineto{\pgfqpoint{3.501807in}{4.142595in}}%
\pgfpathlineto{\pgfqpoint{3.507842in}{4.142566in}}%
\pgfpathlineto{\pgfqpoint{3.513876in}{4.142539in}}%
\pgfpathlineto{\pgfqpoint{3.519911in}{4.142510in}}%
\pgfpathlineto{\pgfqpoint{3.525945in}{4.142481in}}%
\pgfpathlineto{\pgfqpoint{3.531980in}{4.142450in}}%
\pgfpathlineto{\pgfqpoint{3.538014in}{4.142419in}}%
\pgfpathlineto{\pgfqpoint{3.544049in}{4.142389in}}%
\pgfpathlineto{\pgfqpoint{3.550083in}{4.142355in}}%
\pgfpathlineto{\pgfqpoint{3.556118in}{4.142318in}}%
\pgfpathlineto{\pgfqpoint{3.562152in}{4.142276in}}%
\pgfpathlineto{\pgfqpoint{3.568187in}{4.142228in}}%
\pgfpathlineto{\pgfqpoint{3.574221in}{4.142179in}}%
\pgfpathlineto{\pgfqpoint{3.580256in}{4.142124in}}%
\pgfpathlineto{\pgfqpoint{3.586290in}{4.142061in}}%
\pgfpathlineto{\pgfqpoint{3.592325in}{4.141992in}}%
\pgfpathlineto{\pgfqpoint{3.598359in}{4.141921in}}%
\pgfpathlineto{\pgfqpoint{3.604393in}{4.141845in}}%
\pgfpathlineto{\pgfqpoint{3.610428in}{4.141763in}}%
\pgfpathlineto{\pgfqpoint{3.616462in}{4.141678in}}%
\pgfpathlineto{\pgfqpoint{3.622497in}{4.141590in}}%
\pgfpathlineto{\pgfqpoint{3.628531in}{4.141499in}}%
\pgfpathlineto{\pgfqpoint{3.634566in}{4.141401in}}%
\pgfpathlineto{\pgfqpoint{3.640600in}{4.141292in}}%
\pgfpathlineto{\pgfqpoint{3.646635in}{4.141177in}}%
\pgfpathlineto{\pgfqpoint{3.652669in}{4.141055in}}%
\pgfpathlineto{\pgfqpoint{3.658704in}{4.140925in}}%
\pgfpathlineto{\pgfqpoint{3.664738in}{4.140786in}}%
\pgfpathlineto{\pgfqpoint{3.670773in}{4.140637in}}%
\pgfpathlineto{\pgfqpoint{3.676807in}{4.140478in}}%
\pgfpathlineto{\pgfqpoint{3.682842in}{4.140308in}}%
\pgfpathlineto{\pgfqpoint{3.688876in}{4.140132in}}%
\pgfpathlineto{\pgfqpoint{3.694911in}{4.139950in}}%
\pgfpathlineto{\pgfqpoint{3.700945in}{4.139761in}}%
\pgfpathlineto{\pgfqpoint{3.706980in}{4.139566in}}%
\pgfpathlineto{\pgfqpoint{3.713014in}{4.139366in}}%
\pgfpathlineto{\pgfqpoint{3.719049in}{4.139161in}}%
\pgfpathlineto{\pgfqpoint{3.725083in}{4.138946in}}%
\pgfpathlineto{\pgfqpoint{3.731118in}{4.138721in}}%
\pgfpathlineto{\pgfqpoint{3.737152in}{4.138489in}}%
\pgfpathlineto{\pgfqpoint{3.743187in}{4.138253in}}%
\pgfpathlineto{\pgfqpoint{3.749221in}{4.138009in}}%
\pgfpathlineto{\pgfqpoint{3.755256in}{4.137755in}}%
\pgfpathlineto{\pgfqpoint{3.761290in}{4.137494in}}%
\pgfpathlineto{\pgfqpoint{3.767325in}{4.137228in}}%
\pgfpathlineto{\pgfqpoint{3.773359in}{4.136950in}}%
\pgfpathlineto{\pgfqpoint{3.779393in}{4.136659in}}%
\pgfpathlineto{\pgfqpoint{3.785428in}{4.136358in}}%
\pgfpathlineto{\pgfqpoint{3.791462in}{4.136048in}}%
\pgfpathlineto{\pgfqpoint{3.797497in}{4.135732in}}%
\pgfpathlineto{\pgfqpoint{3.803531in}{4.135408in}}%
\pgfpathlineto{\pgfqpoint{3.809566in}{4.135074in}}%
\pgfpathlineto{\pgfqpoint{3.815600in}{4.134729in}}%
\pgfpathlineto{\pgfqpoint{3.821635in}{4.134375in}}%
\pgfpathlineto{\pgfqpoint{3.827669in}{4.134008in}}%
\pgfpathlineto{\pgfqpoint{3.833704in}{4.133630in}}%
\pgfpathlineto{\pgfqpoint{3.839738in}{4.133242in}}%
\pgfpathlineto{\pgfqpoint{3.845773in}{4.132844in}}%
\pgfpathlineto{\pgfqpoint{3.851807in}{4.132435in}}%
\pgfpathlineto{\pgfqpoint{3.857842in}{4.132013in}}%
\pgfpathlineto{\pgfqpoint{3.863876in}{4.131583in}}%
\pgfpathlineto{\pgfqpoint{3.869911in}{4.131144in}}%
\pgfpathlineto{\pgfqpoint{3.875945in}{4.130703in}}%
\pgfpathlineto{\pgfqpoint{3.881980in}{4.130263in}}%
\pgfpathlineto{\pgfqpoint{3.888014in}{4.129819in}}%
\pgfpathlineto{\pgfqpoint{3.894049in}{4.129369in}}%
\pgfpathlineto{\pgfqpoint{3.900083in}{4.128913in}}%
\pgfpathlineto{\pgfqpoint{3.906118in}{4.128448in}}%
\pgfpathlineto{\pgfqpoint{3.912152in}{4.127968in}}%
\pgfpathlineto{\pgfqpoint{3.918187in}{4.127480in}}%
\pgfpathlineto{\pgfqpoint{3.924221in}{4.126985in}}%
\pgfpathlineto{\pgfqpoint{3.930256in}{4.126477in}}%
\pgfpathlineto{\pgfqpoint{3.936290in}{4.125958in}}%
\pgfpathlineto{\pgfqpoint{3.942325in}{4.125429in}}%
\pgfpathlineto{\pgfqpoint{3.948359in}{4.124890in}}%
\pgfpathlineto{\pgfqpoint{3.954393in}{4.124340in}}%
\pgfpathlineto{\pgfqpoint{3.960428in}{4.123782in}}%
\pgfpathlineto{\pgfqpoint{3.966462in}{4.123212in}}%
\pgfpathlineto{\pgfqpoint{3.972497in}{4.122623in}}%
\pgfpathlineto{\pgfqpoint{3.978531in}{4.122018in}}%
\pgfpathlineto{\pgfqpoint{3.984566in}{4.121409in}}%
\pgfpathlineto{\pgfqpoint{3.990600in}{4.120800in}}%
\pgfpathlineto{\pgfqpoint{3.996635in}{4.120184in}}%
\pgfpathlineto{\pgfqpoint{4.002669in}{4.119554in}}%
\pgfpathlineto{\pgfqpoint{4.008704in}{4.118912in}}%
\pgfpathlineto{\pgfqpoint{4.014738in}{4.118259in}}%
\pgfpathlineto{\pgfqpoint{4.020773in}{4.117594in}}%
\pgfpathlineto{\pgfqpoint{4.026807in}{4.116918in}}%
\pgfpathlineto{\pgfqpoint{4.032842in}{4.116228in}}%
\pgfpathlineto{\pgfqpoint{4.038876in}{4.115529in}}%
\pgfpathlineto{\pgfqpoint{4.044911in}{4.114823in}}%
\pgfpathlineto{\pgfqpoint{4.050945in}{4.114108in}}%
\pgfpathlineto{\pgfqpoint{4.056980in}{4.113386in}}%
\pgfpathlineto{\pgfqpoint{4.063014in}{4.112663in}}%
\pgfpathlineto{\pgfqpoint{4.069049in}{4.111934in}}%
\pgfpathlineto{\pgfqpoint{4.075083in}{4.111197in}}%
\pgfpathlineto{\pgfqpoint{4.081118in}{4.110458in}}%
\pgfpathlineto{\pgfqpoint{4.087152in}{4.109716in}}%
\pgfpathlineto{\pgfqpoint{4.093187in}{4.108971in}}%
\pgfpathlineto{\pgfqpoint{4.099221in}{4.108220in}}%
\pgfpathlineto{\pgfqpoint{4.105256in}{4.107468in}}%
\pgfpathlineto{\pgfqpoint{4.111290in}{4.106724in}}%
\pgfpathlineto{\pgfqpoint{4.117325in}{4.105985in}}%
\pgfpathlineto{\pgfqpoint{4.123359in}{4.105252in}}%
\pgfpathlineto{\pgfqpoint{4.129393in}{4.104525in}}%
\pgfpathlineto{\pgfqpoint{4.135428in}{4.103804in}}%
\pgfpathlineto{\pgfqpoint{4.141462in}{4.103086in}}%
\pgfpathlineto{\pgfqpoint{4.147497in}{4.102370in}}%
\pgfpathlineto{\pgfqpoint{4.153531in}{4.101650in}}%
\pgfpathlineto{\pgfqpoint{4.159566in}{4.100927in}}%
\pgfpathlineto{\pgfqpoint{4.165600in}{4.100202in}}%
\pgfpathlineto{\pgfqpoint{4.171635in}{4.099473in}}%
\pgfpathlineto{\pgfqpoint{4.177669in}{4.098736in}}%
\pgfpathlineto{\pgfqpoint{4.183704in}{4.097991in}}%
\pgfpathlineto{\pgfqpoint{4.189738in}{4.097239in}}%
\pgfpathlineto{\pgfqpoint{4.195773in}{4.096484in}}%
\pgfpathlineto{\pgfqpoint{4.201807in}{4.095730in}}%
\pgfpathlineto{\pgfqpoint{4.207842in}{4.094967in}}%
\pgfpathlineto{\pgfqpoint{4.213876in}{4.094195in}}%
\pgfpathlineto{\pgfqpoint{4.219911in}{4.093416in}}%
\pgfpathlineto{\pgfqpoint{4.225945in}{4.092631in}}%
\pgfpathlineto{\pgfqpoint{4.231980in}{4.091839in}}%
\pgfpathlineto{\pgfqpoint{4.238014in}{4.091041in}}%
\pgfpathlineto{\pgfqpoint{4.244049in}{4.090237in}}%
\pgfpathlineto{\pgfqpoint{4.250083in}{4.089424in}}%
\pgfpathlineto{\pgfqpoint{4.256118in}{4.088606in}}%
\pgfpathlineto{\pgfqpoint{4.262152in}{4.087781in}}%
\pgfpathlineto{\pgfqpoint{4.268187in}{4.086951in}}%
\pgfpathlineto{\pgfqpoint{4.274221in}{4.086123in}}%
\pgfpathlineto{\pgfqpoint{4.280256in}{4.085292in}}%
\pgfpathlineto{\pgfqpoint{4.286290in}{4.084460in}}%
\pgfpathlineto{\pgfqpoint{4.292325in}{4.083633in}}%
\pgfpathlineto{\pgfqpoint{4.298359in}{4.082803in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{4.081962in}}%
\pgfpathlineto{\pgfqpoint{4.310428in}{4.081116in}}%
\pgfpathlineto{\pgfqpoint{4.316462in}{4.080270in}}%
\pgfpathlineto{\pgfqpoint{4.322497in}{4.079421in}}%
\pgfpathlineto{\pgfqpoint{4.328531in}{4.078570in}}%
\pgfpathlineto{\pgfqpoint{4.334566in}{4.077718in}}%
\pgfpathlineto{\pgfqpoint{4.340600in}{4.076864in}}%
\pgfpathlineto{\pgfqpoint{4.346635in}{4.076005in}}%
\pgfpathlineto{\pgfqpoint{4.352669in}{4.075141in}}%
\pgfpathlineto{\pgfqpoint{4.358704in}{4.074273in}}%
\pgfpathlineto{\pgfqpoint{4.364738in}{4.073400in}}%
\pgfpathlineto{\pgfqpoint{4.370773in}{4.072527in}}%
\pgfpathlineto{\pgfqpoint{4.376807in}{4.071655in}}%
\pgfpathlineto{\pgfqpoint{4.382842in}{4.070781in}}%
\pgfpathlineto{\pgfqpoint{4.388876in}{4.069904in}}%
\pgfpathlineto{\pgfqpoint{4.394911in}{4.069024in}}%
\pgfpathlineto{\pgfqpoint{4.400945in}{4.068142in}}%
\pgfpathlineto{\pgfqpoint{4.406980in}{4.067261in}}%
\pgfpathlineto{\pgfqpoint{4.413014in}{4.066377in}}%
\pgfpathlineto{\pgfqpoint{4.419049in}{4.065492in}}%
\pgfpathlineto{\pgfqpoint{4.425083in}{4.064611in}}%
\pgfpathlineto{\pgfqpoint{4.431118in}{4.063730in}}%
\pgfpathlineto{\pgfqpoint{4.437152in}{4.062848in}}%
\pgfpathlineto{\pgfqpoint{4.443187in}{4.061971in}}%
\pgfpathlineto{\pgfqpoint{4.449221in}{4.061097in}}%
\pgfpathlineto{\pgfqpoint{4.455256in}{4.060224in}}%
\pgfpathlineto{\pgfqpoint{4.461290in}{4.059351in}}%
\pgfpathlineto{\pgfqpoint{4.467325in}{4.058479in}}%
\pgfpathlineto{\pgfqpoint{4.473359in}{4.057607in}}%
\pgfpathlineto{\pgfqpoint{4.479393in}{4.056729in}}%
\pgfpathlineto{\pgfqpoint{4.485428in}{4.055846in}}%
\pgfpathlineto{\pgfqpoint{4.491462in}{4.054964in}}%
\pgfpathlineto{\pgfqpoint{4.497497in}{4.054085in}}%
\pgfpathlineto{\pgfqpoint{4.503531in}{4.053210in}}%
\pgfpathlineto{\pgfqpoint{4.509566in}{4.052340in}}%
\pgfpathlineto{\pgfqpoint{4.515600in}{4.051473in}}%
\pgfpathlineto{\pgfqpoint{4.521635in}{4.050603in}}%
\pgfpathlineto{\pgfqpoint{4.527669in}{4.049733in}}%
\pgfpathlineto{\pgfqpoint{4.533704in}{4.048862in}}%
\pgfpathlineto{\pgfqpoint{4.539738in}{4.047990in}}%
\pgfpathlineto{\pgfqpoint{4.545773in}{4.047122in}}%
\pgfpathlineto{\pgfqpoint{4.551807in}{4.046253in}}%
\pgfpathlineto{\pgfqpoint{4.557842in}{4.045388in}}%
\pgfpathlineto{\pgfqpoint{4.563876in}{4.044525in}}%
\pgfpathlineto{\pgfqpoint{4.569911in}{4.043658in}}%
\pgfpathlineto{\pgfqpoint{4.575945in}{4.042791in}}%
\pgfpathlineto{\pgfqpoint{4.581980in}{4.041922in}}%
\pgfpathlineto{\pgfqpoint{4.588014in}{4.041053in}}%
\pgfpathlineto{\pgfqpoint{4.594049in}{4.040188in}}%
\pgfpathlineto{\pgfqpoint{4.600083in}{4.039327in}}%
\pgfpathlineto{\pgfqpoint{4.606118in}{4.038472in}}%
\pgfpathlineto{\pgfqpoint{4.612152in}{4.037627in}}%
\pgfpathlineto{\pgfqpoint{4.618187in}{4.036785in}}%
\pgfpathlineto{\pgfqpoint{4.624221in}{4.035946in}}%
\pgfpathlineto{\pgfqpoint{4.630256in}{4.035117in}}%
\pgfpathlineto{\pgfqpoint{4.636290in}{4.034296in}}%
\pgfpathlineto{\pgfqpoint{4.642325in}{4.033473in}}%
\pgfpathlineto{\pgfqpoint{4.648359in}{4.032649in}}%
\pgfpathlineto{\pgfqpoint{4.654393in}{4.031829in}}%
\pgfpathlineto{\pgfqpoint{4.660428in}{4.031011in}}%
\pgfpathlineto{\pgfqpoint{4.666462in}{4.030198in}}%
\pgfpathlineto{\pgfqpoint{4.672497in}{4.029387in}}%
\pgfpathlineto{\pgfqpoint{4.678531in}{4.028580in}}%
\pgfpathlineto{\pgfqpoint{4.684566in}{4.027779in}}%
\pgfpathlineto{\pgfqpoint{4.690600in}{4.026981in}}%
\pgfpathlineto{\pgfqpoint{4.696635in}{4.026184in}}%
\pgfpathlineto{\pgfqpoint{4.702669in}{4.025394in}}%
\pgfpathlineto{\pgfqpoint{4.708704in}{4.024611in}}%
\pgfpathlineto{\pgfqpoint{4.714738in}{4.023831in}}%
\pgfpathlineto{\pgfqpoint{4.720773in}{4.023054in}}%
\pgfpathlineto{\pgfqpoint{4.726807in}{4.022286in}}%
\pgfpathlineto{\pgfqpoint{4.732842in}{4.021526in}}%
\pgfpathlineto{\pgfqpoint{4.738876in}{4.020765in}}%
\pgfpathlineto{\pgfqpoint{4.744911in}{4.020001in}}%
\pgfpathlineto{\pgfqpoint{4.750945in}{4.019235in}}%
\pgfpathlineto{\pgfqpoint{4.756980in}{4.018466in}}%
\pgfpathlineto{\pgfqpoint{4.763014in}{4.017700in}}%
\pgfpathlineto{\pgfqpoint{4.769049in}{4.016934in}}%
\pgfpathlineto{\pgfqpoint{4.775083in}{4.016169in}}%
\pgfpathlineto{\pgfqpoint{4.781118in}{4.015405in}}%
\pgfpathlineto{\pgfqpoint{4.787152in}{4.014640in}}%
\pgfpathlineto{\pgfqpoint{4.793187in}{4.013880in}}%
\pgfpathlineto{\pgfqpoint{4.799221in}{4.013129in}}%
\pgfpathlineto{\pgfqpoint{4.805256in}{4.012386in}}%
\pgfpathlineto{\pgfqpoint{4.811290in}{4.011651in}}%
\pgfpathlineto{\pgfqpoint{4.817325in}{4.010922in}}%
\pgfpathlineto{\pgfqpoint{4.823359in}{4.010201in}}%
\pgfpathlineto{\pgfqpoint{4.829393in}{4.009488in}}%
\pgfpathlineto{\pgfqpoint{4.835428in}{4.008779in}}%
\pgfpathlineto{\pgfqpoint{4.841462in}{4.008073in}}%
\pgfpathlineto{\pgfqpoint{4.847497in}{4.007367in}}%
\pgfpathlineto{\pgfqpoint{4.853531in}{4.006661in}}%
\pgfpathlineto{\pgfqpoint{4.859566in}{4.005962in}}%
\pgfpathlineto{\pgfqpoint{4.865600in}{4.005273in}}%
\pgfpathlineto{\pgfqpoint{4.871635in}{4.004590in}}%
\pgfpathlineto{\pgfqpoint{4.877669in}{4.003905in}}%
\pgfpathlineto{\pgfqpoint{4.883704in}{4.003219in}}%
\pgfpathlineto{\pgfqpoint{4.889738in}{4.002536in}}%
\pgfpathlineto{\pgfqpoint{4.895773in}{4.001856in}}%
\pgfpathlineto{\pgfqpoint{4.901807in}{4.001180in}}%
\pgfpathlineto{\pgfqpoint{4.907842in}{4.000507in}}%
\pgfpathlineto{\pgfqpoint{4.913876in}{3.999833in}}%
\pgfpathlineto{\pgfqpoint{4.919911in}{3.999161in}}%
\pgfpathlineto{\pgfqpoint{4.925945in}{3.998489in}}%
\pgfpathlineto{\pgfqpoint{4.931980in}{3.997819in}}%
\pgfpathlineto{\pgfqpoint{4.938014in}{3.997154in}}%
\pgfpathlineto{\pgfqpoint{4.944049in}{3.996496in}}%
\pgfpathlineto{\pgfqpoint{4.950083in}{3.995845in}}%
\pgfpathlineto{\pgfqpoint{4.956118in}{3.995202in}}%
\pgfpathlineto{\pgfqpoint{4.962152in}{3.994568in}}%
\pgfpathlineto{\pgfqpoint{4.968187in}{3.993942in}}%
\pgfpathlineto{\pgfqpoint{4.974221in}{3.993319in}}%
\pgfpathlineto{\pgfqpoint{4.980256in}{3.992700in}}%
\pgfpathlineto{\pgfqpoint{4.986290in}{3.992083in}}%
\pgfpathlineto{\pgfqpoint{4.992325in}{3.991471in}}%
\pgfpathlineto{\pgfqpoint{4.998359in}{3.990867in}}%
\pgfpathlineto{\pgfqpoint{5.004393in}{3.990273in}}%
\pgfpathlineto{\pgfqpoint{5.010428in}{3.989687in}}%
\pgfpathlineto{\pgfqpoint{5.016462in}{3.989101in}}%
\pgfpathlineto{\pgfqpoint{5.022497in}{3.988517in}}%
\pgfpathlineto{\pgfqpoint{5.028531in}{3.987935in}}%
\pgfpathlineto{\pgfqpoint{5.034566in}{3.987360in}}%
\pgfpathlineto{\pgfqpoint{5.040600in}{3.986792in}}%
\pgfpathlineto{\pgfqpoint{5.046635in}{3.986231in}}%
\pgfpathlineto{\pgfqpoint{5.052669in}{3.985679in}}%
\pgfpathlineto{\pgfqpoint{5.058704in}{3.985137in}}%
\pgfpathlineto{\pgfqpoint{5.064738in}{3.984604in}}%
\pgfpathlineto{\pgfqpoint{5.070773in}{3.984078in}}%
\pgfpathlineto{\pgfqpoint{5.076807in}{3.983560in}}%
\pgfpathlineto{\pgfqpoint{5.082842in}{3.983052in}}%
\pgfpathlineto{\pgfqpoint{5.088876in}{3.982551in}}%
\pgfpathlineto{\pgfqpoint{5.094911in}{3.982056in}}%
\pgfpathlineto{\pgfqpoint{5.100945in}{3.981565in}}%
\pgfpathlineto{\pgfqpoint{5.106980in}{3.981078in}}%
\pgfpathlineto{\pgfqpoint{5.113014in}{3.980600in}}%
\pgfpathlineto{\pgfqpoint{5.119049in}{3.980131in}}%
\pgfpathlineto{\pgfqpoint{5.125083in}{3.979665in}}%
\pgfpathlineto{\pgfqpoint{5.131118in}{3.979204in}}%
\pgfpathlineto{\pgfqpoint{5.137152in}{3.978748in}}%
\pgfpathlineto{\pgfqpoint{5.143187in}{3.978297in}}%
\pgfpathlineto{\pgfqpoint{5.149221in}{3.977855in}}%
\pgfpathlineto{\pgfqpoint{5.155256in}{3.977418in}}%
\pgfpathlineto{\pgfqpoint{5.161290in}{3.976980in}}%
\pgfpathlineto{\pgfqpoint{5.167325in}{3.976541in}}%
\pgfpathlineto{\pgfqpoint{5.173359in}{3.976103in}}%
\pgfpathlineto{\pgfqpoint{5.179393in}{3.975665in}}%
\pgfpathlineto{\pgfqpoint{5.185428in}{3.975231in}}%
\pgfpathlineto{\pgfqpoint{5.191462in}{3.974804in}}%
\pgfpathlineto{\pgfqpoint{5.197497in}{3.974380in}}%
\pgfpathlineto{\pgfqpoint{5.203531in}{3.973961in}}%
\pgfpathlineto{\pgfqpoint{5.209566in}{3.973550in}}%
\pgfpathlineto{\pgfqpoint{5.215600in}{3.973145in}}%
\pgfpathlineto{\pgfqpoint{5.221635in}{3.972742in}}%
\pgfpathlineto{\pgfqpoint{5.227669in}{3.972339in}}%
\pgfpathlineto{\pgfqpoint{5.233704in}{3.971941in}}%
\pgfpathlineto{\pgfqpoint{5.239738in}{3.971550in}}%
\pgfpathlineto{\pgfqpoint{5.245773in}{3.971166in}}%
\pgfpathlineto{\pgfqpoint{5.251807in}{3.970787in}}%
\pgfpathlineto{\pgfqpoint{5.257842in}{3.970409in}}%
\pgfpathlineto{\pgfqpoint{5.263876in}{3.970030in}}%
\pgfpathlineto{\pgfqpoint{5.269911in}{3.969650in}}%
\pgfpathlineto{\pgfqpoint{5.275945in}{3.969272in}}%
\pgfpathlineto{\pgfqpoint{5.281980in}{3.968902in}}%
\pgfpathlineto{\pgfqpoint{5.288014in}{3.968540in}}%
\pgfpathlineto{\pgfqpoint{5.294049in}{3.968185in}}%
\pgfpathlineto{\pgfqpoint{5.300083in}{3.967834in}}%
\pgfpathlineto{\pgfqpoint{5.306118in}{3.967488in}}%
\pgfpathlineto{\pgfqpoint{5.312152in}{3.967147in}}%
\pgfpathlineto{\pgfqpoint{5.318187in}{3.966811in}}%
\pgfpathlineto{\pgfqpoint{5.324221in}{3.966478in}}%
\pgfpathlineto{\pgfqpoint{5.330256in}{3.966147in}}%
\pgfpathlineto{\pgfqpoint{5.336290in}{3.965819in}}%
\pgfpathlineto{\pgfqpoint{5.342325in}{3.965488in}}%
\pgfpathlineto{\pgfqpoint{5.348359in}{3.965153in}}%
\pgfpathlineto{\pgfqpoint{5.354393in}{3.964821in}}%
\pgfpathlineto{\pgfqpoint{5.360428in}{3.964494in}}%
\pgfpathlineto{\pgfqpoint{5.366462in}{3.964173in}}%
\pgfpathlineto{\pgfqpoint{5.372497in}{3.963857in}}%
\pgfpathlineto{\pgfqpoint{5.378531in}{3.963543in}}%
\pgfpathlineto{\pgfqpoint{5.384566in}{3.963234in}}%
\pgfpathlineto{\pgfqpoint{5.390600in}{3.962931in}}%
\pgfpathlineto{\pgfqpoint{5.396635in}{3.962630in}}%
\pgfpathlineto{\pgfqpoint{5.402669in}{3.962333in}}%
\pgfpathlineto{\pgfqpoint{5.408704in}{3.962042in}}%
\pgfpathlineto{\pgfqpoint{5.414738in}{3.961756in}}%
\pgfpathlineto{\pgfqpoint{5.420773in}{3.961475in}}%
\pgfpathlineto{\pgfqpoint{5.426807in}{3.961200in}}%
\pgfpathlineto{\pgfqpoint{5.432842in}{3.960937in}}%
\pgfpathlineto{\pgfqpoint{5.438876in}{3.960680in}}%
\pgfpathlineto{\pgfqpoint{5.444911in}{3.960426in}}%
\pgfpathlineto{\pgfqpoint{5.450945in}{3.960179in}}%
\pgfpathlineto{\pgfqpoint{5.456980in}{3.959944in}}%
\pgfpathlineto{\pgfqpoint{5.463014in}{3.959718in}}%
\pgfpathlineto{\pgfqpoint{5.469049in}{3.959494in}}%
\pgfpathlineto{\pgfqpoint{5.475083in}{3.959272in}}%
\pgfpathlineto{\pgfqpoint{5.481118in}{3.959051in}}%
\pgfpathlineto{\pgfqpoint{5.487152in}{3.958831in}}%
\pgfpathlineto{\pgfqpoint{5.493187in}{3.958618in}}%
\pgfpathlineto{\pgfqpoint{5.499221in}{3.958410in}}%
\pgfpathlineto{\pgfqpoint{5.505256in}{3.958201in}}%
\pgfpathlineto{\pgfqpoint{5.511290in}{3.957999in}}%
\pgfpathlineto{\pgfqpoint{5.517325in}{3.957804in}}%
\pgfpathlineto{\pgfqpoint{5.523359in}{3.957611in}}%
\pgfpathlineto{\pgfqpoint{5.529393in}{3.957419in}}%
\pgfpathlineto{\pgfqpoint{5.535428in}{3.957233in}}%
\pgfpathlineto{\pgfqpoint{5.541462in}{3.957056in}}%
\pgfpathlineto{\pgfqpoint{5.547497in}{3.956885in}}%
\pgfpathlineto{\pgfqpoint{5.553531in}{3.956717in}}%
\pgfpathlineto{\pgfqpoint{5.559566in}{3.956548in}}%
\pgfpathlineto{\pgfqpoint{5.565600in}{3.956376in}}%
\pgfpathlineto{\pgfqpoint{5.571635in}{3.956206in}}%
\pgfpathlineto{\pgfqpoint{5.577669in}{3.956037in}}%
\pgfpathlineto{\pgfqpoint{5.583704in}{3.955868in}}%
\pgfpathlineto{\pgfqpoint{5.589738in}{3.955698in}}%
\pgfpathlineto{\pgfqpoint{5.595773in}{3.955527in}}%
\pgfpathlineto{\pgfqpoint{5.601807in}{3.955356in}}%
\pgfpathlineto{\pgfqpoint{5.607842in}{3.955185in}}%
\pgfpathlineto{\pgfqpoint{5.613876in}{3.955018in}}%
\pgfpathlineto{\pgfqpoint{5.619911in}{3.954859in}}%
\pgfpathlineto{\pgfqpoint{5.625945in}{3.954704in}}%
\pgfpathlineto{\pgfqpoint{5.631980in}{3.954549in}}%
\pgfpathlineto{\pgfqpoint{5.638014in}{3.954183in}}%
\pgfpathlineto{\pgfqpoint{5.644049in}{3.953390in}}%
\pgfpathlineto{\pgfqpoint{5.650083in}{3.952172in}}%
\pgfpathlineto{\pgfqpoint{5.656118in}{3.950542in}}%
\pgfpathlineto{\pgfqpoint{5.662152in}{3.948530in}}%
\pgfpathlineto{\pgfqpoint{5.668187in}{3.946195in}}%
\pgfpathlineto{\pgfqpoint{5.674221in}{3.943603in}}%
\pgfpathlineto{\pgfqpoint{5.680256in}{3.940896in}}%
\pgfpathlineto{\pgfqpoint{5.686290in}{3.938191in}}%
\pgfpathlineto{\pgfqpoint{5.692325in}{3.935488in}}%
\pgfpathlineto{\pgfqpoint{5.698359in}{3.932786in}}%
\pgfpathlineto{\pgfqpoint{5.704393in}{3.930088in}}%
\pgfpathlineto{\pgfqpoint{5.710428in}{3.927388in}}%
\pgfpathlineto{\pgfqpoint{5.716462in}{3.924689in}}%
\pgfpathlineto{\pgfqpoint{5.722497in}{3.921994in}}%
\pgfpathlineto{\pgfqpoint{5.728531in}{3.919301in}}%
\pgfpathlineto{\pgfqpoint{5.734566in}{3.916607in}}%
\pgfpathlineto{\pgfqpoint{5.740600in}{3.913910in}}%
\pgfpathlineto{\pgfqpoint{5.746635in}{3.911211in}}%
\pgfpathlineto{\pgfqpoint{5.752669in}{3.908513in}}%
\pgfpathlineto{\pgfqpoint{5.758704in}{3.905822in}}%
\pgfpathlineto{\pgfqpoint{5.764738in}{3.903137in}}%
\pgfpathlineto{\pgfqpoint{5.770773in}{3.900454in}}%
\pgfpathlineto{\pgfqpoint{5.776807in}{3.897773in}}%
\pgfpathlineto{\pgfqpoint{5.782842in}{3.895093in}}%
\pgfpathlineto{\pgfqpoint{5.788876in}{3.892412in}}%
\pgfpathlineto{\pgfqpoint{5.794911in}{3.889731in}}%
\pgfpathlineto{\pgfqpoint{5.800945in}{3.887054in}}%
\pgfpathlineto{\pgfqpoint{5.806980in}{3.884445in}}%
\pgfpathlineto{\pgfqpoint{5.813014in}{3.882063in}}%
\pgfpathlineto{\pgfqpoint{5.819049in}{3.880124in}}%
\pgfpathlineto{\pgfqpoint{5.825083in}{3.878628in}}%
\pgfpathlineto{\pgfqpoint{5.831118in}{3.877576in}}%
\pgfpathlineto{\pgfqpoint{5.837152in}{3.876965in}}%
\pgfpathlineto{\pgfqpoint{5.843187in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{5.849221in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{5.855256in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{5.861290in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{5.867325in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{5.873359in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{5.879393in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{5.885428in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{5.891462in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{5.897497in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{5.903531in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{5.909566in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{5.915600in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{5.921635in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{5.927669in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{5.933704in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{5.939738in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{5.945773in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{5.951807in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{5.957842in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{5.963876in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{5.969911in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{5.975945in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{5.981980in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{5.988014in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{5.994049in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{6.000083in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{6.006118in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{6.012152in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{6.018187in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{6.024221in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{6.030256in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{6.036290in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{6.042325in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{6.048359in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{6.054393in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{6.060428in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{6.066462in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{6.072497in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{6.078531in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{6.084566in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{6.090600in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{6.096635in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{6.102669in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{6.108704in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{6.114738in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{6.120773in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{6.126807in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{6.132842in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{6.138876in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{6.144911in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{6.150945in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{6.156980in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{6.163014in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{6.169049in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{6.175083in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{6.181118in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{6.187152in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{6.193187in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{6.199221in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{6.205256in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{6.211290in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{6.217325in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{6.223359in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{6.229393in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{6.229393in}{3.764199in}}%
\pgfpathlineto{\pgfqpoint{6.229393in}{3.764199in}}%
\pgfpathlineto{\pgfqpoint{6.223359in}{3.764199in}}%
\pgfpathlineto{\pgfqpoint{6.217325in}{3.764199in}}%
\pgfpathlineto{\pgfqpoint{6.211290in}{3.764199in}}%
\pgfpathlineto{\pgfqpoint{6.205256in}{3.764199in}}%
\pgfpathlineto{\pgfqpoint{6.199221in}{3.764199in}}%
\pgfpathlineto{\pgfqpoint{6.193187in}{3.764199in}}%
\pgfpathlineto{\pgfqpoint{6.187152in}{3.764199in}}%
\pgfpathlineto{\pgfqpoint{6.181118in}{3.764199in}}%
\pgfpathlineto{\pgfqpoint{6.175083in}{3.764199in}}%
\pgfpathlineto{\pgfqpoint{6.169049in}{3.764199in}}%
\pgfpathlineto{\pgfqpoint{6.163014in}{3.764199in}}%
\pgfpathlineto{\pgfqpoint{6.156980in}{3.764199in}}%
\pgfpathlineto{\pgfqpoint{6.150945in}{3.764199in}}%
\pgfpathlineto{\pgfqpoint{6.144911in}{3.764199in}}%
\pgfpathlineto{\pgfqpoint{6.138876in}{3.764199in}}%
\pgfpathlineto{\pgfqpoint{6.132842in}{3.764199in}}%
\pgfpathlineto{\pgfqpoint{6.126807in}{3.764199in}}%
\pgfpathlineto{\pgfqpoint{6.120773in}{3.764199in}}%
\pgfpathlineto{\pgfqpoint{6.114738in}{3.764199in}}%
\pgfpathlineto{\pgfqpoint{6.108704in}{3.764199in}}%
\pgfpathlineto{\pgfqpoint{6.102669in}{3.764199in}}%
\pgfpathlineto{\pgfqpoint{6.096635in}{3.764199in}}%
\pgfpathlineto{\pgfqpoint{6.090600in}{3.764199in}}%
\pgfpathlineto{\pgfqpoint{6.084566in}{3.764199in}}%
\pgfpathlineto{\pgfqpoint{6.078531in}{3.764199in}}%
\pgfpathlineto{\pgfqpoint{6.072497in}{3.764199in}}%
\pgfpathlineto{\pgfqpoint{6.066462in}{3.764199in}}%
\pgfpathlineto{\pgfqpoint{6.060428in}{3.764199in}}%
\pgfpathlineto{\pgfqpoint{6.054393in}{3.764199in}}%
\pgfpathlineto{\pgfqpoint{6.048359in}{3.764199in}}%
\pgfpathlineto{\pgfqpoint{6.042325in}{3.764199in}}%
\pgfpathlineto{\pgfqpoint{6.036290in}{3.764199in}}%
\pgfpathlineto{\pgfqpoint{6.030256in}{3.764199in}}%
\pgfpathlineto{\pgfqpoint{6.024221in}{3.764199in}}%
\pgfpathlineto{\pgfqpoint{6.018187in}{3.764199in}}%
\pgfpathlineto{\pgfqpoint{6.012152in}{3.764199in}}%
\pgfpathlineto{\pgfqpoint{6.006118in}{3.764199in}}%
\pgfpathlineto{\pgfqpoint{6.000083in}{3.764199in}}%
\pgfpathlineto{\pgfqpoint{5.994049in}{3.764199in}}%
\pgfpathlineto{\pgfqpoint{5.988014in}{3.764199in}}%
\pgfpathlineto{\pgfqpoint{5.981980in}{3.764199in}}%
\pgfpathlineto{\pgfqpoint{5.975945in}{3.764199in}}%
\pgfpathlineto{\pgfqpoint{5.969911in}{3.764199in}}%
\pgfpathlineto{\pgfqpoint{5.963876in}{3.764199in}}%
\pgfpathlineto{\pgfqpoint{5.957842in}{3.764199in}}%
\pgfpathlineto{\pgfqpoint{5.951807in}{3.764199in}}%
\pgfpathlineto{\pgfqpoint{5.945773in}{3.764199in}}%
\pgfpathlineto{\pgfqpoint{5.939738in}{3.764199in}}%
\pgfpathlineto{\pgfqpoint{5.933704in}{3.764199in}}%
\pgfpathlineto{\pgfqpoint{5.927669in}{3.764199in}}%
\pgfpathlineto{\pgfqpoint{5.921635in}{3.764199in}}%
\pgfpathlineto{\pgfqpoint{5.915600in}{3.764199in}}%
\pgfpathlineto{\pgfqpoint{5.909566in}{3.764199in}}%
\pgfpathlineto{\pgfqpoint{5.903531in}{3.764199in}}%
\pgfpathlineto{\pgfqpoint{5.897497in}{3.764199in}}%
\pgfpathlineto{\pgfqpoint{5.891462in}{3.764199in}}%
\pgfpathlineto{\pgfqpoint{5.885428in}{3.764199in}}%
\pgfpathlineto{\pgfqpoint{5.879393in}{3.764199in}}%
\pgfpathlineto{\pgfqpoint{5.873359in}{3.764199in}}%
\pgfpathlineto{\pgfqpoint{5.867325in}{3.764199in}}%
\pgfpathlineto{\pgfqpoint{5.861290in}{3.764199in}}%
\pgfpathlineto{\pgfqpoint{5.855256in}{3.764199in}}%
\pgfpathlineto{\pgfqpoint{5.849221in}{3.764199in}}%
\pgfpathlineto{\pgfqpoint{5.843187in}{3.764199in}}%
\pgfpathlineto{\pgfqpoint{5.837152in}{3.764417in}}%
\pgfpathlineto{\pgfqpoint{5.831118in}{3.765028in}}%
\pgfpathlineto{\pgfqpoint{5.825083in}{3.766079in}}%
\pgfpathlineto{\pgfqpoint{5.819049in}{3.767575in}}%
\pgfpathlineto{\pgfqpoint{5.813014in}{3.769515in}}%
\pgfpathlineto{\pgfqpoint{5.806980in}{3.771897in}}%
\pgfpathlineto{\pgfqpoint{5.800945in}{3.774506in}}%
\pgfpathlineto{\pgfqpoint{5.794911in}{3.777183in}}%
\pgfpathlineto{\pgfqpoint{5.788876in}{3.779864in}}%
\pgfpathlineto{\pgfqpoint{5.782842in}{3.782545in}}%
\pgfpathlineto{\pgfqpoint{5.776807in}{3.785225in}}%
\pgfpathlineto{\pgfqpoint{5.770773in}{3.787906in}}%
\pgfpathlineto{\pgfqpoint{5.764738in}{3.790589in}}%
\pgfpathlineto{\pgfqpoint{5.758704in}{3.793274in}}%
\pgfpathlineto{\pgfqpoint{5.752669in}{3.795965in}}%
\pgfpathlineto{\pgfqpoint{5.746635in}{3.798663in}}%
\pgfpathlineto{\pgfqpoint{5.740600in}{3.801361in}}%
\pgfpathlineto{\pgfqpoint{5.734566in}{3.804058in}}%
\pgfpathlineto{\pgfqpoint{5.728531in}{3.806753in}}%
\pgfpathlineto{\pgfqpoint{5.722497in}{3.809446in}}%
\pgfpathlineto{\pgfqpoint{5.716462in}{3.812140in}}%
\pgfpathlineto{\pgfqpoint{5.710428in}{3.814840in}}%
\pgfpathlineto{\pgfqpoint{5.704393in}{3.817539in}}%
\pgfpathlineto{\pgfqpoint{5.698359in}{3.820238in}}%
\pgfpathlineto{\pgfqpoint{5.692325in}{3.822940in}}%
\pgfpathlineto{\pgfqpoint{5.686290in}{3.825643in}}%
\pgfpathlineto{\pgfqpoint{5.680256in}{3.828348in}}%
\pgfpathlineto{\pgfqpoint{5.674221in}{3.831055in}}%
\pgfpathlineto{\pgfqpoint{5.668187in}{3.833647in}}%
\pgfpathlineto{\pgfqpoint{5.662152in}{3.835981in}}%
\pgfpathlineto{\pgfqpoint{5.656118in}{3.837993in}}%
\pgfpathlineto{\pgfqpoint{5.650083in}{3.839624in}}%
\pgfpathlineto{\pgfqpoint{5.644049in}{3.840841in}}%
\pgfpathlineto{\pgfqpoint{5.638014in}{3.841634in}}%
\pgfpathlineto{\pgfqpoint{5.631980in}{3.842001in}}%
\pgfpathlineto{\pgfqpoint{5.625945in}{3.842155in}}%
\pgfpathlineto{\pgfqpoint{5.619911in}{3.842311in}}%
\pgfpathlineto{\pgfqpoint{5.613876in}{3.842470in}}%
\pgfpathlineto{\pgfqpoint{5.607842in}{3.842637in}}%
\pgfpathlineto{\pgfqpoint{5.601807in}{3.842807in}}%
\pgfpathlineto{\pgfqpoint{5.595773in}{3.842979in}}%
\pgfpathlineto{\pgfqpoint{5.589738in}{3.843150in}}%
\pgfpathlineto{\pgfqpoint{5.583704in}{3.843319in}}%
\pgfpathlineto{\pgfqpoint{5.577669in}{3.843488in}}%
\pgfpathlineto{\pgfqpoint{5.571635in}{3.843657in}}%
\pgfpathlineto{\pgfqpoint{5.565600in}{3.843828in}}%
\pgfpathlineto{\pgfqpoint{5.559566in}{3.843999in}}%
\pgfpathlineto{\pgfqpoint{5.553531in}{3.844168in}}%
\pgfpathlineto{\pgfqpoint{5.547497in}{3.844336in}}%
\pgfpathlineto{\pgfqpoint{5.541462in}{3.844507in}}%
\pgfpathlineto{\pgfqpoint{5.535428in}{3.844685in}}%
\pgfpathlineto{\pgfqpoint{5.529393in}{3.844871in}}%
\pgfpathlineto{\pgfqpoint{5.523359in}{3.845063in}}%
\pgfpathlineto{\pgfqpoint{5.517325in}{3.845256in}}%
\pgfpathlineto{\pgfqpoint{5.511290in}{3.845450in}}%
\pgfpathlineto{\pgfqpoint{5.505256in}{3.845652in}}%
\pgfpathlineto{\pgfqpoint{5.499221in}{3.845861in}}%
\pgfpathlineto{\pgfqpoint{5.493187in}{3.846070in}}%
\pgfpathlineto{\pgfqpoint{5.487152in}{3.846283in}}%
\pgfpathlineto{\pgfqpoint{5.481118in}{3.846503in}}%
\pgfpathlineto{\pgfqpoint{5.475083in}{3.846724in}}%
\pgfpathlineto{\pgfqpoint{5.469049in}{3.846946in}}%
\pgfpathlineto{\pgfqpoint{5.463014in}{3.847169in}}%
\pgfpathlineto{\pgfqpoint{5.456980in}{3.847395in}}%
\pgfpathlineto{\pgfqpoint{5.450945in}{3.847630in}}%
\pgfpathlineto{\pgfqpoint{5.444911in}{3.847877in}}%
\pgfpathlineto{\pgfqpoint{5.438876in}{3.848132in}}%
\pgfpathlineto{\pgfqpoint{5.432842in}{3.848388in}}%
\pgfpathlineto{\pgfqpoint{5.426807in}{3.848652in}}%
\pgfpathlineto{\pgfqpoint{5.420773in}{3.848926in}}%
\pgfpathlineto{\pgfqpoint{5.414738in}{3.849208in}}%
\pgfpathlineto{\pgfqpoint{5.408704in}{3.849494in}}%
\pgfpathlineto{\pgfqpoint{5.402669in}{3.849785in}}%
\pgfpathlineto{\pgfqpoint{5.396635in}{3.850082in}}%
\pgfpathlineto{\pgfqpoint{5.390600in}{3.850383in}}%
\pgfpathlineto{\pgfqpoint{5.384566in}{3.850686in}}%
\pgfpathlineto{\pgfqpoint{5.378531in}{3.850995in}}%
\pgfpathlineto{\pgfqpoint{5.372497in}{3.851309in}}%
\pgfpathlineto{\pgfqpoint{5.366462in}{3.851625in}}%
\pgfpathlineto{\pgfqpoint{5.360428in}{3.851945in}}%
\pgfpathlineto{\pgfqpoint{5.354393in}{3.852273in}}%
\pgfpathlineto{\pgfqpoint{5.348359in}{3.852604in}}%
\pgfpathlineto{\pgfqpoint{5.342325in}{3.852939in}}%
\pgfpathlineto{\pgfqpoint{5.336290in}{3.853270in}}%
\pgfpathlineto{\pgfqpoint{5.330256in}{3.853599in}}%
\pgfpathlineto{\pgfqpoint{5.324221in}{3.853930in}}%
\pgfpathlineto{\pgfqpoint{5.318187in}{3.854262in}}%
\pgfpathlineto{\pgfqpoint{5.312152in}{3.854599in}}%
\pgfpathlineto{\pgfqpoint{5.306118in}{3.854940in}}%
\pgfpathlineto{\pgfqpoint{5.300083in}{3.855286in}}%
\pgfpathlineto{\pgfqpoint{5.294049in}{3.855637in}}%
\pgfpathlineto{\pgfqpoint{5.288014in}{3.855992in}}%
\pgfpathlineto{\pgfqpoint{5.281980in}{3.856353in}}%
\pgfpathlineto{\pgfqpoint{5.275945in}{3.856724in}}%
\pgfpathlineto{\pgfqpoint{5.269911in}{3.857102in}}%
\pgfpathlineto{\pgfqpoint{5.263876in}{3.857482in}}%
\pgfpathlineto{\pgfqpoint{5.257842in}{3.857861in}}%
\pgfpathlineto{\pgfqpoint{5.251807in}{3.858239in}}%
\pgfpathlineto{\pgfqpoint{5.245773in}{3.858618in}}%
\pgfpathlineto{\pgfqpoint{5.239738in}{3.859002in}}%
\pgfpathlineto{\pgfqpoint{5.233704in}{3.859392in}}%
\pgfpathlineto{\pgfqpoint{5.227669in}{3.859791in}}%
\pgfpathlineto{\pgfqpoint{5.221635in}{3.860194in}}%
\pgfpathlineto{\pgfqpoint{5.215600in}{3.860597in}}%
\pgfpathlineto{\pgfqpoint{5.209566in}{3.861002in}}%
\pgfpathlineto{\pgfqpoint{5.203531in}{3.861413in}}%
\pgfpathlineto{\pgfqpoint{5.197497in}{3.861832in}}%
\pgfpathlineto{\pgfqpoint{5.191462in}{3.862256in}}%
\pgfpathlineto{\pgfqpoint{5.185428in}{3.862683in}}%
\pgfpathlineto{\pgfqpoint{5.179393in}{3.863117in}}%
\pgfpathlineto{\pgfqpoint{5.173359in}{3.863555in}}%
\pgfpathlineto{\pgfqpoint{5.167325in}{3.863993in}}%
\pgfpathlineto{\pgfqpoint{5.161290in}{3.864431in}}%
\pgfpathlineto{\pgfqpoint{5.155256in}{3.864870in}}%
\pgfpathlineto{\pgfqpoint{5.149221in}{3.865307in}}%
\pgfpathlineto{\pgfqpoint{5.143187in}{3.865749in}}%
\pgfpathlineto{\pgfqpoint{5.137152in}{3.866200in}}%
\pgfpathlineto{\pgfqpoint{5.131118in}{3.866656in}}%
\pgfpathlineto{\pgfqpoint{5.125083in}{3.867117in}}%
\pgfpathlineto{\pgfqpoint{5.119049in}{3.867583in}}%
\pgfpathlineto{\pgfqpoint{5.113014in}{3.868051in}}%
\pgfpathlineto{\pgfqpoint{5.106980in}{3.868529in}}%
\pgfpathlineto{\pgfqpoint{5.100945in}{3.869017in}}%
\pgfpathlineto{\pgfqpoint{5.094911in}{3.869508in}}%
\pgfpathlineto{\pgfqpoint{5.088876in}{3.870003in}}%
\pgfpathlineto{\pgfqpoint{5.082842in}{3.870504in}}%
\pgfpathlineto{\pgfqpoint{5.076807in}{3.871012in}}%
\pgfpathlineto{\pgfqpoint{5.070773in}{3.871530in}}%
\pgfpathlineto{\pgfqpoint{5.064738in}{3.872056in}}%
\pgfpathlineto{\pgfqpoint{5.058704in}{3.872589in}}%
\pgfpathlineto{\pgfqpoint{5.052669in}{3.873131in}}%
\pgfpathlineto{\pgfqpoint{5.046635in}{3.873683in}}%
\pgfpathlineto{\pgfqpoint{5.040600in}{3.874244in}}%
\pgfpathlineto{\pgfqpoint{5.034566in}{3.874811in}}%
\pgfpathlineto{\pgfqpoint{5.028531in}{3.875387in}}%
\pgfpathlineto{\pgfqpoint{5.022497in}{3.875968in}}%
\pgfpathlineto{\pgfqpoint{5.016462in}{3.876553in}}%
\pgfpathlineto{\pgfqpoint{5.010428in}{3.877139in}}%
\pgfpathlineto{\pgfqpoint{5.004393in}{3.877725in}}%
\pgfpathlineto{\pgfqpoint{4.998359in}{3.878318in}}%
\pgfpathlineto{\pgfqpoint{4.992325in}{3.878922in}}%
\pgfpathlineto{\pgfqpoint{4.986290in}{3.879535in}}%
\pgfpathlineto{\pgfqpoint{4.980256in}{3.880151in}}%
\pgfpathlineto{\pgfqpoint{4.974221in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{4.968187in}{3.881394in}}%
\pgfpathlineto{\pgfqpoint{4.962152in}{3.882020in}}%
\pgfpathlineto{\pgfqpoint{4.956118in}{3.882654in}}%
\pgfpathlineto{\pgfqpoint{4.950083in}{3.883297in}}%
\pgfpathlineto{\pgfqpoint{4.944049in}{3.883948in}}%
\pgfpathlineto{\pgfqpoint{4.938014in}{3.884606in}}%
\pgfpathlineto{\pgfqpoint{4.931980in}{3.885271in}}%
\pgfpathlineto{\pgfqpoint{4.925945in}{3.885941in}}%
\pgfpathlineto{\pgfqpoint{4.919911in}{3.886612in}}%
\pgfpathlineto{\pgfqpoint{4.913876in}{3.887285in}}%
\pgfpathlineto{\pgfqpoint{4.907842in}{3.887959in}}%
\pgfpathlineto{\pgfqpoint{4.901807in}{3.888632in}}%
\pgfpathlineto{\pgfqpoint{4.895773in}{3.889308in}}%
\pgfpathlineto{\pgfqpoint{4.889738in}{3.889988in}}%
\pgfpathlineto{\pgfqpoint{4.883704in}{3.890671in}}%
\pgfpathlineto{\pgfqpoint{4.877669in}{3.891357in}}%
\pgfpathlineto{\pgfqpoint{4.871635in}{3.892041in}}%
\pgfpathlineto{\pgfqpoint{4.865600in}{3.892725in}}%
\pgfpathlineto{\pgfqpoint{4.859566in}{3.893414in}}%
\pgfpathlineto{\pgfqpoint{4.853531in}{3.894113in}}%
\pgfpathlineto{\pgfqpoint{4.847497in}{3.894819in}}%
\pgfpathlineto{\pgfqpoint{4.841462in}{3.895525in}}%
\pgfpathlineto{\pgfqpoint{4.835428in}{3.896231in}}%
\pgfpathlineto{\pgfqpoint{4.829393in}{3.896940in}}%
\pgfpathlineto{\pgfqpoint{4.823359in}{3.897653in}}%
\pgfpathlineto{\pgfqpoint{4.817325in}{3.898374in}}%
\pgfpathlineto{\pgfqpoint{4.811290in}{3.899102in}}%
\pgfpathlineto{\pgfqpoint{4.805256in}{3.899838in}}%
\pgfpathlineto{\pgfqpoint{4.799221in}{3.900581in}}%
\pgfpathlineto{\pgfqpoint{4.793187in}{3.901331in}}%
\pgfpathlineto{\pgfqpoint{4.787152in}{3.902092in}}%
\pgfpathlineto{\pgfqpoint{4.781118in}{3.902857in}}%
\pgfpathlineto{\pgfqpoint{4.775083in}{3.903621in}}%
\pgfpathlineto{\pgfqpoint{4.769049in}{3.904386in}}%
\pgfpathlineto{\pgfqpoint{4.763014in}{3.905152in}}%
\pgfpathlineto{\pgfqpoint{4.756980in}{3.905918in}}%
\pgfpathlineto{\pgfqpoint{4.750945in}{3.906687in}}%
\pgfpathlineto{\pgfqpoint{4.744911in}{3.907453in}}%
\pgfpathlineto{\pgfqpoint{4.738876in}{3.908217in}}%
\pgfpathlineto{\pgfqpoint{4.732842in}{3.908978in}}%
\pgfpathlineto{\pgfqpoint{4.726807in}{3.909738in}}%
\pgfpathlineto{\pgfqpoint{4.720773in}{3.910506in}}%
\pgfpathlineto{\pgfqpoint{4.714738in}{3.911283in}}%
\pgfpathlineto{\pgfqpoint{4.708704in}{3.912062in}}%
\pgfpathlineto{\pgfqpoint{4.702669in}{3.912845in}}%
\pgfpathlineto{\pgfqpoint{4.696635in}{3.913636in}}%
\pgfpathlineto{\pgfqpoint{4.690600in}{3.914433in}}%
\pgfpathlineto{\pgfqpoint{4.684566in}{3.915231in}}%
\pgfpathlineto{\pgfqpoint{4.678531in}{3.916031in}}%
\pgfpathlineto{\pgfqpoint{4.672497in}{3.916839in}}%
\pgfpathlineto{\pgfqpoint{4.666462in}{3.917649in}}%
\pgfpathlineto{\pgfqpoint{4.660428in}{3.918462in}}%
\pgfpathlineto{\pgfqpoint{4.654393in}{3.919280in}}%
\pgfpathlineto{\pgfqpoint{4.648359in}{3.920101in}}%
\pgfpathlineto{\pgfqpoint{4.642325in}{3.920924in}}%
\pgfpathlineto{\pgfqpoint{4.636290in}{3.921748in}}%
\pgfpathlineto{\pgfqpoint{4.630256in}{3.922569in}}%
\pgfpathlineto{\pgfqpoint{4.624221in}{3.923398in}}%
\pgfpathlineto{\pgfqpoint{4.618187in}{3.924237in}}%
\pgfpathlineto{\pgfqpoint{4.612152in}{3.925079in}}%
\pgfpathlineto{\pgfqpoint{4.606118in}{3.925924in}}%
\pgfpathlineto{\pgfqpoint{4.600083in}{3.926779in}}%
\pgfpathlineto{\pgfqpoint{4.594049in}{3.927640in}}%
\pgfpathlineto{\pgfqpoint{4.588014in}{3.928505in}}%
\pgfpathlineto{\pgfqpoint{4.581980in}{3.929373in}}%
\pgfpathlineto{\pgfqpoint{4.575945in}{3.930243in}}%
\pgfpathlineto{\pgfqpoint{4.569911in}{3.931110in}}%
\pgfpathlineto{\pgfqpoint{4.563876in}{3.931976in}}%
\pgfpathlineto{\pgfqpoint{4.557842in}{3.932840in}}%
\pgfpathlineto{\pgfqpoint{4.551807in}{3.933705in}}%
\pgfpathlineto{\pgfqpoint{4.545773in}{3.934573in}}%
\pgfpathlineto{\pgfqpoint{4.539738in}{3.935442in}}%
\pgfpathlineto{\pgfqpoint{4.533704in}{3.936314in}}%
\pgfpathlineto{\pgfqpoint{4.527669in}{3.937185in}}%
\pgfpathlineto{\pgfqpoint{4.521635in}{3.938055in}}%
\pgfpathlineto{\pgfqpoint{4.515600in}{3.938925in}}%
\pgfpathlineto{\pgfqpoint{4.509566in}{3.939791in}}%
\pgfpathlineto{\pgfqpoint{4.503531in}{3.940661in}}%
\pgfpathlineto{\pgfqpoint{4.497497in}{3.941537in}}%
\pgfpathlineto{\pgfqpoint{4.491462in}{3.942415in}}%
\pgfpathlineto{\pgfqpoint{4.485428in}{3.943298in}}%
\pgfpathlineto{\pgfqpoint{4.479393in}{3.944181in}}%
\pgfpathlineto{\pgfqpoint{4.473359in}{3.945059in}}%
\pgfpathlineto{\pgfqpoint{4.467325in}{3.945931in}}%
\pgfpathlineto{\pgfqpoint{4.461290in}{3.946803in}}%
\pgfpathlineto{\pgfqpoint{4.455256in}{3.947676in}}%
\pgfpathlineto{\pgfqpoint{4.449221in}{3.948549in}}%
\pgfpathlineto{\pgfqpoint{4.443187in}{3.949422in}}%
\pgfpathlineto{\pgfqpoint{4.437152in}{3.950300in}}%
\pgfpathlineto{\pgfqpoint{4.431118in}{3.951182in}}%
\pgfpathlineto{\pgfqpoint{4.425083in}{3.952063in}}%
\pgfpathlineto{\pgfqpoint{4.419049in}{3.952944in}}%
\pgfpathlineto{\pgfqpoint{4.413014in}{3.953829in}}%
\pgfpathlineto{\pgfqpoint{4.406980in}{3.954713in}}%
\pgfpathlineto{\pgfqpoint{4.400945in}{3.955594in}}%
\pgfpathlineto{\pgfqpoint{4.394911in}{3.956476in}}%
\pgfpathlineto{\pgfqpoint{4.388876in}{3.957356in}}%
\pgfpathlineto{\pgfqpoint{4.382842in}{3.958233in}}%
\pgfpathlineto{\pgfqpoint{4.376807in}{3.959107in}}%
\pgfpathlineto{\pgfqpoint{4.370773in}{3.959979in}}%
\pgfpathlineto{\pgfqpoint{4.364738in}{3.960852in}}%
\pgfpathlineto{\pgfqpoint{4.358704in}{3.961724in}}%
\pgfpathlineto{\pgfqpoint{4.352669in}{3.962593in}}%
\pgfpathlineto{\pgfqpoint{4.346635in}{3.963457in}}%
\pgfpathlineto{\pgfqpoint{4.340600in}{3.964316in}}%
\pgfpathlineto{\pgfqpoint{4.334566in}{3.965170in}}%
\pgfpathlineto{\pgfqpoint{4.328531in}{3.966022in}}%
\pgfpathlineto{\pgfqpoint{4.322497in}{3.966873in}}%
\pgfpathlineto{\pgfqpoint{4.316462in}{3.967722in}}%
\pgfpathlineto{\pgfqpoint{4.310428in}{3.968568in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{3.969414in}}%
\pgfpathlineto{\pgfqpoint{4.298359in}{3.970255in}}%
\pgfpathlineto{\pgfqpoint{4.292325in}{3.971085in}}%
\pgfpathlineto{\pgfqpoint{4.286290in}{3.971912in}}%
\pgfpathlineto{\pgfqpoint{4.280256in}{3.972744in}}%
\pgfpathlineto{\pgfqpoint{4.274221in}{3.973574in}}%
\pgfpathlineto{\pgfqpoint{4.268187in}{3.974403in}}%
\pgfpathlineto{\pgfqpoint{4.262152in}{3.975232in}}%
\pgfpathlineto{\pgfqpoint{4.256118in}{3.976057in}}%
\pgfpathlineto{\pgfqpoint{4.250083in}{3.976876in}}%
\pgfpathlineto{\pgfqpoint{4.244049in}{3.977689in}}%
\pgfpathlineto{\pgfqpoint{4.238014in}{3.978493in}}%
\pgfpathlineto{\pgfqpoint{4.231980in}{3.979290in}}%
\pgfpathlineto{\pgfqpoint{4.225945in}{3.980082in}}%
\pgfpathlineto{\pgfqpoint{4.219911in}{3.980868in}}%
\pgfpathlineto{\pgfqpoint{4.213876in}{3.981647in}}%
\pgfpathlineto{\pgfqpoint{4.207842in}{3.982419in}}%
\pgfpathlineto{\pgfqpoint{4.201807in}{3.983182in}}%
\pgfpathlineto{\pgfqpoint{4.195773in}{3.983936in}}%
\pgfpathlineto{\pgfqpoint{4.189738in}{3.984691in}}%
\pgfpathlineto{\pgfqpoint{4.183704in}{3.985443in}}%
\pgfpathlineto{\pgfqpoint{4.177669in}{3.986187in}}%
\pgfpathlineto{\pgfqpoint{4.171635in}{3.986924in}}%
\pgfpathlineto{\pgfqpoint{4.165600in}{3.987654in}}%
\pgfpathlineto{\pgfqpoint{4.159566in}{3.988378in}}%
\pgfpathlineto{\pgfqpoint{4.153531in}{3.989102in}}%
\pgfpathlineto{\pgfqpoint{4.147497in}{3.989821in}}%
\pgfpathlineto{\pgfqpoint{4.141462in}{3.990538in}}%
\pgfpathlineto{\pgfqpoint{4.135428in}{3.991256in}}%
\pgfpathlineto{\pgfqpoint{4.129393in}{3.991977in}}%
\pgfpathlineto{\pgfqpoint{4.123359in}{3.992703in}}%
\pgfpathlineto{\pgfqpoint{4.117325in}{3.993437in}}%
\pgfpathlineto{\pgfqpoint{4.111290in}{3.994176in}}%
\pgfpathlineto{\pgfqpoint{4.105256in}{3.994920in}}%
\pgfpathlineto{\pgfqpoint{4.099221in}{3.995672in}}%
\pgfpathlineto{\pgfqpoint{4.093187in}{3.996422in}}%
\pgfpathlineto{\pgfqpoint{4.087152in}{3.997167in}}%
\pgfpathlineto{\pgfqpoint{4.081118in}{3.997910in}}%
\pgfpathlineto{\pgfqpoint{4.075083in}{3.998649in}}%
\pgfpathlineto{\pgfqpoint{4.069049in}{3.999385in}}%
\pgfpathlineto{\pgfqpoint{4.063014in}{4.000115in}}%
\pgfpathlineto{\pgfqpoint{4.056980in}{4.000838in}}%
\pgfpathlineto{\pgfqpoint{4.050945in}{4.001559in}}%
\pgfpathlineto{\pgfqpoint{4.044911in}{4.002275in}}%
\pgfpathlineto{\pgfqpoint{4.038876in}{4.002981in}}%
\pgfpathlineto{\pgfqpoint{4.032842in}{4.003680in}}%
\pgfpathlineto{\pgfqpoint{4.026807in}{4.004370in}}%
\pgfpathlineto{\pgfqpoint{4.020773in}{4.005046in}}%
\pgfpathlineto{\pgfqpoint{4.014738in}{4.005710in}}%
\pgfpathlineto{\pgfqpoint{4.008704in}{4.006364in}}%
\pgfpathlineto{\pgfqpoint{4.002669in}{4.007006in}}%
\pgfpathlineto{\pgfqpoint{3.996635in}{4.007635in}}%
\pgfpathlineto{\pgfqpoint{3.990600in}{4.008252in}}%
\pgfpathlineto{\pgfqpoint{3.984566in}{4.008861in}}%
\pgfpathlineto{\pgfqpoint{3.978531in}{4.009470in}}%
\pgfpathlineto{\pgfqpoint{3.972497in}{4.010075in}}%
\pgfpathlineto{\pgfqpoint{3.966462in}{4.010664in}}%
\pgfpathlineto{\pgfqpoint{3.960428in}{4.011234in}}%
\pgfpathlineto{\pgfqpoint{3.954393in}{4.011792in}}%
\pgfpathlineto{\pgfqpoint{3.948359in}{4.012341in}}%
\pgfpathlineto{\pgfqpoint{3.942325in}{4.012880in}}%
\pgfpathlineto{\pgfqpoint{3.936290in}{4.013409in}}%
\pgfpathlineto{\pgfqpoint{3.930256in}{4.013929in}}%
\pgfpathlineto{\pgfqpoint{3.924221in}{4.014437in}}%
\pgfpathlineto{\pgfqpoint{3.918187in}{4.014932in}}%
\pgfpathlineto{\pgfqpoint{3.912152in}{4.015419in}}%
\pgfpathlineto{\pgfqpoint{3.906118in}{4.015899in}}%
\pgfpathlineto{\pgfqpoint{3.900083in}{4.016365in}}%
\pgfpathlineto{\pgfqpoint{3.894049in}{4.016820in}}%
\pgfpathlineto{\pgfqpoint{3.888014in}{4.017271in}}%
\pgfpathlineto{\pgfqpoint{3.881980in}{4.017715in}}%
\pgfpathlineto{\pgfqpoint{3.875945in}{4.018155in}}%
\pgfpathlineto{\pgfqpoint{3.869911in}{4.018596in}}%
\pgfpathlineto{\pgfqpoint{3.863876in}{4.019034in}}%
\pgfpathlineto{\pgfqpoint{3.857842in}{4.019464in}}%
\pgfpathlineto{\pgfqpoint{3.851807in}{4.019886in}}%
\pgfpathlineto{\pgfqpoint{3.845773in}{4.020296in}}%
\pgfpathlineto{\pgfqpoint{3.839738in}{4.020694in}}%
\pgfpathlineto{\pgfqpoint{3.833704in}{4.021082in}}%
\pgfpathlineto{\pgfqpoint{3.827669in}{4.021459in}}%
\pgfpathlineto{\pgfqpoint{3.821635in}{4.021826in}}%
\pgfpathlineto{\pgfqpoint{3.815600in}{4.022181in}}%
\pgfpathlineto{\pgfqpoint{3.809566in}{4.022525in}}%
\pgfpathlineto{\pgfqpoint{3.803531in}{4.022860in}}%
\pgfpathlineto{\pgfqpoint{3.797497in}{4.023184in}}%
\pgfpathlineto{\pgfqpoint{3.791462in}{4.023499in}}%
\pgfpathlineto{\pgfqpoint{3.785428in}{4.023809in}}%
\pgfpathlineto{\pgfqpoint{3.779393in}{4.024111in}}%
\pgfpathlineto{\pgfqpoint{3.773359in}{4.024401in}}%
\pgfpathlineto{\pgfqpoint{3.767325in}{4.024679in}}%
\pgfpathlineto{\pgfqpoint{3.761290in}{4.024946in}}%
\pgfpathlineto{\pgfqpoint{3.755256in}{4.025206in}}%
\pgfpathlineto{\pgfqpoint{3.749221in}{4.025461in}}%
\pgfpathlineto{\pgfqpoint{3.743187in}{4.025704in}}%
\pgfpathlineto{\pgfqpoint{3.737152in}{4.025941in}}%
\pgfpathlineto{\pgfqpoint{3.731118in}{4.026173in}}%
\pgfpathlineto{\pgfqpoint{3.725083in}{4.026398in}}%
\pgfpathlineto{\pgfqpoint{3.719049in}{4.026613in}}%
\pgfpathlineto{\pgfqpoint{3.713014in}{4.026818in}}%
\pgfpathlineto{\pgfqpoint{3.706980in}{4.027018in}}%
\pgfpathlineto{\pgfqpoint{3.700945in}{4.027213in}}%
\pgfpathlineto{\pgfqpoint{3.694911in}{4.027402in}}%
\pgfpathlineto{\pgfqpoint{3.688876in}{4.027584in}}%
\pgfpathlineto{\pgfqpoint{3.682842in}{4.027760in}}%
\pgfpathlineto{\pgfqpoint{3.676807in}{4.027929in}}%
\pgfpathlineto{\pgfqpoint{3.670773in}{4.028089in}}%
\pgfpathlineto{\pgfqpoint{3.664738in}{4.028238in}}%
\pgfpathlineto{\pgfqpoint{3.658704in}{4.028376in}}%
\pgfpathlineto{\pgfqpoint{3.652669in}{4.028507in}}%
\pgfpathlineto{\pgfqpoint{3.646635in}{4.028629in}}%
\pgfpathlineto{\pgfqpoint{3.640600in}{4.028744in}}%
\pgfpathlineto{\pgfqpoint{3.634566in}{4.028853in}}%
\pgfpathlineto{\pgfqpoint{3.628531in}{4.028951in}}%
\pgfpathlineto{\pgfqpoint{3.622497in}{4.029042in}}%
\pgfpathlineto{\pgfqpoint{3.616462in}{4.029129in}}%
\pgfpathlineto{\pgfqpoint{3.610428in}{4.029214in}}%
\pgfpathlineto{\pgfqpoint{3.604393in}{4.029296in}}%
\pgfpathlineto{\pgfqpoint{3.598359in}{4.029372in}}%
\pgfpathlineto{\pgfqpoint{3.592325in}{4.029444in}}%
\pgfpathlineto{\pgfqpoint{3.586290in}{4.029513in}}%
\pgfpathlineto{\pgfqpoint{3.580256in}{4.029575in}}%
\pgfpathlineto{\pgfqpoint{3.574221in}{4.029631in}}%
\pgfpathlineto{\pgfqpoint{3.568187in}{4.029680in}}%
\pgfpathlineto{\pgfqpoint{3.562152in}{4.029728in}}%
\pgfpathlineto{\pgfqpoint{3.556118in}{4.029770in}}%
\pgfpathlineto{\pgfqpoint{3.550083in}{4.029807in}}%
\pgfpathlineto{\pgfqpoint{3.544049in}{4.029841in}}%
\pgfpathlineto{\pgfqpoint{3.538014in}{4.029871in}}%
\pgfpathlineto{\pgfqpoint{3.531980in}{4.029902in}}%
\pgfpathlineto{\pgfqpoint{3.525945in}{4.029932in}}%
\pgfpathlineto{\pgfqpoint{3.519911in}{4.029962in}}%
\pgfpathlineto{\pgfqpoint{3.513876in}{4.029990in}}%
\pgfpathlineto{\pgfqpoint{3.507842in}{4.030017in}}%
\pgfpathlineto{\pgfqpoint{3.501807in}{4.030046in}}%
\pgfpathlineto{\pgfqpoint{3.495773in}{4.030078in}}%
\pgfpathlineto{\pgfqpoint{3.489738in}{4.030112in}}%
\pgfpathlineto{\pgfqpoint{3.483704in}{4.030149in}}%
\pgfpathlineto{\pgfqpoint{3.477669in}{4.030173in}}%
\pgfpathlineto{\pgfqpoint{3.471635in}{4.030181in}}%
\pgfpathlineto{\pgfqpoint{3.465600in}{4.030165in}}%
\pgfpathlineto{\pgfqpoint{3.459566in}{4.030124in}}%
\pgfpathlineto{\pgfqpoint{3.453531in}{4.030066in}}%
\pgfpathlineto{\pgfqpoint{3.447497in}{4.029987in}}%
\pgfpathlineto{\pgfqpoint{3.441462in}{4.029888in}}%
\pgfpathlineto{\pgfqpoint{3.435428in}{4.029771in}}%
\pgfpathlineto{\pgfqpoint{3.429393in}{4.029630in}}%
\pgfpathlineto{\pgfqpoint{3.423359in}{4.029469in}}%
\pgfpathlineto{\pgfqpoint{3.417325in}{4.029291in}}%
\pgfpathlineto{\pgfqpoint{3.411290in}{4.029092in}}%
\pgfpathlineto{\pgfqpoint{3.405256in}{4.028869in}}%
\pgfpathlineto{\pgfqpoint{3.399221in}{4.028626in}}%
\pgfpathlineto{\pgfqpoint{3.393187in}{4.028364in}}%
\pgfpathlineto{\pgfqpoint{3.387152in}{4.028081in}}%
\pgfpathlineto{\pgfqpoint{3.381118in}{4.027778in}}%
\pgfpathlineto{\pgfqpoint{3.375083in}{4.027453in}}%
\pgfpathlineto{\pgfqpoint{3.369049in}{4.027104in}}%
\pgfpathlineto{\pgfqpoint{3.363014in}{4.026732in}}%
\pgfpathlineto{\pgfqpoint{3.356980in}{4.026336in}}%
\pgfpathlineto{\pgfqpoint{3.350945in}{4.025924in}}%
\pgfpathlineto{\pgfqpoint{3.344911in}{4.025493in}}%
\pgfpathlineto{\pgfqpoint{3.338876in}{4.025043in}}%
\pgfpathlineto{\pgfqpoint{3.332842in}{4.024570in}}%
\pgfpathlineto{\pgfqpoint{3.326807in}{4.024072in}}%
\pgfpathlineto{\pgfqpoint{3.320773in}{4.023551in}}%
\pgfpathlineto{\pgfqpoint{3.314738in}{4.023006in}}%
\pgfpathlineto{\pgfqpoint{3.308704in}{4.022437in}}%
\pgfpathlineto{\pgfqpoint{3.302669in}{4.021844in}}%
\pgfpathlineto{\pgfqpoint{3.296635in}{4.021228in}}%
\pgfpathlineto{\pgfqpoint{3.290600in}{4.020587in}}%
\pgfpathlineto{\pgfqpoint{3.284566in}{4.019925in}}%
\pgfpathlineto{\pgfqpoint{3.278531in}{4.019245in}}%
\pgfpathlineto{\pgfqpoint{3.272497in}{4.018541in}}%
\pgfpathlineto{\pgfqpoint{3.266462in}{4.017811in}}%
\pgfpathlineto{\pgfqpoint{3.260428in}{4.017054in}}%
\pgfpathlineto{\pgfqpoint{3.254393in}{4.016271in}}%
\pgfpathlineto{\pgfqpoint{3.248359in}{4.015464in}}%
\pgfpathlineto{\pgfqpoint{3.242325in}{4.014629in}}%
\pgfpathlineto{\pgfqpoint{3.236290in}{4.013767in}}%
\pgfpathlineto{\pgfqpoint{3.230256in}{4.012882in}}%
\pgfpathlineto{\pgfqpoint{3.224221in}{4.011975in}}%
\pgfpathlineto{\pgfqpoint{3.218187in}{4.011041in}}%
\pgfpathlineto{\pgfqpoint{3.212152in}{4.010079in}}%
\pgfpathlineto{\pgfqpoint{3.206118in}{4.009089in}}%
\pgfpathlineto{\pgfqpoint{3.200083in}{4.008075in}}%
\pgfpathlineto{\pgfqpoint{3.194049in}{4.007042in}}%
\pgfpathlineto{\pgfqpoint{3.188014in}{4.005988in}}%
\pgfpathlineto{\pgfqpoint{3.181980in}{4.004906in}}%
\pgfpathlineto{\pgfqpoint{3.175945in}{4.003800in}}%
\pgfpathlineto{\pgfqpoint{3.169911in}{4.002669in}}%
\pgfpathlineto{\pgfqpoint{3.163876in}{4.001511in}}%
\pgfpathlineto{\pgfqpoint{3.157842in}{4.000326in}}%
\pgfpathlineto{\pgfqpoint{3.151807in}{3.999113in}}%
\pgfpathlineto{\pgfqpoint{3.145773in}{3.997874in}}%
\pgfpathlineto{\pgfqpoint{3.139738in}{3.996607in}}%
\pgfpathlineto{\pgfqpoint{3.133704in}{3.995307in}}%
\pgfpathlineto{\pgfqpoint{3.127669in}{3.993973in}}%
\pgfpathlineto{\pgfqpoint{3.121635in}{3.992609in}}%
\pgfpathlineto{\pgfqpoint{3.115600in}{3.991213in}}%
\pgfpathlineto{\pgfqpoint{3.109566in}{3.989782in}}%
\pgfpathlineto{\pgfqpoint{3.103531in}{3.988318in}}%
\pgfpathlineto{\pgfqpoint{3.097497in}{3.986817in}}%
\pgfpathlineto{\pgfqpoint{3.091462in}{3.985276in}}%
\pgfpathlineto{\pgfqpoint{3.085428in}{3.983700in}}%
\pgfpathlineto{\pgfqpoint{3.079393in}{3.982093in}}%
\pgfpathlineto{\pgfqpoint{3.073359in}{3.980452in}}%
\pgfpathlineto{\pgfqpoint{3.067325in}{3.978771in}}%
\pgfpathlineto{\pgfqpoint{3.061290in}{3.977059in}}%
\pgfpathlineto{\pgfqpoint{3.055256in}{3.975323in}}%
\pgfpathlineto{\pgfqpoint{3.049221in}{3.973559in}}%
\pgfpathlineto{\pgfqpoint{3.043187in}{3.971764in}}%
\pgfpathlineto{\pgfqpoint{3.037152in}{3.969940in}}%
\pgfpathlineto{\pgfqpoint{3.031118in}{3.968079in}}%
\pgfpathlineto{\pgfqpoint{3.025083in}{3.966182in}}%
\pgfpathlineto{\pgfqpoint{3.019049in}{3.964252in}}%
\pgfpathlineto{\pgfqpoint{3.013014in}{3.962288in}}%
\pgfpathlineto{\pgfqpoint{3.006980in}{3.960291in}}%
\pgfpathlineto{\pgfqpoint{3.000945in}{3.958263in}}%
\pgfpathlineto{\pgfqpoint{2.994911in}{3.956204in}}%
\pgfpathlineto{\pgfqpoint{2.988876in}{3.954113in}}%
\pgfpathlineto{\pgfqpoint{2.982842in}{3.951989in}}%
\pgfpathlineto{\pgfqpoint{2.976807in}{3.949835in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.947647in}}%
\pgfpathlineto{\pgfqpoint{2.964738in}{3.945428in}}%
\pgfpathlineto{\pgfqpoint{2.958704in}{3.943182in}}%
\pgfpathlineto{\pgfqpoint{2.952669in}{3.940914in}}%
\pgfpathlineto{\pgfqpoint{2.946635in}{3.938622in}}%
\pgfpathlineto{\pgfqpoint{2.940600in}{3.936303in}}%
\pgfpathlineto{\pgfqpoint{2.934566in}{3.933961in}}%
\pgfpathlineto{\pgfqpoint{2.928531in}{3.931610in}}%
\pgfpathlineto{\pgfqpoint{2.922497in}{3.929261in}}%
\pgfpathlineto{\pgfqpoint{2.916462in}{3.926922in}}%
\pgfpathlineto{\pgfqpoint{2.910428in}{3.924603in}}%
\pgfpathlineto{\pgfqpoint{2.904393in}{3.922317in}}%
\pgfpathlineto{\pgfqpoint{2.898359in}{3.920075in}}%
\pgfpathlineto{\pgfqpoint{2.892325in}{3.917891in}}%
\pgfpathlineto{\pgfqpoint{2.886290in}{3.915768in}}%
\pgfpathlineto{\pgfqpoint{2.880256in}{3.913705in}}%
\pgfpathlineto{\pgfqpoint{2.874221in}{3.911705in}}%
\pgfpathlineto{\pgfqpoint{2.868187in}{3.909759in}}%
\pgfpathlineto{\pgfqpoint{2.862152in}{3.907869in}}%
\pgfpathlineto{\pgfqpoint{2.856118in}{3.906041in}}%
\pgfpathlineto{\pgfqpoint{2.850083in}{3.904272in}}%
\pgfpathlineto{\pgfqpoint{2.844049in}{3.902562in}}%
\pgfpathlineto{\pgfqpoint{2.838014in}{3.900915in}}%
\pgfpathlineto{\pgfqpoint{2.831980in}{3.899330in}}%
\pgfpathlineto{\pgfqpoint{2.825945in}{3.897806in}}%
\pgfpathlineto{\pgfqpoint{2.819911in}{3.896344in}}%
\pgfpathlineto{\pgfqpoint{2.813876in}{3.894938in}}%
\pgfpathlineto{\pgfqpoint{2.807842in}{3.893585in}}%
\pgfpathlineto{\pgfqpoint{2.801807in}{3.892286in}}%
\pgfpathlineto{\pgfqpoint{2.795773in}{3.891049in}}%
\pgfpathlineto{\pgfqpoint{2.789738in}{3.889876in}}%
\pgfpathlineto{\pgfqpoint{2.783704in}{3.888757in}}%
\pgfpathlineto{\pgfqpoint{2.777669in}{3.887699in}}%
\pgfpathlineto{\pgfqpoint{2.771635in}{3.886702in}}%
\pgfpathlineto{\pgfqpoint{2.765600in}{3.885767in}}%
\pgfpathlineto{\pgfqpoint{2.759566in}{3.884889in}}%
\pgfpathlineto{\pgfqpoint{2.753531in}{3.884069in}}%
\pgfpathlineto{\pgfqpoint{2.747497in}{3.883315in}}%
\pgfpathlineto{\pgfqpoint{2.741462in}{3.882623in}}%
\pgfpathlineto{\pgfqpoint{2.735428in}{3.881991in}}%
\pgfpathlineto{\pgfqpoint{2.729393in}{3.881422in}}%
\pgfpathlineto{\pgfqpoint{2.723359in}{3.880917in}}%
\pgfpathlineto{\pgfqpoint{2.717325in}{3.880470in}}%
\pgfpathlineto{\pgfqpoint{2.711290in}{3.880071in}}%
\pgfpathlineto{\pgfqpoint{2.705256in}{3.879712in}}%
\pgfpathlineto{\pgfqpoint{2.699221in}{3.879379in}}%
\pgfpathlineto{\pgfqpoint{2.693187in}{3.879066in}}%
\pgfpathlineto{\pgfqpoint{2.687152in}{3.878773in}}%
\pgfpathlineto{\pgfqpoint{2.681118in}{3.878497in}}%
\pgfpathlineto{\pgfqpoint{2.675083in}{3.878231in}}%
\pgfpathlineto{\pgfqpoint{2.669049in}{3.877971in}}%
\pgfpathlineto{\pgfqpoint{2.663014in}{3.877713in}}%
\pgfpathlineto{\pgfqpoint{2.656980in}{3.877456in}}%
\pgfpathlineto{\pgfqpoint{2.650945in}{3.877204in}}%
\pgfpathlineto{\pgfqpoint{2.644911in}{3.876956in}}%
\pgfpathlineto{\pgfqpoint{2.638876in}{3.876710in}}%
\pgfpathlineto{\pgfqpoint{2.632842in}{3.876468in}}%
\pgfpathlineto{\pgfqpoint{2.626807in}{3.876224in}}%
\pgfpathlineto{\pgfqpoint{2.620773in}{3.875977in}}%
\pgfpathlineto{\pgfqpoint{2.614738in}{3.875730in}}%
\pgfpathlineto{\pgfqpoint{2.608704in}{3.875483in}}%
\pgfpathlineto{\pgfqpoint{2.602669in}{3.875237in}}%
\pgfpathlineto{\pgfqpoint{2.596635in}{3.874993in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{3.874755in}}%
\pgfpathlineto{\pgfqpoint{2.584566in}{3.874520in}}%
\pgfpathlineto{\pgfqpoint{2.578531in}{3.874283in}}%
\pgfpathlineto{\pgfqpoint{2.572497in}{3.874051in}}%
\pgfpathlineto{\pgfqpoint{2.566462in}{3.873828in}}%
\pgfpathlineto{\pgfqpoint{2.560428in}{3.873611in}}%
\pgfpathlineto{\pgfqpoint{2.554393in}{3.873397in}}%
\pgfpathlineto{\pgfqpoint{2.548359in}{3.873187in}}%
\pgfpathlineto{\pgfqpoint{2.542325in}{3.872981in}}%
\pgfpathlineto{\pgfqpoint{2.536290in}{3.872778in}}%
\pgfpathlineto{\pgfqpoint{2.530256in}{3.872581in}}%
\pgfpathlineto{\pgfqpoint{2.524221in}{3.872387in}}%
\pgfpathlineto{\pgfqpoint{2.518187in}{3.872199in}}%
\pgfpathlineto{\pgfqpoint{2.512152in}{3.872020in}}%
\pgfpathlineto{\pgfqpoint{2.506118in}{3.871849in}}%
\pgfpathlineto{\pgfqpoint{2.500083in}{3.871682in}}%
\pgfpathlineto{\pgfqpoint{2.494049in}{3.871520in}}%
\pgfpathlineto{\pgfqpoint{2.488014in}{3.871357in}}%
\pgfpathlineto{\pgfqpoint{2.481980in}{3.871194in}}%
\pgfpathlineto{\pgfqpoint{2.475945in}{3.871034in}}%
\pgfpathlineto{\pgfqpoint{2.469911in}{3.870878in}}%
\pgfpathlineto{\pgfqpoint{2.463876in}{3.870723in}}%
\pgfpathlineto{\pgfqpoint{2.457842in}{3.870571in}}%
\pgfpathlineto{\pgfqpoint{2.451807in}{3.870425in}}%
\pgfpathlineto{\pgfqpoint{2.445773in}{3.870282in}}%
\pgfpathlineto{\pgfqpoint{2.439738in}{3.870143in}}%
\pgfpathlineto{\pgfqpoint{2.433704in}{3.870013in}}%
\pgfpathlineto{\pgfqpoint{2.427669in}{3.869892in}}%
\pgfpathlineto{\pgfqpoint{2.421635in}{3.869780in}}%
\pgfpathlineto{\pgfqpoint{2.415600in}{3.869677in}}%
\pgfpathlineto{\pgfqpoint{2.409566in}{3.869588in}}%
\pgfpathlineto{\pgfqpoint{2.403531in}{3.869512in}}%
\pgfpathlineto{\pgfqpoint{2.397497in}{3.869443in}}%
\pgfpathlineto{\pgfqpoint{2.391462in}{3.869383in}}%
\pgfpathlineto{\pgfqpoint{2.385428in}{3.869328in}}%
\pgfpathlineto{\pgfqpoint{2.379393in}{3.869277in}}%
\pgfpathlineto{\pgfqpoint{2.373359in}{3.869234in}}%
\pgfpathlineto{\pgfqpoint{2.367325in}{3.869198in}}%
\pgfpathlineto{\pgfqpoint{2.361290in}{3.869166in}}%
\pgfpathlineto{\pgfqpoint{2.355256in}{3.869135in}}%
\pgfpathlineto{\pgfqpoint{2.349221in}{3.869102in}}%
\pgfpathlineto{\pgfqpoint{2.343187in}{3.869069in}}%
\pgfpathlineto{\pgfqpoint{2.337152in}{3.869040in}}%
\pgfpathlineto{\pgfqpoint{2.331118in}{3.869020in}}%
\pgfpathlineto{\pgfqpoint{2.325083in}{3.869010in}}%
\pgfpathlineto{\pgfqpoint{2.319049in}{3.869008in}}%
\pgfpathlineto{\pgfqpoint{2.313014in}{3.869011in}}%
\pgfpathlineto{\pgfqpoint{2.306980in}{3.869020in}}%
\pgfpathlineto{\pgfqpoint{2.300945in}{3.869034in}}%
\pgfpathlineto{\pgfqpoint{2.294911in}{3.869058in}}%
\pgfpathlineto{\pgfqpoint{2.288876in}{3.869088in}}%
\pgfpathlineto{\pgfqpoint{2.282842in}{3.869121in}}%
\pgfpathlineto{\pgfqpoint{2.276807in}{3.869165in}}%
\pgfpathlineto{\pgfqpoint{2.270773in}{3.869216in}}%
\pgfpathlineto{\pgfqpoint{2.264738in}{3.869272in}}%
\pgfpathlineto{\pgfqpoint{2.258704in}{3.869337in}}%
\pgfpathlineto{\pgfqpoint{2.252669in}{3.869413in}}%
\pgfpathlineto{\pgfqpoint{2.246635in}{3.869498in}}%
\pgfpathlineto{\pgfqpoint{2.240600in}{3.869592in}}%
\pgfpathlineto{\pgfqpoint{2.234566in}{3.869695in}}%
\pgfpathlineto{\pgfqpoint{2.228531in}{3.869802in}}%
\pgfpathlineto{\pgfqpoint{2.222497in}{3.869912in}}%
\pgfpathlineto{\pgfqpoint{2.216462in}{3.870026in}}%
\pgfpathlineto{\pgfqpoint{2.210428in}{3.870144in}}%
\pgfpathlineto{\pgfqpoint{2.204393in}{3.870270in}}%
\pgfpathlineto{\pgfqpoint{2.198359in}{3.870405in}}%
\pgfpathlineto{\pgfqpoint{2.192325in}{3.870542in}}%
\pgfpathlineto{\pgfqpoint{2.186290in}{3.870685in}}%
\pgfpathlineto{\pgfqpoint{2.180256in}{3.870839in}}%
\pgfpathlineto{\pgfqpoint{2.174221in}{3.871001in}}%
\pgfpathlineto{\pgfqpoint{2.168187in}{3.871169in}}%
\pgfpathlineto{\pgfqpoint{2.162152in}{3.871344in}}%
\pgfpathlineto{\pgfqpoint{2.156118in}{3.871535in}}%
\pgfpathlineto{\pgfqpoint{2.150083in}{3.871748in}}%
\pgfpathlineto{\pgfqpoint{2.144049in}{3.871978in}}%
\pgfpathlineto{\pgfqpoint{2.138014in}{3.872226in}}%
\pgfpathlineto{\pgfqpoint{2.131980in}{3.872493in}}%
\pgfpathlineto{\pgfqpoint{2.125945in}{3.872784in}}%
\pgfpathlineto{\pgfqpoint{2.119911in}{3.873104in}}%
\pgfpathlineto{\pgfqpoint{2.113876in}{3.873454in}}%
\pgfpathlineto{\pgfqpoint{2.107842in}{3.873831in}}%
\pgfpathlineto{\pgfqpoint{2.101807in}{3.874241in}}%
\pgfpathlineto{\pgfqpoint{2.095773in}{3.874689in}}%
\pgfpathlineto{\pgfqpoint{2.089738in}{3.875172in}}%
\pgfpathlineto{\pgfqpoint{2.083704in}{3.875682in}}%
\pgfpathlineto{\pgfqpoint{2.077669in}{3.876214in}}%
\pgfpathlineto{\pgfqpoint{2.071635in}{3.876764in}}%
\pgfpathlineto{\pgfqpoint{2.065600in}{3.877330in}}%
\pgfpathlineto{\pgfqpoint{2.059566in}{3.877911in}}%
\pgfpathlineto{\pgfqpoint{2.053531in}{3.878504in}}%
\pgfpathlineto{\pgfqpoint{2.047497in}{3.879108in}}%
\pgfpathlineto{\pgfqpoint{2.041462in}{3.879725in}}%
\pgfpathlineto{\pgfqpoint{2.035428in}{3.880355in}}%
\pgfpathlineto{\pgfqpoint{2.029393in}{3.880997in}}%
\pgfpathlineto{\pgfqpoint{2.023359in}{3.881652in}}%
\pgfpathlineto{\pgfqpoint{2.017325in}{3.882321in}}%
\pgfpathlineto{\pgfqpoint{2.011290in}{3.883007in}}%
\pgfpathlineto{\pgfqpoint{2.005256in}{3.883709in}}%
\pgfpathlineto{\pgfqpoint{1.999221in}{3.884424in}}%
\pgfpathlineto{\pgfqpoint{1.993187in}{3.885152in}}%
\pgfpathlineto{\pgfqpoint{1.987152in}{3.885901in}}%
\pgfpathlineto{\pgfqpoint{1.981118in}{3.886673in}}%
\pgfpathlineto{\pgfqpoint{1.975083in}{3.887471in}}%
\pgfpathlineto{\pgfqpoint{1.969049in}{3.888293in}}%
\pgfpathlineto{\pgfqpoint{1.963014in}{3.889140in}}%
\pgfpathlineto{\pgfqpoint{1.956980in}{3.890014in}}%
\pgfpathlineto{\pgfqpoint{1.950945in}{3.890914in}}%
\pgfpathlineto{\pgfqpoint{1.944911in}{3.891847in}}%
\pgfpathlineto{\pgfqpoint{1.938876in}{3.892816in}}%
\pgfpathlineto{\pgfqpoint{1.932842in}{3.893828in}}%
\pgfpathlineto{\pgfqpoint{1.926807in}{3.894887in}}%
\pgfpathlineto{\pgfqpoint{1.920773in}{3.896000in}}%
\pgfpathlineto{\pgfqpoint{1.914738in}{3.897172in}}%
\pgfpathlineto{\pgfqpoint{1.908704in}{3.898415in}}%
\pgfpathlineto{\pgfqpoint{1.902669in}{3.899736in}}%
\pgfpathlineto{\pgfqpoint{1.896635in}{3.901119in}}%
\pgfpathlineto{\pgfqpoint{1.890600in}{3.902559in}}%
\pgfpathlineto{\pgfqpoint{1.884566in}{3.904063in}}%
\pgfpathlineto{\pgfqpoint{1.878531in}{3.905644in}}%
\pgfpathlineto{\pgfqpoint{1.872497in}{3.907310in}}%
\pgfpathlineto{\pgfqpoint{1.866462in}{3.909084in}}%
\pgfpathlineto{\pgfqpoint{1.860428in}{3.910939in}}%
\pgfpathlineto{\pgfqpoint{1.854393in}{3.912824in}}%
\pgfpathlineto{\pgfqpoint{1.848359in}{3.914740in}}%
\pgfpathlineto{\pgfqpoint{1.842325in}{3.916692in}}%
\pgfpathlineto{\pgfqpoint{1.836290in}{3.918683in}}%
\pgfpathlineto{\pgfqpoint{1.830256in}{3.920709in}}%
\pgfpathlineto{\pgfqpoint{1.824221in}{3.922770in}}%
\pgfpathlineto{\pgfqpoint{1.818187in}{3.924863in}}%
\pgfpathlineto{\pgfqpoint{1.812152in}{3.926983in}}%
\pgfpathlineto{\pgfqpoint{1.806118in}{3.929125in}}%
\pgfpathlineto{\pgfqpoint{1.800083in}{3.931286in}}%
\pgfpathlineto{\pgfqpoint{1.794049in}{3.933470in}}%
\pgfpathlineto{\pgfqpoint{1.788014in}{3.935676in}}%
\pgfpathlineto{\pgfqpoint{1.781980in}{3.937902in}}%
\pgfpathlineto{\pgfqpoint{1.775945in}{3.940148in}}%
\pgfpathlineto{\pgfqpoint{1.769911in}{3.942411in}}%
\pgfpathlineto{\pgfqpoint{1.763876in}{3.944695in}}%
\pgfpathlineto{\pgfqpoint{1.757842in}{3.947005in}}%
\pgfpathlineto{\pgfqpoint{1.751807in}{3.949342in}}%
\pgfpathlineto{\pgfqpoint{1.745773in}{3.951700in}}%
\pgfpathlineto{\pgfqpoint{1.739738in}{3.954077in}}%
\pgfpathlineto{\pgfqpoint{1.733704in}{3.956474in}}%
\pgfpathlineto{\pgfqpoint{1.727669in}{3.958887in}}%
\pgfpathlineto{\pgfqpoint{1.721635in}{3.961315in}}%
\pgfpathlineto{\pgfqpoint{1.715600in}{3.963757in}}%
\pgfpathlineto{\pgfqpoint{1.709566in}{3.966216in}}%
\pgfpathlineto{\pgfqpoint{1.703531in}{3.968697in}}%
\pgfpathlineto{\pgfqpoint{1.697497in}{3.971200in}}%
\pgfpathlineto{\pgfqpoint{1.691462in}{3.973723in}}%
\pgfpathlineto{\pgfqpoint{1.685428in}{3.976263in}}%
\pgfpathlineto{\pgfqpoint{1.679393in}{3.978819in}}%
\pgfpathlineto{\pgfqpoint{1.673359in}{3.981391in}}%
\pgfpathlineto{\pgfqpoint{1.667325in}{3.983985in}}%
\pgfpathlineto{\pgfqpoint{1.661290in}{3.986598in}}%
\pgfpathlineto{\pgfqpoint{1.655256in}{3.989223in}}%
\pgfpathlineto{\pgfqpoint{1.649221in}{3.991865in}}%
\pgfpathlineto{\pgfqpoint{1.643187in}{3.994527in}}%
\pgfpathlineto{\pgfqpoint{1.637152in}{3.997204in}}%
\pgfpathlineto{\pgfqpoint{1.631118in}{3.999893in}}%
\pgfpathlineto{\pgfqpoint{1.625083in}{4.002598in}}%
\pgfpathlineto{\pgfqpoint{1.619049in}{4.005313in}}%
\pgfpathlineto{\pgfqpoint{1.613014in}{4.008036in}}%
\pgfpathlineto{\pgfqpoint{1.606980in}{4.010776in}}%
\pgfpathlineto{\pgfqpoint{1.600945in}{4.013536in}}%
\pgfpathlineto{\pgfqpoint{1.594911in}{4.016315in}}%
\pgfpathlineto{\pgfqpoint{1.588876in}{4.019115in}}%
\pgfpathlineto{\pgfqpoint{1.582842in}{4.021931in}}%
\pgfpathlineto{\pgfqpoint{1.576807in}{4.024757in}}%
\pgfpathlineto{\pgfqpoint{1.570773in}{4.027593in}}%
\pgfpathlineto{\pgfqpoint{1.564738in}{4.030436in}}%
\pgfpathlineto{\pgfqpoint{1.558704in}{4.033290in}}%
\pgfpathlineto{\pgfqpoint{1.552669in}{4.036155in}}%
\pgfpathlineto{\pgfqpoint{1.546635in}{4.039032in}}%
\pgfpathlineto{\pgfqpoint{1.540600in}{4.041918in}}%
\pgfpathlineto{\pgfqpoint{1.534566in}{4.044815in}}%
\pgfpathlineto{\pgfqpoint{1.528531in}{4.047724in}}%
\pgfpathlineto{\pgfqpoint{1.522497in}{4.050644in}}%
\pgfpathlineto{\pgfqpoint{1.516462in}{4.053577in}}%
\pgfpathlineto{\pgfqpoint{1.510428in}{4.056528in}}%
\pgfpathlineto{\pgfqpoint{1.504393in}{4.059491in}}%
\pgfpathlineto{\pgfqpoint{1.498359in}{4.062467in}}%
\pgfpathlineto{\pgfqpoint{1.492325in}{4.065455in}}%
\pgfpathlineto{\pgfqpoint{1.486290in}{4.068451in}}%
\pgfpathlineto{\pgfqpoint{1.480256in}{4.071455in}}%
\pgfpathlineto{\pgfqpoint{1.474221in}{4.074465in}}%
\pgfpathlineto{\pgfqpoint{1.468187in}{4.077480in}}%
\pgfpathlineto{\pgfqpoint{1.462152in}{4.080502in}}%
\pgfpathlineto{\pgfqpoint{1.456118in}{4.083532in}}%
\pgfpathlineto{\pgfqpoint{1.450083in}{4.086566in}}%
\pgfpathlineto{\pgfqpoint{1.444049in}{4.089607in}}%
\pgfpathlineto{\pgfqpoint{1.438014in}{4.092653in}}%
\pgfpathlineto{\pgfqpoint{1.431980in}{4.095705in}}%
\pgfpathlineto{\pgfqpoint{1.425945in}{4.098767in}}%
\pgfpathlineto{\pgfqpoint{1.419911in}{4.101839in}}%
\pgfpathlineto{\pgfqpoint{1.413876in}{4.104913in}}%
\pgfpathlineto{\pgfqpoint{1.407842in}{4.107990in}}%
\pgfpathlineto{\pgfqpoint{1.401807in}{4.111072in}}%
\pgfpathlineto{\pgfqpoint{1.395773in}{4.114158in}}%
\pgfpathlineto{\pgfqpoint{1.389738in}{4.117249in}}%
\pgfpathlineto{\pgfqpoint{1.383704in}{4.120340in}}%
\pgfpathlineto{\pgfqpoint{1.377669in}{4.123431in}}%
\pgfpathlineto{\pgfqpoint{1.371635in}{4.126521in}}%
\pgfpathlineto{\pgfqpoint{1.365600in}{4.129613in}}%
\pgfpathlineto{\pgfqpoint{1.359566in}{4.132707in}}%
\pgfpathlineto{\pgfqpoint{1.353531in}{4.135801in}}%
\pgfpathlineto{\pgfqpoint{1.347497in}{4.138891in}}%
\pgfpathlineto{\pgfqpoint{1.341462in}{4.141973in}}%
\pgfpathlineto{\pgfqpoint{1.335428in}{4.145051in}}%
\pgfpathlineto{\pgfqpoint{1.329393in}{4.148124in}}%
\pgfpathlineto{\pgfqpoint{1.323359in}{4.151187in}}%
\pgfpathlineto{\pgfqpoint{1.317325in}{4.154240in}}%
\pgfpathlineto{\pgfqpoint{1.311290in}{4.157282in}}%
\pgfpathlineto{\pgfqpoint{1.305256in}{4.160318in}}%
\pgfpathlineto{\pgfqpoint{1.299221in}{4.163343in}}%
\pgfpathlineto{\pgfqpoint{1.293187in}{4.166359in}}%
\pgfpathlineto{\pgfqpoint{1.287152in}{4.169365in}}%
\pgfpathlineto{\pgfqpoint{1.281118in}{4.172359in}}%
\pgfpathlineto{\pgfqpoint{1.275083in}{4.175339in}}%
\pgfpathlineto{\pgfqpoint{1.269049in}{4.178303in}}%
\pgfpathlineto{\pgfqpoint{1.263014in}{4.181253in}}%
\pgfpathlineto{\pgfqpoint{1.256980in}{4.184191in}}%
\pgfpathlineto{\pgfqpoint{1.250945in}{4.187121in}}%
\pgfpathlineto{\pgfqpoint{1.244911in}{4.190040in}}%
\pgfpathlineto{\pgfqpoint{1.238876in}{4.192943in}}%
\pgfpathlineto{\pgfqpoint{1.232842in}{4.195830in}}%
\pgfpathlineto{\pgfqpoint{1.226807in}{4.198707in}}%
\pgfpathlineto{\pgfqpoint{1.220773in}{4.201572in}}%
\pgfpathlineto{\pgfqpoint{1.214738in}{4.204424in}}%
\pgfpathlineto{\pgfqpoint{1.208704in}{4.207255in}}%
\pgfpathlineto{\pgfqpoint{1.202669in}{4.210066in}}%
\pgfpathlineto{\pgfqpoint{1.196635in}{4.212858in}}%
\pgfpathlineto{\pgfqpoint{1.190600in}{4.215624in}}%
\pgfpathlineto{\pgfqpoint{1.184566in}{4.218367in}}%
\pgfpathlineto{\pgfqpoint{1.178531in}{4.221088in}}%
\pgfpathlineto{\pgfqpoint{1.172497in}{4.223782in}}%
\pgfpathlineto{\pgfqpoint{1.166462in}{4.226450in}}%
\pgfpathlineto{\pgfqpoint{1.160428in}{4.229095in}}%
\pgfpathlineto{\pgfqpoint{1.154393in}{4.231719in}}%
\pgfpathlineto{\pgfqpoint{1.148359in}{4.234315in}}%
\pgfpathlineto{\pgfqpoint{1.142325in}{4.236886in}}%
\pgfpathlineto{\pgfqpoint{1.136290in}{4.239433in}}%
\pgfpathlineto{\pgfqpoint{1.130256in}{4.241957in}}%
\pgfpathlineto{\pgfqpoint{1.124221in}{4.244455in}}%
\pgfpathlineto{\pgfqpoint{1.118187in}{4.246925in}}%
\pgfpathlineto{\pgfqpoint{1.112152in}{4.249369in}}%
\pgfpathlineto{\pgfqpoint{1.106118in}{4.251784in}}%
\pgfpathlineto{\pgfqpoint{1.100083in}{4.254163in}}%
\pgfpathlineto{\pgfqpoint{1.094049in}{4.256502in}}%
\pgfpathlineto{\pgfqpoint{1.088014in}{4.258810in}}%
\pgfpathlineto{\pgfqpoint{1.081980in}{4.261087in}}%
\pgfpathlineto{\pgfqpoint{1.075945in}{4.263330in}}%
\pgfpathlineto{\pgfqpoint{1.069911in}{4.265538in}}%
\pgfpathlineto{\pgfqpoint{1.063876in}{4.267708in}}%
\pgfpathlineto{\pgfqpoint{1.057842in}{4.269839in}}%
\pgfpathlineto{\pgfqpoint{1.051807in}{4.271928in}}%
\pgfpathlineto{\pgfqpoint{1.045773in}{4.273975in}}%
\pgfpathlineto{\pgfqpoint{1.039738in}{4.275977in}}%
\pgfpathlineto{\pgfqpoint{1.033704in}{4.277930in}}%
\pgfpathlineto{\pgfqpoint{1.027669in}{4.279834in}}%
\pgfpathlineto{\pgfqpoint{1.021635in}{4.281687in}}%
\pgfpathlineto{\pgfqpoint{1.015600in}{4.283489in}}%
\pgfpathlineto{\pgfqpoint{1.009566in}{4.285241in}}%
\pgfpathlineto{\pgfqpoint{1.003531in}{4.286943in}}%
\pgfpathlineto{\pgfqpoint{0.997497in}{4.288594in}}%
\pgfpathlineto{\pgfqpoint{0.991462in}{4.290187in}}%
\pgfpathlineto{\pgfqpoint{0.985428in}{4.291728in}}%
\pgfpathlineto{\pgfqpoint{0.979393in}{4.293221in}}%
\pgfpathlineto{\pgfqpoint{0.973359in}{4.294662in}}%
\pgfpathlineto{\pgfqpoint{0.967325in}{4.296048in}}%
\pgfpathlineto{\pgfqpoint{0.961290in}{4.297377in}}%
\pgfpathlineto{\pgfqpoint{0.955256in}{4.298650in}}%
\pgfpathlineto{\pgfqpoint{0.949221in}{4.299861in}}%
\pgfpathlineto{\pgfqpoint{0.943187in}{4.301005in}}%
\pgfpathlineto{\pgfqpoint{0.937152in}{4.302084in}}%
\pgfpathlineto{\pgfqpoint{0.931118in}{4.303100in}}%
\pgfpathlineto{\pgfqpoint{0.925083in}{4.304056in}}%
\pgfpathlineto{\pgfqpoint{0.919049in}{4.304957in}}%
\pgfpathlineto{\pgfqpoint{0.913014in}{4.305801in}}%
\pgfpathlineto{\pgfqpoint{0.906980in}{4.306584in}}%
\pgfpathlineto{\pgfqpoint{0.900945in}{4.307303in}}%
\pgfpathlineto{\pgfqpoint{0.894911in}{4.307961in}}%
\pgfpathlineto{\pgfqpoint{0.888876in}{4.308560in}}%
\pgfpathlineto{\pgfqpoint{0.882842in}{4.309097in}}%
\pgfpathlineto{\pgfqpoint{0.876807in}{4.309573in}}%
\pgfpathlineto{\pgfqpoint{0.870773in}{4.309988in}}%
\pgfpathlineto{\pgfqpoint{0.864738in}{4.310336in}}%
\pgfpathlineto{\pgfqpoint{0.858704in}{4.310621in}}%
\pgfpathlineto{\pgfqpoint{0.852669in}{4.310847in}}%
\pgfpathlineto{\pgfqpoint{0.846635in}{4.311021in}}%
\pgfpathlineto{\pgfqpoint{0.840600in}{4.311147in}}%
\pgfpathlineto{\pgfqpoint{0.834566in}{4.311232in}}%
\pgfpathlineto{\pgfqpoint{0.828531in}{4.311282in}}%
\pgfpathlineto{\pgfqpoint{0.822497in}{4.311305in}}%
\pgfpathlineto{\pgfqpoint{0.816462in}{4.311312in}}%
\pgfpathlineto{\pgfqpoint{0.810428in}{4.311311in}}%
\pgfpathlineto{\pgfqpoint{0.804393in}{4.311309in}}%
\pgfpathlineto{\pgfqpoint{0.804393in}{4.311309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804393in}{3.444246in}}{\pgfqpoint{5.425000in}{1.371562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.804393in}{4.036596in}}{\pgfqpoint{2.445773in}{4.753464in}}{%
\pgfpathmoveto{\pgfqpoint{0.804393in}{4.624837in}}%
\pgfpathlineto{\pgfqpoint{0.804393in}{4.753463in}}%
\pgfpathlineto{\pgfqpoint{0.810428in}{4.753464in}}%
\pgfpathlineto{\pgfqpoint{0.816462in}{4.753463in}}%
\pgfpathlineto{\pgfqpoint{0.822497in}{4.753449in}}%
\pgfpathlineto{\pgfqpoint{0.828531in}{4.753414in}}%
\pgfpathlineto{\pgfqpoint{0.834566in}{4.753350in}}%
\pgfpathlineto{\pgfqpoint{0.840600in}{4.753255in}}%
\pgfpathlineto{\pgfqpoint{0.846635in}{4.753120in}}%
\pgfpathlineto{\pgfqpoint{0.852669in}{4.752932in}}%
\pgfpathlineto{\pgfqpoint{0.858704in}{4.752680in}}%
\pgfpathlineto{\pgfqpoint{0.864738in}{4.752366in}}%
\pgfpathlineto{\pgfqpoint{0.870773in}{4.751983in}}%
\pgfpathlineto{\pgfqpoint{0.876807in}{4.751520in}}%
\pgfpathlineto{\pgfqpoint{0.882842in}{4.750980in}}%
\pgfpathlineto{\pgfqpoint{0.888876in}{4.750364in}}%
\pgfpathlineto{\pgfqpoint{0.894911in}{4.749673in}}%
\pgfpathlineto{\pgfqpoint{0.900945in}{4.748910in}}%
\pgfpathlineto{\pgfqpoint{0.906980in}{4.748073in}}%
\pgfpathlineto{\pgfqpoint{0.913014in}{4.747162in}}%
\pgfpathlineto{\pgfqpoint{0.919049in}{4.746180in}}%
\pgfpathlineto{\pgfqpoint{0.925083in}{4.745129in}}%
\pgfpathlineto{\pgfqpoint{0.931118in}{4.744007in}}%
\pgfpathlineto{\pgfqpoint{0.937152in}{4.742811in}}%
\pgfpathlineto{\pgfqpoint{0.943187in}{4.741538in}}%
\pgfpathlineto{\pgfqpoint{0.949221in}{4.740188in}}%
\pgfpathlineto{\pgfqpoint{0.955256in}{4.738762in}}%
\pgfpathlineto{\pgfqpoint{0.961290in}{4.737260in}}%
\pgfpathlineto{\pgfqpoint{0.967325in}{4.735685in}}%
\pgfpathlineto{\pgfqpoint{0.973359in}{4.734039in}}%
\pgfpathlineto{\pgfqpoint{0.979393in}{4.732322in}}%
\pgfpathlineto{\pgfqpoint{0.985428in}{4.730534in}}%
\pgfpathlineto{\pgfqpoint{0.991462in}{4.728679in}}%
\pgfpathlineto{\pgfqpoint{0.997497in}{4.726754in}}%
\pgfpathlineto{\pgfqpoint{1.003531in}{4.724753in}}%
\pgfpathlineto{\pgfqpoint{1.009566in}{4.722678in}}%
\pgfpathlineto{\pgfqpoint{1.015600in}{4.720537in}}%
\pgfpathlineto{\pgfqpoint{1.021635in}{4.718326in}}%
\pgfpathlineto{\pgfqpoint{1.027669in}{4.716048in}}%
\pgfpathlineto{\pgfqpoint{1.033704in}{4.713705in}}%
\pgfpathlineto{\pgfqpoint{1.039738in}{4.711296in}}%
\pgfpathlineto{\pgfqpoint{1.045773in}{4.708822in}}%
\pgfpathlineto{\pgfqpoint{1.051807in}{4.706289in}}%
\pgfpathlineto{\pgfqpoint{1.057842in}{4.703695in}}%
\pgfpathlineto{\pgfqpoint{1.063876in}{4.701040in}}%
\pgfpathlineto{\pgfqpoint{1.069911in}{4.698328in}}%
\pgfpathlineto{\pgfqpoint{1.075945in}{4.695556in}}%
\pgfpathlineto{\pgfqpoint{1.081980in}{4.692725in}}%
\pgfpathlineto{\pgfqpoint{1.088014in}{4.689843in}}%
\pgfpathlineto{\pgfqpoint{1.094049in}{4.686912in}}%
\pgfpathlineto{\pgfqpoint{1.100083in}{4.683934in}}%
\pgfpathlineto{\pgfqpoint{1.106118in}{4.680907in}}%
\pgfpathlineto{\pgfqpoint{1.112152in}{4.677831in}}%
\pgfpathlineto{\pgfqpoint{1.118187in}{4.674707in}}%
\pgfpathlineto{\pgfqpoint{1.124221in}{4.671537in}}%
\pgfpathlineto{\pgfqpoint{1.130256in}{4.668327in}}%
\pgfpathlineto{\pgfqpoint{1.136290in}{4.665081in}}%
\pgfpathlineto{\pgfqpoint{1.142325in}{4.661800in}}%
\pgfpathlineto{\pgfqpoint{1.148359in}{4.658483in}}%
\pgfpathlineto{\pgfqpoint{1.154393in}{4.655130in}}%
\pgfpathlineto{\pgfqpoint{1.160428in}{4.651744in}}%
\pgfpathlineto{\pgfqpoint{1.166462in}{4.648325in}}%
\pgfpathlineto{\pgfqpoint{1.172497in}{4.644871in}}%
\pgfpathlineto{\pgfqpoint{1.178531in}{4.641385in}}%
\pgfpathlineto{\pgfqpoint{1.184566in}{4.637863in}}%
\pgfpathlineto{\pgfqpoint{1.190600in}{4.634307in}}%
\pgfpathlineto{\pgfqpoint{1.196635in}{4.630717in}}%
\pgfpathlineto{\pgfqpoint{1.202669in}{4.627091in}}%
\pgfpathlineto{\pgfqpoint{1.208704in}{4.623431in}}%
\pgfpathlineto{\pgfqpoint{1.214738in}{4.619740in}}%
\pgfpathlineto{\pgfqpoint{1.220773in}{4.616021in}}%
\pgfpathlineto{\pgfqpoint{1.226807in}{4.612281in}}%
\pgfpathlineto{\pgfqpoint{1.232842in}{4.608521in}}%
\pgfpathlineto{\pgfqpoint{1.238876in}{4.604741in}}%
\pgfpathlineto{\pgfqpoint{1.244911in}{4.600942in}}%
\pgfpathlineto{\pgfqpoint{1.250945in}{4.597124in}}%
\pgfpathlineto{\pgfqpoint{1.256980in}{4.593288in}}%
\pgfpathlineto{\pgfqpoint{1.263014in}{4.589438in}}%
\pgfpathlineto{\pgfqpoint{1.269049in}{4.585569in}}%
\pgfpathlineto{\pgfqpoint{1.275083in}{4.581676in}}%
\pgfpathlineto{\pgfqpoint{1.281118in}{4.577762in}}%
\pgfpathlineto{\pgfqpoint{1.287152in}{4.573829in}}%
\pgfpathlineto{\pgfqpoint{1.293187in}{4.569884in}}%
\pgfpathlineto{\pgfqpoint{1.299221in}{4.565927in}}%
\pgfpathlineto{\pgfqpoint{1.305256in}{4.561958in}}%
\pgfpathlineto{\pgfqpoint{1.311290in}{4.557973in}}%
\pgfpathlineto{\pgfqpoint{1.317325in}{4.553970in}}%
\pgfpathlineto{\pgfqpoint{1.323359in}{4.549950in}}%
\pgfpathlineto{\pgfqpoint{1.329393in}{4.545913in}}%
\pgfpathlineto{\pgfqpoint{1.335428in}{4.541861in}}%
\pgfpathlineto{\pgfqpoint{1.341462in}{4.537798in}}%
\pgfpathlineto{\pgfqpoint{1.347497in}{4.533723in}}%
\pgfpathlineto{\pgfqpoint{1.353531in}{4.529635in}}%
\pgfpathlineto{\pgfqpoint{1.359566in}{4.525540in}}%
\pgfpathlineto{\pgfqpoint{1.365600in}{4.521440in}}%
\pgfpathlineto{\pgfqpoint{1.371635in}{4.517337in}}%
\pgfpathlineto{\pgfqpoint{1.377669in}{4.513229in}}%
\pgfpathlineto{\pgfqpoint{1.383704in}{4.509116in}}%
\pgfpathlineto{\pgfqpoint{1.389738in}{4.504997in}}%
\pgfpathlineto{\pgfqpoint{1.395773in}{4.500876in}}%
\pgfpathlineto{\pgfqpoint{1.401807in}{4.496752in}}%
\pgfpathlineto{\pgfqpoint{1.407842in}{4.492623in}}%
\pgfpathlineto{\pgfqpoint{1.413876in}{4.488498in}}%
\pgfpathlineto{\pgfqpoint{1.419911in}{4.484376in}}%
\pgfpathlineto{\pgfqpoint{1.425945in}{4.480256in}}%
\pgfpathlineto{\pgfqpoint{1.431980in}{4.476141in}}%
\pgfpathlineto{\pgfqpoint{1.438014in}{4.472033in}}%
\pgfpathlineto{\pgfqpoint{1.444049in}{4.467931in}}%
\pgfpathlineto{\pgfqpoint{1.450083in}{4.463832in}}%
\pgfpathlineto{\pgfqpoint{1.456118in}{4.459737in}}%
\pgfpathlineto{\pgfqpoint{1.462152in}{4.455652in}}%
\pgfpathlineto{\pgfqpoint{1.468187in}{4.451579in}}%
\pgfpathlineto{\pgfqpoint{1.474221in}{4.447517in}}%
\pgfpathlineto{\pgfqpoint{1.480256in}{4.443463in}}%
\pgfpathlineto{\pgfqpoint{1.486290in}{4.439421in}}%
\pgfpathlineto{\pgfqpoint{1.492325in}{4.435389in}}%
\pgfpathlineto{\pgfqpoint{1.498359in}{4.431367in}}%
\pgfpathlineto{\pgfqpoint{1.504393in}{4.427359in}}%
\pgfpathlineto{\pgfqpoint{1.510428in}{4.423362in}}%
\pgfpathlineto{\pgfqpoint{1.516462in}{4.419374in}}%
\pgfpathlineto{\pgfqpoint{1.522497in}{4.415400in}}%
\pgfpathlineto{\pgfqpoint{1.528531in}{4.411437in}}%
\pgfpathlineto{\pgfqpoint{1.534566in}{4.407486in}}%
\pgfpathlineto{\pgfqpoint{1.540600in}{4.403554in}}%
\pgfpathlineto{\pgfqpoint{1.546635in}{4.399637in}}%
\pgfpathlineto{\pgfqpoint{1.552669in}{4.395733in}}%
\pgfpathlineto{\pgfqpoint{1.558704in}{4.391846in}}%
\pgfpathlineto{\pgfqpoint{1.564738in}{4.387976in}}%
\pgfpathlineto{\pgfqpoint{1.570773in}{4.384121in}}%
\pgfpathlineto{\pgfqpoint{1.576807in}{4.380278in}}%
\pgfpathlineto{\pgfqpoint{1.582842in}{4.376448in}}%
\pgfpathlineto{\pgfqpoint{1.588876in}{4.372633in}}%
\pgfpathlineto{\pgfqpoint{1.594911in}{4.368837in}}%
\pgfpathlineto{\pgfqpoint{1.600945in}{4.365064in}}%
\pgfpathlineto{\pgfqpoint{1.606980in}{4.361316in}}%
\pgfpathlineto{\pgfqpoint{1.613014in}{4.357595in}}%
\pgfpathlineto{\pgfqpoint{1.619049in}{4.353898in}}%
\pgfpathlineto{\pgfqpoint{1.625083in}{4.350218in}}%
\pgfpathlineto{\pgfqpoint{1.631118in}{4.346558in}}%
\pgfpathlineto{\pgfqpoint{1.637152in}{4.342918in}}%
\pgfpathlineto{\pgfqpoint{1.643187in}{4.339300in}}%
\pgfpathlineto{\pgfqpoint{1.649221in}{4.335702in}}%
\pgfpathlineto{\pgfqpoint{1.655256in}{4.332126in}}%
\pgfpathlineto{\pgfqpoint{1.661290in}{4.328570in}}%
\pgfpathlineto{\pgfqpoint{1.667325in}{4.325034in}}%
\pgfpathlineto{\pgfqpoint{1.673359in}{4.321520in}}%
\pgfpathlineto{\pgfqpoint{1.679393in}{4.318030in}}%
\pgfpathlineto{\pgfqpoint{1.685428in}{4.314565in}}%
\pgfpathlineto{\pgfqpoint{1.691462in}{4.311121in}}%
\pgfpathlineto{\pgfqpoint{1.697497in}{4.307699in}}%
\pgfpathlineto{\pgfqpoint{1.703531in}{4.304304in}}%
\pgfpathlineto{\pgfqpoint{1.709566in}{4.300936in}}%
\pgfpathlineto{\pgfqpoint{1.715600in}{4.297592in}}%
\pgfpathlineto{\pgfqpoint{1.721635in}{4.294269in}}%
\pgfpathlineto{\pgfqpoint{1.727669in}{4.290967in}}%
\pgfpathlineto{\pgfqpoint{1.733704in}{4.287689in}}%
\pgfpathlineto{\pgfqpoint{1.739738in}{4.284435in}}%
\pgfpathlineto{\pgfqpoint{1.745773in}{4.281209in}}%
\pgfpathlineto{\pgfqpoint{1.751807in}{4.278006in}}%
\pgfpathlineto{\pgfqpoint{1.757842in}{4.274831in}}%
\pgfpathlineto{\pgfqpoint{1.763876in}{4.271687in}}%
\pgfpathlineto{\pgfqpoint{1.769911in}{4.268573in}}%
\pgfpathlineto{\pgfqpoint{1.775945in}{4.265486in}}%
\pgfpathlineto{\pgfqpoint{1.781980in}{4.262441in}}%
\pgfpathlineto{\pgfqpoint{1.788014in}{4.259457in}}%
\pgfpathlineto{\pgfqpoint{1.794049in}{4.256521in}}%
\pgfpathlineto{\pgfqpoint{1.800083in}{4.253629in}}%
\pgfpathlineto{\pgfqpoint{1.806118in}{4.250780in}}%
\pgfpathlineto{\pgfqpoint{1.812152in}{4.247967in}}%
\pgfpathlineto{\pgfqpoint{1.818187in}{4.245186in}}%
\pgfpathlineto{\pgfqpoint{1.824221in}{4.242437in}}%
\pgfpathlineto{\pgfqpoint{1.830256in}{4.239721in}}%
\pgfpathlineto{\pgfqpoint{1.836290in}{4.237034in}}%
\pgfpathlineto{\pgfqpoint{1.842325in}{4.234375in}}%
\pgfpathlineto{\pgfqpoint{1.848359in}{4.231757in}}%
\pgfpathlineto{\pgfqpoint{1.854393in}{4.229186in}}%
\pgfpathlineto{\pgfqpoint{1.860428in}{4.226657in}}%
\pgfpathlineto{\pgfqpoint{1.866462in}{4.224167in}}%
\pgfpathlineto{\pgfqpoint{1.872497in}{4.221715in}}%
\pgfpathlineto{\pgfqpoint{1.878531in}{4.219340in}}%
\pgfpathlineto{\pgfqpoint{1.884566in}{4.217076in}}%
\pgfpathlineto{\pgfqpoint{1.890600in}{4.214924in}}%
\pgfpathlineto{\pgfqpoint{1.896635in}{4.212882in}}%
\pgfpathlineto{\pgfqpoint{1.902669in}{4.210939in}}%
\pgfpathlineto{\pgfqpoint{1.908704in}{4.209083in}}%
\pgfpathlineto{\pgfqpoint{1.914738in}{4.207309in}}%
\pgfpathlineto{\pgfqpoint{1.920773in}{4.205616in}}%
\pgfpathlineto{\pgfqpoint{1.926807in}{4.203996in}}%
\pgfpathlineto{\pgfqpoint{1.932842in}{4.202449in}}%
\pgfpathlineto{\pgfqpoint{1.938876in}{4.200974in}}%
\pgfpathlineto{\pgfqpoint{1.944911in}{4.199566in}}%
\pgfpathlineto{\pgfqpoint{1.950945in}{4.198216in}}%
\pgfpathlineto{\pgfqpoint{1.956980in}{4.196920in}}%
\pgfpathlineto{\pgfqpoint{1.963014in}{4.195673in}}%
\pgfpathlineto{\pgfqpoint{1.969049in}{4.194462in}}%
\pgfpathlineto{\pgfqpoint{1.975083in}{4.193288in}}%
\pgfpathlineto{\pgfqpoint{1.981118in}{4.192151in}}%
\pgfpathlineto{\pgfqpoint{1.987152in}{4.191044in}}%
\pgfpathlineto{\pgfqpoint{1.993187in}{4.189956in}}%
\pgfpathlineto{\pgfqpoint{1.999221in}{4.188889in}}%
\pgfpathlineto{\pgfqpoint{2.005256in}{4.187844in}}%
\pgfpathlineto{\pgfqpoint{2.011290in}{4.186820in}}%
\pgfpathlineto{\pgfqpoint{2.017325in}{4.185815in}}%
\pgfpathlineto{\pgfqpoint{2.023359in}{4.184829in}}%
\pgfpathlineto{\pgfqpoint{2.029393in}{4.183867in}}%
\pgfpathlineto{\pgfqpoint{2.035428in}{4.182925in}}%
\pgfpathlineto{\pgfqpoint{2.041462in}{4.182005in}}%
\pgfpathlineto{\pgfqpoint{2.047497in}{4.181104in}}%
\pgfpathlineto{\pgfqpoint{2.053531in}{4.180222in}}%
\pgfpathlineto{\pgfqpoint{2.059566in}{4.179356in}}%
\pgfpathlineto{\pgfqpoint{2.065600in}{4.178504in}}%
\pgfpathlineto{\pgfqpoint{2.071635in}{4.177663in}}%
\pgfpathlineto{\pgfqpoint{2.077669in}{4.176837in}}%
\pgfpathlineto{\pgfqpoint{2.083704in}{4.176031in}}%
\pgfpathlineto{\pgfqpoint{2.089738in}{4.175263in}}%
\pgfpathlineto{\pgfqpoint{2.095773in}{4.174541in}}%
\pgfpathlineto{\pgfqpoint{2.101807in}{4.173863in}}%
\pgfpathlineto{\pgfqpoint{2.107842in}{4.173231in}}%
\pgfpathlineto{\pgfqpoint{2.113876in}{4.172644in}}%
\pgfpathlineto{\pgfqpoint{2.119911in}{4.172096in}}%
\pgfpathlineto{\pgfqpoint{2.125945in}{4.171586in}}%
\pgfpathlineto{\pgfqpoint{2.131980in}{4.171111in}}%
\pgfpathlineto{\pgfqpoint{2.138014in}{4.170664in}}%
\pgfpathlineto{\pgfqpoint{2.144049in}{4.170250in}}%
\pgfpathlineto{\pgfqpoint{2.150083in}{4.169863in}}%
\pgfpathlineto{\pgfqpoint{2.156118in}{4.169503in}}%
\pgfpathlineto{\pgfqpoint{2.162152in}{4.169170in}}%
\pgfpathlineto{\pgfqpoint{2.168187in}{4.168862in}}%
\pgfpathlineto{\pgfqpoint{2.174221in}{4.168570in}}%
\pgfpathlineto{\pgfqpoint{2.180256in}{4.168296in}}%
\pgfpathlineto{\pgfqpoint{2.186290in}{4.168038in}}%
\pgfpathlineto{\pgfqpoint{2.192325in}{4.167796in}}%
\pgfpathlineto{\pgfqpoint{2.198359in}{4.167564in}}%
\pgfpathlineto{\pgfqpoint{2.204393in}{4.167340in}}%
\pgfpathlineto{\pgfqpoint{2.210428in}{4.167130in}}%
\pgfpathlineto{\pgfqpoint{2.216462in}{4.166933in}}%
\pgfpathlineto{\pgfqpoint{2.222497in}{4.166747in}}%
\pgfpathlineto{\pgfqpoint{2.228531in}{4.166571in}}%
\pgfpathlineto{\pgfqpoint{2.234566in}{4.166403in}}%
\pgfpathlineto{\pgfqpoint{2.240600in}{4.166241in}}%
\pgfpathlineto{\pgfqpoint{2.246635in}{4.166092in}}%
\pgfpathlineto{\pgfqpoint{2.252669in}{4.165961in}}%
\pgfpathlineto{\pgfqpoint{2.258704in}{4.165845in}}%
\pgfpathlineto{\pgfqpoint{2.264738in}{4.165741in}}%
\pgfpathlineto{\pgfqpoint{2.270773in}{4.165651in}}%
\pgfpathlineto{\pgfqpoint{2.276807in}{4.165571in}}%
\pgfpathlineto{\pgfqpoint{2.282842in}{4.165501in}}%
\pgfpathlineto{\pgfqpoint{2.288876in}{4.165441in}}%
\pgfpathlineto{\pgfqpoint{2.294911in}{4.165387in}}%
\pgfpathlineto{\pgfqpoint{2.300945in}{4.165341in}}%
\pgfpathlineto{\pgfqpoint{2.306980in}{4.165301in}}%
\pgfpathlineto{\pgfqpoint{2.313014in}{4.165269in}}%
\pgfpathlineto{\pgfqpoint{2.319049in}{4.165246in}}%
\pgfpathlineto{\pgfqpoint{2.325083in}{4.165230in}}%
\pgfpathlineto{\pgfqpoint{2.331118in}{4.165223in}}%
\pgfpathlineto{\pgfqpoint{2.337152in}{4.165227in}}%
\pgfpathlineto{\pgfqpoint{2.343187in}{4.165237in}}%
\pgfpathlineto{\pgfqpoint{2.349221in}{4.165252in}}%
\pgfpathlineto{\pgfqpoint{2.355256in}{4.165270in}}%
\pgfpathlineto{\pgfqpoint{2.361290in}{4.165291in}}%
\pgfpathlineto{\pgfqpoint{2.367325in}{4.165311in}}%
\pgfpathlineto{\pgfqpoint{2.373359in}{4.165335in}}%
\pgfpathlineto{\pgfqpoint{2.379393in}{4.165367in}}%
\pgfpathlineto{\pgfqpoint{2.385428in}{4.165406in}}%
\pgfpathlineto{\pgfqpoint{2.391462in}{4.165451in}}%
\pgfpathlineto{\pgfqpoint{2.397497in}{4.165504in}}%
\pgfpathlineto{\pgfqpoint{2.403531in}{4.165570in}}%
\pgfpathlineto{\pgfqpoint{2.409566in}{4.165641in}}%
\pgfpathlineto{\pgfqpoint{2.415600in}{4.165723in}}%
\pgfpathlineto{\pgfqpoint{2.421635in}{4.165819in}}%
\pgfpathlineto{\pgfqpoint{2.427669in}{4.165927in}}%
\pgfpathlineto{\pgfqpoint{2.433704in}{4.166045in}}%
\pgfpathlineto{\pgfqpoint{2.439738in}{4.166173in}}%
\pgfpathlineto{\pgfqpoint{2.445773in}{4.166310in}}%
\pgfpathlineto{\pgfqpoint{2.445773in}{4.037684in}}%
\pgfpathlineto{\pgfqpoint{2.445773in}{4.037684in}}%
\pgfpathlineto{\pgfqpoint{2.439738in}{4.037546in}}%
\pgfpathlineto{\pgfqpoint{2.433704in}{4.037418in}}%
\pgfpathlineto{\pgfqpoint{2.427669in}{4.037301in}}%
\pgfpathlineto{\pgfqpoint{2.421635in}{4.037192in}}%
\pgfpathlineto{\pgfqpoint{2.415600in}{4.037096in}}%
\pgfpathlineto{\pgfqpoint{2.409566in}{4.037015in}}%
\pgfpathlineto{\pgfqpoint{2.403531in}{4.036943in}}%
\pgfpathlineto{\pgfqpoint{2.397497in}{4.036878in}}%
\pgfpathlineto{\pgfqpoint{2.391462in}{4.036824in}}%
\pgfpathlineto{\pgfqpoint{2.385428in}{4.036779in}}%
\pgfpathlineto{\pgfqpoint{2.379393in}{4.036741in}}%
\pgfpathlineto{\pgfqpoint{2.373359in}{4.036709in}}%
\pgfpathlineto{\pgfqpoint{2.367325in}{4.036684in}}%
\pgfpathlineto{\pgfqpoint{2.361290in}{4.036664in}}%
\pgfpathlineto{\pgfqpoint{2.355256in}{4.036644in}}%
\pgfpathlineto{\pgfqpoint{2.349221in}{4.036625in}}%
\pgfpathlineto{\pgfqpoint{2.343187in}{4.036611in}}%
\pgfpathlineto{\pgfqpoint{2.337152in}{4.036600in}}%
\pgfpathlineto{\pgfqpoint{2.331118in}{4.036596in}}%
\pgfpathlineto{\pgfqpoint{2.325083in}{4.036604in}}%
\pgfpathlineto{\pgfqpoint{2.319049in}{4.036619in}}%
\pgfpathlineto{\pgfqpoint{2.313014in}{4.036642in}}%
\pgfpathlineto{\pgfqpoint{2.306980in}{4.036675in}}%
\pgfpathlineto{\pgfqpoint{2.300945in}{4.036714in}}%
\pgfpathlineto{\pgfqpoint{2.294911in}{4.036760in}}%
\pgfpathlineto{\pgfqpoint{2.288876in}{4.036815in}}%
\pgfpathlineto{\pgfqpoint{2.282842in}{4.036875in}}%
\pgfpathlineto{\pgfqpoint{2.276807in}{4.036945in}}%
\pgfpathlineto{\pgfqpoint{2.270773in}{4.037025in}}%
\pgfpathlineto{\pgfqpoint{2.264738in}{4.037115in}}%
\pgfpathlineto{\pgfqpoint{2.258704in}{4.037218in}}%
\pgfpathlineto{\pgfqpoint{2.252669in}{4.037334in}}%
\pgfpathlineto{\pgfqpoint{2.246635in}{4.037466in}}%
\pgfpathlineto{\pgfqpoint{2.240600in}{4.037615in}}%
\pgfpathlineto{\pgfqpoint{2.234566in}{4.037777in}}%
\pgfpathlineto{\pgfqpoint{2.228531in}{4.037945in}}%
\pgfpathlineto{\pgfqpoint{2.222497in}{4.038120in}}%
\pgfpathlineto{\pgfqpoint{2.216462in}{4.038306in}}%
\pgfpathlineto{\pgfqpoint{2.210428in}{4.038504in}}%
\pgfpathlineto{\pgfqpoint{2.204393in}{4.038714in}}%
\pgfpathlineto{\pgfqpoint{2.198359in}{4.038938in}}%
\pgfpathlineto{\pgfqpoint{2.192325in}{4.039169in}}%
\pgfpathlineto{\pgfqpoint{2.186290in}{4.039412in}}%
\pgfpathlineto{\pgfqpoint{2.180256in}{4.039669in}}%
\pgfpathlineto{\pgfqpoint{2.174221in}{4.039943in}}%
\pgfpathlineto{\pgfqpoint{2.168187in}{4.040235in}}%
\pgfpathlineto{\pgfqpoint{2.162152in}{4.040544in}}%
\pgfpathlineto{\pgfqpoint{2.156118in}{4.040876in}}%
\pgfpathlineto{\pgfqpoint{2.150083in}{4.041236in}}%
\pgfpathlineto{\pgfqpoint{2.144049in}{4.041623in}}%
\pgfpathlineto{\pgfqpoint{2.138014in}{4.042038in}}%
\pgfpathlineto{\pgfqpoint{2.131980in}{4.042484in}}%
\pgfpathlineto{\pgfqpoint{2.125945in}{4.042960in}}%
\pgfpathlineto{\pgfqpoint{2.119911in}{4.043470in}}%
\pgfpathlineto{\pgfqpoint{2.113876in}{4.044017in}}%
\pgfpathlineto{\pgfqpoint{2.107842in}{4.044605in}}%
\pgfpathlineto{\pgfqpoint{2.101807in}{4.045237in}}%
\pgfpathlineto{\pgfqpoint{2.095773in}{4.045915in}}%
\pgfpathlineto{\pgfqpoint{2.089738in}{4.046637in}}%
\pgfpathlineto{\pgfqpoint{2.083704in}{4.047404in}}%
\pgfpathlineto{\pgfqpoint{2.077669in}{4.048211in}}%
\pgfpathlineto{\pgfqpoint{2.071635in}{4.049036in}}%
\pgfpathlineto{\pgfqpoint{2.065600in}{4.049877in}}%
\pgfpathlineto{\pgfqpoint{2.059566in}{4.050729in}}%
\pgfpathlineto{\pgfqpoint{2.053531in}{4.051595in}}%
\pgfpathlineto{\pgfqpoint{2.047497in}{4.052478in}}%
\pgfpathlineto{\pgfqpoint{2.041462in}{4.053378in}}%
\pgfpathlineto{\pgfqpoint{2.035428in}{4.054299in}}%
\pgfpathlineto{\pgfqpoint{2.029393in}{4.055240in}}%
\pgfpathlineto{\pgfqpoint{2.023359in}{4.056203in}}%
\pgfpathlineto{\pgfqpoint{2.017325in}{4.057189in}}%
\pgfpathlineto{\pgfqpoint{2.011290in}{4.058193in}}%
\pgfpathlineto{\pgfqpoint{2.005256in}{4.059217in}}%
\pgfpathlineto{\pgfqpoint{1.999221in}{4.060262in}}%
\pgfpathlineto{\pgfqpoint{1.993187in}{4.061329in}}%
\pgfpathlineto{\pgfqpoint{1.987152in}{4.062417in}}%
\pgfpathlineto{\pgfqpoint{1.981118in}{4.063524in}}%
\pgfpathlineto{\pgfqpoint{1.975083in}{4.064661in}}%
\pgfpathlineto{\pgfqpoint{1.969049in}{4.065836in}}%
\pgfpathlineto{\pgfqpoint{1.963014in}{4.067046in}}%
\pgfpathlineto{\pgfqpoint{1.956980in}{4.068294in}}%
\pgfpathlineto{\pgfqpoint{1.950945in}{4.069590in}}%
\pgfpathlineto{\pgfqpoint{1.944911in}{4.070939in}}%
\pgfpathlineto{\pgfqpoint{1.938876in}{4.072347in}}%
\pgfpathlineto{\pgfqpoint{1.932842in}{4.073822in}}%
\pgfpathlineto{\pgfqpoint{1.926807in}{4.075369in}}%
\pgfpathlineto{\pgfqpoint{1.920773in}{4.076990in}}%
\pgfpathlineto{\pgfqpoint{1.914738in}{4.078683in}}%
\pgfpathlineto{\pgfqpoint{1.908704in}{4.080456in}}%
\pgfpathlineto{\pgfqpoint{1.902669in}{4.082312in}}%
\pgfpathlineto{\pgfqpoint{1.896635in}{4.084256in}}%
\pgfpathlineto{\pgfqpoint{1.890600in}{4.086297in}}%
\pgfpathlineto{\pgfqpoint{1.884566in}{4.088450in}}%
\pgfpathlineto{\pgfqpoint{1.878531in}{4.090713in}}%
\pgfpathlineto{\pgfqpoint{1.872497in}{4.093088in}}%
\pgfpathlineto{\pgfqpoint{1.866462in}{4.095541in}}%
\pgfpathlineto{\pgfqpoint{1.860428in}{4.098030in}}%
\pgfpathlineto{\pgfqpoint{1.854393in}{4.100559in}}%
\pgfpathlineto{\pgfqpoint{1.848359in}{4.103131in}}%
\pgfpathlineto{\pgfqpoint{1.842325in}{4.105748in}}%
\pgfpathlineto{\pgfqpoint{1.836290in}{4.108407in}}%
\pgfpathlineto{\pgfqpoint{1.830256in}{4.111095in}}%
\pgfpathlineto{\pgfqpoint{1.824221in}{4.113810in}}%
\pgfpathlineto{\pgfqpoint{1.818187in}{4.116559in}}%
\pgfpathlineto{\pgfqpoint{1.812152in}{4.119340in}}%
\pgfpathlineto{\pgfqpoint{1.806118in}{4.122153in}}%
\pgfpathlineto{\pgfqpoint{1.800083in}{4.125003in}}%
\pgfpathlineto{\pgfqpoint{1.794049in}{4.127895in}}%
\pgfpathlineto{\pgfqpoint{1.788014in}{4.130830in}}%
\pgfpathlineto{\pgfqpoint{1.781980in}{4.133815in}}%
\pgfpathlineto{\pgfqpoint{1.775945in}{4.136859in}}%
\pgfpathlineto{\pgfqpoint{1.769911in}{4.139946in}}%
\pgfpathlineto{\pgfqpoint{1.763876in}{4.143060in}}%
\pgfpathlineto{\pgfqpoint{1.757842in}{4.146204in}}%
\pgfpathlineto{\pgfqpoint{1.751807in}{4.149380in}}%
\pgfpathlineto{\pgfqpoint{1.745773in}{4.152582in}}%
\pgfpathlineto{\pgfqpoint{1.739738in}{4.155809in}}%
\pgfpathlineto{\pgfqpoint{1.733704in}{4.159063in}}%
\pgfpathlineto{\pgfqpoint{1.727669in}{4.162341in}}%
\pgfpathlineto{\pgfqpoint{1.721635in}{4.165642in}}%
\pgfpathlineto{\pgfqpoint{1.715600in}{4.168966in}}%
\pgfpathlineto{\pgfqpoint{1.709566in}{4.172310in}}%
\pgfpathlineto{\pgfqpoint{1.703531in}{4.175678in}}%
\pgfpathlineto{\pgfqpoint{1.697497in}{4.179073in}}%
\pgfpathlineto{\pgfqpoint{1.691462in}{4.182495in}}%
\pgfpathlineto{\pgfqpoint{1.685428in}{4.185938in}}%
\pgfpathlineto{\pgfqpoint{1.679393in}{4.189404in}}%
\pgfpathlineto{\pgfqpoint{1.673359in}{4.192893in}}%
\pgfpathlineto{\pgfqpoint{1.667325in}{4.196407in}}%
\pgfpathlineto{\pgfqpoint{1.661290in}{4.199943in}}%
\pgfpathlineto{\pgfqpoint{1.655256in}{4.203499in}}%
\pgfpathlineto{\pgfqpoint{1.649221in}{4.207076in}}%
\pgfpathlineto{\pgfqpoint{1.643187in}{4.210673in}}%
\pgfpathlineto{\pgfqpoint{1.637152in}{4.214292in}}%
\pgfpathlineto{\pgfqpoint{1.631118in}{4.217931in}}%
\pgfpathlineto{\pgfqpoint{1.625083in}{4.221591in}}%
\pgfpathlineto{\pgfqpoint{1.619049in}{4.225271in}}%
\pgfpathlineto{\pgfqpoint{1.613014in}{4.228969in}}%
\pgfpathlineto{\pgfqpoint{1.606980in}{4.232690in}}%
\pgfpathlineto{\pgfqpoint{1.600945in}{4.236438in}}%
\pgfpathlineto{\pgfqpoint{1.594911in}{4.240210in}}%
\pgfpathlineto{\pgfqpoint{1.588876in}{4.244006in}}%
\pgfpathlineto{\pgfqpoint{1.582842in}{4.247821in}}%
\pgfpathlineto{\pgfqpoint{1.576807in}{4.251652in}}%
\pgfpathlineto{\pgfqpoint{1.570773in}{4.255495in}}%
\pgfpathlineto{\pgfqpoint{1.564738in}{4.259350in}}%
\pgfpathlineto{\pgfqpoint{1.558704in}{4.263220in}}%
\pgfpathlineto{\pgfqpoint{1.552669in}{4.267107in}}%
\pgfpathlineto{\pgfqpoint{1.546635in}{4.271011in}}%
\pgfpathlineto{\pgfqpoint{1.540600in}{4.274927in}}%
\pgfpathlineto{\pgfqpoint{1.534566in}{4.278859in}}%
\pgfpathlineto{\pgfqpoint{1.528531in}{4.282810in}}%
\pgfpathlineto{\pgfqpoint{1.522497in}{4.286773in}}%
\pgfpathlineto{\pgfqpoint{1.516462in}{4.290748in}}%
\pgfpathlineto{\pgfqpoint{1.510428in}{4.294735in}}%
\pgfpathlineto{\pgfqpoint{1.504393in}{4.298733in}}%
\pgfpathlineto{\pgfqpoint{1.498359in}{4.302741in}}%
\pgfpathlineto{\pgfqpoint{1.492325in}{4.306762in}}%
\pgfpathlineto{\pgfqpoint{1.486290in}{4.310794in}}%
\pgfpathlineto{\pgfqpoint{1.480256in}{4.314836in}}%
\pgfpathlineto{\pgfqpoint{1.474221in}{4.318891in}}%
\pgfpathlineto{\pgfqpoint{1.468187in}{4.322953in}}%
\pgfpathlineto{\pgfqpoint{1.462152in}{4.327025in}}%
\pgfpathlineto{\pgfqpoint{1.456118in}{4.331110in}}%
\pgfpathlineto{\pgfqpoint{1.450083in}{4.335205in}}%
\pgfpathlineto{\pgfqpoint{1.444049in}{4.339304in}}%
\pgfpathlineto{\pgfqpoint{1.438014in}{4.343406in}}%
\pgfpathlineto{\pgfqpoint{1.431980in}{4.347515in}}%
\pgfpathlineto{\pgfqpoint{1.425945in}{4.351629in}}%
\pgfpathlineto{\pgfqpoint{1.419911in}{4.355750in}}%
\pgfpathlineto{\pgfqpoint{1.413876in}{4.359872in}}%
\pgfpathlineto{\pgfqpoint{1.407842in}{4.363997in}}%
\pgfpathlineto{\pgfqpoint{1.401807in}{4.368125in}}%
\pgfpathlineto{\pgfqpoint{1.395773in}{4.372249in}}%
\pgfpathlineto{\pgfqpoint{1.389738in}{4.376370in}}%
\pgfpathlineto{\pgfqpoint{1.383704in}{4.380490in}}%
\pgfpathlineto{\pgfqpoint{1.377669in}{4.384602in}}%
\pgfpathlineto{\pgfqpoint{1.371635in}{4.388710in}}%
\pgfpathlineto{\pgfqpoint{1.365600in}{4.392814in}}%
\pgfpathlineto{\pgfqpoint{1.359566in}{4.396913in}}%
\pgfpathlineto{\pgfqpoint{1.353531in}{4.401009in}}%
\pgfpathlineto{\pgfqpoint{1.347497in}{4.405096in}}%
\pgfpathlineto{\pgfqpoint{1.341462in}{4.409172in}}%
\pgfpathlineto{\pgfqpoint{1.335428in}{4.413235in}}%
\pgfpathlineto{\pgfqpoint{1.329393in}{4.417287in}}%
\pgfpathlineto{\pgfqpoint{1.323359in}{4.421324in}}%
\pgfpathlineto{\pgfqpoint{1.317325in}{4.425343in}}%
\pgfpathlineto{\pgfqpoint{1.311290in}{4.429346in}}%
\pgfpathlineto{\pgfqpoint{1.305256in}{4.433331in}}%
\pgfpathlineto{\pgfqpoint{1.299221in}{4.437300in}}%
\pgfpathlineto{\pgfqpoint{1.293187in}{4.441257in}}%
\pgfpathlineto{\pgfqpoint{1.287152in}{4.445203in}}%
\pgfpathlineto{\pgfqpoint{1.281118in}{4.449135in}}%
\pgfpathlineto{\pgfqpoint{1.275083in}{4.453050in}}%
\pgfpathlineto{\pgfqpoint{1.269049in}{4.456943in}}%
\pgfpathlineto{\pgfqpoint{1.263014in}{4.460812in}}%
\pgfpathlineto{\pgfqpoint{1.256980in}{4.464662in}}%
\pgfpathlineto{\pgfqpoint{1.250945in}{4.468498in}}%
\pgfpathlineto{\pgfqpoint{1.244911in}{4.472316in}}%
\pgfpathlineto{\pgfqpoint{1.238876in}{4.476114in}}%
\pgfpathlineto{\pgfqpoint{1.232842in}{4.479895in}}%
\pgfpathlineto{\pgfqpoint{1.226807in}{4.483654in}}%
\pgfpathlineto{\pgfqpoint{1.220773in}{4.487394in}}%
\pgfpathlineto{\pgfqpoint{1.214738in}{4.491113in}}%
\pgfpathlineto{\pgfqpoint{1.208704in}{4.494804in}}%
\pgfpathlineto{\pgfqpoint{1.202669in}{4.498464in}}%
\pgfpathlineto{\pgfqpoint{1.196635in}{4.502091in}}%
\pgfpathlineto{\pgfqpoint{1.190600in}{4.505681in}}%
\pgfpathlineto{\pgfqpoint{1.184566in}{4.509236in}}%
\pgfpathlineto{\pgfqpoint{1.178531in}{4.512758in}}%
\pgfpathlineto{\pgfqpoint{1.172497in}{4.516245in}}%
\pgfpathlineto{\pgfqpoint{1.166462in}{4.519698in}}%
\pgfpathlineto{\pgfqpoint{1.160428in}{4.523118in}}%
\pgfpathlineto{\pgfqpoint{1.154393in}{4.526504in}}%
\pgfpathlineto{\pgfqpoint{1.148359in}{4.529856in}}%
\pgfpathlineto{\pgfqpoint{1.142325in}{4.533174in}}%
\pgfpathlineto{\pgfqpoint{1.136290in}{4.536455in}}%
\pgfpathlineto{\pgfqpoint{1.130256in}{4.539700in}}%
\pgfpathlineto{\pgfqpoint{1.124221in}{4.542910in}}%
\pgfpathlineto{\pgfqpoint{1.118187in}{4.546081in}}%
\pgfpathlineto{\pgfqpoint{1.112152in}{4.549205in}}%
\pgfpathlineto{\pgfqpoint{1.106118in}{4.552281in}}%
\pgfpathlineto{\pgfqpoint{1.100083in}{4.555307in}}%
\pgfpathlineto{\pgfqpoint{1.094049in}{4.558286in}}%
\pgfpathlineto{\pgfqpoint{1.088014in}{4.561217in}}%
\pgfpathlineto{\pgfqpoint{1.081980in}{4.564098in}}%
\pgfpathlineto{\pgfqpoint{1.075945in}{4.566929in}}%
\pgfpathlineto{\pgfqpoint{1.069911in}{4.569701in}}%
\pgfpathlineto{\pgfqpoint{1.063876in}{4.572413in}}%
\pgfpathlineto{\pgfqpoint{1.057842in}{4.575069in}}%
\pgfpathlineto{\pgfqpoint{1.051807in}{4.577662in}}%
\pgfpathlineto{\pgfqpoint{1.045773in}{4.580196in}}%
\pgfpathlineto{\pgfqpoint{1.039738in}{4.582670in}}%
\pgfpathlineto{\pgfqpoint{1.033704in}{4.585079in}}%
\pgfpathlineto{\pgfqpoint{1.027669in}{4.587422in}}%
\pgfpathlineto{\pgfqpoint{1.021635in}{4.589700in}}%
\pgfpathlineto{\pgfqpoint{1.015600in}{4.591910in}}%
\pgfpathlineto{\pgfqpoint{1.009566in}{4.594051in}}%
\pgfpathlineto{\pgfqpoint{1.003531in}{4.596126in}}%
\pgfpathlineto{\pgfqpoint{0.997497in}{4.598128in}}%
\pgfpathlineto{\pgfqpoint{0.991462in}{4.600052in}}%
\pgfpathlineto{\pgfqpoint{0.985428in}{4.601907in}}%
\pgfpathlineto{\pgfqpoint{0.979393in}{4.603695in}}%
\pgfpathlineto{\pgfqpoint{0.973359in}{4.605412in}}%
\pgfpathlineto{\pgfqpoint{0.967325in}{4.607059in}}%
\pgfpathlineto{\pgfqpoint{0.961290in}{4.608634in}}%
\pgfpathlineto{\pgfqpoint{0.955256in}{4.610135in}}%
\pgfpathlineto{\pgfqpoint{0.949221in}{4.611561in}}%
\pgfpathlineto{\pgfqpoint{0.943187in}{4.612912in}}%
\pgfpathlineto{\pgfqpoint{0.937152in}{4.614185in}}%
\pgfpathlineto{\pgfqpoint{0.931118in}{4.615380in}}%
\pgfpathlineto{\pgfqpoint{0.925083in}{4.616502in}}%
\pgfpathlineto{\pgfqpoint{0.919049in}{4.617553in}}%
\pgfpathlineto{\pgfqpoint{0.913014in}{4.618535in}}%
\pgfpathlineto{\pgfqpoint{0.906980in}{4.619446in}}%
\pgfpathlineto{\pgfqpoint{0.900945in}{4.620283in}}%
\pgfpathlineto{\pgfqpoint{0.894911in}{4.621046in}}%
\pgfpathlineto{\pgfqpoint{0.888876in}{4.621738in}}%
\pgfpathlineto{\pgfqpoint{0.882842in}{4.622354in}}%
\pgfpathlineto{\pgfqpoint{0.876807in}{4.622894in}}%
\pgfpathlineto{\pgfqpoint{0.870773in}{4.623357in}}%
\pgfpathlineto{\pgfqpoint{0.864738in}{4.623740in}}%
\pgfpathlineto{\pgfqpoint{0.858704in}{4.624054in}}%
\pgfpathlineto{\pgfqpoint{0.852669in}{4.624305in}}%
\pgfpathlineto{\pgfqpoint{0.846635in}{4.624493in}}%
\pgfpathlineto{\pgfqpoint{0.840600in}{4.624629in}}%
\pgfpathlineto{\pgfqpoint{0.834566in}{4.624724in}}%
\pgfpathlineto{\pgfqpoint{0.828531in}{4.624787in}}%
\pgfpathlineto{\pgfqpoint{0.822497in}{4.624823in}}%
\pgfpathlineto{\pgfqpoint{0.816462in}{4.624837in}}%
\pgfpathlineto{\pgfqpoint{0.810428in}{4.624838in}}%
\pgfpathlineto{\pgfqpoint{0.804393in}{4.624837in}}%
\pgfpathlineto{\pgfqpoint{0.804393in}{4.624837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804393in}{3.444246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407842in}{3.444246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011290in}{3.444246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614738in}{3.444246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218187in}{3.444246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.821635in}{3.444246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.425083in}{3.444246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.028531in}{3.444246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.631980in}{3.444246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804393in}{3.506589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.625575in, y=3.445840in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804393in}{4.310505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462382in, y=4.249756in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358793in,y=4.130027in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \Delta s[\si{\metre}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804393in}{3.444246in}}{\pgfqpoint{5.425000in}{1.371562in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804393in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{6.229393in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{6.229393in}{3.540354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804393in}{3.444246in}}{\pgfqpoint{5.425000in}{1.371562in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804393in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{6.229393in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{6.229393in}{3.506589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804393in}{3.444246in}}{\pgfqpoint{5.425000in}{1.371562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.804393in}{3.677485in}}%
\pgfpathlineto{\pgfqpoint{0.810428in}{3.621403in}}%
\pgfpathlineto{\pgfqpoint{0.822497in}{3.617646in}}%
\pgfpathlineto{\pgfqpoint{0.828531in}{3.619095in}}%
\pgfpathlineto{\pgfqpoint{0.834566in}{3.618351in}}%
\pgfpathlineto{\pgfqpoint{0.840600in}{3.615959in}}%
\pgfpathlineto{\pgfqpoint{0.846635in}{3.617806in}}%
\pgfpathlineto{\pgfqpoint{0.852669in}{3.615264in}}%
\pgfpathlineto{\pgfqpoint{0.864738in}{3.614122in}}%
\pgfpathlineto{\pgfqpoint{0.870773in}{3.611754in}}%
\pgfpathlineto{\pgfqpoint{0.876807in}{3.612066in}}%
\pgfpathlineto{\pgfqpoint{0.882842in}{3.609505in}}%
\pgfpathlineto{\pgfqpoint{0.888876in}{3.612774in}}%
\pgfpathlineto{\pgfqpoint{0.894911in}{3.610223in}}%
\pgfpathlineto{\pgfqpoint{0.900945in}{3.608283in}}%
\pgfpathlineto{\pgfqpoint{0.906980in}{3.606822in}}%
\pgfpathlineto{\pgfqpoint{0.913014in}{3.606620in}}%
\pgfpathlineto{\pgfqpoint{0.919049in}{3.604796in}}%
\pgfpathlineto{\pgfqpoint{0.925083in}{3.605219in}}%
\pgfpathlineto{\pgfqpoint{0.931118in}{3.602544in}}%
\pgfpathlineto{\pgfqpoint{0.937152in}{3.601800in}}%
\pgfpathlineto{\pgfqpoint{0.943187in}{3.599570in}}%
\pgfpathlineto{\pgfqpoint{0.949221in}{3.602959in}}%
\pgfpathlineto{\pgfqpoint{0.955256in}{3.599517in}}%
\pgfpathlineto{\pgfqpoint{0.961290in}{3.597124in}}%
\pgfpathlineto{\pgfqpoint{0.967325in}{3.595684in}}%
\pgfpathlineto{\pgfqpoint{0.973359in}{3.593396in}}%
\pgfpathlineto{\pgfqpoint{0.985428in}{3.591533in}}%
\pgfpathlineto{\pgfqpoint{0.991462in}{3.588241in}}%
\pgfpathlineto{\pgfqpoint{0.997497in}{3.585533in}}%
\pgfpathlineto{\pgfqpoint{1.003531in}{3.583384in}}%
\pgfpathlineto{\pgfqpoint{1.009566in}{3.585434in}}%
\pgfpathlineto{\pgfqpoint{1.015600in}{3.579541in}}%
\pgfpathlineto{\pgfqpoint{1.027669in}{3.578415in}}%
\pgfpathlineto{\pgfqpoint{1.033704in}{3.578580in}}%
\pgfpathlineto{\pgfqpoint{1.039738in}{3.581311in}}%
\pgfpathlineto{\pgfqpoint{1.045773in}{3.581603in}}%
\pgfpathlineto{\pgfqpoint{1.051807in}{3.583368in}}%
\pgfpathlineto{\pgfqpoint{1.057842in}{3.581415in}}%
\pgfpathlineto{\pgfqpoint{1.063876in}{3.581603in}}%
\pgfpathlineto{\pgfqpoint{1.069911in}{3.583273in}}%
\pgfpathlineto{\pgfqpoint{1.075945in}{3.585702in}}%
\pgfpathlineto{\pgfqpoint{1.081980in}{3.581727in}}%
\pgfpathlineto{\pgfqpoint{1.088014in}{3.589276in}}%
\pgfpathlineto{\pgfqpoint{1.094049in}{3.591366in}}%
\pgfpathlineto{\pgfqpoint{1.100083in}{3.587064in}}%
\pgfpathlineto{\pgfqpoint{1.106118in}{3.590228in}}%
\pgfpathlineto{\pgfqpoint{1.112152in}{3.589629in}}%
\pgfpathlineto{\pgfqpoint{1.118187in}{3.594533in}}%
\pgfpathlineto{\pgfqpoint{1.124221in}{3.590283in}}%
\pgfpathlineto{\pgfqpoint{1.130256in}{3.593721in}}%
\pgfpathlineto{\pgfqpoint{1.136290in}{3.593437in}}%
\pgfpathlineto{\pgfqpoint{1.148359in}{3.590275in}}%
\pgfpathlineto{\pgfqpoint{1.154393in}{3.591498in}}%
\pgfpathlineto{\pgfqpoint{1.160428in}{3.590946in}}%
\pgfpathlineto{\pgfqpoint{1.166462in}{3.594011in}}%
\pgfpathlineto{\pgfqpoint{1.172497in}{3.593422in}}%
\pgfpathlineto{\pgfqpoint{1.178531in}{3.594041in}}%
\pgfpathlineto{\pgfqpoint{1.184566in}{3.591360in}}%
\pgfpathlineto{\pgfqpoint{1.190600in}{3.592198in}}%
\pgfpathlineto{\pgfqpoint{1.196635in}{3.590727in}}%
\pgfpathlineto{\pgfqpoint{1.202669in}{3.591173in}}%
\pgfpathlineto{\pgfqpoint{1.208704in}{3.594106in}}%
\pgfpathlineto{\pgfqpoint{1.214738in}{3.592641in}}%
\pgfpathlineto{\pgfqpoint{1.220773in}{3.594477in}}%
\pgfpathlineto{\pgfqpoint{1.226807in}{3.592495in}}%
\pgfpathlineto{\pgfqpoint{1.232842in}{3.595322in}}%
\pgfpathlineto{\pgfqpoint{1.238876in}{3.593450in}}%
\pgfpathlineto{\pgfqpoint{1.244911in}{3.594930in}}%
\pgfpathlineto{\pgfqpoint{1.250945in}{3.595974in}}%
\pgfpathlineto{\pgfqpoint{1.256980in}{3.593698in}}%
\pgfpathlineto{\pgfqpoint{1.263014in}{3.594513in}}%
\pgfpathlineto{\pgfqpoint{1.269049in}{3.593254in}}%
\pgfpathlineto{\pgfqpoint{1.275083in}{3.594828in}}%
\pgfpathlineto{\pgfqpoint{1.287152in}{3.595014in}}%
\pgfpathlineto{\pgfqpoint{1.293187in}{3.594223in}}%
\pgfpathlineto{\pgfqpoint{1.299221in}{3.593815in}}%
\pgfpathlineto{\pgfqpoint{1.311290in}{3.597188in}}%
\pgfpathlineto{\pgfqpoint{1.317325in}{3.597324in}}%
\pgfpathlineto{\pgfqpoint{1.323359in}{3.596236in}}%
\pgfpathlineto{\pgfqpoint{1.329393in}{3.597843in}}%
\pgfpathlineto{\pgfqpoint{1.335428in}{3.593970in}}%
\pgfpathlineto{\pgfqpoint{1.341462in}{3.595750in}}%
\pgfpathlineto{\pgfqpoint{1.347497in}{3.596530in}}%
\pgfpathlineto{\pgfqpoint{1.353531in}{3.595408in}}%
\pgfpathlineto{\pgfqpoint{1.365600in}{3.598726in}}%
\pgfpathlineto{\pgfqpoint{1.371635in}{3.598459in}}%
\pgfpathlineto{\pgfqpoint{1.377669in}{3.596736in}}%
\pgfpathlineto{\pgfqpoint{1.383704in}{3.598884in}}%
\pgfpathlineto{\pgfqpoint{1.389738in}{3.599796in}}%
\pgfpathlineto{\pgfqpoint{1.395773in}{3.599897in}}%
\pgfpathlineto{\pgfqpoint{1.401807in}{3.594888in}}%
\pgfpathlineto{\pgfqpoint{1.407842in}{3.598538in}}%
\pgfpathlineto{\pgfqpoint{1.413876in}{3.598391in}}%
\pgfpathlineto{\pgfqpoint{1.419911in}{3.600050in}}%
\pgfpathlineto{\pgfqpoint{1.425945in}{3.596376in}}%
\pgfpathlineto{\pgfqpoint{1.431980in}{3.595802in}}%
\pgfpathlineto{\pgfqpoint{1.438014in}{3.599142in}}%
\pgfpathlineto{\pgfqpoint{1.444049in}{3.598409in}}%
\pgfpathlineto{\pgfqpoint{1.450083in}{3.598963in}}%
\pgfpathlineto{\pgfqpoint{1.462152in}{3.595670in}}%
\pgfpathlineto{\pgfqpoint{1.474221in}{3.596933in}}%
\pgfpathlineto{\pgfqpoint{1.480256in}{3.600995in}}%
\pgfpathlineto{\pgfqpoint{1.486290in}{3.598255in}}%
\pgfpathlineto{\pgfqpoint{1.492325in}{3.598655in}}%
\pgfpathlineto{\pgfqpoint{1.504393in}{3.597738in}}%
\pgfpathlineto{\pgfqpoint{1.510428in}{3.598940in}}%
\pgfpathlineto{\pgfqpoint{1.516462in}{3.599754in}}%
\pgfpathlineto{\pgfqpoint{1.522497in}{3.595877in}}%
\pgfpathlineto{\pgfqpoint{1.528531in}{3.598637in}}%
\pgfpathlineto{\pgfqpoint{1.534566in}{3.599116in}}%
\pgfpathlineto{\pgfqpoint{1.540600in}{3.596600in}}%
\pgfpathlineto{\pgfqpoint{1.546635in}{3.597904in}}%
\pgfpathlineto{\pgfqpoint{1.552669in}{3.598584in}}%
\pgfpathlineto{\pgfqpoint{1.558704in}{3.598261in}}%
\pgfpathlineto{\pgfqpoint{1.564738in}{3.597233in}}%
\pgfpathlineto{\pgfqpoint{1.570773in}{3.600179in}}%
\pgfpathlineto{\pgfqpoint{1.576807in}{3.595883in}}%
\pgfpathlineto{\pgfqpoint{1.582842in}{3.597393in}}%
\pgfpathlineto{\pgfqpoint{1.588876in}{3.600309in}}%
\pgfpathlineto{\pgfqpoint{1.600945in}{3.595914in}}%
\pgfpathlineto{\pgfqpoint{1.606980in}{3.597412in}}%
\pgfpathlineto{\pgfqpoint{1.613014in}{3.594891in}}%
\pgfpathlineto{\pgfqpoint{1.619049in}{3.596408in}}%
\pgfpathlineto{\pgfqpoint{1.625083in}{3.599601in}}%
\pgfpathlineto{\pgfqpoint{1.631118in}{3.598026in}}%
\pgfpathlineto{\pgfqpoint{1.637152in}{3.597705in}}%
\pgfpathlineto{\pgfqpoint{1.643187in}{3.598732in}}%
\pgfpathlineto{\pgfqpoint{1.649221in}{3.596037in}}%
\pgfpathlineto{\pgfqpoint{1.655256in}{3.595627in}}%
\pgfpathlineto{\pgfqpoint{1.661290in}{3.596887in}}%
\pgfpathlineto{\pgfqpoint{1.667325in}{3.594894in}}%
\pgfpathlineto{\pgfqpoint{1.679393in}{3.593567in}}%
\pgfpathlineto{\pgfqpoint{1.685428in}{3.595339in}}%
\pgfpathlineto{\pgfqpoint{1.691462in}{3.597799in}}%
\pgfpathlineto{\pgfqpoint{1.697497in}{3.594817in}}%
\pgfpathlineto{\pgfqpoint{1.703531in}{3.592614in}}%
\pgfpathlineto{\pgfqpoint{1.709566in}{3.595275in}}%
\pgfpathlineto{\pgfqpoint{1.715600in}{3.595277in}}%
\pgfpathlineto{\pgfqpoint{1.721635in}{3.593466in}}%
\pgfpathlineto{\pgfqpoint{1.727669in}{3.592854in}}%
\pgfpathlineto{\pgfqpoint{1.733704in}{3.591600in}}%
\pgfpathlineto{\pgfqpoint{1.751807in}{3.594954in}}%
\pgfpathlineto{\pgfqpoint{1.757842in}{3.597559in}}%
\pgfpathlineto{\pgfqpoint{1.763876in}{3.591958in}}%
\pgfpathlineto{\pgfqpoint{1.769911in}{3.591226in}}%
\pgfpathlineto{\pgfqpoint{1.775945in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.781980in}{3.592616in}}%
\pgfpathlineto{\pgfqpoint{1.788014in}{3.593712in}}%
\pgfpathlineto{\pgfqpoint{1.794049in}{3.591253in}}%
\pgfpathlineto{\pgfqpoint{1.800083in}{3.590848in}}%
\pgfpathlineto{\pgfqpoint{1.806118in}{3.593081in}}%
\pgfpathlineto{\pgfqpoint{1.812152in}{3.591339in}}%
\pgfpathlineto{\pgfqpoint{1.818187in}{3.588977in}}%
\pgfpathlineto{\pgfqpoint{1.824221in}{3.591607in}}%
\pgfpathlineto{\pgfqpoint{1.830256in}{3.589526in}}%
\pgfpathlineto{\pgfqpoint{1.836290in}{3.590602in}}%
\pgfpathlineto{\pgfqpoint{1.842325in}{3.590233in}}%
\pgfpathlineto{\pgfqpoint{1.848359in}{3.591585in}}%
\pgfpathlineto{\pgfqpoint{1.854393in}{3.591068in}}%
\pgfpathlineto{\pgfqpoint{1.860428in}{3.590169in}}%
\pgfpathlineto{\pgfqpoint{1.866462in}{3.587325in}}%
\pgfpathlineto{\pgfqpoint{1.872497in}{3.586014in}}%
\pgfpathlineto{\pgfqpoint{1.878531in}{3.586926in}}%
\pgfpathlineto{\pgfqpoint{1.884566in}{3.589496in}}%
\pgfpathlineto{\pgfqpoint{1.890600in}{3.585300in}}%
\pgfpathlineto{\pgfqpoint{1.896635in}{3.581884in}}%
\pgfpathlineto{\pgfqpoint{1.902669in}{3.580484in}}%
\pgfpathlineto{\pgfqpoint{1.914738in}{3.581120in}}%
\pgfpathlineto{\pgfqpoint{1.920773in}{3.581271in}}%
\pgfpathlineto{\pgfqpoint{1.932842in}{3.580163in}}%
\pgfpathlineto{\pgfqpoint{1.938876in}{3.581354in}}%
\pgfpathlineto{\pgfqpoint{1.944911in}{3.579036in}}%
\pgfpathlineto{\pgfqpoint{1.950945in}{3.583595in}}%
\pgfpathlineto{\pgfqpoint{1.956980in}{3.579933in}}%
\pgfpathlineto{\pgfqpoint{1.963014in}{3.578001in}}%
\pgfpathlineto{\pgfqpoint{1.969049in}{3.578387in}}%
\pgfpathlineto{\pgfqpoint{1.975083in}{3.576523in}}%
\pgfpathlineto{\pgfqpoint{1.981118in}{3.578653in}}%
\pgfpathlineto{\pgfqpoint{1.987152in}{3.577294in}}%
\pgfpathlineto{\pgfqpoint{1.993187in}{3.575359in}}%
\pgfpathlineto{\pgfqpoint{2.005256in}{3.579493in}}%
\pgfpathlineto{\pgfqpoint{2.011290in}{3.577759in}}%
\pgfpathlineto{\pgfqpoint{2.023359in}{3.577353in}}%
\pgfpathlineto{\pgfqpoint{2.035428in}{3.578473in}}%
\pgfpathlineto{\pgfqpoint{2.041462in}{3.577013in}}%
\pgfpathlineto{\pgfqpoint{2.047497in}{3.578552in}}%
\pgfpathlineto{\pgfqpoint{2.053531in}{3.575812in}}%
\pgfpathlineto{\pgfqpoint{2.059566in}{3.579196in}}%
\pgfpathlineto{\pgfqpoint{2.065600in}{3.574927in}}%
\pgfpathlineto{\pgfqpoint{2.071635in}{3.580028in}}%
\pgfpathlineto{\pgfqpoint{2.077669in}{3.571996in}}%
\pgfpathlineto{\pgfqpoint{2.089738in}{3.570096in}}%
\pgfpathlineto{\pgfqpoint{2.095773in}{3.567929in}}%
\pgfpathlineto{\pgfqpoint{2.101807in}{3.567937in}}%
\pgfpathlineto{\pgfqpoint{2.107842in}{3.570285in}}%
\pgfpathlineto{\pgfqpoint{2.113876in}{3.568255in}}%
\pgfpathlineto{\pgfqpoint{2.119911in}{3.570367in}}%
\pgfpathlineto{\pgfqpoint{2.125945in}{3.567840in}}%
\pgfpathlineto{\pgfqpoint{2.131980in}{3.571470in}}%
\pgfpathlineto{\pgfqpoint{2.138014in}{3.570835in}}%
\pgfpathlineto{\pgfqpoint{2.150083in}{3.567466in}}%
\pgfpathlineto{\pgfqpoint{2.156118in}{3.568436in}}%
\pgfpathlineto{\pgfqpoint{2.162152in}{3.567047in}}%
\pgfpathlineto{\pgfqpoint{2.168187in}{3.568931in}}%
\pgfpathlineto{\pgfqpoint{2.174221in}{3.565899in}}%
\pgfpathlineto{\pgfqpoint{2.180256in}{3.567279in}}%
\pgfpathlineto{\pgfqpoint{2.186290in}{3.569154in}}%
\pgfpathlineto{\pgfqpoint{2.192325in}{3.569280in}}%
\pgfpathlineto{\pgfqpoint{2.198359in}{3.568777in}}%
\pgfpathlineto{\pgfqpoint{2.204393in}{3.570424in}}%
\pgfpathlineto{\pgfqpoint{2.210428in}{3.570767in}}%
\pgfpathlineto{\pgfqpoint{2.216462in}{3.570358in}}%
\pgfpathlineto{\pgfqpoint{2.222497in}{3.568188in}}%
\pgfpathlineto{\pgfqpoint{2.228531in}{3.572011in}}%
\pgfpathlineto{\pgfqpoint{2.234566in}{3.568275in}}%
\pgfpathlineto{\pgfqpoint{2.240600in}{3.571207in}}%
\pgfpathlineto{\pgfqpoint{2.246635in}{3.571266in}}%
\pgfpathlineto{\pgfqpoint{2.252669in}{3.571989in}}%
\pgfpathlineto{\pgfqpoint{2.258704in}{3.568460in}}%
\pgfpathlineto{\pgfqpoint{2.264738in}{3.570011in}}%
\pgfpathlineto{\pgfqpoint{2.270773in}{3.574085in}}%
\pgfpathlineto{\pgfqpoint{2.276807in}{3.570819in}}%
\pgfpathlineto{\pgfqpoint{2.282842in}{3.570172in}}%
\pgfpathlineto{\pgfqpoint{2.288876in}{3.568416in}}%
\pgfpathlineto{\pgfqpoint{2.294911in}{3.570547in}}%
\pgfpathlineto{\pgfqpoint{2.300945in}{3.570367in}}%
\pgfpathlineto{\pgfqpoint{2.306980in}{3.569151in}}%
\pgfpathlineto{\pgfqpoint{2.313014in}{3.573235in}}%
\pgfpathlineto{\pgfqpoint{2.319049in}{3.569413in}}%
\pgfpathlineto{\pgfqpoint{2.331118in}{3.571738in}}%
\pgfpathlineto{\pgfqpoint{2.337152in}{3.570542in}}%
\pgfpathlineto{\pgfqpoint{2.343187in}{3.568205in}}%
\pgfpathlineto{\pgfqpoint{2.349221in}{3.571731in}}%
\pgfpathlineto{\pgfqpoint{2.355256in}{3.569148in}}%
\pgfpathlineto{\pgfqpoint{2.361290in}{3.573096in}}%
\pgfpathlineto{\pgfqpoint{2.367325in}{3.569442in}}%
\pgfpathlineto{\pgfqpoint{2.373359in}{3.572347in}}%
\pgfpathlineto{\pgfqpoint{2.379393in}{3.571058in}}%
\pgfpathlineto{\pgfqpoint{2.391462in}{3.574019in}}%
\pgfpathlineto{\pgfqpoint{2.397497in}{3.571918in}}%
\pgfpathlineto{\pgfqpoint{2.403531in}{3.571365in}}%
\pgfpathlineto{\pgfqpoint{2.409566in}{3.568876in}}%
\pgfpathlineto{\pgfqpoint{2.415600in}{3.570730in}}%
\pgfpathlineto{\pgfqpoint{2.421635in}{3.569593in}}%
\pgfpathlineto{\pgfqpoint{2.427669in}{3.569299in}}%
\pgfpathlineto{\pgfqpoint{2.433704in}{3.570175in}}%
\pgfpathlineto{\pgfqpoint{2.439738in}{3.568449in}}%
\pgfpathlineto{\pgfqpoint{2.445773in}{3.569743in}}%
\pgfpathlineto{\pgfqpoint{2.451807in}{3.568686in}}%
\pgfpathlineto{\pgfqpoint{2.457842in}{3.571921in}}%
\pgfpathlineto{\pgfqpoint{2.463876in}{3.569753in}}%
\pgfpathlineto{\pgfqpoint{2.469911in}{3.575534in}}%
\pgfpathlineto{\pgfqpoint{2.475945in}{3.569081in}}%
\pgfpathlineto{\pgfqpoint{2.481980in}{3.570755in}}%
\pgfpathlineto{\pgfqpoint{2.488014in}{3.571079in}}%
\pgfpathlineto{\pgfqpoint{2.494049in}{3.572368in}}%
\pgfpathlineto{\pgfqpoint{2.500083in}{3.571198in}}%
\pgfpathlineto{\pgfqpoint{2.506118in}{3.572866in}}%
\pgfpathlineto{\pgfqpoint{2.512152in}{3.572624in}}%
\pgfpathlineto{\pgfqpoint{2.518187in}{3.572757in}}%
\pgfpathlineto{\pgfqpoint{2.524221in}{3.570528in}}%
\pgfpathlineto{\pgfqpoint{2.530256in}{3.570178in}}%
\pgfpathlineto{\pgfqpoint{2.536290in}{3.572315in}}%
\pgfpathlineto{\pgfqpoint{2.542325in}{3.571460in}}%
\pgfpathlineto{\pgfqpoint{2.548359in}{3.572592in}}%
\pgfpathlineto{\pgfqpoint{2.554393in}{3.570382in}}%
\pgfpathlineto{\pgfqpoint{2.560428in}{3.573781in}}%
\pgfpathlineto{\pgfqpoint{2.566462in}{3.569368in}}%
\pgfpathlineto{\pgfqpoint{2.572497in}{3.570695in}}%
\pgfpathlineto{\pgfqpoint{2.578531in}{3.570524in}}%
\pgfpathlineto{\pgfqpoint{2.584566in}{3.569595in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{3.571780in}}%
\pgfpathlineto{\pgfqpoint{2.596635in}{3.571534in}}%
\pgfpathlineto{\pgfqpoint{2.602669in}{3.573873in}}%
\pgfpathlineto{\pgfqpoint{2.608704in}{3.572254in}}%
\pgfpathlineto{\pgfqpoint{2.614738in}{3.573189in}}%
\pgfpathlineto{\pgfqpoint{2.620773in}{3.570335in}}%
\pgfpathlineto{\pgfqpoint{2.626807in}{3.570850in}}%
\pgfpathlineto{\pgfqpoint{2.632842in}{3.574181in}}%
\pgfpathlineto{\pgfqpoint{2.638876in}{3.571334in}}%
\pgfpathlineto{\pgfqpoint{2.644911in}{3.570288in}}%
\pgfpathlineto{\pgfqpoint{2.650945in}{3.570722in}}%
\pgfpathlineto{\pgfqpoint{2.656980in}{3.572649in}}%
\pgfpathlineto{\pgfqpoint{2.663014in}{3.571475in}}%
\pgfpathlineto{\pgfqpoint{2.669049in}{3.571194in}}%
\pgfpathlineto{\pgfqpoint{2.675083in}{3.572407in}}%
\pgfpathlineto{\pgfqpoint{2.681118in}{3.572449in}}%
\pgfpathlineto{\pgfqpoint{2.687152in}{3.571242in}}%
\pgfpathlineto{\pgfqpoint{2.699221in}{3.572182in}}%
\pgfpathlineto{\pgfqpoint{2.705256in}{3.573184in}}%
\pgfpathlineto{\pgfqpoint{2.711290in}{3.569178in}}%
\pgfpathlineto{\pgfqpoint{2.717325in}{3.568580in}}%
\pgfpathlineto{\pgfqpoint{2.723359in}{3.569429in}}%
\pgfpathlineto{\pgfqpoint{2.729393in}{3.567257in}}%
\pgfpathlineto{\pgfqpoint{2.735428in}{3.569931in}}%
\pgfpathlineto{\pgfqpoint{2.741462in}{3.568033in}}%
\pgfpathlineto{\pgfqpoint{2.753531in}{3.567075in}}%
\pgfpathlineto{\pgfqpoint{2.759566in}{3.568565in}}%
\pgfpathlineto{\pgfqpoint{2.765600in}{3.567043in}}%
\pgfpathlineto{\pgfqpoint{2.771635in}{3.568011in}}%
\pgfpathlineto{\pgfqpoint{2.777669in}{3.567922in}}%
\pgfpathlineto{\pgfqpoint{2.783704in}{3.566782in}}%
\pgfpathlineto{\pgfqpoint{2.789738in}{3.568147in}}%
\pgfpathlineto{\pgfqpoint{2.813876in}{3.567691in}}%
\pgfpathlineto{\pgfqpoint{2.819911in}{3.566170in}}%
\pgfpathlineto{\pgfqpoint{2.831980in}{3.566828in}}%
\pgfpathlineto{\pgfqpoint{2.838014in}{3.567460in}}%
\pgfpathlineto{\pgfqpoint{2.844049in}{3.596014in}}%
\pgfpathlineto{\pgfqpoint{2.850083in}{3.590686in}}%
\pgfpathlineto{\pgfqpoint{2.856118in}{3.583173in}}%
\pgfpathlineto{\pgfqpoint{2.862152in}{3.579384in}}%
\pgfpathlineto{\pgfqpoint{2.868187in}{3.573094in}}%
\pgfpathlineto{\pgfqpoint{2.874221in}{3.568293in}}%
\pgfpathlineto{\pgfqpoint{2.880256in}{3.566757in}}%
\pgfpathlineto{\pgfqpoint{2.886290in}{3.567181in}}%
\pgfpathlineto{\pgfqpoint{2.892325in}{3.567163in}}%
\pgfpathlineto{\pgfqpoint{2.898359in}{3.567575in}}%
\pgfpathlineto{\pgfqpoint{2.904393in}{3.567131in}}%
\pgfpathlineto{\pgfqpoint{2.910428in}{3.567590in}}%
\pgfpathlineto{\pgfqpoint{2.916462in}{3.566972in}}%
\pgfpathlineto{\pgfqpoint{2.922497in}{3.568846in}}%
\pgfpathlineto{\pgfqpoint{2.928531in}{3.567736in}}%
\pgfpathlineto{\pgfqpoint{2.934566in}{3.568188in}}%
\pgfpathlineto{\pgfqpoint{2.940600in}{3.567269in}}%
\pgfpathlineto{\pgfqpoint{2.946635in}{3.566916in}}%
\pgfpathlineto{\pgfqpoint{2.952669in}{3.568905in}}%
\pgfpathlineto{\pgfqpoint{2.964738in}{3.566740in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.568250in}}%
\pgfpathlineto{\pgfqpoint{2.976807in}{3.567853in}}%
\pgfpathlineto{\pgfqpoint{2.988876in}{3.568400in}}%
\pgfpathlineto{\pgfqpoint{2.994911in}{3.569019in}}%
\pgfpathlineto{\pgfqpoint{3.000945in}{3.567200in}}%
\pgfpathlineto{\pgfqpoint{3.006980in}{3.567020in}}%
\pgfpathlineto{\pgfqpoint{3.013014in}{3.568709in}}%
\pgfpathlineto{\pgfqpoint{3.019049in}{3.568154in}}%
\pgfpathlineto{\pgfqpoint{3.037152in}{3.568719in}}%
\pgfpathlineto{\pgfqpoint{3.043187in}{3.567487in}}%
\pgfpathlineto{\pgfqpoint{3.049221in}{3.568088in}}%
\pgfpathlineto{\pgfqpoint{3.055256in}{3.567733in}}%
\pgfpathlineto{\pgfqpoint{3.067325in}{3.567873in}}%
\pgfpathlineto{\pgfqpoint{3.073359in}{3.569008in}}%
\pgfpathlineto{\pgfqpoint{3.079393in}{3.569660in}}%
\pgfpathlineto{\pgfqpoint{3.085428in}{3.567721in}}%
\pgfpathlineto{\pgfqpoint{3.091462in}{3.568018in}}%
\pgfpathlineto{\pgfqpoint{3.097497in}{3.568981in}}%
\pgfpathlineto{\pgfqpoint{3.103531in}{3.570503in}}%
\pgfpathlineto{\pgfqpoint{3.109566in}{3.568811in}}%
\pgfpathlineto{\pgfqpoint{3.115600in}{3.569018in}}%
\pgfpathlineto{\pgfqpoint{3.121635in}{3.568467in}}%
\pgfpathlineto{\pgfqpoint{3.127669in}{3.569564in}}%
\pgfpathlineto{\pgfqpoint{3.133704in}{3.569111in}}%
\pgfpathlineto{\pgfqpoint{3.139738in}{3.567702in}}%
\pgfpathlineto{\pgfqpoint{3.145773in}{3.569251in}}%
\pgfpathlineto{\pgfqpoint{3.151807in}{3.568226in}}%
\pgfpathlineto{\pgfqpoint{3.157842in}{3.568758in}}%
\pgfpathlineto{\pgfqpoint{3.175945in}{3.568960in}}%
\pgfpathlineto{\pgfqpoint{3.181980in}{3.569590in}}%
\pgfpathlineto{\pgfqpoint{3.188014in}{3.568196in}}%
\pgfpathlineto{\pgfqpoint{3.194049in}{3.569284in}}%
\pgfpathlineto{\pgfqpoint{3.206118in}{3.569678in}}%
\pgfpathlineto{\pgfqpoint{3.212152in}{3.568241in}}%
\pgfpathlineto{\pgfqpoint{3.218187in}{3.568598in}}%
\pgfpathlineto{\pgfqpoint{3.224221in}{3.569455in}}%
\pgfpathlineto{\pgfqpoint{3.236290in}{3.569403in}}%
\pgfpathlineto{\pgfqpoint{3.242325in}{3.568375in}}%
\pgfpathlineto{\pgfqpoint{3.248359in}{3.569469in}}%
\pgfpathlineto{\pgfqpoint{3.254393in}{3.568513in}}%
\pgfpathlineto{\pgfqpoint{3.266462in}{3.568894in}}%
\pgfpathlineto{\pgfqpoint{3.272497in}{3.569036in}}%
\pgfpathlineto{\pgfqpoint{3.278531in}{3.570288in}}%
\pgfpathlineto{\pgfqpoint{3.284566in}{3.571050in}}%
\pgfpathlineto{\pgfqpoint{3.296635in}{3.568357in}}%
\pgfpathlineto{\pgfqpoint{3.302669in}{3.570318in}}%
\pgfpathlineto{\pgfqpoint{3.308704in}{3.568908in}}%
\pgfpathlineto{\pgfqpoint{3.314738in}{3.571418in}}%
\pgfpathlineto{\pgfqpoint{3.320773in}{3.570514in}}%
\pgfpathlineto{\pgfqpoint{3.326807in}{3.570463in}}%
\pgfpathlineto{\pgfqpoint{3.332842in}{3.572322in}}%
\pgfpathlineto{\pgfqpoint{3.338876in}{3.574768in}}%
\pgfpathlineto{\pgfqpoint{3.344911in}{3.571596in}}%
\pgfpathlineto{\pgfqpoint{3.350945in}{3.573842in}}%
\pgfpathlineto{\pgfqpoint{3.356980in}{3.577351in}}%
\pgfpathlineto{\pgfqpoint{3.363014in}{3.573725in}}%
\pgfpathlineto{\pgfqpoint{3.369049in}{3.573858in}}%
\pgfpathlineto{\pgfqpoint{3.375083in}{3.576986in}}%
\pgfpathlineto{\pgfqpoint{3.381118in}{3.579095in}}%
\pgfpathlineto{\pgfqpoint{3.393187in}{3.575563in}}%
\pgfpathlineto{\pgfqpoint{3.399221in}{3.582318in}}%
\pgfpathlineto{\pgfqpoint{3.405256in}{3.579965in}}%
\pgfpathlineto{\pgfqpoint{3.411290in}{3.583782in}}%
\pgfpathlineto{\pgfqpoint{3.417325in}{3.579155in}}%
\pgfpathlineto{\pgfqpoint{3.423359in}{3.582169in}}%
\pgfpathlineto{\pgfqpoint{3.429393in}{3.577652in}}%
\pgfpathlineto{\pgfqpoint{3.435428in}{3.580822in}}%
\pgfpathlineto{\pgfqpoint{3.441462in}{3.580686in}}%
\pgfpathlineto{\pgfqpoint{3.447497in}{3.579801in}}%
\pgfpathlineto{\pgfqpoint{3.453531in}{3.580324in}}%
\pgfpathlineto{\pgfqpoint{3.459566in}{3.580328in}}%
\pgfpathlineto{\pgfqpoint{3.465600in}{3.578359in}}%
\pgfpathlineto{\pgfqpoint{3.471635in}{3.579387in}}%
\pgfpathlineto{\pgfqpoint{3.477669in}{3.578796in}}%
\pgfpathlineto{\pgfqpoint{3.483704in}{3.577768in}}%
\pgfpathlineto{\pgfqpoint{3.489738in}{3.575427in}}%
\pgfpathlineto{\pgfqpoint{3.495773in}{3.577720in}}%
\pgfpathlineto{\pgfqpoint{3.501807in}{3.579072in}}%
\pgfpathlineto{\pgfqpoint{3.507842in}{3.576525in}}%
\pgfpathlineto{\pgfqpoint{3.513876in}{3.576512in}}%
\pgfpathlineto{\pgfqpoint{3.531980in}{3.578656in}}%
\pgfpathlineto{\pgfqpoint{3.538014in}{3.578250in}}%
\pgfpathlineto{\pgfqpoint{3.544049in}{3.577044in}}%
\pgfpathlineto{\pgfqpoint{3.562152in}{3.578721in}}%
\pgfpathlineto{\pgfqpoint{3.568187in}{3.577545in}}%
\pgfpathlineto{\pgfqpoint{3.574221in}{3.579834in}}%
\pgfpathlineto{\pgfqpoint{3.580256in}{3.579303in}}%
\pgfpathlineto{\pgfqpoint{3.586290in}{3.581180in}}%
\pgfpathlineto{\pgfqpoint{3.592325in}{3.582585in}}%
\pgfpathlineto{\pgfqpoint{3.598359in}{3.582115in}}%
\pgfpathlineto{\pgfqpoint{3.610428in}{3.582393in}}%
\pgfpathlineto{\pgfqpoint{3.616462in}{3.578693in}}%
\pgfpathlineto{\pgfqpoint{3.622497in}{3.581827in}}%
\pgfpathlineto{\pgfqpoint{3.628531in}{3.579621in}}%
\pgfpathlineto{\pgfqpoint{3.634566in}{3.581863in}}%
\pgfpathlineto{\pgfqpoint{3.640600in}{3.582949in}}%
\pgfpathlineto{\pgfqpoint{3.646635in}{3.581799in}}%
\pgfpathlineto{\pgfqpoint{3.652669in}{3.583030in}}%
\pgfpathlineto{\pgfqpoint{3.658704in}{3.586240in}}%
\pgfpathlineto{\pgfqpoint{3.670773in}{3.581256in}}%
\pgfpathlineto{\pgfqpoint{3.676807in}{3.584872in}}%
\pgfpathlineto{\pgfqpoint{3.682842in}{3.584551in}}%
\pgfpathlineto{\pgfqpoint{3.688876in}{3.589138in}}%
\pgfpathlineto{\pgfqpoint{3.694911in}{3.586371in}}%
\pgfpathlineto{\pgfqpoint{3.700945in}{3.586242in}}%
\pgfpathlineto{\pgfqpoint{3.706980in}{3.590354in}}%
\pgfpathlineto{\pgfqpoint{3.713014in}{3.585078in}}%
\pgfpathlineto{\pgfqpoint{3.719049in}{3.585946in}}%
\pgfpathlineto{\pgfqpoint{3.725083in}{3.586308in}}%
\pgfpathlineto{\pgfqpoint{3.737152in}{3.588812in}}%
\pgfpathlineto{\pgfqpoint{3.743187in}{3.587695in}}%
\pgfpathlineto{\pgfqpoint{3.761290in}{3.586907in}}%
\pgfpathlineto{\pgfqpoint{3.767325in}{3.588631in}}%
\pgfpathlineto{\pgfqpoint{3.773359in}{3.588505in}}%
\pgfpathlineto{\pgfqpoint{3.779393in}{3.587987in}}%
\pgfpathlineto{\pgfqpoint{3.797497in}{3.592058in}}%
\pgfpathlineto{\pgfqpoint{3.803531in}{3.591257in}}%
\pgfpathlineto{\pgfqpoint{3.809566in}{3.591112in}}%
\pgfpathlineto{\pgfqpoint{3.815600in}{3.591543in}}%
\pgfpathlineto{\pgfqpoint{3.821635in}{3.591116in}}%
\pgfpathlineto{\pgfqpoint{3.827669in}{3.589213in}}%
\pgfpathlineto{\pgfqpoint{3.839738in}{3.591058in}}%
\pgfpathlineto{\pgfqpoint{3.845773in}{3.592294in}}%
\pgfpathlineto{\pgfqpoint{3.851807in}{3.595632in}}%
\pgfpathlineto{\pgfqpoint{3.857842in}{3.591234in}}%
\pgfpathlineto{\pgfqpoint{3.863876in}{3.590267in}}%
\pgfpathlineto{\pgfqpoint{3.869911in}{3.590621in}}%
\pgfpathlineto{\pgfqpoint{3.875945in}{3.591947in}}%
\pgfpathlineto{\pgfqpoint{3.881980in}{3.590648in}}%
\pgfpathlineto{\pgfqpoint{3.888014in}{3.592745in}}%
\pgfpathlineto{\pgfqpoint{3.894049in}{3.592353in}}%
\pgfpathlineto{\pgfqpoint{3.900083in}{3.590180in}}%
\pgfpathlineto{\pgfqpoint{3.906118in}{3.592365in}}%
\pgfpathlineto{\pgfqpoint{3.912152in}{3.598010in}}%
\pgfpathlineto{\pgfqpoint{3.918187in}{3.593931in}}%
\pgfpathlineto{\pgfqpoint{3.924221in}{3.595064in}}%
\pgfpathlineto{\pgfqpoint{3.930256in}{3.592053in}}%
\pgfpathlineto{\pgfqpoint{3.936290in}{3.593936in}}%
\pgfpathlineto{\pgfqpoint{3.942325in}{3.592891in}}%
\pgfpathlineto{\pgfqpoint{3.948359in}{3.595372in}}%
\pgfpathlineto{\pgfqpoint{3.954393in}{3.596578in}}%
\pgfpathlineto{\pgfqpoint{3.960428in}{3.594641in}}%
\pgfpathlineto{\pgfqpoint{3.966462in}{3.595255in}}%
\pgfpathlineto{\pgfqpoint{3.978531in}{3.593825in}}%
\pgfpathlineto{\pgfqpoint{3.984566in}{3.597014in}}%
\pgfpathlineto{\pgfqpoint{3.990600in}{3.595587in}}%
\pgfpathlineto{\pgfqpoint{3.996635in}{3.596922in}}%
\pgfpathlineto{\pgfqpoint{4.002669in}{3.598701in}}%
\pgfpathlineto{\pgfqpoint{4.008704in}{3.593939in}}%
\pgfpathlineto{\pgfqpoint{4.014738in}{3.600632in}}%
\pgfpathlineto{\pgfqpoint{4.020773in}{3.598184in}}%
\pgfpathlineto{\pgfqpoint{4.026807in}{3.596227in}}%
\pgfpathlineto{\pgfqpoint{4.032842in}{3.595442in}}%
\pgfpathlineto{\pgfqpoint{4.038876in}{3.595581in}}%
\pgfpathlineto{\pgfqpoint{4.044911in}{3.597319in}}%
\pgfpathlineto{\pgfqpoint{4.050945in}{3.595565in}}%
\pgfpathlineto{\pgfqpoint{4.056980in}{3.597191in}}%
\pgfpathlineto{\pgfqpoint{4.063014in}{3.597896in}}%
\pgfpathlineto{\pgfqpoint{4.069049in}{3.598086in}}%
\pgfpathlineto{\pgfqpoint{4.075083in}{3.598978in}}%
\pgfpathlineto{\pgfqpoint{4.081118in}{3.596925in}}%
\pgfpathlineto{\pgfqpoint{4.087152in}{3.597260in}}%
\pgfpathlineto{\pgfqpoint{4.093187in}{3.595527in}}%
\pgfpathlineto{\pgfqpoint{4.099221in}{3.595209in}}%
\pgfpathlineto{\pgfqpoint{4.105256in}{3.597229in}}%
\pgfpathlineto{\pgfqpoint{4.111290in}{3.599983in}}%
\pgfpathlineto{\pgfqpoint{4.123359in}{3.596067in}}%
\pgfpathlineto{\pgfqpoint{4.129393in}{3.598000in}}%
\pgfpathlineto{\pgfqpoint{4.135428in}{3.596788in}}%
\pgfpathlineto{\pgfqpoint{4.141462in}{3.595115in}}%
\pgfpathlineto{\pgfqpoint{4.147497in}{3.595021in}}%
\pgfpathlineto{\pgfqpoint{4.153531in}{3.601618in}}%
\pgfpathlineto{\pgfqpoint{4.159566in}{3.595660in}}%
\pgfpathlineto{\pgfqpoint{4.165600in}{3.599579in}}%
\pgfpathlineto{\pgfqpoint{4.171635in}{3.597134in}}%
\pgfpathlineto{\pgfqpoint{4.177669in}{3.595309in}}%
\pgfpathlineto{\pgfqpoint{4.183704in}{3.595441in}}%
\pgfpathlineto{\pgfqpoint{4.189738in}{3.598726in}}%
\pgfpathlineto{\pgfqpoint{4.195773in}{3.596225in}}%
\pgfpathlineto{\pgfqpoint{4.201807in}{3.594866in}}%
\pgfpathlineto{\pgfqpoint{4.207842in}{3.598717in}}%
\pgfpathlineto{\pgfqpoint{4.213876in}{3.596456in}}%
\pgfpathlineto{\pgfqpoint{4.219911in}{3.596182in}}%
\pgfpathlineto{\pgfqpoint{4.225945in}{3.593919in}}%
\pgfpathlineto{\pgfqpoint{4.231980in}{3.596716in}}%
\pgfpathlineto{\pgfqpoint{4.238014in}{3.596095in}}%
\pgfpathlineto{\pgfqpoint{4.244049in}{3.595971in}}%
\pgfpathlineto{\pgfqpoint{4.250083in}{3.595419in}}%
\pgfpathlineto{\pgfqpoint{4.256118in}{3.593984in}}%
\pgfpathlineto{\pgfqpoint{4.262152in}{3.596322in}}%
\pgfpathlineto{\pgfqpoint{4.274221in}{3.598188in}}%
\pgfpathlineto{\pgfqpoint{4.280256in}{3.595240in}}%
\pgfpathlineto{\pgfqpoint{4.286290in}{3.596615in}}%
\pgfpathlineto{\pgfqpoint{4.292325in}{3.592678in}}%
\pgfpathlineto{\pgfqpoint{4.298359in}{3.593596in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{3.598547in}}%
\pgfpathlineto{\pgfqpoint{4.310428in}{3.594054in}}%
\pgfpathlineto{\pgfqpoint{4.316462in}{3.594018in}}%
\pgfpathlineto{\pgfqpoint{4.322497in}{3.594528in}}%
\pgfpathlineto{\pgfqpoint{4.328531in}{3.592488in}}%
\pgfpathlineto{\pgfqpoint{4.334566in}{3.592957in}}%
\pgfpathlineto{\pgfqpoint{4.340600in}{3.598959in}}%
\pgfpathlineto{\pgfqpoint{4.346635in}{3.595326in}}%
\pgfpathlineto{\pgfqpoint{4.352669in}{3.592971in}}%
\pgfpathlineto{\pgfqpoint{4.358704in}{3.592998in}}%
\pgfpathlineto{\pgfqpoint{4.364738in}{3.595029in}}%
\pgfpathlineto{\pgfqpoint{4.370773in}{3.595613in}}%
\pgfpathlineto{\pgfqpoint{4.376807in}{3.592394in}}%
\pgfpathlineto{\pgfqpoint{4.382842in}{3.592805in}}%
\pgfpathlineto{\pgfqpoint{4.388876in}{3.590575in}}%
\pgfpathlineto{\pgfqpoint{4.394911in}{3.594089in}}%
\pgfpathlineto{\pgfqpoint{4.400945in}{3.590962in}}%
\pgfpathlineto{\pgfqpoint{4.406980in}{3.590857in}}%
\pgfpathlineto{\pgfqpoint{4.413014in}{3.595887in}}%
\pgfpathlineto{\pgfqpoint{4.419049in}{3.593539in}}%
\pgfpathlineto{\pgfqpoint{4.425083in}{3.589516in}}%
\pgfpathlineto{\pgfqpoint{4.431118in}{3.591702in}}%
\pgfpathlineto{\pgfqpoint{4.437152in}{3.589670in}}%
\pgfpathlineto{\pgfqpoint{4.443187in}{3.592248in}}%
\pgfpathlineto{\pgfqpoint{4.455256in}{3.591389in}}%
\pgfpathlineto{\pgfqpoint{4.461290in}{3.591959in}}%
\pgfpathlineto{\pgfqpoint{4.467325in}{3.589437in}}%
\pgfpathlineto{\pgfqpoint{4.473359in}{3.591537in}}%
\pgfpathlineto{\pgfqpoint{4.479393in}{3.588406in}}%
\pgfpathlineto{\pgfqpoint{4.485428in}{3.588953in}}%
\pgfpathlineto{\pgfqpoint{4.491462in}{3.589879in}}%
\pgfpathlineto{\pgfqpoint{4.497497in}{3.588922in}}%
\pgfpathlineto{\pgfqpoint{4.503531in}{3.586242in}}%
\pgfpathlineto{\pgfqpoint{4.509566in}{3.588251in}}%
\pgfpathlineto{\pgfqpoint{4.515600in}{3.586668in}}%
\pgfpathlineto{\pgfqpoint{4.527669in}{3.590386in}}%
\pgfpathlineto{\pgfqpoint{4.533704in}{3.587511in}}%
\pgfpathlineto{\pgfqpoint{4.539738in}{3.588849in}}%
\pgfpathlineto{\pgfqpoint{4.551807in}{3.587218in}}%
\pgfpathlineto{\pgfqpoint{4.569911in}{3.586488in}}%
\pgfpathlineto{\pgfqpoint{4.575945in}{3.590007in}}%
\pgfpathlineto{\pgfqpoint{4.581980in}{3.588125in}}%
\pgfpathlineto{\pgfqpoint{4.588014in}{3.584704in}}%
\pgfpathlineto{\pgfqpoint{4.594049in}{3.584878in}}%
\pgfpathlineto{\pgfqpoint{4.600083in}{3.588366in}}%
\pgfpathlineto{\pgfqpoint{4.606118in}{3.587479in}}%
\pgfpathlineto{\pgfqpoint{4.612152in}{3.582676in}}%
\pgfpathlineto{\pgfqpoint{4.618187in}{3.584742in}}%
\pgfpathlineto{\pgfqpoint{4.624221in}{3.586084in}}%
\pgfpathlineto{\pgfqpoint{4.630256in}{3.582943in}}%
\pgfpathlineto{\pgfqpoint{4.636290in}{3.584231in}}%
\pgfpathlineto{\pgfqpoint{4.642325in}{3.583116in}}%
\pgfpathlineto{\pgfqpoint{4.648359in}{3.581538in}}%
\pgfpathlineto{\pgfqpoint{4.654393in}{3.585123in}}%
\pgfpathlineto{\pgfqpoint{4.660428in}{3.581079in}}%
\pgfpathlineto{\pgfqpoint{4.666462in}{3.583892in}}%
\pgfpathlineto{\pgfqpoint{4.672497in}{3.583009in}}%
\pgfpathlineto{\pgfqpoint{4.678531in}{3.579869in}}%
\pgfpathlineto{\pgfqpoint{4.684566in}{3.580778in}}%
\pgfpathlineto{\pgfqpoint{4.690600in}{3.582467in}}%
\pgfpathlineto{\pgfqpoint{4.696635in}{3.581073in}}%
\pgfpathlineto{\pgfqpoint{4.702669in}{3.580146in}}%
\pgfpathlineto{\pgfqpoint{4.708704in}{3.580424in}}%
\pgfpathlineto{\pgfqpoint{4.714738in}{3.577810in}}%
\pgfpathlineto{\pgfqpoint{4.720773in}{3.579252in}}%
\pgfpathlineto{\pgfqpoint{4.732842in}{3.583754in}}%
\pgfpathlineto{\pgfqpoint{4.738876in}{3.577791in}}%
\pgfpathlineto{\pgfqpoint{4.744911in}{3.578349in}}%
\pgfpathlineto{\pgfqpoint{4.750945in}{3.580203in}}%
\pgfpathlineto{\pgfqpoint{4.756980in}{3.580940in}}%
\pgfpathlineto{\pgfqpoint{4.763014in}{3.575974in}}%
\pgfpathlineto{\pgfqpoint{4.775083in}{3.578004in}}%
\pgfpathlineto{\pgfqpoint{4.787152in}{3.578391in}}%
\pgfpathlineto{\pgfqpoint{4.793187in}{3.575943in}}%
\pgfpathlineto{\pgfqpoint{4.805256in}{3.581236in}}%
\pgfpathlineto{\pgfqpoint{4.811290in}{3.576597in}}%
\pgfpathlineto{\pgfqpoint{4.817325in}{3.577990in}}%
\pgfpathlineto{\pgfqpoint{4.823359in}{3.577382in}}%
\pgfpathlineto{\pgfqpoint{4.829393in}{3.577695in}}%
\pgfpathlineto{\pgfqpoint{4.835428in}{3.577187in}}%
\pgfpathlineto{\pgfqpoint{4.841462in}{3.575043in}}%
\pgfpathlineto{\pgfqpoint{4.847497in}{3.576212in}}%
\pgfpathlineto{\pgfqpoint{4.853531in}{3.578751in}}%
\pgfpathlineto{\pgfqpoint{4.859566in}{3.577382in}}%
\pgfpathlineto{\pgfqpoint{4.865600in}{3.576922in}}%
\pgfpathlineto{\pgfqpoint{4.871635in}{3.575137in}}%
\pgfpathlineto{\pgfqpoint{4.877669in}{3.575946in}}%
\pgfpathlineto{\pgfqpoint{4.883704in}{3.574990in}}%
\pgfpathlineto{\pgfqpoint{4.895773in}{3.578122in}}%
\pgfpathlineto{\pgfqpoint{4.901807in}{3.576021in}}%
\pgfpathlineto{\pgfqpoint{4.907842in}{3.577834in}}%
\pgfpathlineto{\pgfqpoint{4.913876in}{3.578233in}}%
\pgfpathlineto{\pgfqpoint{4.919911in}{3.577263in}}%
\pgfpathlineto{\pgfqpoint{4.925945in}{3.575738in}}%
\pgfpathlineto{\pgfqpoint{4.931980in}{3.577573in}}%
\pgfpathlineto{\pgfqpoint{4.938014in}{3.575806in}}%
\pgfpathlineto{\pgfqpoint{4.944049in}{3.572980in}}%
\pgfpathlineto{\pgfqpoint{4.950083in}{3.577160in}}%
\pgfpathlineto{\pgfqpoint{4.962152in}{3.574068in}}%
\pgfpathlineto{\pgfqpoint{4.968187in}{3.574900in}}%
\pgfpathlineto{\pgfqpoint{4.974221in}{3.571639in}}%
\pgfpathlineto{\pgfqpoint{4.980256in}{3.575103in}}%
\pgfpathlineto{\pgfqpoint{4.986290in}{3.572594in}}%
\pgfpathlineto{\pgfqpoint{4.992325in}{3.574760in}}%
\pgfpathlineto{\pgfqpoint{4.998359in}{3.574741in}}%
\pgfpathlineto{\pgfqpoint{5.004393in}{3.573141in}}%
\pgfpathlineto{\pgfqpoint{5.010428in}{3.574059in}}%
\pgfpathlineto{\pgfqpoint{5.016462in}{3.572914in}}%
\pgfpathlineto{\pgfqpoint{5.022497in}{3.575666in}}%
\pgfpathlineto{\pgfqpoint{5.028531in}{3.572299in}}%
\pgfpathlineto{\pgfqpoint{5.034566in}{3.572075in}}%
\pgfpathlineto{\pgfqpoint{5.040600in}{3.571432in}}%
\pgfpathlineto{\pgfqpoint{5.046635in}{3.570332in}}%
\pgfpathlineto{\pgfqpoint{5.052669in}{3.572147in}}%
\pgfpathlineto{\pgfqpoint{5.058704in}{3.571171in}}%
\pgfpathlineto{\pgfqpoint{5.064738in}{3.569708in}}%
\pgfpathlineto{\pgfqpoint{5.070773in}{3.571479in}}%
\pgfpathlineto{\pgfqpoint{5.076807in}{3.574440in}}%
\pgfpathlineto{\pgfqpoint{5.082842in}{3.571972in}}%
\pgfpathlineto{\pgfqpoint{5.088876in}{3.571925in}}%
\pgfpathlineto{\pgfqpoint{5.094911in}{3.568528in}}%
\pgfpathlineto{\pgfqpoint{5.100945in}{3.571669in}}%
\pgfpathlineto{\pgfqpoint{5.106980in}{3.568973in}}%
\pgfpathlineto{\pgfqpoint{5.113014in}{3.571611in}}%
\pgfpathlineto{\pgfqpoint{5.119049in}{3.570348in}}%
\pgfpathlineto{\pgfqpoint{5.125083in}{3.568153in}}%
\pgfpathlineto{\pgfqpoint{5.131118in}{3.569925in}}%
\pgfpathlineto{\pgfqpoint{5.137152in}{3.568313in}}%
\pgfpathlineto{\pgfqpoint{5.143187in}{3.571949in}}%
\pgfpathlineto{\pgfqpoint{5.149221in}{3.568296in}}%
\pgfpathlineto{\pgfqpoint{5.155256in}{3.569919in}}%
\pgfpathlineto{\pgfqpoint{5.161290in}{3.569017in}}%
\pgfpathlineto{\pgfqpoint{5.167325in}{3.569368in}}%
\pgfpathlineto{\pgfqpoint{5.173359in}{3.566895in}}%
\pgfpathlineto{\pgfqpoint{5.179393in}{3.571222in}}%
\pgfpathlineto{\pgfqpoint{5.185428in}{3.567592in}}%
\pgfpathlineto{\pgfqpoint{5.191462in}{3.566588in}}%
\pgfpathlineto{\pgfqpoint{5.197497in}{3.567429in}}%
\pgfpathlineto{\pgfqpoint{5.209566in}{3.567001in}}%
\pgfpathlineto{\pgfqpoint{5.215600in}{3.566552in}}%
\pgfpathlineto{\pgfqpoint{5.221635in}{3.569885in}}%
\pgfpathlineto{\pgfqpoint{5.227669in}{3.570145in}}%
\pgfpathlineto{\pgfqpoint{5.233704in}{3.567331in}}%
\pgfpathlineto{\pgfqpoint{5.239738in}{3.566080in}}%
\pgfpathlineto{\pgfqpoint{5.245773in}{3.568264in}}%
\pgfpathlineto{\pgfqpoint{5.251807in}{3.568908in}}%
\pgfpathlineto{\pgfqpoint{5.257842in}{3.566306in}}%
\pgfpathlineto{\pgfqpoint{5.263876in}{3.567154in}}%
\pgfpathlineto{\pgfqpoint{5.269911in}{3.566300in}}%
\pgfpathlineto{\pgfqpoint{5.275945in}{3.568485in}}%
\pgfpathlineto{\pgfqpoint{5.281980in}{3.565057in}}%
\pgfpathlineto{\pgfqpoint{5.288014in}{3.566274in}}%
\pgfpathlineto{\pgfqpoint{5.300083in}{3.566435in}}%
\pgfpathlineto{\pgfqpoint{5.306118in}{3.563818in}}%
\pgfpathlineto{\pgfqpoint{5.312152in}{3.565343in}}%
\pgfpathlineto{\pgfqpoint{5.318187in}{3.565562in}}%
\pgfpathlineto{\pgfqpoint{5.324221in}{3.566668in}}%
\pgfpathlineto{\pgfqpoint{5.330256in}{3.565949in}}%
\pgfpathlineto{\pgfqpoint{5.336290in}{3.567404in}}%
\pgfpathlineto{\pgfqpoint{5.342325in}{3.563843in}}%
\pgfpathlineto{\pgfqpoint{5.348359in}{3.565498in}}%
\pgfpathlineto{\pgfqpoint{5.354393in}{3.565601in}}%
\pgfpathlineto{\pgfqpoint{5.360428in}{3.564011in}}%
\pgfpathlineto{\pgfqpoint{5.366462in}{3.567539in}}%
\pgfpathlineto{\pgfqpoint{5.372497in}{3.568654in}}%
\pgfpathlineto{\pgfqpoint{5.378531in}{3.563729in}}%
\pgfpathlineto{\pgfqpoint{5.384566in}{3.564856in}}%
\pgfpathlineto{\pgfqpoint{5.390600in}{3.564860in}}%
\pgfpathlineto{\pgfqpoint{5.396635in}{3.566415in}}%
\pgfpathlineto{\pgfqpoint{5.402669in}{3.565204in}}%
\pgfpathlineto{\pgfqpoint{5.408704in}{3.565008in}}%
\pgfpathlineto{\pgfqpoint{5.414738in}{3.562446in}}%
\pgfpathlineto{\pgfqpoint{5.420773in}{3.566856in}}%
\pgfpathlineto{\pgfqpoint{5.426807in}{3.563510in}}%
\pgfpathlineto{\pgfqpoint{5.432842in}{3.566178in}}%
\pgfpathlineto{\pgfqpoint{5.438876in}{3.563377in}}%
\pgfpathlineto{\pgfqpoint{5.450945in}{3.564558in}}%
\pgfpathlineto{\pgfqpoint{5.456980in}{3.564143in}}%
\pgfpathlineto{\pgfqpoint{5.463014in}{3.564322in}}%
\pgfpathlineto{\pgfqpoint{5.469049in}{3.562970in}}%
\pgfpathlineto{\pgfqpoint{5.475083in}{3.563590in}}%
\pgfpathlineto{\pgfqpoint{5.481118in}{3.563121in}}%
\pgfpathlineto{\pgfqpoint{5.487152in}{3.563887in}}%
\pgfpathlineto{\pgfqpoint{5.493187in}{3.565272in}}%
\pgfpathlineto{\pgfqpoint{5.499221in}{3.562420in}}%
\pgfpathlineto{\pgfqpoint{5.505256in}{3.565679in}}%
\pgfpathlineto{\pgfqpoint{5.511290in}{3.563234in}}%
\pgfpathlineto{\pgfqpoint{5.523359in}{3.562879in}}%
\pgfpathlineto{\pgfqpoint{5.529393in}{3.563662in}}%
\pgfpathlineto{\pgfqpoint{5.535428in}{3.562239in}}%
\pgfpathlineto{\pgfqpoint{5.541462in}{3.563048in}}%
\pgfpathlineto{\pgfqpoint{5.547497in}{3.562109in}}%
\pgfpathlineto{\pgfqpoint{5.553531in}{3.562876in}}%
\pgfpathlineto{\pgfqpoint{5.559566in}{3.562905in}}%
\pgfpathlineto{\pgfqpoint{5.565600in}{3.564583in}}%
\pgfpathlineto{\pgfqpoint{5.571635in}{3.563292in}}%
\pgfpathlineto{\pgfqpoint{5.583704in}{3.562364in}}%
\pgfpathlineto{\pgfqpoint{5.589738in}{3.562166in}}%
\pgfpathlineto{\pgfqpoint{5.619911in}{3.564029in}}%
\pgfpathlineto{\pgfqpoint{5.625945in}{3.562092in}}%
\pgfpathlineto{\pgfqpoint{5.631980in}{3.562184in}}%
\pgfpathlineto{\pgfqpoint{5.638014in}{3.573564in}}%
\pgfpathlineto{\pgfqpoint{5.644049in}{3.577041in}}%
\pgfpathlineto{\pgfqpoint{5.650083in}{3.580028in}}%
\pgfpathlineto{\pgfqpoint{5.656118in}{3.578285in}}%
\pgfpathlineto{\pgfqpoint{5.662152in}{3.579852in}}%
\pgfpathlineto{\pgfqpoint{5.668187in}{3.576928in}}%
\pgfpathlineto{\pgfqpoint{5.674221in}{3.572084in}}%
\pgfpathlineto{\pgfqpoint{5.680256in}{3.574290in}}%
\pgfpathlineto{\pgfqpoint{5.686290in}{3.572160in}}%
\pgfpathlineto{\pgfqpoint{5.698359in}{3.570595in}}%
\pgfpathlineto{\pgfqpoint{5.704393in}{3.568251in}}%
\pgfpathlineto{\pgfqpoint{5.710428in}{3.566589in}}%
\pgfpathlineto{\pgfqpoint{5.722497in}{3.565595in}}%
\pgfpathlineto{\pgfqpoint{5.728531in}{3.564293in}}%
\pgfpathlineto{\pgfqpoint{5.734566in}{3.563569in}}%
\pgfpathlineto{\pgfqpoint{5.740600in}{3.561481in}}%
\pgfpathlineto{\pgfqpoint{5.746635in}{3.561455in}}%
\pgfpathlineto{\pgfqpoint{5.752669in}{3.559137in}}%
\pgfpathlineto{\pgfqpoint{5.764738in}{3.557493in}}%
\pgfpathlineto{\pgfqpoint{5.770773in}{3.556504in}}%
\pgfpathlineto{\pgfqpoint{5.776807in}{3.556798in}}%
\pgfpathlineto{\pgfqpoint{5.782842in}{3.554082in}}%
\pgfpathlineto{\pgfqpoint{5.788876in}{3.552733in}}%
\pgfpathlineto{\pgfqpoint{5.794911in}{3.552527in}}%
\pgfpathlineto{\pgfqpoint{5.800945in}{3.551102in}}%
\pgfpathlineto{\pgfqpoint{5.806980in}{3.550717in}}%
\pgfpathlineto{\pgfqpoint{5.813014in}{3.549606in}}%
\pgfpathlineto{\pgfqpoint{5.819049in}{3.549814in}}%
\pgfpathlineto{\pgfqpoint{5.825083in}{3.549244in}}%
\pgfpathlineto{\pgfqpoint{5.831118in}{3.550560in}}%
\pgfpathlineto{\pgfqpoint{5.837152in}{3.550694in}}%
\pgfpathlineto{\pgfqpoint{5.843187in}{3.549878in}}%
\pgfpathlineto{\pgfqpoint{5.855256in}{3.549605in}}%
\pgfpathlineto{\pgfqpoint{5.861290in}{3.550967in}}%
\pgfpathlineto{\pgfqpoint{5.867325in}{3.548904in}}%
\pgfpathlineto{\pgfqpoint{5.879393in}{3.549442in}}%
\pgfpathlineto{\pgfqpoint{5.885428in}{3.551194in}}%
\pgfpathlineto{\pgfqpoint{5.891462in}{3.549894in}}%
\pgfpathlineto{\pgfqpoint{5.903531in}{3.549473in}}%
\pgfpathlineto{\pgfqpoint{5.909566in}{3.549220in}}%
\pgfpathlineto{\pgfqpoint{5.915600in}{3.549777in}}%
\pgfpathlineto{\pgfqpoint{5.921635in}{3.549879in}}%
\pgfpathlineto{\pgfqpoint{5.927669in}{3.549086in}}%
\pgfpathlineto{\pgfqpoint{5.933704in}{3.550159in}}%
\pgfpathlineto{\pgfqpoint{5.945773in}{3.550509in}}%
\pgfpathlineto{\pgfqpoint{5.951807in}{3.549112in}}%
\pgfpathlineto{\pgfqpoint{5.957842in}{3.550137in}}%
\pgfpathlineto{\pgfqpoint{5.963876in}{3.549604in}}%
\pgfpathlineto{\pgfqpoint{5.975945in}{3.550346in}}%
\pgfpathlineto{\pgfqpoint{5.981980in}{3.551832in}}%
\pgfpathlineto{\pgfqpoint{5.988014in}{3.551542in}}%
\pgfpathlineto{\pgfqpoint{5.994049in}{3.551692in}}%
\pgfpathlineto{\pgfqpoint{6.000083in}{3.549671in}}%
\pgfpathlineto{\pgfqpoint{6.006118in}{3.549559in}}%
\pgfpathlineto{\pgfqpoint{6.012152in}{3.550664in}}%
\pgfpathlineto{\pgfqpoint{6.018187in}{3.550127in}}%
\pgfpathlineto{\pgfqpoint{6.024221in}{3.549206in}}%
\pgfpathlineto{\pgfqpoint{6.030256in}{3.550048in}}%
\pgfpathlineto{\pgfqpoint{6.036290in}{3.550297in}}%
\pgfpathlineto{\pgfqpoint{6.042325in}{3.550173in}}%
\pgfpathlineto{\pgfqpoint{6.048359in}{3.549007in}}%
\pgfpathlineto{\pgfqpoint{6.054393in}{3.550698in}}%
\pgfpathlineto{\pgfqpoint{6.060428in}{3.550055in}}%
\pgfpathlineto{\pgfqpoint{6.066462in}{3.548778in}}%
\pgfpathlineto{\pgfqpoint{6.072497in}{3.550361in}}%
\pgfpathlineto{\pgfqpoint{6.078531in}{3.549046in}}%
\pgfpathlineto{\pgfqpoint{6.090600in}{3.550887in}}%
\pgfpathlineto{\pgfqpoint{6.096635in}{3.550624in}}%
\pgfpathlineto{\pgfqpoint{6.108704in}{3.548757in}}%
\pgfpathlineto{\pgfqpoint{6.114738in}{3.549901in}}%
\pgfpathlineto{\pgfqpoint{6.120773in}{3.550372in}}%
\pgfpathlineto{\pgfqpoint{6.126807in}{3.549478in}}%
\pgfpathlineto{\pgfqpoint{6.132842in}{3.550687in}}%
\pgfpathlineto{\pgfqpoint{6.138876in}{3.549374in}}%
\pgfpathlineto{\pgfqpoint{6.144911in}{3.551006in}}%
\pgfpathlineto{\pgfqpoint{6.150945in}{3.549457in}}%
\pgfpathlineto{\pgfqpoint{6.156980in}{3.550885in}}%
\pgfpathlineto{\pgfqpoint{6.163014in}{3.549875in}}%
\pgfpathlineto{\pgfqpoint{6.169049in}{3.551080in}}%
\pgfpathlineto{\pgfqpoint{6.175083in}{3.549934in}}%
\pgfpathlineto{\pgfqpoint{6.181118in}{3.549311in}}%
\pgfpathlineto{\pgfqpoint{6.187152in}{3.550731in}}%
\pgfpathlineto{\pgfqpoint{6.193187in}{3.550018in}}%
\pgfpathlineto{\pgfqpoint{6.199221in}{3.550242in}}%
\pgfpathlineto{\pgfqpoint{6.217325in}{3.548801in}}%
\pgfpathlineto{\pgfqpoint{6.223359in}{3.549224in}}%
\pgfpathlineto{\pgfqpoint{6.229393in}{3.550529in}}%
\pgfpathlineto{\pgfqpoint{6.229393in}{3.550529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804393in}{3.444246in}}{\pgfqpoint{5.425000in}{1.371562in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804393in}{3.869959in}}%
\pgfpathlineto{\pgfqpoint{0.852669in}{3.869660in}}%
\pgfpathlineto{\pgfqpoint{0.888876in}{3.868633in}}%
\pgfpathlineto{\pgfqpoint{0.925083in}{3.866820in}}%
\pgfpathlineto{\pgfqpoint{0.961290in}{3.864333in}}%
\pgfpathlineto{\pgfqpoint{1.003531in}{3.860523in}}%
\pgfpathlineto{\pgfqpoint{1.045773in}{3.855832in}}%
\pgfpathlineto{\pgfqpoint{1.094049in}{3.849641in}}%
\pgfpathlineto{\pgfqpoint{1.148359in}{3.841873in}}%
\pgfpathlineto{\pgfqpoint{1.220773in}{3.830694in}}%
\pgfpathlineto{\pgfqpoint{1.353531in}{3.808923in}}%
\pgfpathlineto{\pgfqpoint{1.492325in}{3.785807in}}%
\pgfpathlineto{\pgfqpoint{1.588876in}{3.770379in}}%
\pgfpathlineto{\pgfqpoint{1.655256in}{3.760408in}}%
\pgfpathlineto{\pgfqpoint{1.715600in}{3.752045in}}%
\pgfpathlineto{\pgfqpoint{1.781980in}{3.743672in}}%
\pgfpathlineto{\pgfqpoint{1.836290in}{3.737545in}}%
\pgfpathlineto{\pgfqpoint{1.878531in}{3.733318in}}%
\pgfpathlineto{\pgfqpoint{1.902669in}{3.731378in}}%
\pgfpathlineto{\pgfqpoint{1.950945in}{3.728523in}}%
\pgfpathlineto{\pgfqpoint{2.005256in}{3.726064in}}%
\pgfpathlineto{\pgfqpoint{2.077669in}{3.723446in}}%
\pgfpathlineto{\pgfqpoint{2.113876in}{3.723273in}}%
\pgfpathlineto{\pgfqpoint{2.222497in}{3.723929in}}%
\pgfpathlineto{\pgfqpoint{2.451807in}{3.725784in}}%
\pgfpathlineto{\pgfqpoint{2.717325in}{3.729541in}}%
\pgfpathlineto{\pgfqpoint{2.741462in}{3.730712in}}%
\pgfpathlineto{\pgfqpoint{2.765600in}{3.732881in}}%
\pgfpathlineto{\pgfqpoint{2.783704in}{3.735166in}}%
\pgfpathlineto{\pgfqpoint{2.807842in}{3.739051in}}%
\pgfpathlineto{\pgfqpoint{2.831980in}{3.743852in}}%
\pgfpathlineto{\pgfqpoint{2.856118in}{3.749565in}}%
\pgfpathlineto{\pgfqpoint{2.904393in}{3.761192in}}%
\pgfpathlineto{\pgfqpoint{2.940600in}{3.769162in}}%
\pgfpathlineto{\pgfqpoint{2.976807in}{3.776331in}}%
\pgfpathlineto{\pgfqpoint{3.013014in}{3.782704in}}%
\pgfpathlineto{\pgfqpoint{3.049221in}{3.788360in}}%
\pgfpathlineto{\pgfqpoint{3.091462in}{3.794090in}}%
\pgfpathlineto{\pgfqpoint{3.127669in}{3.798208in}}%
\pgfpathlineto{\pgfqpoint{3.169911in}{3.802250in}}%
\pgfpathlineto{\pgfqpoint{3.212152in}{3.805536in}}%
\pgfpathlineto{\pgfqpoint{3.254393in}{3.808116in}}%
\pgfpathlineto{\pgfqpoint{3.296635in}{3.809976in}}%
\pgfpathlineto{\pgfqpoint{3.338876in}{3.811098in}}%
\pgfpathlineto{\pgfqpoint{3.387152in}{3.811534in}}%
\pgfpathlineto{\pgfqpoint{3.447497in}{3.811224in}}%
\pgfpathlineto{\pgfqpoint{3.646635in}{3.809485in}}%
\pgfpathlineto{\pgfqpoint{3.700945in}{3.808072in}}%
\pgfpathlineto{\pgfqpoint{3.767325in}{3.805573in}}%
\pgfpathlineto{\pgfqpoint{3.833704in}{3.802254in}}%
\pgfpathlineto{\pgfqpoint{3.918187in}{3.797097in}}%
\pgfpathlineto{\pgfqpoint{3.990600in}{3.791883in}}%
\pgfpathlineto{\pgfqpoint{4.099221in}{3.783055in}}%
\pgfpathlineto{\pgfqpoint{4.207842in}{3.773619in}}%
\pgfpathlineto{\pgfqpoint{4.358704in}{3.760609in}}%
\pgfpathlineto{\pgfqpoint{4.473359in}{3.751315in}}%
\pgfpathlineto{\pgfqpoint{4.588014in}{3.742838in}}%
\pgfpathlineto{\pgfqpoint{4.654393in}{3.738558in}}%
\pgfpathlineto{\pgfqpoint{4.732842in}{3.734224in}}%
\pgfpathlineto{\pgfqpoint{4.919911in}{3.725067in}}%
\pgfpathlineto{\pgfqpoint{4.998359in}{3.721766in}}%
\pgfpathlineto{\pgfqpoint{5.100945in}{3.718213in}}%
\pgfpathlineto{\pgfqpoint{5.209566in}{3.715249in}}%
\pgfpathlineto{\pgfqpoint{5.318187in}{3.712867in}}%
\pgfpathlineto{\pgfqpoint{5.456980in}{3.710684in}}%
\pgfpathlineto{\pgfqpoint{5.571635in}{3.709688in}}%
\pgfpathlineto{\pgfqpoint{5.638014in}{3.709126in}}%
\pgfpathlineto{\pgfqpoint{5.650083in}{3.707803in}}%
\pgfpathlineto{\pgfqpoint{5.746635in}{3.694722in}}%
\pgfpathlineto{\pgfqpoint{5.806980in}{3.686309in}}%
\pgfpathlineto{\pgfqpoint{5.819049in}{3.685569in}}%
\pgfpathlineto{\pgfqpoint{6.229393in}{3.685569in}}%
\pgfpathlineto{\pgfqpoint{6.229393in}{3.685569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804393in}{3.444246in}}{\pgfqpoint{5.425000in}{1.371562in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804393in}{3.741333in}}%
\pgfpathlineto{\pgfqpoint{0.852669in}{3.741033in}}%
\pgfpathlineto{\pgfqpoint{0.888876in}{3.740006in}}%
\pgfpathlineto{\pgfqpoint{0.925083in}{3.738193in}}%
\pgfpathlineto{\pgfqpoint{0.961290in}{3.735707in}}%
\pgfpathlineto{\pgfqpoint{1.003531in}{3.731896in}}%
\pgfpathlineto{\pgfqpoint{1.045773in}{3.727206in}}%
\pgfpathlineto{\pgfqpoint{1.094049in}{3.721015in}}%
\pgfpathlineto{\pgfqpoint{1.148359in}{3.713246in}}%
\pgfpathlineto{\pgfqpoint{1.220773in}{3.702067in}}%
\pgfpathlineto{\pgfqpoint{1.353531in}{3.680297in}}%
\pgfpathlineto{\pgfqpoint{1.492325in}{3.657180in}}%
\pgfpathlineto{\pgfqpoint{1.588876in}{3.641752in}}%
\pgfpathlineto{\pgfqpoint{1.655256in}{3.631782in}}%
\pgfpathlineto{\pgfqpoint{1.715600in}{3.623419in}}%
\pgfpathlineto{\pgfqpoint{1.781980in}{3.615045in}}%
\pgfpathlineto{\pgfqpoint{1.836290in}{3.608918in}}%
\pgfpathlineto{\pgfqpoint{1.878531in}{3.604692in}}%
\pgfpathlineto{\pgfqpoint{1.902669in}{3.602751in}}%
\pgfpathlineto{\pgfqpoint{1.950945in}{3.599896in}}%
\pgfpathlineto{\pgfqpoint{2.005256in}{3.597438in}}%
\pgfpathlineto{\pgfqpoint{2.077669in}{3.594819in}}%
\pgfpathlineto{\pgfqpoint{2.113876in}{3.594647in}}%
\pgfpathlineto{\pgfqpoint{2.222497in}{3.595303in}}%
\pgfpathlineto{\pgfqpoint{2.451807in}{3.597157in}}%
\pgfpathlineto{\pgfqpoint{2.717325in}{3.600914in}}%
\pgfpathlineto{\pgfqpoint{2.741462in}{3.602086in}}%
\pgfpathlineto{\pgfqpoint{2.765600in}{3.604255in}}%
\pgfpathlineto{\pgfqpoint{2.783704in}{3.606539in}}%
\pgfpathlineto{\pgfqpoint{2.807842in}{3.610424in}}%
\pgfpathlineto{\pgfqpoint{2.831980in}{3.615225in}}%
\pgfpathlineto{\pgfqpoint{2.856118in}{3.620938in}}%
\pgfpathlineto{\pgfqpoint{2.904393in}{3.632566in}}%
\pgfpathlineto{\pgfqpoint{2.940600in}{3.640536in}}%
\pgfpathlineto{\pgfqpoint{2.976807in}{3.647705in}}%
\pgfpathlineto{\pgfqpoint{3.013014in}{3.654077in}}%
\pgfpathlineto{\pgfqpoint{3.049221in}{3.659733in}}%
\pgfpathlineto{\pgfqpoint{3.091462in}{3.665464in}}%
\pgfpathlineto{\pgfqpoint{3.127669in}{3.669582in}}%
\pgfpathlineto{\pgfqpoint{3.169911in}{3.673623in}}%
\pgfpathlineto{\pgfqpoint{3.212152in}{3.676909in}}%
\pgfpathlineto{\pgfqpoint{3.254393in}{3.679489in}}%
\pgfpathlineto{\pgfqpoint{3.296635in}{3.681350in}}%
\pgfpathlineto{\pgfqpoint{3.338876in}{3.682471in}}%
\pgfpathlineto{\pgfqpoint{3.387152in}{3.682907in}}%
\pgfpathlineto{\pgfqpoint{3.447497in}{3.682597in}}%
\pgfpathlineto{\pgfqpoint{3.646635in}{3.680858in}}%
\pgfpathlineto{\pgfqpoint{3.700945in}{3.679445in}}%
\pgfpathlineto{\pgfqpoint{3.767325in}{3.676946in}}%
\pgfpathlineto{\pgfqpoint{3.833704in}{3.673628in}}%
\pgfpathlineto{\pgfqpoint{3.918187in}{3.668470in}}%
\pgfpathlineto{\pgfqpoint{3.990600in}{3.663257in}}%
\pgfpathlineto{\pgfqpoint{4.099221in}{3.654429in}}%
\pgfpathlineto{\pgfqpoint{4.207842in}{3.644993in}}%
\pgfpathlineto{\pgfqpoint{4.358704in}{3.631983in}}%
\pgfpathlineto{\pgfqpoint{4.473359in}{3.622688in}}%
\pgfpathlineto{\pgfqpoint{4.588014in}{3.614212in}}%
\pgfpathlineto{\pgfqpoint{4.654393in}{3.609932in}}%
\pgfpathlineto{\pgfqpoint{4.732842in}{3.605597in}}%
\pgfpathlineto{\pgfqpoint{4.919911in}{3.596441in}}%
\pgfpathlineto{\pgfqpoint{4.998359in}{3.593139in}}%
\pgfpathlineto{\pgfqpoint{5.100945in}{3.589586in}}%
\pgfpathlineto{\pgfqpoint{5.209566in}{3.586622in}}%
\pgfpathlineto{\pgfqpoint{5.318187in}{3.584240in}}%
\pgfpathlineto{\pgfqpoint{5.456980in}{3.582057in}}%
\pgfpathlineto{\pgfqpoint{5.571635in}{3.581061in}}%
\pgfpathlineto{\pgfqpoint{5.638014in}{3.580500in}}%
\pgfpathlineto{\pgfqpoint{5.650083in}{3.579176in}}%
\pgfpathlineto{\pgfqpoint{5.746635in}{3.566095in}}%
\pgfpathlineto{\pgfqpoint{5.806980in}{3.557683in}}%
\pgfpathlineto{\pgfqpoint{5.819049in}{3.556943in}}%
\pgfpathlineto{\pgfqpoint{6.229393in}{3.556943in}}%
\pgfpathlineto{\pgfqpoint{6.229393in}{3.556943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804393in}{3.444246in}}{\pgfqpoint{5.425000in}{1.371562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.804393in}{3.928605in}}%
\pgfpathlineto{\pgfqpoint{0.810428in}{3.890749in}}%
\pgfpathlineto{\pgfqpoint{0.816462in}{3.891336in}}%
\pgfpathlineto{\pgfqpoint{0.822497in}{3.890587in}}%
\pgfpathlineto{\pgfqpoint{0.828531in}{3.891019in}}%
\pgfpathlineto{\pgfqpoint{0.840600in}{3.890596in}}%
\pgfpathlineto{\pgfqpoint{0.846635in}{3.891187in}}%
\pgfpathlineto{\pgfqpoint{0.852669in}{3.890176in}}%
\pgfpathlineto{\pgfqpoint{0.858704in}{3.890395in}}%
\pgfpathlineto{\pgfqpoint{0.864738in}{3.891148in}}%
\pgfpathlineto{\pgfqpoint{0.876807in}{3.890309in}}%
\pgfpathlineto{\pgfqpoint{0.882842in}{3.889818in}}%
\pgfpathlineto{\pgfqpoint{0.888876in}{3.890769in}}%
\pgfpathlineto{\pgfqpoint{0.894911in}{3.889320in}}%
\pgfpathlineto{\pgfqpoint{0.900945in}{3.889512in}}%
\pgfpathlineto{\pgfqpoint{0.906980in}{3.890586in}}%
\pgfpathlineto{\pgfqpoint{0.913014in}{3.888591in}}%
\pgfpathlineto{\pgfqpoint{0.919049in}{3.889968in}}%
\pgfpathlineto{\pgfqpoint{0.925083in}{3.889737in}}%
\pgfpathlineto{\pgfqpoint{0.931118in}{3.888039in}}%
\pgfpathlineto{\pgfqpoint{0.937152in}{3.890057in}}%
\pgfpathlineto{\pgfqpoint{0.943187in}{3.887218in}}%
\pgfpathlineto{\pgfqpoint{0.949221in}{3.887865in}}%
\pgfpathlineto{\pgfqpoint{0.955256in}{3.887756in}}%
\pgfpathlineto{\pgfqpoint{0.961290in}{3.888106in}}%
\pgfpathlineto{\pgfqpoint{0.967325in}{3.886856in}}%
\pgfpathlineto{\pgfqpoint{0.973359in}{3.886960in}}%
\pgfpathlineto{\pgfqpoint{0.979393in}{3.884813in}}%
\pgfpathlineto{\pgfqpoint{0.985428in}{3.885139in}}%
\pgfpathlineto{\pgfqpoint{0.991462in}{3.884735in}}%
\pgfpathlineto{\pgfqpoint{0.997497in}{3.883771in}}%
\pgfpathlineto{\pgfqpoint{1.027669in}{3.880729in}}%
\pgfpathlineto{\pgfqpoint{1.033704in}{3.882318in}}%
\pgfpathlineto{\pgfqpoint{1.039738in}{3.879584in}}%
\pgfpathlineto{\pgfqpoint{1.051807in}{3.883435in}}%
\pgfpathlineto{\pgfqpoint{1.057842in}{3.883545in}}%
\pgfpathlineto{\pgfqpoint{1.063876in}{3.887306in}}%
\pgfpathlineto{\pgfqpoint{1.069911in}{3.891729in}}%
\pgfpathlineto{\pgfqpoint{1.075945in}{3.893626in}}%
\pgfpathlineto{\pgfqpoint{1.081980in}{3.897253in}}%
\pgfpathlineto{\pgfqpoint{1.088014in}{3.902869in}}%
\pgfpathlineto{\pgfqpoint{1.094049in}{3.902577in}}%
\pgfpathlineto{\pgfqpoint{1.100083in}{3.904658in}}%
\pgfpathlineto{\pgfqpoint{1.106118in}{3.901493in}}%
\pgfpathlineto{\pgfqpoint{1.112152in}{3.904326in}}%
\pgfpathlineto{\pgfqpoint{1.118187in}{3.906064in}}%
\pgfpathlineto{\pgfqpoint{1.124221in}{3.897534in}}%
\pgfpathlineto{\pgfqpoint{1.130256in}{3.897908in}}%
\pgfpathlineto{\pgfqpoint{1.136290in}{3.894259in}}%
\pgfpathlineto{\pgfqpoint{1.142325in}{3.892703in}}%
\pgfpathlineto{\pgfqpoint{1.148359in}{3.892736in}}%
\pgfpathlineto{\pgfqpoint{1.154393in}{3.895342in}}%
\pgfpathlineto{\pgfqpoint{1.160428in}{3.891197in}}%
\pgfpathlineto{\pgfqpoint{1.166462in}{3.892110in}}%
\pgfpathlineto{\pgfqpoint{1.172497in}{3.892216in}}%
\pgfpathlineto{\pgfqpoint{1.184566in}{3.890849in}}%
\pgfpathlineto{\pgfqpoint{1.190600in}{3.894644in}}%
\pgfpathlineto{\pgfqpoint{1.196635in}{3.889522in}}%
\pgfpathlineto{\pgfqpoint{1.202669in}{3.888289in}}%
\pgfpathlineto{\pgfqpoint{1.208704in}{3.887758in}}%
\pgfpathlineto{\pgfqpoint{1.214738in}{3.886811in}}%
\pgfpathlineto{\pgfqpoint{1.220773in}{3.887361in}}%
\pgfpathlineto{\pgfqpoint{1.226807in}{3.886443in}}%
\pgfpathlineto{\pgfqpoint{1.232842in}{3.888819in}}%
\pgfpathlineto{\pgfqpoint{1.238876in}{3.885800in}}%
\pgfpathlineto{\pgfqpoint{1.244911in}{3.885193in}}%
\pgfpathlineto{\pgfqpoint{1.250945in}{3.886097in}}%
\pgfpathlineto{\pgfqpoint{1.256980in}{3.881521in}}%
\pgfpathlineto{\pgfqpoint{1.263014in}{3.882307in}}%
\pgfpathlineto{\pgfqpoint{1.269049in}{3.879928in}}%
\pgfpathlineto{\pgfqpoint{1.275083in}{3.882895in}}%
\pgfpathlineto{\pgfqpoint{1.281118in}{3.879339in}}%
\pgfpathlineto{\pgfqpoint{1.287152in}{3.878111in}}%
\pgfpathlineto{\pgfqpoint{1.293187in}{3.879378in}}%
\pgfpathlineto{\pgfqpoint{1.299221in}{3.878895in}}%
\pgfpathlineto{\pgfqpoint{1.305256in}{3.876313in}}%
\pgfpathlineto{\pgfqpoint{1.311290in}{3.875216in}}%
\pgfpathlineto{\pgfqpoint{1.323359in}{3.871297in}}%
\pgfpathlineto{\pgfqpoint{1.329393in}{3.872498in}}%
\pgfpathlineto{\pgfqpoint{1.347497in}{3.870190in}}%
\pgfpathlineto{\pgfqpoint{1.353531in}{3.870620in}}%
\pgfpathlineto{\pgfqpoint{1.359566in}{3.866935in}}%
\pgfpathlineto{\pgfqpoint{1.365600in}{3.869737in}}%
\pgfpathlineto{\pgfqpoint{1.371635in}{3.865343in}}%
\pgfpathlineto{\pgfqpoint{1.377669in}{3.865300in}}%
\pgfpathlineto{\pgfqpoint{1.383704in}{3.864355in}}%
\pgfpathlineto{\pgfqpoint{1.389738in}{3.863008in}}%
\pgfpathlineto{\pgfqpoint{1.395773in}{3.862875in}}%
\pgfpathlineto{\pgfqpoint{1.401807in}{3.860853in}}%
\pgfpathlineto{\pgfqpoint{1.407842in}{3.861594in}}%
\pgfpathlineto{\pgfqpoint{1.413876in}{3.859021in}}%
\pgfpathlineto{\pgfqpoint{1.419911in}{3.860920in}}%
\pgfpathlineto{\pgfqpoint{1.425945in}{3.856317in}}%
\pgfpathlineto{\pgfqpoint{1.431980in}{3.858060in}}%
\pgfpathlineto{\pgfqpoint{1.438014in}{3.853419in}}%
\pgfpathlineto{\pgfqpoint{1.444049in}{3.855313in}}%
\pgfpathlineto{\pgfqpoint{1.450083in}{3.852333in}}%
\pgfpathlineto{\pgfqpoint{1.456118in}{3.854707in}}%
\pgfpathlineto{\pgfqpoint{1.462152in}{3.850602in}}%
\pgfpathlineto{\pgfqpoint{1.468187in}{3.855062in}}%
\pgfpathlineto{\pgfqpoint{1.474221in}{3.848465in}}%
\pgfpathlineto{\pgfqpoint{1.486290in}{3.847025in}}%
\pgfpathlineto{\pgfqpoint{1.492325in}{3.847954in}}%
\pgfpathlineto{\pgfqpoint{1.498359in}{3.843978in}}%
\pgfpathlineto{\pgfqpoint{1.504393in}{3.843224in}}%
\pgfpathlineto{\pgfqpoint{1.510428in}{3.843174in}}%
\pgfpathlineto{\pgfqpoint{1.516462in}{3.840658in}}%
\pgfpathlineto{\pgfqpoint{1.522497in}{3.839650in}}%
\pgfpathlineto{\pgfqpoint{1.528531in}{3.840210in}}%
\pgfpathlineto{\pgfqpoint{1.534566in}{3.838274in}}%
\pgfpathlineto{\pgfqpoint{1.540600in}{3.837314in}}%
\pgfpathlineto{\pgfqpoint{1.546635in}{3.835499in}}%
\pgfpathlineto{\pgfqpoint{1.552669in}{3.835644in}}%
\pgfpathlineto{\pgfqpoint{1.558704in}{3.833572in}}%
\pgfpathlineto{\pgfqpoint{1.564738in}{3.834062in}}%
\pgfpathlineto{\pgfqpoint{1.570773in}{3.831284in}}%
\pgfpathlineto{\pgfqpoint{1.576807in}{3.831696in}}%
\pgfpathlineto{\pgfqpoint{1.582842in}{3.828113in}}%
\pgfpathlineto{\pgfqpoint{1.588876in}{3.830696in}}%
\pgfpathlineto{\pgfqpoint{1.594911in}{3.827980in}}%
\pgfpathlineto{\pgfqpoint{1.600945in}{3.828469in}}%
\pgfpathlineto{\pgfqpoint{1.613014in}{3.824105in}}%
\pgfpathlineto{\pgfqpoint{1.619049in}{3.825237in}}%
\pgfpathlineto{\pgfqpoint{1.625083in}{3.821006in}}%
\pgfpathlineto{\pgfqpoint{1.631118in}{3.822490in}}%
\pgfpathlineto{\pgfqpoint{1.637152in}{3.820427in}}%
\pgfpathlineto{\pgfqpoint{1.643187in}{3.820824in}}%
\pgfpathlineto{\pgfqpoint{1.649221in}{3.819603in}}%
\pgfpathlineto{\pgfqpoint{1.655256in}{3.819969in}}%
\pgfpathlineto{\pgfqpoint{1.661290in}{3.817212in}}%
\pgfpathlineto{\pgfqpoint{1.667325in}{3.815949in}}%
\pgfpathlineto{\pgfqpoint{1.673359in}{3.816323in}}%
\pgfpathlineto{\pgfqpoint{1.679393in}{3.818036in}}%
\pgfpathlineto{\pgfqpoint{1.685428in}{3.811553in}}%
\pgfpathlineto{\pgfqpoint{1.691462in}{3.810938in}}%
\pgfpathlineto{\pgfqpoint{1.697497in}{3.812982in}}%
\pgfpathlineto{\pgfqpoint{1.703531in}{3.810372in}}%
\pgfpathlineto{\pgfqpoint{1.709566in}{3.809748in}}%
\pgfpathlineto{\pgfqpoint{1.715600in}{3.806984in}}%
\pgfpathlineto{\pgfqpoint{1.721635in}{3.806658in}}%
\pgfpathlineto{\pgfqpoint{1.727669in}{3.807762in}}%
\pgfpathlineto{\pgfqpoint{1.733704in}{3.803725in}}%
\pgfpathlineto{\pgfqpoint{1.739738in}{3.803786in}}%
\pgfpathlineto{\pgfqpoint{1.745773in}{3.805283in}}%
\pgfpathlineto{\pgfqpoint{1.751807in}{3.801922in}}%
\pgfpathlineto{\pgfqpoint{1.757842in}{3.805894in}}%
\pgfpathlineto{\pgfqpoint{1.763876in}{3.799461in}}%
\pgfpathlineto{\pgfqpoint{1.769911in}{3.801215in}}%
\pgfpathlineto{\pgfqpoint{1.775945in}{3.799725in}}%
\pgfpathlineto{\pgfqpoint{1.781980in}{3.797289in}}%
\pgfpathlineto{\pgfqpoint{1.788014in}{3.796105in}}%
\pgfpathlineto{\pgfqpoint{1.794049in}{3.797551in}}%
\pgfpathlineto{\pgfqpoint{1.800083in}{3.793792in}}%
\pgfpathlineto{\pgfqpoint{1.806118in}{3.794706in}}%
\pgfpathlineto{\pgfqpoint{1.812152in}{3.792750in}}%
\pgfpathlineto{\pgfqpoint{1.818187in}{3.794519in}}%
\pgfpathlineto{\pgfqpoint{1.824221in}{3.787418in}}%
\pgfpathlineto{\pgfqpoint{1.830256in}{3.786849in}}%
\pgfpathlineto{\pgfqpoint{1.836290in}{3.787560in}}%
\pgfpathlineto{\pgfqpoint{1.842325in}{3.785917in}}%
\pgfpathlineto{\pgfqpoint{1.848359in}{3.785130in}}%
\pgfpathlineto{\pgfqpoint{1.854393in}{3.779603in}}%
\pgfpathlineto{\pgfqpoint{1.866462in}{3.781606in}}%
\pgfpathlineto{\pgfqpoint{1.872497in}{3.783701in}}%
\pgfpathlineto{\pgfqpoint{1.878531in}{3.777885in}}%
\pgfpathlineto{\pgfqpoint{1.884566in}{3.776404in}}%
\pgfpathlineto{\pgfqpoint{1.890600in}{3.773659in}}%
\pgfpathlineto{\pgfqpoint{1.896635in}{3.780829in}}%
\pgfpathlineto{\pgfqpoint{1.902669in}{3.772139in}}%
\pgfpathlineto{\pgfqpoint{1.908704in}{3.767322in}}%
\pgfpathlineto{\pgfqpoint{1.914738in}{3.766310in}}%
\pgfpathlineto{\pgfqpoint{1.920773in}{3.768363in}}%
\pgfpathlineto{\pgfqpoint{1.926807in}{3.768328in}}%
\pgfpathlineto{\pgfqpoint{1.932842in}{3.763634in}}%
\pgfpathlineto{\pgfqpoint{1.938876in}{3.763878in}}%
\pgfpathlineto{\pgfqpoint{1.944911in}{3.761913in}}%
\pgfpathlineto{\pgfqpoint{1.950945in}{3.758566in}}%
\pgfpathlineto{\pgfqpoint{1.956980in}{3.759758in}}%
\pgfpathlineto{\pgfqpoint{1.963014in}{3.762088in}}%
\pgfpathlineto{\pgfqpoint{1.969049in}{3.762491in}}%
\pgfpathlineto{\pgfqpoint{1.975083in}{3.758053in}}%
\pgfpathlineto{\pgfqpoint{1.981118in}{3.759546in}}%
\pgfpathlineto{\pgfqpoint{1.987152in}{3.760657in}}%
\pgfpathlineto{\pgfqpoint{1.993187in}{3.759311in}}%
\pgfpathlineto{\pgfqpoint{2.005256in}{3.758063in}}%
\pgfpathlineto{\pgfqpoint{2.011290in}{3.760106in}}%
\pgfpathlineto{\pgfqpoint{2.017325in}{3.758550in}}%
\pgfpathlineto{\pgfqpoint{2.023359in}{3.759929in}}%
\pgfpathlineto{\pgfqpoint{2.029393in}{3.757511in}}%
\pgfpathlineto{\pgfqpoint{2.041462in}{3.757394in}}%
\pgfpathlineto{\pgfqpoint{2.047497in}{3.755484in}}%
\pgfpathlineto{\pgfqpoint{2.053531in}{3.759001in}}%
\pgfpathlineto{\pgfqpoint{2.059566in}{3.754976in}}%
\pgfpathlineto{\pgfqpoint{2.071635in}{3.756695in}}%
\pgfpathlineto{\pgfqpoint{2.077669in}{3.758475in}}%
\pgfpathlineto{\pgfqpoint{2.101807in}{3.755589in}}%
\pgfpathlineto{\pgfqpoint{2.107842in}{3.759135in}}%
\pgfpathlineto{\pgfqpoint{2.113876in}{3.758569in}}%
\pgfpathlineto{\pgfqpoint{2.119911in}{3.753382in}}%
\pgfpathlineto{\pgfqpoint{2.125945in}{3.754272in}}%
\pgfpathlineto{\pgfqpoint{2.131980in}{3.755561in}}%
\pgfpathlineto{\pgfqpoint{2.138014in}{3.752368in}}%
\pgfpathlineto{\pgfqpoint{2.144049in}{3.752215in}}%
\pgfpathlineto{\pgfqpoint{2.150083in}{3.754642in}}%
\pgfpathlineto{\pgfqpoint{2.156118in}{3.751086in}}%
\pgfpathlineto{\pgfqpoint{2.162152in}{3.755089in}}%
\pgfpathlineto{\pgfqpoint{2.168187in}{3.753649in}}%
\pgfpathlineto{\pgfqpoint{2.174221in}{3.753250in}}%
\pgfpathlineto{\pgfqpoint{2.180256in}{3.751118in}}%
\pgfpathlineto{\pgfqpoint{2.186290in}{3.752838in}}%
\pgfpathlineto{\pgfqpoint{2.192325in}{3.750866in}}%
\pgfpathlineto{\pgfqpoint{2.198359in}{3.753560in}}%
\pgfpathlineto{\pgfqpoint{2.204393in}{3.750780in}}%
\pgfpathlineto{\pgfqpoint{2.210428in}{3.753659in}}%
\pgfpathlineto{\pgfqpoint{2.216462in}{3.752639in}}%
\pgfpathlineto{\pgfqpoint{2.222497in}{3.753221in}}%
\pgfpathlineto{\pgfqpoint{2.228531in}{3.751618in}}%
\pgfpathlineto{\pgfqpoint{2.234566in}{3.753132in}}%
\pgfpathlineto{\pgfqpoint{2.240600in}{3.751887in}}%
\pgfpathlineto{\pgfqpoint{2.246635in}{3.751930in}}%
\pgfpathlineto{\pgfqpoint{2.252669in}{3.752575in}}%
\pgfpathlineto{\pgfqpoint{2.258704in}{3.753936in}}%
\pgfpathlineto{\pgfqpoint{2.264738in}{3.755868in}}%
\pgfpathlineto{\pgfqpoint{2.270773in}{3.752079in}}%
\pgfpathlineto{\pgfqpoint{2.276807in}{3.755327in}}%
\pgfpathlineto{\pgfqpoint{2.282842in}{3.755693in}}%
\pgfpathlineto{\pgfqpoint{2.288876in}{3.750595in}}%
\pgfpathlineto{\pgfqpoint{2.294911in}{3.751612in}}%
\pgfpathlineto{\pgfqpoint{2.300945in}{3.750372in}}%
\pgfpathlineto{\pgfqpoint{2.306980in}{3.753485in}}%
\pgfpathlineto{\pgfqpoint{2.313014in}{3.751064in}}%
\pgfpathlineto{\pgfqpoint{2.319049in}{3.750933in}}%
\pgfpathlineto{\pgfqpoint{2.325083in}{3.755525in}}%
\pgfpathlineto{\pgfqpoint{2.337152in}{3.752936in}}%
\pgfpathlineto{\pgfqpoint{2.349221in}{3.753531in}}%
\pgfpathlineto{\pgfqpoint{2.355256in}{3.752640in}}%
\pgfpathlineto{\pgfqpoint{2.361290in}{3.752872in}}%
\pgfpathlineto{\pgfqpoint{2.367325in}{3.751669in}}%
\pgfpathlineto{\pgfqpoint{2.379393in}{3.751834in}}%
\pgfpathlineto{\pgfqpoint{2.385428in}{3.751615in}}%
\pgfpathlineto{\pgfqpoint{2.391462in}{3.754484in}}%
\pgfpathlineto{\pgfqpoint{2.397497in}{3.751834in}}%
\pgfpathlineto{\pgfqpoint{2.403531in}{3.751796in}}%
\pgfpathlineto{\pgfqpoint{2.409566in}{3.754775in}}%
\pgfpathlineto{\pgfqpoint{2.415600in}{3.752140in}}%
\pgfpathlineto{\pgfqpoint{2.421635in}{3.755534in}}%
\pgfpathlineto{\pgfqpoint{2.427669in}{3.753326in}}%
\pgfpathlineto{\pgfqpoint{2.433704in}{3.755597in}}%
\pgfpathlineto{\pgfqpoint{2.439738in}{3.752524in}}%
\pgfpathlineto{\pgfqpoint{2.445773in}{3.754061in}}%
\pgfpathlineto{\pgfqpoint{2.451807in}{3.757523in}}%
\pgfpathlineto{\pgfqpoint{2.457842in}{3.751853in}}%
\pgfpathlineto{\pgfqpoint{2.469911in}{3.754375in}}%
\pgfpathlineto{\pgfqpoint{2.475945in}{3.753796in}}%
\pgfpathlineto{\pgfqpoint{2.481980in}{3.754411in}}%
\pgfpathlineto{\pgfqpoint{2.488014in}{3.753900in}}%
\pgfpathlineto{\pgfqpoint{2.494049in}{3.754930in}}%
\pgfpathlineto{\pgfqpoint{2.500083in}{3.752385in}}%
\pgfpathlineto{\pgfqpoint{2.506118in}{3.754739in}}%
\pgfpathlineto{\pgfqpoint{2.512152in}{3.753694in}}%
\pgfpathlineto{\pgfqpoint{2.524221in}{3.753824in}}%
\pgfpathlineto{\pgfqpoint{2.536290in}{3.755166in}}%
\pgfpathlineto{\pgfqpoint{2.548359in}{3.754062in}}%
\pgfpathlineto{\pgfqpoint{2.554393in}{3.754359in}}%
\pgfpathlineto{\pgfqpoint{2.560428in}{3.757856in}}%
\pgfpathlineto{\pgfqpoint{2.566462in}{3.753703in}}%
\pgfpathlineto{\pgfqpoint{2.572497in}{3.753440in}}%
\pgfpathlineto{\pgfqpoint{2.578531in}{3.753682in}}%
\pgfpathlineto{\pgfqpoint{2.584566in}{3.756159in}}%
\pgfpathlineto{\pgfqpoint{2.596635in}{3.754437in}}%
\pgfpathlineto{\pgfqpoint{2.608704in}{3.758163in}}%
\pgfpathlineto{\pgfqpoint{2.614738in}{3.754932in}}%
\pgfpathlineto{\pgfqpoint{2.620773in}{3.755008in}}%
\pgfpathlineto{\pgfqpoint{2.626807in}{3.755467in}}%
\pgfpathlineto{\pgfqpoint{2.632842in}{3.756783in}}%
\pgfpathlineto{\pgfqpoint{2.638876in}{3.754638in}}%
\pgfpathlineto{\pgfqpoint{2.644911in}{3.755202in}}%
\pgfpathlineto{\pgfqpoint{2.650945in}{3.756583in}}%
\pgfpathlineto{\pgfqpoint{2.656980in}{3.755318in}}%
\pgfpathlineto{\pgfqpoint{2.675083in}{3.757301in}}%
\pgfpathlineto{\pgfqpoint{2.681118in}{3.756552in}}%
\pgfpathlineto{\pgfqpoint{2.693187in}{3.757380in}}%
\pgfpathlineto{\pgfqpoint{2.699221in}{3.756230in}}%
\pgfpathlineto{\pgfqpoint{2.711290in}{3.757696in}}%
\pgfpathlineto{\pgfqpoint{2.717325in}{3.757785in}}%
\pgfpathlineto{\pgfqpoint{2.723359in}{3.759009in}}%
\pgfpathlineto{\pgfqpoint{2.729393in}{3.762086in}}%
\pgfpathlineto{\pgfqpoint{2.735428in}{3.758062in}}%
\pgfpathlineto{\pgfqpoint{2.741462in}{3.759856in}}%
\pgfpathlineto{\pgfqpoint{2.747497in}{3.763962in}}%
\pgfpathlineto{\pgfqpoint{2.753531in}{3.758508in}}%
\pgfpathlineto{\pgfqpoint{2.759566in}{3.761244in}}%
\pgfpathlineto{\pgfqpoint{2.771635in}{3.760406in}}%
\pgfpathlineto{\pgfqpoint{2.777669in}{3.760794in}}%
\pgfpathlineto{\pgfqpoint{2.783704in}{3.762885in}}%
\pgfpathlineto{\pgfqpoint{2.795773in}{3.764049in}}%
\pgfpathlineto{\pgfqpoint{2.801807in}{3.766003in}}%
\pgfpathlineto{\pgfqpoint{2.807842in}{3.766546in}}%
\pgfpathlineto{\pgfqpoint{2.825945in}{3.769468in}}%
\pgfpathlineto{\pgfqpoint{2.831980in}{3.773155in}}%
\pgfpathlineto{\pgfqpoint{2.838014in}{3.771599in}}%
\pgfpathlineto{\pgfqpoint{2.844049in}{3.774447in}}%
\pgfpathlineto{\pgfqpoint{2.850083in}{3.774088in}}%
\pgfpathlineto{\pgfqpoint{2.856118in}{3.777373in}}%
\pgfpathlineto{\pgfqpoint{2.862152in}{3.777265in}}%
\pgfpathlineto{\pgfqpoint{2.874221in}{3.780033in}}%
\pgfpathlineto{\pgfqpoint{2.880256in}{3.798416in}}%
\pgfpathlineto{\pgfqpoint{2.886290in}{3.802387in}}%
\pgfpathlineto{\pgfqpoint{2.892325in}{3.785025in}}%
\pgfpathlineto{\pgfqpoint{2.898359in}{3.786197in}}%
\pgfpathlineto{\pgfqpoint{2.904393in}{3.788329in}}%
\pgfpathlineto{\pgfqpoint{2.910428in}{3.789489in}}%
\pgfpathlineto{\pgfqpoint{2.916462in}{3.789462in}}%
\pgfpathlineto{\pgfqpoint{2.928531in}{3.792279in}}%
\pgfpathlineto{\pgfqpoint{2.934566in}{3.795132in}}%
\pgfpathlineto{\pgfqpoint{2.940600in}{3.796621in}}%
\pgfpathlineto{\pgfqpoint{2.946635in}{3.796989in}}%
\pgfpathlineto{\pgfqpoint{2.958704in}{3.800321in}}%
\pgfpathlineto{\pgfqpoint{2.964738in}{3.800500in}}%
\pgfpathlineto{\pgfqpoint{2.976807in}{3.803828in}}%
\pgfpathlineto{\pgfqpoint{2.982842in}{3.803986in}}%
\pgfpathlineto{\pgfqpoint{2.988876in}{3.805968in}}%
\pgfpathlineto{\pgfqpoint{2.994911in}{3.805775in}}%
\pgfpathlineto{\pgfqpoint{3.000945in}{3.807585in}}%
\pgfpathlineto{\pgfqpoint{3.013014in}{3.809246in}}%
\pgfpathlineto{\pgfqpoint{3.019049in}{3.811339in}}%
\pgfpathlineto{\pgfqpoint{3.031118in}{3.812867in}}%
\pgfpathlineto{\pgfqpoint{3.037152in}{3.813306in}}%
\pgfpathlineto{\pgfqpoint{3.043187in}{3.816004in}}%
\pgfpathlineto{\pgfqpoint{3.049221in}{3.815625in}}%
\pgfpathlineto{\pgfqpoint{3.055256in}{3.815746in}}%
\pgfpathlineto{\pgfqpoint{3.061290in}{3.817212in}}%
\pgfpathlineto{\pgfqpoint{3.073359in}{3.818926in}}%
\pgfpathlineto{\pgfqpoint{3.079393in}{3.819422in}}%
\pgfpathlineto{\pgfqpoint{3.097497in}{3.823020in}}%
\pgfpathlineto{\pgfqpoint{3.103531in}{3.823151in}}%
\pgfpathlineto{\pgfqpoint{3.109566in}{3.824698in}}%
\pgfpathlineto{\pgfqpoint{3.115600in}{3.824600in}}%
\pgfpathlineto{\pgfqpoint{3.121635in}{3.825153in}}%
\pgfpathlineto{\pgfqpoint{3.127669in}{3.826500in}}%
\pgfpathlineto{\pgfqpoint{3.133704in}{3.826291in}}%
\pgfpathlineto{\pgfqpoint{3.139738in}{3.828454in}}%
\pgfpathlineto{\pgfqpoint{3.145773in}{3.828080in}}%
\pgfpathlineto{\pgfqpoint{3.151807in}{3.828419in}}%
\pgfpathlineto{\pgfqpoint{3.157842in}{3.829656in}}%
\pgfpathlineto{\pgfqpoint{3.163876in}{3.830030in}}%
\pgfpathlineto{\pgfqpoint{3.169911in}{3.830965in}}%
\pgfpathlineto{\pgfqpoint{3.175945in}{3.830519in}}%
\pgfpathlineto{\pgfqpoint{3.181980in}{3.831705in}}%
\pgfpathlineto{\pgfqpoint{3.188014in}{3.831538in}}%
\pgfpathlineto{\pgfqpoint{3.194049in}{3.832843in}}%
\pgfpathlineto{\pgfqpoint{3.200083in}{3.832920in}}%
\pgfpathlineto{\pgfqpoint{3.206118in}{3.833495in}}%
\pgfpathlineto{\pgfqpoint{3.212152in}{3.834653in}}%
\pgfpathlineto{\pgfqpoint{3.218187in}{3.834217in}}%
\pgfpathlineto{\pgfqpoint{3.236290in}{3.835272in}}%
\pgfpathlineto{\pgfqpoint{3.242325in}{3.836709in}}%
\pgfpathlineto{\pgfqpoint{3.248359in}{3.836417in}}%
\pgfpathlineto{\pgfqpoint{3.254393in}{3.837459in}}%
\pgfpathlineto{\pgfqpoint{3.260428in}{3.837485in}}%
\pgfpathlineto{\pgfqpoint{3.266462in}{3.838442in}}%
\pgfpathlineto{\pgfqpoint{3.272497in}{3.837936in}}%
\pgfpathlineto{\pgfqpoint{3.278531in}{3.839144in}}%
\pgfpathlineto{\pgfqpoint{3.290600in}{3.838515in}}%
\pgfpathlineto{\pgfqpoint{3.296635in}{3.840186in}}%
\pgfpathlineto{\pgfqpoint{3.302669in}{3.839547in}}%
\pgfpathlineto{\pgfqpoint{3.308704in}{3.839443in}}%
\pgfpathlineto{\pgfqpoint{3.314738in}{3.838871in}}%
\pgfpathlineto{\pgfqpoint{3.320773in}{3.838994in}}%
\pgfpathlineto{\pgfqpoint{3.332842in}{3.840111in}}%
\pgfpathlineto{\pgfqpoint{3.344911in}{3.839986in}}%
\pgfpathlineto{\pgfqpoint{3.350945in}{3.841829in}}%
\pgfpathlineto{\pgfqpoint{3.356980in}{3.840943in}}%
\pgfpathlineto{\pgfqpoint{3.369049in}{3.840463in}}%
\pgfpathlineto{\pgfqpoint{3.375083in}{3.840919in}}%
\pgfpathlineto{\pgfqpoint{3.387152in}{3.839998in}}%
\pgfpathlineto{\pgfqpoint{3.393187in}{3.840428in}}%
\pgfpathlineto{\pgfqpoint{3.399221in}{3.841263in}}%
\pgfpathlineto{\pgfqpoint{3.405256in}{3.840923in}}%
\pgfpathlineto{\pgfqpoint{3.411290in}{3.842067in}}%
\pgfpathlineto{\pgfqpoint{3.417325in}{3.840379in}}%
\pgfpathlineto{\pgfqpoint{3.423359in}{3.839842in}}%
\pgfpathlineto{\pgfqpoint{3.435428in}{3.841459in}}%
\pgfpathlineto{\pgfqpoint{3.441462in}{3.841885in}}%
\pgfpathlineto{\pgfqpoint{3.447497in}{3.844026in}}%
\pgfpathlineto{\pgfqpoint{3.453531in}{3.843078in}}%
\pgfpathlineto{\pgfqpoint{3.459566in}{3.846845in}}%
\pgfpathlineto{\pgfqpoint{3.465600in}{3.843345in}}%
\pgfpathlineto{\pgfqpoint{3.471635in}{3.845576in}}%
\pgfpathlineto{\pgfqpoint{3.477669in}{3.843559in}}%
\pgfpathlineto{\pgfqpoint{3.483704in}{3.849879in}}%
\pgfpathlineto{\pgfqpoint{3.489738in}{3.848439in}}%
\pgfpathlineto{\pgfqpoint{3.495773in}{3.852098in}}%
\pgfpathlineto{\pgfqpoint{3.501807in}{3.851077in}}%
\pgfpathlineto{\pgfqpoint{3.507842in}{3.848523in}}%
\pgfpathlineto{\pgfqpoint{3.513876in}{3.851298in}}%
\pgfpathlineto{\pgfqpoint{3.519911in}{3.850019in}}%
\pgfpathlineto{\pgfqpoint{3.525945in}{3.855831in}}%
\pgfpathlineto{\pgfqpoint{3.531980in}{3.852678in}}%
\pgfpathlineto{\pgfqpoint{3.538014in}{3.856584in}}%
\pgfpathlineto{\pgfqpoint{3.544049in}{3.850518in}}%
\pgfpathlineto{\pgfqpoint{3.550083in}{3.851596in}}%
\pgfpathlineto{\pgfqpoint{3.556118in}{3.855650in}}%
\pgfpathlineto{\pgfqpoint{3.562152in}{3.855394in}}%
\pgfpathlineto{\pgfqpoint{3.568187in}{3.858779in}}%
\pgfpathlineto{\pgfqpoint{3.574221in}{3.853518in}}%
\pgfpathlineto{\pgfqpoint{3.580256in}{3.855645in}}%
\pgfpathlineto{\pgfqpoint{3.586290in}{3.856771in}}%
\pgfpathlineto{\pgfqpoint{3.592325in}{3.854737in}}%
\pgfpathlineto{\pgfqpoint{3.598359in}{3.861403in}}%
\pgfpathlineto{\pgfqpoint{3.604393in}{3.856123in}}%
\pgfpathlineto{\pgfqpoint{3.610428in}{3.857456in}}%
\pgfpathlineto{\pgfqpoint{3.616462in}{3.855924in}}%
\pgfpathlineto{\pgfqpoint{3.622497in}{3.856775in}}%
\pgfpathlineto{\pgfqpoint{3.628531in}{3.861810in}}%
\pgfpathlineto{\pgfqpoint{3.634566in}{3.855568in}}%
\pgfpathlineto{\pgfqpoint{3.640600in}{3.859856in}}%
\pgfpathlineto{\pgfqpoint{3.646635in}{3.860124in}}%
\pgfpathlineto{\pgfqpoint{3.652669in}{3.856771in}}%
\pgfpathlineto{\pgfqpoint{3.658704in}{3.864006in}}%
\pgfpathlineto{\pgfqpoint{3.664738in}{3.858258in}}%
\pgfpathlineto{\pgfqpoint{3.670773in}{3.859943in}}%
\pgfpathlineto{\pgfqpoint{3.676807in}{3.859415in}}%
\pgfpathlineto{\pgfqpoint{3.682842in}{3.855814in}}%
\pgfpathlineto{\pgfqpoint{3.688876in}{3.860188in}}%
\pgfpathlineto{\pgfqpoint{3.694911in}{3.859045in}}%
\pgfpathlineto{\pgfqpoint{3.700945in}{3.860678in}}%
\pgfpathlineto{\pgfqpoint{3.706980in}{3.859020in}}%
\pgfpathlineto{\pgfqpoint{3.713014in}{3.861258in}}%
\pgfpathlineto{\pgfqpoint{3.719049in}{3.859322in}}%
\pgfpathlineto{\pgfqpoint{3.725083in}{3.856520in}}%
\pgfpathlineto{\pgfqpoint{3.731118in}{3.857705in}}%
\pgfpathlineto{\pgfqpoint{3.737152in}{3.855829in}}%
\pgfpathlineto{\pgfqpoint{3.743187in}{3.857575in}}%
\pgfpathlineto{\pgfqpoint{3.755256in}{3.855389in}}%
\pgfpathlineto{\pgfqpoint{3.761290in}{3.858158in}}%
\pgfpathlineto{\pgfqpoint{3.767325in}{3.852614in}}%
\pgfpathlineto{\pgfqpoint{3.773359in}{3.858955in}}%
\pgfpathlineto{\pgfqpoint{3.779393in}{3.854212in}}%
\pgfpathlineto{\pgfqpoint{3.785428in}{3.853161in}}%
\pgfpathlineto{\pgfqpoint{3.791462in}{3.853384in}}%
\pgfpathlineto{\pgfqpoint{3.803531in}{3.855345in}}%
\pgfpathlineto{\pgfqpoint{3.809566in}{3.851930in}}%
\pgfpathlineto{\pgfqpoint{3.815600in}{3.852569in}}%
\pgfpathlineto{\pgfqpoint{3.821635in}{3.854113in}}%
\pgfpathlineto{\pgfqpoint{3.827669in}{3.851337in}}%
\pgfpathlineto{\pgfqpoint{3.833704in}{3.851769in}}%
\pgfpathlineto{\pgfqpoint{3.839738in}{3.852588in}}%
\pgfpathlineto{\pgfqpoint{3.845773in}{3.852006in}}%
\pgfpathlineto{\pgfqpoint{3.851807in}{3.847947in}}%
\pgfpathlineto{\pgfqpoint{3.857842in}{3.852957in}}%
\pgfpathlineto{\pgfqpoint{3.863876in}{3.848014in}}%
\pgfpathlineto{\pgfqpoint{3.869911in}{3.847626in}}%
\pgfpathlineto{\pgfqpoint{3.875945in}{3.846116in}}%
\pgfpathlineto{\pgfqpoint{3.881980in}{3.843948in}}%
\pgfpathlineto{\pgfqpoint{3.888014in}{3.846767in}}%
\pgfpathlineto{\pgfqpoint{3.894049in}{3.843323in}}%
\pgfpathlineto{\pgfqpoint{3.900083in}{3.844928in}}%
\pgfpathlineto{\pgfqpoint{3.906118in}{3.844893in}}%
\pgfpathlineto{\pgfqpoint{3.912152in}{3.843433in}}%
\pgfpathlineto{\pgfqpoint{3.918187in}{3.842530in}}%
\pgfpathlineto{\pgfqpoint{3.924221in}{3.841151in}}%
\pgfpathlineto{\pgfqpoint{3.936290in}{3.839275in}}%
\pgfpathlineto{\pgfqpoint{3.942325in}{3.841249in}}%
\pgfpathlineto{\pgfqpoint{3.948359in}{3.841242in}}%
\pgfpathlineto{\pgfqpoint{3.954393in}{3.841689in}}%
\pgfpathlineto{\pgfqpoint{3.960428in}{3.835634in}}%
\pgfpathlineto{\pgfqpoint{3.966462in}{3.838563in}}%
\pgfpathlineto{\pgfqpoint{3.972497in}{3.835614in}}%
\pgfpathlineto{\pgfqpoint{3.984566in}{3.833235in}}%
\pgfpathlineto{\pgfqpoint{3.990600in}{3.831409in}}%
\pgfpathlineto{\pgfqpoint{3.996635in}{3.831493in}}%
\pgfpathlineto{\pgfqpoint{4.002669in}{3.835348in}}%
\pgfpathlineto{\pgfqpoint{4.008704in}{3.830672in}}%
\pgfpathlineto{\pgfqpoint{4.014738in}{3.831985in}}%
\pgfpathlineto{\pgfqpoint{4.020773in}{3.830170in}}%
\pgfpathlineto{\pgfqpoint{4.026807in}{3.830784in}}%
\pgfpathlineto{\pgfqpoint{4.032842in}{3.829752in}}%
\pgfpathlineto{\pgfqpoint{4.038876in}{3.829185in}}%
\pgfpathlineto{\pgfqpoint{4.044911in}{3.831135in}}%
\pgfpathlineto{\pgfqpoint{4.050945in}{3.827199in}}%
\pgfpathlineto{\pgfqpoint{4.056980in}{3.829717in}}%
\pgfpathlineto{\pgfqpoint{4.063014in}{3.824644in}}%
\pgfpathlineto{\pgfqpoint{4.069049in}{3.826917in}}%
\pgfpathlineto{\pgfqpoint{4.075083in}{3.822088in}}%
\pgfpathlineto{\pgfqpoint{4.087152in}{3.821819in}}%
\pgfpathlineto{\pgfqpoint{4.093187in}{3.827341in}}%
\pgfpathlineto{\pgfqpoint{4.099221in}{3.823224in}}%
\pgfpathlineto{\pgfqpoint{4.105256in}{3.817822in}}%
\pgfpathlineto{\pgfqpoint{4.111290in}{3.816947in}}%
\pgfpathlineto{\pgfqpoint{4.117325in}{3.820751in}}%
\pgfpathlineto{\pgfqpoint{4.123359in}{3.815480in}}%
\pgfpathlineto{\pgfqpoint{4.129393in}{3.815772in}}%
\pgfpathlineto{\pgfqpoint{4.135428in}{3.812802in}}%
\pgfpathlineto{\pgfqpoint{4.141462in}{3.812925in}}%
\pgfpathlineto{\pgfqpoint{4.147497in}{3.812260in}}%
\pgfpathlineto{\pgfqpoint{4.153531in}{3.812134in}}%
\pgfpathlineto{\pgfqpoint{4.159566in}{3.810613in}}%
\pgfpathlineto{\pgfqpoint{4.165600in}{3.810026in}}%
\pgfpathlineto{\pgfqpoint{4.171635in}{3.807914in}}%
\pgfpathlineto{\pgfqpoint{4.177669in}{3.808851in}}%
\pgfpathlineto{\pgfqpoint{4.183704in}{3.809064in}}%
\pgfpathlineto{\pgfqpoint{4.195773in}{3.806902in}}%
\pgfpathlineto{\pgfqpoint{4.201807in}{3.804123in}}%
\pgfpathlineto{\pgfqpoint{4.207842in}{3.807226in}}%
\pgfpathlineto{\pgfqpoint{4.213876in}{3.805775in}}%
\pgfpathlineto{\pgfqpoint{4.219911in}{3.805856in}}%
\pgfpathlineto{\pgfqpoint{4.225945in}{3.803031in}}%
\pgfpathlineto{\pgfqpoint{4.231980in}{3.801135in}}%
\pgfpathlineto{\pgfqpoint{4.238014in}{3.801499in}}%
\pgfpathlineto{\pgfqpoint{4.244049in}{3.801090in}}%
\pgfpathlineto{\pgfqpoint{4.250083in}{3.799893in}}%
\pgfpathlineto{\pgfqpoint{4.256118in}{3.799609in}}%
\pgfpathlineto{\pgfqpoint{4.262152in}{3.798861in}}%
\pgfpathlineto{\pgfqpoint{4.268187in}{3.804910in}}%
\pgfpathlineto{\pgfqpoint{4.274221in}{3.798271in}}%
\pgfpathlineto{\pgfqpoint{4.280256in}{3.799557in}}%
\pgfpathlineto{\pgfqpoint{4.286290in}{3.801576in}}%
\pgfpathlineto{\pgfqpoint{4.292325in}{3.801706in}}%
\pgfpathlineto{\pgfqpoint{4.298359in}{3.796130in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{3.796331in}}%
\pgfpathlineto{\pgfqpoint{4.310428in}{3.794137in}}%
\pgfpathlineto{\pgfqpoint{4.316462in}{3.796993in}}%
\pgfpathlineto{\pgfqpoint{4.322497in}{3.794066in}}%
\pgfpathlineto{\pgfqpoint{4.328531in}{3.795601in}}%
\pgfpathlineto{\pgfqpoint{4.334566in}{3.791807in}}%
\pgfpathlineto{\pgfqpoint{4.340600in}{3.790725in}}%
\pgfpathlineto{\pgfqpoint{4.346635in}{3.790506in}}%
\pgfpathlineto{\pgfqpoint{4.352669in}{3.791812in}}%
\pgfpathlineto{\pgfqpoint{4.358704in}{3.788998in}}%
\pgfpathlineto{\pgfqpoint{4.364738in}{3.791363in}}%
\pgfpathlineto{\pgfqpoint{4.370773in}{3.789743in}}%
\pgfpathlineto{\pgfqpoint{4.376807in}{3.788801in}}%
\pgfpathlineto{\pgfqpoint{4.382842in}{3.793189in}}%
\pgfpathlineto{\pgfqpoint{4.388876in}{3.789202in}}%
\pgfpathlineto{\pgfqpoint{4.394911in}{3.789746in}}%
\pgfpathlineto{\pgfqpoint{4.400945in}{3.787962in}}%
\pgfpathlineto{\pgfqpoint{4.406980in}{3.785564in}}%
\pgfpathlineto{\pgfqpoint{4.413014in}{3.785754in}}%
\pgfpathlineto{\pgfqpoint{4.419049in}{3.787908in}}%
\pgfpathlineto{\pgfqpoint{4.425083in}{3.782728in}}%
\pgfpathlineto{\pgfqpoint{4.431118in}{3.787988in}}%
\pgfpathlineto{\pgfqpoint{4.437152in}{3.789610in}}%
\pgfpathlineto{\pgfqpoint{4.443187in}{3.782618in}}%
\pgfpathlineto{\pgfqpoint{4.449221in}{3.782784in}}%
\pgfpathlineto{\pgfqpoint{4.455256in}{3.781545in}}%
\pgfpathlineto{\pgfqpoint{4.461290in}{3.782185in}}%
\pgfpathlineto{\pgfqpoint{4.467325in}{3.782146in}}%
\pgfpathlineto{\pgfqpoint{4.473359in}{3.783713in}}%
\pgfpathlineto{\pgfqpoint{4.479393in}{3.783310in}}%
\pgfpathlineto{\pgfqpoint{4.485428in}{3.778519in}}%
\pgfpathlineto{\pgfqpoint{4.497497in}{3.781386in}}%
\pgfpathlineto{\pgfqpoint{4.503531in}{3.778088in}}%
\pgfpathlineto{\pgfqpoint{4.521635in}{3.777656in}}%
\pgfpathlineto{\pgfqpoint{4.527669in}{3.776738in}}%
\pgfpathlineto{\pgfqpoint{4.533704in}{3.775292in}}%
\pgfpathlineto{\pgfqpoint{4.539738in}{3.774277in}}%
\pgfpathlineto{\pgfqpoint{4.545773in}{3.774692in}}%
\pgfpathlineto{\pgfqpoint{4.557842in}{3.774399in}}%
\pgfpathlineto{\pgfqpoint{4.563876in}{3.775922in}}%
\pgfpathlineto{\pgfqpoint{4.569911in}{3.773067in}}%
\pgfpathlineto{\pgfqpoint{4.581980in}{3.771956in}}%
\pgfpathlineto{\pgfqpoint{4.588014in}{3.771899in}}%
\pgfpathlineto{\pgfqpoint{4.594049in}{3.769825in}}%
\pgfpathlineto{\pgfqpoint{4.600083in}{3.773099in}}%
\pgfpathlineto{\pgfqpoint{4.606118in}{3.772169in}}%
\pgfpathlineto{\pgfqpoint{4.612152in}{3.767624in}}%
\pgfpathlineto{\pgfqpoint{4.618187in}{3.767676in}}%
\pgfpathlineto{\pgfqpoint{4.624221in}{3.767176in}}%
\pgfpathlineto{\pgfqpoint{4.630256in}{3.769639in}}%
\pgfpathlineto{\pgfqpoint{4.636290in}{3.766475in}}%
\pgfpathlineto{\pgfqpoint{4.642325in}{3.768231in}}%
\pgfpathlineto{\pgfqpoint{4.648359in}{3.766505in}}%
\pgfpathlineto{\pgfqpoint{4.654393in}{3.767362in}}%
\pgfpathlineto{\pgfqpoint{4.660428in}{3.766994in}}%
\pgfpathlineto{\pgfqpoint{4.666462in}{3.765746in}}%
\pgfpathlineto{\pgfqpoint{4.672497in}{3.763901in}}%
\pgfpathlineto{\pgfqpoint{4.678531in}{3.768866in}}%
\pgfpathlineto{\pgfqpoint{4.684566in}{3.765240in}}%
\pgfpathlineto{\pgfqpoint{4.696635in}{3.765914in}}%
\pgfpathlineto{\pgfqpoint{4.702669in}{3.765524in}}%
\pgfpathlineto{\pgfqpoint{4.708704in}{3.761935in}}%
\pgfpathlineto{\pgfqpoint{4.714738in}{3.763137in}}%
\pgfpathlineto{\pgfqpoint{4.720773in}{3.761546in}}%
\pgfpathlineto{\pgfqpoint{4.726807in}{3.761894in}}%
\pgfpathlineto{\pgfqpoint{4.732842in}{3.761069in}}%
\pgfpathlineto{\pgfqpoint{4.738876in}{3.762801in}}%
\pgfpathlineto{\pgfqpoint{4.744911in}{3.761886in}}%
\pgfpathlineto{\pgfqpoint{4.750945in}{3.765194in}}%
\pgfpathlineto{\pgfqpoint{4.756980in}{3.760157in}}%
\pgfpathlineto{\pgfqpoint{4.763014in}{3.761232in}}%
\pgfpathlineto{\pgfqpoint{4.769049in}{3.758404in}}%
\pgfpathlineto{\pgfqpoint{4.775083in}{3.760377in}}%
\pgfpathlineto{\pgfqpoint{4.781118in}{3.758490in}}%
\pgfpathlineto{\pgfqpoint{4.787152in}{3.759387in}}%
\pgfpathlineto{\pgfqpoint{4.793187in}{3.758099in}}%
\pgfpathlineto{\pgfqpoint{4.799221in}{3.759949in}}%
\pgfpathlineto{\pgfqpoint{4.805256in}{3.757988in}}%
\pgfpathlineto{\pgfqpoint{4.811290in}{3.757089in}}%
\pgfpathlineto{\pgfqpoint{4.817325in}{3.759619in}}%
\pgfpathlineto{\pgfqpoint{4.823359in}{3.756707in}}%
\pgfpathlineto{\pgfqpoint{4.829393in}{3.757391in}}%
\pgfpathlineto{\pgfqpoint{4.835428in}{3.754304in}}%
\pgfpathlineto{\pgfqpoint{4.841462in}{3.755585in}}%
\pgfpathlineto{\pgfqpoint{4.847497in}{3.754095in}}%
\pgfpathlineto{\pgfqpoint{4.853531in}{3.755960in}}%
\pgfpathlineto{\pgfqpoint{4.859566in}{3.754013in}}%
\pgfpathlineto{\pgfqpoint{4.865600in}{3.754644in}}%
\pgfpathlineto{\pgfqpoint{4.871635in}{3.753607in}}%
\pgfpathlineto{\pgfqpoint{4.877669in}{3.755077in}}%
\pgfpathlineto{\pgfqpoint{4.883704in}{3.752722in}}%
\pgfpathlineto{\pgfqpoint{4.889738in}{3.751853in}}%
\pgfpathlineto{\pgfqpoint{4.895773in}{3.752909in}}%
\pgfpathlineto{\pgfqpoint{4.901807in}{3.753055in}}%
\pgfpathlineto{\pgfqpoint{4.907842in}{3.755943in}}%
\pgfpathlineto{\pgfqpoint{4.913876in}{3.751794in}}%
\pgfpathlineto{\pgfqpoint{4.919911in}{3.751598in}}%
\pgfpathlineto{\pgfqpoint{4.925945in}{3.752843in}}%
\pgfpathlineto{\pgfqpoint{4.931980in}{3.750306in}}%
\pgfpathlineto{\pgfqpoint{4.938014in}{3.752254in}}%
\pgfpathlineto{\pgfqpoint{4.944049in}{3.752302in}}%
\pgfpathlineto{\pgfqpoint{4.950083in}{3.749425in}}%
\pgfpathlineto{\pgfqpoint{4.956118in}{3.748983in}}%
\pgfpathlineto{\pgfqpoint{4.962152in}{3.747977in}}%
\pgfpathlineto{\pgfqpoint{4.968187in}{3.747842in}}%
\pgfpathlineto{\pgfqpoint{4.974221in}{3.749150in}}%
\pgfpathlineto{\pgfqpoint{4.980256in}{3.748787in}}%
\pgfpathlineto{\pgfqpoint{4.986290in}{3.746721in}}%
\pgfpathlineto{\pgfqpoint{4.992325in}{3.746069in}}%
\pgfpathlineto{\pgfqpoint{4.998359in}{3.749721in}}%
\pgfpathlineto{\pgfqpoint{5.004393in}{3.746071in}}%
\pgfpathlineto{\pgfqpoint{5.010428in}{3.747724in}}%
\pgfpathlineto{\pgfqpoint{5.016462in}{3.747215in}}%
\pgfpathlineto{\pgfqpoint{5.022497in}{3.745541in}}%
\pgfpathlineto{\pgfqpoint{5.028531in}{3.744903in}}%
\pgfpathlineto{\pgfqpoint{5.040600in}{3.745528in}}%
\pgfpathlineto{\pgfqpoint{5.046635in}{3.744486in}}%
\pgfpathlineto{\pgfqpoint{5.052669in}{3.743865in}}%
\pgfpathlineto{\pgfqpoint{5.058704in}{3.744657in}}%
\pgfpathlineto{\pgfqpoint{5.064738in}{3.743129in}}%
\pgfpathlineto{\pgfqpoint{5.070773in}{3.744390in}}%
\pgfpathlineto{\pgfqpoint{5.076807in}{3.744308in}}%
\pgfpathlineto{\pgfqpoint{5.082842in}{3.743032in}}%
\pgfpathlineto{\pgfqpoint{5.088876in}{3.745205in}}%
\pgfpathlineto{\pgfqpoint{5.094911in}{3.742262in}}%
\pgfpathlineto{\pgfqpoint{5.100945in}{3.743485in}}%
\pgfpathlineto{\pgfqpoint{5.106980in}{3.741823in}}%
\pgfpathlineto{\pgfqpoint{5.113014in}{3.743440in}}%
\pgfpathlineto{\pgfqpoint{5.119049in}{3.741718in}}%
\pgfpathlineto{\pgfqpoint{5.125083in}{3.742103in}}%
\pgfpathlineto{\pgfqpoint{5.131118in}{3.742060in}}%
\pgfpathlineto{\pgfqpoint{5.137152in}{3.740410in}}%
\pgfpathlineto{\pgfqpoint{5.143187in}{3.740522in}}%
\pgfpathlineto{\pgfqpoint{5.149221in}{3.741438in}}%
\pgfpathlineto{\pgfqpoint{5.155256in}{3.741533in}}%
\pgfpathlineto{\pgfqpoint{5.167325in}{3.739315in}}%
\pgfpathlineto{\pgfqpoint{5.173359in}{3.739233in}}%
\pgfpathlineto{\pgfqpoint{5.179393in}{3.740080in}}%
\pgfpathlineto{\pgfqpoint{5.185428in}{3.740183in}}%
\pgfpathlineto{\pgfqpoint{5.197497in}{3.739371in}}%
\pgfpathlineto{\pgfqpoint{5.203531in}{3.739860in}}%
\pgfpathlineto{\pgfqpoint{5.209566in}{3.738715in}}%
\pgfpathlineto{\pgfqpoint{5.227669in}{3.738293in}}%
\pgfpathlineto{\pgfqpoint{5.245773in}{3.738454in}}%
\pgfpathlineto{\pgfqpoint{5.251807in}{3.737700in}}%
\pgfpathlineto{\pgfqpoint{5.257842in}{3.738116in}}%
\pgfpathlineto{\pgfqpoint{5.263876in}{3.737056in}}%
\pgfpathlineto{\pgfqpoint{5.281980in}{3.737371in}}%
\pgfpathlineto{\pgfqpoint{5.288014in}{3.735885in}}%
\pgfpathlineto{\pgfqpoint{5.294049in}{3.737124in}}%
\pgfpathlineto{\pgfqpoint{5.300083in}{3.736677in}}%
\pgfpathlineto{\pgfqpoint{5.306118in}{3.736638in}}%
\pgfpathlineto{\pgfqpoint{5.312152in}{3.737607in}}%
\pgfpathlineto{\pgfqpoint{5.318187in}{3.735851in}}%
\pgfpathlineto{\pgfqpoint{5.324221in}{3.735375in}}%
\pgfpathlineto{\pgfqpoint{5.330256in}{3.736623in}}%
\pgfpathlineto{\pgfqpoint{5.336290in}{3.736153in}}%
\pgfpathlineto{\pgfqpoint{5.342325in}{3.734854in}}%
\pgfpathlineto{\pgfqpoint{5.348359in}{3.734516in}}%
\pgfpathlineto{\pgfqpoint{5.354393in}{3.734836in}}%
\pgfpathlineto{\pgfqpoint{5.360428in}{3.734711in}}%
\pgfpathlineto{\pgfqpoint{5.366462in}{3.735274in}}%
\pgfpathlineto{\pgfqpoint{5.372497in}{3.736707in}}%
\pgfpathlineto{\pgfqpoint{5.384566in}{3.734282in}}%
\pgfpathlineto{\pgfqpoint{5.390600in}{3.735227in}}%
\pgfpathlineto{\pgfqpoint{5.396635in}{3.734431in}}%
\pgfpathlineto{\pgfqpoint{5.402669in}{3.735588in}}%
\pgfpathlineto{\pgfqpoint{5.408704in}{3.734014in}}%
\pgfpathlineto{\pgfqpoint{5.414738in}{3.735430in}}%
\pgfpathlineto{\pgfqpoint{5.420773in}{3.734517in}}%
\pgfpathlineto{\pgfqpoint{5.426807in}{3.734214in}}%
\pgfpathlineto{\pgfqpoint{5.432842in}{3.732888in}}%
\pgfpathlineto{\pgfqpoint{5.438876in}{3.733319in}}%
\pgfpathlineto{\pgfqpoint{5.444911in}{3.733288in}}%
\pgfpathlineto{\pgfqpoint{5.450945in}{3.734991in}}%
\pgfpathlineto{\pgfqpoint{5.456980in}{3.734310in}}%
\pgfpathlineto{\pgfqpoint{5.463014in}{3.732980in}}%
\pgfpathlineto{\pgfqpoint{5.469049in}{3.732210in}}%
\pgfpathlineto{\pgfqpoint{5.475083in}{3.732612in}}%
\pgfpathlineto{\pgfqpoint{5.481118in}{3.733678in}}%
\pgfpathlineto{\pgfqpoint{5.487152in}{3.733600in}}%
\pgfpathlineto{\pgfqpoint{5.493187in}{3.735793in}}%
\pgfpathlineto{\pgfqpoint{5.499221in}{3.732085in}}%
\pgfpathlineto{\pgfqpoint{5.505256in}{3.732286in}}%
\pgfpathlineto{\pgfqpoint{5.511290in}{3.733103in}}%
\pgfpathlineto{\pgfqpoint{5.517325in}{3.732472in}}%
\pgfpathlineto{\pgfqpoint{5.523359in}{3.733413in}}%
\pgfpathlineto{\pgfqpoint{5.529393in}{3.732313in}}%
\pgfpathlineto{\pgfqpoint{5.535428in}{3.733841in}}%
\pgfpathlineto{\pgfqpoint{5.541462in}{3.731789in}}%
\pgfpathlineto{\pgfqpoint{5.547497in}{3.732315in}}%
\pgfpathlineto{\pgfqpoint{5.559566in}{3.731280in}}%
\pgfpathlineto{\pgfqpoint{5.565600in}{3.732212in}}%
\pgfpathlineto{\pgfqpoint{5.571635in}{3.732630in}}%
\pgfpathlineto{\pgfqpoint{5.577669in}{3.731692in}}%
\pgfpathlineto{\pgfqpoint{5.583704in}{3.732011in}}%
\pgfpathlineto{\pgfqpoint{5.595773in}{3.732131in}}%
\pgfpathlineto{\pgfqpoint{5.601807in}{3.731294in}}%
\pgfpathlineto{\pgfqpoint{5.619911in}{3.731066in}}%
\pgfpathlineto{\pgfqpoint{5.625945in}{3.730840in}}%
\pgfpathlineto{\pgfqpoint{5.631980in}{3.732594in}}%
\pgfpathlineto{\pgfqpoint{5.638014in}{3.731631in}}%
\pgfpathlineto{\pgfqpoint{5.644049in}{3.731830in}}%
\pgfpathlineto{\pgfqpoint{5.656118in}{3.746227in}}%
\pgfpathlineto{\pgfqpoint{5.662152in}{3.746509in}}%
\pgfpathlineto{\pgfqpoint{5.668187in}{3.749215in}}%
\pgfpathlineto{\pgfqpoint{5.674221in}{3.745460in}}%
\pgfpathlineto{\pgfqpoint{5.680256in}{3.744202in}}%
\pgfpathlineto{\pgfqpoint{5.686290in}{3.745005in}}%
\pgfpathlineto{\pgfqpoint{5.692325in}{3.739314in}}%
\pgfpathlineto{\pgfqpoint{5.698359in}{3.737692in}}%
\pgfpathlineto{\pgfqpoint{5.704393in}{3.737478in}}%
\pgfpathlineto{\pgfqpoint{5.710428in}{3.733761in}}%
\pgfpathlineto{\pgfqpoint{5.716462in}{3.730936in}}%
\pgfpathlineto{\pgfqpoint{5.722497in}{3.729476in}}%
\pgfpathlineto{\pgfqpoint{5.728531in}{3.725981in}}%
\pgfpathlineto{\pgfqpoint{5.734566in}{3.724225in}}%
\pgfpathlineto{\pgfqpoint{5.740600in}{3.721091in}}%
\pgfpathlineto{\pgfqpoint{5.746635in}{3.719917in}}%
\pgfpathlineto{\pgfqpoint{5.752669in}{3.717628in}}%
\pgfpathlineto{\pgfqpoint{5.764738in}{3.713780in}}%
\pgfpathlineto{\pgfqpoint{5.770773in}{3.712899in}}%
\pgfpathlineto{\pgfqpoint{5.776807in}{3.710014in}}%
\pgfpathlineto{\pgfqpoint{5.782842in}{3.705903in}}%
\pgfpathlineto{\pgfqpoint{5.788876in}{3.704183in}}%
\pgfpathlineto{\pgfqpoint{5.794911in}{3.702018in}}%
\pgfpathlineto{\pgfqpoint{5.800945in}{3.700467in}}%
\pgfpathlineto{\pgfqpoint{5.806980in}{3.700966in}}%
\pgfpathlineto{\pgfqpoint{5.813014in}{3.696790in}}%
\pgfpathlineto{\pgfqpoint{5.819049in}{3.696710in}}%
\pgfpathlineto{\pgfqpoint{5.825083in}{3.695300in}}%
\pgfpathlineto{\pgfqpoint{5.831118in}{3.694550in}}%
\pgfpathlineto{\pgfqpoint{5.837152in}{3.694999in}}%
\pgfpathlineto{\pgfqpoint{5.843187in}{3.694383in}}%
\pgfpathlineto{\pgfqpoint{5.855256in}{3.695281in}}%
\pgfpathlineto{\pgfqpoint{5.861290in}{3.694452in}}%
\pgfpathlineto{\pgfqpoint{5.867325in}{3.695879in}}%
\pgfpathlineto{\pgfqpoint{5.873359in}{3.695093in}}%
\pgfpathlineto{\pgfqpoint{5.879393in}{3.695155in}}%
\pgfpathlineto{\pgfqpoint{5.885428in}{3.694289in}}%
\pgfpathlineto{\pgfqpoint{5.891462in}{3.694113in}}%
\pgfpathlineto{\pgfqpoint{5.897497in}{3.695478in}}%
\pgfpathlineto{\pgfqpoint{5.903531in}{3.695442in}}%
\pgfpathlineto{\pgfqpoint{5.909566in}{3.694376in}}%
\pgfpathlineto{\pgfqpoint{5.915600in}{3.694971in}}%
\pgfpathlineto{\pgfqpoint{5.927669in}{3.694964in}}%
\pgfpathlineto{\pgfqpoint{5.933704in}{3.695636in}}%
\pgfpathlineto{\pgfqpoint{5.945773in}{3.695028in}}%
\pgfpathlineto{\pgfqpoint{5.957842in}{3.696206in}}%
\pgfpathlineto{\pgfqpoint{5.963876in}{3.694918in}}%
\pgfpathlineto{\pgfqpoint{5.969911in}{3.694858in}}%
\pgfpathlineto{\pgfqpoint{5.975945in}{3.693910in}}%
\pgfpathlineto{\pgfqpoint{5.981980in}{3.695098in}}%
\pgfpathlineto{\pgfqpoint{5.988014in}{3.695066in}}%
\pgfpathlineto{\pgfqpoint{5.994049in}{3.696411in}}%
\pgfpathlineto{\pgfqpoint{6.012152in}{3.693988in}}%
\pgfpathlineto{\pgfqpoint{6.018187in}{3.695441in}}%
\pgfpathlineto{\pgfqpoint{6.024221in}{3.694814in}}%
\pgfpathlineto{\pgfqpoint{6.030256in}{3.694779in}}%
\pgfpathlineto{\pgfqpoint{6.036290in}{3.694172in}}%
\pgfpathlineto{\pgfqpoint{6.042325in}{3.694571in}}%
\pgfpathlineto{\pgfqpoint{6.048359in}{3.695557in}}%
\pgfpathlineto{\pgfqpoint{6.054393in}{3.695591in}}%
\pgfpathlineto{\pgfqpoint{6.060428in}{3.695071in}}%
\pgfpathlineto{\pgfqpoint{6.066462in}{3.694929in}}%
\pgfpathlineto{\pgfqpoint{6.078531in}{3.696669in}}%
\pgfpathlineto{\pgfqpoint{6.084566in}{3.694493in}}%
\pgfpathlineto{\pgfqpoint{6.090600in}{3.695729in}}%
\pgfpathlineto{\pgfqpoint{6.096635in}{3.695900in}}%
\pgfpathlineto{\pgfqpoint{6.102669in}{3.695128in}}%
\pgfpathlineto{\pgfqpoint{6.120773in}{3.694810in}}%
\pgfpathlineto{\pgfqpoint{6.126807in}{3.696145in}}%
\pgfpathlineto{\pgfqpoint{6.132842in}{3.694526in}}%
\pgfpathlineto{\pgfqpoint{6.138876in}{3.695646in}}%
\pgfpathlineto{\pgfqpoint{6.144911in}{3.694335in}}%
\pgfpathlineto{\pgfqpoint{6.150945in}{3.695329in}}%
\pgfpathlineto{\pgfqpoint{6.156980in}{3.694724in}}%
\pgfpathlineto{\pgfqpoint{6.169049in}{3.695285in}}%
\pgfpathlineto{\pgfqpoint{6.175083in}{3.694291in}}%
\pgfpathlineto{\pgfqpoint{6.193187in}{3.694557in}}%
\pgfpathlineto{\pgfqpoint{6.199221in}{3.695528in}}%
\pgfpathlineto{\pgfqpoint{6.205256in}{3.694141in}}%
\pgfpathlineto{\pgfqpoint{6.211290in}{3.694560in}}%
\pgfpathlineto{\pgfqpoint{6.223359in}{3.696701in}}%
\pgfpathlineto{\pgfqpoint{6.229393in}{3.695862in}}%
\pgfpathlineto{\pgfqpoint{6.229393in}{3.695862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804393in}{3.444246in}}{\pgfqpoint{5.425000in}{1.371562in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804393in}{4.110330in}}%
\pgfpathlineto{\pgfqpoint{0.846635in}{4.110000in}}%
\pgfpathlineto{\pgfqpoint{0.870773in}{4.109101in}}%
\pgfpathlineto{\pgfqpoint{0.894911in}{4.107519in}}%
\pgfpathlineto{\pgfqpoint{0.919049in}{4.105265in}}%
\pgfpathlineto{\pgfqpoint{0.943187in}{4.102360in}}%
\pgfpathlineto{\pgfqpoint{0.967325in}{4.098777in}}%
\pgfpathlineto{\pgfqpoint{0.997497in}{4.093450in}}%
\pgfpathlineto{\pgfqpoint{1.027669in}{4.087259in}}%
\pgfpathlineto{\pgfqpoint{1.057842in}{4.080316in}}%
\pgfpathlineto{\pgfqpoint{1.088014in}{4.072646in}}%
\pgfpathlineto{\pgfqpoint{1.124221in}{4.062684in}}%
\pgfpathlineto{\pgfqpoint{1.166462in}{4.050264in}}%
\pgfpathlineto{\pgfqpoint{1.208704in}{4.037093in}}%
\pgfpathlineto{\pgfqpoint{1.263014in}{4.019337in}}%
\pgfpathlineto{\pgfqpoint{1.353531in}{3.988896in}}%
\pgfpathlineto{\pgfqpoint{1.474221in}{3.948204in}}%
\pgfpathlineto{\pgfqpoint{1.546635in}{3.924820in}}%
\pgfpathlineto{\pgfqpoint{1.606980in}{3.906024in}}%
\pgfpathlineto{\pgfqpoint{1.667325in}{3.888140in}}%
\pgfpathlineto{\pgfqpoint{1.715600in}{3.874666in}}%
\pgfpathlineto{\pgfqpoint{1.763876in}{3.862014in}}%
\pgfpathlineto{\pgfqpoint{1.806118in}{3.851753in}}%
\pgfpathlineto{\pgfqpoint{1.836290in}{3.845049in}}%
\pgfpathlineto{\pgfqpoint{1.872497in}{3.837938in}}%
\pgfpathlineto{\pgfqpoint{1.896635in}{3.833937in}}%
\pgfpathlineto{\pgfqpoint{1.914738in}{3.831597in}}%
\pgfpathlineto{\pgfqpoint{1.944911in}{3.828635in}}%
\pgfpathlineto{\pgfqpoint{1.987152in}{3.825308in}}%
\pgfpathlineto{\pgfqpoint{2.059566in}{3.820588in}}%
\pgfpathlineto{\pgfqpoint{2.095773in}{3.818769in}}%
\pgfpathlineto{\pgfqpoint{2.131980in}{3.817984in}}%
\pgfpathlineto{\pgfqpoint{2.192325in}{3.817613in}}%
\pgfpathlineto{\pgfqpoint{2.288876in}{3.817838in}}%
\pgfpathlineto{\pgfqpoint{2.415600in}{3.819156in}}%
\pgfpathlineto{\pgfqpoint{2.530256in}{3.821430in}}%
\pgfpathlineto{\pgfqpoint{2.614738in}{3.823649in}}%
\pgfpathlineto{\pgfqpoint{2.723359in}{3.827214in}}%
\pgfpathlineto{\pgfqpoint{2.747497in}{3.828872in}}%
\pgfpathlineto{\pgfqpoint{2.765600in}{3.830751in}}%
\pgfpathlineto{\pgfqpoint{2.783704in}{3.833180in}}%
\pgfpathlineto{\pgfqpoint{2.807842in}{3.837289in}}%
\pgfpathlineto{\pgfqpoint{2.831980in}{3.842326in}}%
\pgfpathlineto{\pgfqpoint{2.850083in}{3.846764in}}%
\pgfpathlineto{\pgfqpoint{2.874221in}{3.853514in}}%
\pgfpathlineto{\pgfqpoint{2.898359in}{3.861106in}}%
\pgfpathlineto{\pgfqpoint{2.946635in}{3.876873in}}%
\pgfpathlineto{\pgfqpoint{2.976807in}{3.885879in}}%
\pgfpathlineto{\pgfqpoint{3.006980in}{3.894180in}}%
\pgfpathlineto{\pgfqpoint{3.037152in}{3.901847in}}%
\pgfpathlineto{\pgfqpoint{3.067325in}{3.908769in}}%
\pgfpathlineto{\pgfqpoint{3.097497in}{3.915037in}}%
\pgfpathlineto{\pgfqpoint{3.127669in}{3.920590in}}%
\pgfpathlineto{\pgfqpoint{3.157842in}{3.925509in}}%
\pgfpathlineto{\pgfqpoint{3.194049in}{3.930604in}}%
\pgfpathlineto{\pgfqpoint{3.230256in}{3.934859in}}%
\pgfpathlineto{\pgfqpoint{3.266462in}{3.938354in}}%
\pgfpathlineto{\pgfqpoint{3.302669in}{3.941127in}}%
\pgfpathlineto{\pgfqpoint{3.332842in}{3.942819in}}%
\pgfpathlineto{\pgfqpoint{3.375083in}{3.944344in}}%
\pgfpathlineto{\pgfqpoint{3.411290in}{3.944893in}}%
\pgfpathlineto{\pgfqpoint{3.453531in}{3.944736in}}%
\pgfpathlineto{\pgfqpoint{3.501807in}{3.943710in}}%
\pgfpathlineto{\pgfqpoint{3.544049in}{3.942136in}}%
\pgfpathlineto{\pgfqpoint{3.586290in}{3.939843in}}%
\pgfpathlineto{\pgfqpoint{3.628531in}{3.936842in}}%
\pgfpathlineto{\pgfqpoint{3.676807in}{3.932663in}}%
\pgfpathlineto{\pgfqpoint{3.731118in}{3.927150in}}%
\pgfpathlineto{\pgfqpoint{3.809566in}{3.918314in}}%
\pgfpathlineto{\pgfqpoint{4.081118in}{3.886124in}}%
\pgfpathlineto{\pgfqpoint{4.123359in}{3.881505in}}%
\pgfpathlineto{\pgfqpoint{4.262152in}{3.867926in}}%
\pgfpathlineto{\pgfqpoint{4.388876in}{3.855971in}}%
\pgfpathlineto{\pgfqpoint{4.485428in}{3.847339in}}%
\pgfpathlineto{\pgfqpoint{4.581980in}{3.839297in}}%
\pgfpathlineto{\pgfqpoint{4.654393in}{3.833760in}}%
\pgfpathlineto{\pgfqpoint{4.738876in}{3.828061in}}%
\pgfpathlineto{\pgfqpoint{4.938014in}{3.815592in}}%
\pgfpathlineto{\pgfqpoint{4.992325in}{3.812714in}}%
\pgfpathlineto{\pgfqpoint{5.070773in}{3.809364in}}%
\pgfpathlineto{\pgfqpoint{5.137152in}{3.807299in}}%
\pgfpathlineto{\pgfqpoint{5.245773in}{3.804670in}}%
\pgfpathlineto{\pgfqpoint{5.408704in}{3.801214in}}%
\pgfpathlineto{\pgfqpoint{5.577669in}{3.798769in}}%
\pgfpathlineto{\pgfqpoint{5.638014in}{3.798075in}}%
\pgfpathlineto{\pgfqpoint{5.644049in}{3.797382in}}%
\pgfpathlineto{\pgfqpoint{5.656118in}{3.794886in}}%
\pgfpathlineto{\pgfqpoint{5.674221in}{3.789695in}}%
\pgfpathlineto{\pgfqpoint{5.776807in}{3.757958in}}%
\pgfpathlineto{\pgfqpoint{5.806980in}{3.748653in}}%
\pgfpathlineto{\pgfqpoint{5.813014in}{3.747083in}}%
\pgfpathlineto{\pgfqpoint{5.819049in}{3.745956in}}%
\pgfpathlineto{\pgfqpoint{5.825083in}{3.745273in}}%
\pgfpathlineto{\pgfqpoint{5.837152in}{3.745018in}}%
\pgfpathlineto{\pgfqpoint{6.229393in}{3.745018in}}%
\pgfpathlineto{\pgfqpoint{6.229393in}{3.745018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804393in}{3.444246in}}{\pgfqpoint{5.425000in}{1.371562in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804393in}{4.070938in}}%
\pgfpathlineto{\pgfqpoint{0.846635in}{4.070608in}}%
\pgfpathlineto{\pgfqpoint{0.870773in}{4.069709in}}%
\pgfpathlineto{\pgfqpoint{0.894911in}{4.068127in}}%
\pgfpathlineto{\pgfqpoint{0.919049in}{4.065873in}}%
\pgfpathlineto{\pgfqpoint{0.943187in}{4.062968in}}%
\pgfpathlineto{\pgfqpoint{0.967325in}{4.059386in}}%
\pgfpathlineto{\pgfqpoint{0.997497in}{4.054058in}}%
\pgfpathlineto{\pgfqpoint{1.027669in}{4.047867in}}%
\pgfpathlineto{\pgfqpoint{1.057842in}{4.040924in}}%
\pgfpathlineto{\pgfqpoint{1.088014in}{4.033254in}}%
\pgfpathlineto{\pgfqpoint{1.124221in}{4.023293in}}%
\pgfpathlineto{\pgfqpoint{1.166462in}{4.010872in}}%
\pgfpathlineto{\pgfqpoint{1.208704in}{3.997701in}}%
\pgfpathlineto{\pgfqpoint{1.263014in}{3.979945in}}%
\pgfpathlineto{\pgfqpoint{1.353531in}{3.949504in}}%
\pgfpathlineto{\pgfqpoint{1.474221in}{3.908813in}}%
\pgfpathlineto{\pgfqpoint{1.546635in}{3.885428in}}%
\pgfpathlineto{\pgfqpoint{1.606980in}{3.866632in}}%
\pgfpathlineto{\pgfqpoint{1.667325in}{3.848748in}}%
\pgfpathlineto{\pgfqpoint{1.715600in}{3.835274in}}%
\pgfpathlineto{\pgfqpoint{1.763876in}{3.822622in}}%
\pgfpathlineto{\pgfqpoint{1.806118in}{3.812361in}}%
\pgfpathlineto{\pgfqpoint{1.836290in}{3.805657in}}%
\pgfpathlineto{\pgfqpoint{1.872497in}{3.798546in}}%
\pgfpathlineto{\pgfqpoint{1.896635in}{3.794545in}}%
\pgfpathlineto{\pgfqpoint{1.914738in}{3.792205in}}%
\pgfpathlineto{\pgfqpoint{1.944911in}{3.789243in}}%
\pgfpathlineto{\pgfqpoint{1.987152in}{3.785916in}}%
\pgfpathlineto{\pgfqpoint{2.059566in}{3.781196in}}%
\pgfpathlineto{\pgfqpoint{2.095773in}{3.779378in}}%
\pgfpathlineto{\pgfqpoint{2.131980in}{3.778592in}}%
\pgfpathlineto{\pgfqpoint{2.192325in}{3.778221in}}%
\pgfpathlineto{\pgfqpoint{2.288876in}{3.778446in}}%
\pgfpathlineto{\pgfqpoint{2.415600in}{3.779764in}}%
\pgfpathlineto{\pgfqpoint{2.530256in}{3.782038in}}%
\pgfpathlineto{\pgfqpoint{2.614738in}{3.784257in}}%
\pgfpathlineto{\pgfqpoint{2.723359in}{3.787822in}}%
\pgfpathlineto{\pgfqpoint{2.747497in}{3.789480in}}%
\pgfpathlineto{\pgfqpoint{2.765600in}{3.791359in}}%
\pgfpathlineto{\pgfqpoint{2.783704in}{3.793788in}}%
\pgfpathlineto{\pgfqpoint{2.807842in}{3.797897in}}%
\pgfpathlineto{\pgfqpoint{2.831980in}{3.802934in}}%
\pgfpathlineto{\pgfqpoint{2.850083in}{3.807372in}}%
\pgfpathlineto{\pgfqpoint{2.874221in}{3.814122in}}%
\pgfpathlineto{\pgfqpoint{2.898359in}{3.821714in}}%
\pgfpathlineto{\pgfqpoint{2.946635in}{3.837481in}}%
\pgfpathlineto{\pgfqpoint{2.976807in}{3.846487in}}%
\pgfpathlineto{\pgfqpoint{3.006980in}{3.854788in}}%
\pgfpathlineto{\pgfqpoint{3.037152in}{3.862455in}}%
\pgfpathlineto{\pgfqpoint{3.067325in}{3.869378in}}%
\pgfpathlineto{\pgfqpoint{3.097497in}{3.875645in}}%
\pgfpathlineto{\pgfqpoint{3.127669in}{3.881198in}}%
\pgfpathlineto{\pgfqpoint{3.157842in}{3.886117in}}%
\pgfpathlineto{\pgfqpoint{3.194049in}{3.891212in}}%
\pgfpathlineto{\pgfqpoint{3.230256in}{3.895467in}}%
\pgfpathlineto{\pgfqpoint{3.266462in}{3.898962in}}%
\pgfpathlineto{\pgfqpoint{3.302669in}{3.901735in}}%
\pgfpathlineto{\pgfqpoint{3.332842in}{3.903427in}}%
\pgfpathlineto{\pgfqpoint{3.375083in}{3.904952in}}%
\pgfpathlineto{\pgfqpoint{3.411290in}{3.905501in}}%
\pgfpathlineto{\pgfqpoint{3.453531in}{3.905345in}}%
\pgfpathlineto{\pgfqpoint{3.501807in}{3.904318in}}%
\pgfpathlineto{\pgfqpoint{3.544049in}{3.902745in}}%
\pgfpathlineto{\pgfqpoint{3.586290in}{3.900451in}}%
\pgfpathlineto{\pgfqpoint{3.628531in}{3.897450in}}%
\pgfpathlineto{\pgfqpoint{3.676807in}{3.893272in}}%
\pgfpathlineto{\pgfqpoint{3.731118in}{3.887758in}}%
\pgfpathlineto{\pgfqpoint{3.809566in}{3.878922in}}%
\pgfpathlineto{\pgfqpoint{4.081118in}{3.846732in}}%
\pgfpathlineto{\pgfqpoint{4.123359in}{3.842113in}}%
\pgfpathlineto{\pgfqpoint{4.262152in}{3.828534in}}%
\pgfpathlineto{\pgfqpoint{4.388876in}{3.816579in}}%
\pgfpathlineto{\pgfqpoint{4.485428in}{3.807947in}}%
\pgfpathlineto{\pgfqpoint{4.581980in}{3.799905in}}%
\pgfpathlineto{\pgfqpoint{4.654393in}{3.794368in}}%
\pgfpathlineto{\pgfqpoint{4.738876in}{3.788669in}}%
\pgfpathlineto{\pgfqpoint{4.938014in}{3.776200in}}%
\pgfpathlineto{\pgfqpoint{4.992325in}{3.773322in}}%
\pgfpathlineto{\pgfqpoint{5.070773in}{3.769972in}}%
\pgfpathlineto{\pgfqpoint{5.137152in}{3.767907in}}%
\pgfpathlineto{\pgfqpoint{5.245773in}{3.765278in}}%
\pgfpathlineto{\pgfqpoint{5.408704in}{3.761822in}}%
\pgfpathlineto{\pgfqpoint{5.577669in}{3.759377in}}%
\pgfpathlineto{\pgfqpoint{5.638014in}{3.758683in}}%
\pgfpathlineto{\pgfqpoint{5.644049in}{3.757990in}}%
\pgfpathlineto{\pgfqpoint{5.656118in}{3.755494in}}%
\pgfpathlineto{\pgfqpoint{5.674221in}{3.750303in}}%
\pgfpathlineto{\pgfqpoint{5.776807in}{3.718566in}}%
\pgfpathlineto{\pgfqpoint{5.806980in}{3.709261in}}%
\pgfpathlineto{\pgfqpoint{5.813014in}{3.707691in}}%
\pgfpathlineto{\pgfqpoint{5.819049in}{3.706565in}}%
\pgfpathlineto{\pgfqpoint{5.825083in}{3.705881in}}%
\pgfpathlineto{\pgfqpoint{5.837152in}{3.705626in}}%
\pgfpathlineto{\pgfqpoint{6.229393in}{3.705626in}}%
\pgfpathlineto{\pgfqpoint{6.229393in}{3.705626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804393in}{3.444246in}}{\pgfqpoint{5.425000in}{1.371562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.804393in}{4.233153in}}%
\pgfpathlineto{\pgfqpoint{0.810428in}{4.184999in}}%
\pgfpathlineto{\pgfqpoint{0.816462in}{4.185499in}}%
\pgfpathlineto{\pgfqpoint{0.822497in}{4.183434in}}%
\pgfpathlineto{\pgfqpoint{0.828531in}{4.184233in}}%
\pgfpathlineto{\pgfqpoint{0.834566in}{4.180600in}}%
\pgfpathlineto{\pgfqpoint{0.840600in}{4.181309in}}%
\pgfpathlineto{\pgfqpoint{0.846635in}{4.181087in}}%
\pgfpathlineto{\pgfqpoint{0.852669in}{4.180280in}}%
\pgfpathlineto{\pgfqpoint{0.858704in}{4.180853in}}%
\pgfpathlineto{\pgfqpoint{0.864738in}{4.179229in}}%
\pgfpathlineto{\pgfqpoint{0.870773in}{4.179933in}}%
\pgfpathlineto{\pgfqpoint{0.876807in}{4.176672in}}%
\pgfpathlineto{\pgfqpoint{0.882842in}{4.177979in}}%
\pgfpathlineto{\pgfqpoint{0.888876in}{4.176674in}}%
\pgfpathlineto{\pgfqpoint{0.894911in}{4.177326in}}%
\pgfpathlineto{\pgfqpoint{0.900945in}{4.173966in}}%
\pgfpathlineto{\pgfqpoint{0.906980in}{4.174470in}}%
\pgfpathlineto{\pgfqpoint{0.913014in}{4.171912in}}%
\pgfpathlineto{\pgfqpoint{0.919049in}{4.173306in}}%
\pgfpathlineto{\pgfqpoint{0.925083in}{4.171120in}}%
\pgfpathlineto{\pgfqpoint{0.931118in}{4.168133in}}%
\pgfpathlineto{\pgfqpoint{0.937152in}{4.166411in}}%
\pgfpathlineto{\pgfqpoint{0.943187in}{4.166015in}}%
\pgfpathlineto{\pgfqpoint{0.961290in}{4.161230in}}%
\pgfpathlineto{\pgfqpoint{0.967325in}{4.158966in}}%
\pgfpathlineto{\pgfqpoint{0.979393in}{4.156884in}}%
\pgfpathlineto{\pgfqpoint{0.991462in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{0.997497in}{4.149445in}}%
\pgfpathlineto{\pgfqpoint{1.003531in}{4.149545in}}%
\pgfpathlineto{\pgfqpoint{1.009566in}{4.150682in}}%
\pgfpathlineto{\pgfqpoint{1.021635in}{4.144371in}}%
\pgfpathlineto{\pgfqpoint{1.027669in}{4.142491in}}%
\pgfpathlineto{\pgfqpoint{1.033704in}{4.144814in}}%
\pgfpathlineto{\pgfqpoint{1.039738in}{4.142016in}}%
\pgfpathlineto{\pgfqpoint{1.045773in}{4.143043in}}%
\pgfpathlineto{\pgfqpoint{1.051807in}{4.139822in}}%
\pgfpathlineto{\pgfqpoint{1.057842in}{4.137331in}}%
\pgfpathlineto{\pgfqpoint{1.063876in}{4.135472in}}%
\pgfpathlineto{\pgfqpoint{1.069911in}{4.137750in}}%
\pgfpathlineto{\pgfqpoint{1.075945in}{4.131528in}}%
\pgfpathlineto{\pgfqpoint{1.081980in}{4.132627in}}%
\pgfpathlineto{\pgfqpoint{1.088014in}{4.125842in}}%
\pgfpathlineto{\pgfqpoint{1.094049in}{4.122964in}}%
\pgfpathlineto{\pgfqpoint{1.100083in}{4.118203in}}%
\pgfpathlineto{\pgfqpoint{1.106118in}{4.123970in}}%
\pgfpathlineto{\pgfqpoint{1.112152in}{4.121096in}}%
\pgfpathlineto{\pgfqpoint{1.118187in}{4.112905in}}%
\pgfpathlineto{\pgfqpoint{1.124221in}{4.113142in}}%
\pgfpathlineto{\pgfqpoint{1.148359in}{4.106223in}}%
\pgfpathlineto{\pgfqpoint{1.154393in}{4.106115in}}%
\pgfpathlineto{\pgfqpoint{1.166462in}{4.102070in}}%
\pgfpathlineto{\pgfqpoint{1.172497in}{4.099745in}}%
\pgfpathlineto{\pgfqpoint{1.178531in}{4.100299in}}%
\pgfpathlineto{\pgfqpoint{1.184566in}{4.099947in}}%
\pgfpathlineto{\pgfqpoint{1.190600in}{4.095532in}}%
\pgfpathlineto{\pgfqpoint{1.196635in}{4.095872in}}%
\pgfpathlineto{\pgfqpoint{1.202669in}{4.092062in}}%
\pgfpathlineto{\pgfqpoint{1.208704in}{4.091791in}}%
\pgfpathlineto{\pgfqpoint{1.214738in}{4.092295in}}%
\pgfpathlineto{\pgfqpoint{1.220773in}{4.090659in}}%
\pgfpathlineto{\pgfqpoint{1.226807in}{4.085464in}}%
\pgfpathlineto{\pgfqpoint{1.232842in}{4.084854in}}%
\pgfpathlineto{\pgfqpoint{1.238876in}{4.084944in}}%
\pgfpathlineto{\pgfqpoint{1.244911in}{4.081271in}}%
\pgfpathlineto{\pgfqpoint{1.250945in}{4.081178in}}%
\pgfpathlineto{\pgfqpoint{1.256980in}{4.080261in}}%
\pgfpathlineto{\pgfqpoint{1.263014in}{4.076706in}}%
\pgfpathlineto{\pgfqpoint{1.269049in}{4.077477in}}%
\pgfpathlineto{\pgfqpoint{1.275083in}{4.074112in}}%
\pgfpathlineto{\pgfqpoint{1.281118in}{4.073688in}}%
\pgfpathlineto{\pgfqpoint{1.287152in}{4.070557in}}%
\pgfpathlineto{\pgfqpoint{1.293187in}{4.068871in}}%
\pgfpathlineto{\pgfqpoint{1.299221in}{4.069288in}}%
\pgfpathlineto{\pgfqpoint{1.305256in}{4.065157in}}%
\pgfpathlineto{\pgfqpoint{1.311290in}{4.063412in}}%
\pgfpathlineto{\pgfqpoint{1.317325in}{4.061082in}}%
\pgfpathlineto{\pgfqpoint{1.323359in}{4.063346in}}%
\pgfpathlineto{\pgfqpoint{1.329393in}{4.060681in}}%
\pgfpathlineto{\pgfqpoint{1.335428in}{4.056899in}}%
\pgfpathlineto{\pgfqpoint{1.341462in}{4.054655in}}%
\pgfpathlineto{\pgfqpoint{1.347497in}{4.054898in}}%
\pgfpathlineto{\pgfqpoint{1.353531in}{4.054685in}}%
\pgfpathlineto{\pgfqpoint{1.359566in}{4.050107in}}%
\pgfpathlineto{\pgfqpoint{1.365600in}{4.048773in}}%
\pgfpathlineto{\pgfqpoint{1.377669in}{4.042941in}}%
\pgfpathlineto{\pgfqpoint{1.389738in}{4.042864in}}%
\pgfpathlineto{\pgfqpoint{1.395773in}{4.038028in}}%
\pgfpathlineto{\pgfqpoint{1.401807in}{4.036159in}}%
\pgfpathlineto{\pgfqpoint{1.407842in}{4.035424in}}%
\pgfpathlineto{\pgfqpoint{1.413876in}{4.033454in}}%
\pgfpathlineto{\pgfqpoint{1.419911in}{4.029777in}}%
\pgfpathlineto{\pgfqpoint{1.425945in}{4.026615in}}%
\pgfpathlineto{\pgfqpoint{1.431980in}{4.024992in}}%
\pgfpathlineto{\pgfqpoint{1.438014in}{4.023781in}}%
\pgfpathlineto{\pgfqpoint{1.450083in}{4.019776in}}%
\pgfpathlineto{\pgfqpoint{1.456118in}{4.022167in}}%
\pgfpathlineto{\pgfqpoint{1.462152in}{4.014568in}}%
\pgfpathlineto{\pgfqpoint{1.468187in}{4.013724in}}%
\pgfpathlineto{\pgfqpoint{1.474221in}{4.016304in}}%
\pgfpathlineto{\pgfqpoint{1.480256in}{4.010310in}}%
\pgfpathlineto{\pgfqpoint{1.486290in}{4.010132in}}%
\pgfpathlineto{\pgfqpoint{1.492325in}{4.007162in}}%
\pgfpathlineto{\pgfqpoint{1.498359in}{4.005866in}}%
\pgfpathlineto{\pgfqpoint{1.504393in}{4.003149in}}%
\pgfpathlineto{\pgfqpoint{1.510428in}{4.004112in}}%
\pgfpathlineto{\pgfqpoint{1.516462in}{3.996225in}}%
\pgfpathlineto{\pgfqpoint{1.522497in}{3.996540in}}%
\pgfpathlineto{\pgfqpoint{1.528531in}{3.993790in}}%
\pgfpathlineto{\pgfqpoint{1.534566in}{3.992263in}}%
\pgfpathlineto{\pgfqpoint{1.540600in}{3.995789in}}%
\pgfpathlineto{\pgfqpoint{1.546635in}{3.986206in}}%
\pgfpathlineto{\pgfqpoint{1.552669in}{3.985017in}}%
\pgfpathlineto{\pgfqpoint{1.558704in}{3.982148in}}%
\pgfpathlineto{\pgfqpoint{1.564738in}{3.980612in}}%
\pgfpathlineto{\pgfqpoint{1.570773in}{3.981822in}}%
\pgfpathlineto{\pgfqpoint{1.576807in}{3.977216in}}%
\pgfpathlineto{\pgfqpoint{1.582842in}{3.973787in}}%
\pgfpathlineto{\pgfqpoint{1.588876in}{3.973715in}}%
\pgfpathlineto{\pgfqpoint{1.594911in}{3.970364in}}%
\pgfpathlineto{\pgfqpoint{1.600945in}{3.969362in}}%
\pgfpathlineto{\pgfqpoint{1.606980in}{3.969884in}}%
\pgfpathlineto{\pgfqpoint{1.613014in}{3.965504in}}%
\pgfpathlineto{\pgfqpoint{1.619049in}{3.962049in}}%
\pgfpathlineto{\pgfqpoint{1.625083in}{3.961468in}}%
\pgfpathlineto{\pgfqpoint{1.631118in}{3.957548in}}%
\pgfpathlineto{\pgfqpoint{1.637152in}{3.957164in}}%
\pgfpathlineto{\pgfqpoint{1.643187in}{3.958572in}}%
\pgfpathlineto{\pgfqpoint{1.649221in}{3.955456in}}%
\pgfpathlineto{\pgfqpoint{1.655256in}{3.951604in}}%
\pgfpathlineto{\pgfqpoint{1.661290in}{3.948498in}}%
\pgfpathlineto{\pgfqpoint{1.667325in}{3.949418in}}%
\pgfpathlineto{\pgfqpoint{1.673359in}{3.944779in}}%
\pgfpathlineto{\pgfqpoint{1.679393in}{3.943580in}}%
\pgfpathlineto{\pgfqpoint{1.691462in}{3.938635in}}%
\pgfpathlineto{\pgfqpoint{1.697497in}{3.938154in}}%
\pgfpathlineto{\pgfqpoint{1.703531in}{3.940740in}}%
\pgfpathlineto{\pgfqpoint{1.709566in}{3.934345in}}%
\pgfpathlineto{\pgfqpoint{1.715600in}{3.933394in}}%
\pgfpathlineto{\pgfqpoint{1.721635in}{3.932913in}}%
\pgfpathlineto{\pgfqpoint{1.727669in}{3.930455in}}%
\pgfpathlineto{\pgfqpoint{1.733704in}{3.926478in}}%
\pgfpathlineto{\pgfqpoint{1.739738in}{3.925301in}}%
\pgfpathlineto{\pgfqpoint{1.745773in}{3.928068in}}%
\pgfpathlineto{\pgfqpoint{1.751807in}{3.922164in}}%
\pgfpathlineto{\pgfqpoint{1.757842in}{3.920760in}}%
\pgfpathlineto{\pgfqpoint{1.763876in}{3.920394in}}%
\pgfpathlineto{\pgfqpoint{1.775945in}{3.914643in}}%
\pgfpathlineto{\pgfqpoint{1.781980in}{3.912458in}}%
\pgfpathlineto{\pgfqpoint{1.788014in}{3.910819in}}%
\pgfpathlineto{\pgfqpoint{1.794049in}{3.913307in}}%
\pgfpathlineto{\pgfqpoint{1.800083in}{3.909752in}}%
\pgfpathlineto{\pgfqpoint{1.806118in}{3.905638in}}%
\pgfpathlineto{\pgfqpoint{1.812152in}{3.904277in}}%
\pgfpathlineto{\pgfqpoint{1.818187in}{3.903565in}}%
\pgfpathlineto{\pgfqpoint{1.824221in}{3.904398in}}%
\pgfpathlineto{\pgfqpoint{1.830256in}{3.900584in}}%
\pgfpathlineto{\pgfqpoint{1.836290in}{3.900154in}}%
\pgfpathlineto{\pgfqpoint{1.842325in}{3.897941in}}%
\pgfpathlineto{\pgfqpoint{1.848359in}{3.897696in}}%
\pgfpathlineto{\pgfqpoint{1.854393in}{3.895233in}}%
\pgfpathlineto{\pgfqpoint{1.860428in}{3.893533in}}%
\pgfpathlineto{\pgfqpoint{1.866462in}{3.895687in}}%
\pgfpathlineto{\pgfqpoint{1.872497in}{3.887687in}}%
\pgfpathlineto{\pgfqpoint{1.878531in}{3.883546in}}%
\pgfpathlineto{\pgfqpoint{1.884566in}{3.884524in}}%
\pgfpathlineto{\pgfqpoint{1.890600in}{3.880993in}}%
\pgfpathlineto{\pgfqpoint{1.896635in}{3.879288in}}%
\pgfpathlineto{\pgfqpoint{1.902669in}{3.882096in}}%
\pgfpathlineto{\pgfqpoint{1.908704in}{3.880499in}}%
\pgfpathlineto{\pgfqpoint{1.914738in}{3.875605in}}%
\pgfpathlineto{\pgfqpoint{1.920773in}{3.878869in}}%
\pgfpathlineto{\pgfqpoint{1.926807in}{3.871815in}}%
\pgfpathlineto{\pgfqpoint{1.932842in}{3.871891in}}%
\pgfpathlineto{\pgfqpoint{1.938876in}{3.871248in}}%
\pgfpathlineto{\pgfqpoint{1.944911in}{3.868957in}}%
\pgfpathlineto{\pgfqpoint{1.950945in}{3.871110in}}%
\pgfpathlineto{\pgfqpoint{1.956980in}{3.866006in}}%
\pgfpathlineto{\pgfqpoint{1.963014in}{3.868347in}}%
\pgfpathlineto{\pgfqpoint{1.969049in}{3.866054in}}%
\pgfpathlineto{\pgfqpoint{1.975083in}{3.864623in}}%
\pgfpathlineto{\pgfqpoint{1.981118in}{3.864472in}}%
\pgfpathlineto{\pgfqpoint{1.987152in}{3.863922in}}%
\pgfpathlineto{\pgfqpoint{1.993187in}{3.860655in}}%
\pgfpathlineto{\pgfqpoint{1.999221in}{3.862607in}}%
\pgfpathlineto{\pgfqpoint{2.005256in}{3.862116in}}%
\pgfpathlineto{\pgfqpoint{2.011290in}{3.859298in}}%
\pgfpathlineto{\pgfqpoint{2.017325in}{3.857646in}}%
\pgfpathlineto{\pgfqpoint{2.023359in}{3.859509in}}%
\pgfpathlineto{\pgfqpoint{2.029393in}{3.857872in}}%
\pgfpathlineto{\pgfqpoint{2.041462in}{3.856272in}}%
\pgfpathlineto{\pgfqpoint{2.047497in}{3.856097in}}%
\pgfpathlineto{\pgfqpoint{2.059566in}{3.853577in}}%
\pgfpathlineto{\pgfqpoint{2.065600in}{3.854764in}}%
\pgfpathlineto{\pgfqpoint{2.071635in}{3.858501in}}%
\pgfpathlineto{\pgfqpoint{2.077669in}{3.852334in}}%
\pgfpathlineto{\pgfqpoint{2.083704in}{3.853504in}}%
\pgfpathlineto{\pgfqpoint{2.089738in}{3.855813in}}%
\pgfpathlineto{\pgfqpoint{2.095773in}{3.855683in}}%
\pgfpathlineto{\pgfqpoint{2.101807in}{3.854376in}}%
\pgfpathlineto{\pgfqpoint{2.107842in}{3.855126in}}%
\pgfpathlineto{\pgfqpoint{2.113876in}{3.854801in}}%
\pgfpathlineto{\pgfqpoint{2.119911in}{3.850990in}}%
\pgfpathlineto{\pgfqpoint{2.138014in}{3.849759in}}%
\pgfpathlineto{\pgfqpoint{2.150083in}{3.853393in}}%
\pgfpathlineto{\pgfqpoint{2.156118in}{3.848098in}}%
\pgfpathlineto{\pgfqpoint{2.162152in}{3.851492in}}%
\pgfpathlineto{\pgfqpoint{2.168187in}{3.851451in}}%
\pgfpathlineto{\pgfqpoint{2.174221in}{3.850629in}}%
\pgfpathlineto{\pgfqpoint{2.180256in}{3.848257in}}%
\pgfpathlineto{\pgfqpoint{2.186290in}{3.849593in}}%
\pgfpathlineto{\pgfqpoint{2.192325in}{3.846265in}}%
\pgfpathlineto{\pgfqpoint{2.198359in}{3.848478in}}%
\pgfpathlineto{\pgfqpoint{2.204393in}{3.849105in}}%
\pgfpathlineto{\pgfqpoint{2.210428in}{3.850642in}}%
\pgfpathlineto{\pgfqpoint{2.216462in}{3.845597in}}%
\pgfpathlineto{\pgfqpoint{2.222497in}{3.848636in}}%
\pgfpathlineto{\pgfqpoint{2.228531in}{3.847387in}}%
\pgfpathlineto{\pgfqpoint{2.234566in}{3.849700in}}%
\pgfpathlineto{\pgfqpoint{2.240600in}{3.848253in}}%
\pgfpathlineto{\pgfqpoint{2.252669in}{3.846430in}}%
\pgfpathlineto{\pgfqpoint{2.258704in}{3.848211in}}%
\pgfpathlineto{\pgfqpoint{2.270773in}{3.847063in}}%
\pgfpathlineto{\pgfqpoint{2.276807in}{3.848957in}}%
\pgfpathlineto{\pgfqpoint{2.282842in}{3.847444in}}%
\pgfpathlineto{\pgfqpoint{2.294911in}{3.849293in}}%
\pgfpathlineto{\pgfqpoint{2.306980in}{3.846256in}}%
\pgfpathlineto{\pgfqpoint{2.313014in}{3.846461in}}%
\pgfpathlineto{\pgfqpoint{2.325083in}{3.844806in}}%
\pgfpathlineto{\pgfqpoint{2.331118in}{3.846613in}}%
\pgfpathlineto{\pgfqpoint{2.337152in}{3.847591in}}%
\pgfpathlineto{\pgfqpoint{2.343187in}{3.844869in}}%
\pgfpathlineto{\pgfqpoint{2.349221in}{3.847047in}}%
\pgfpathlineto{\pgfqpoint{2.355256in}{3.846748in}}%
\pgfpathlineto{\pgfqpoint{2.361290in}{3.849698in}}%
\pgfpathlineto{\pgfqpoint{2.367325in}{3.846887in}}%
\pgfpathlineto{\pgfqpoint{2.379393in}{3.846418in}}%
\pgfpathlineto{\pgfqpoint{2.385428in}{3.845254in}}%
\pgfpathlineto{\pgfqpoint{2.391462in}{3.849426in}}%
\pgfpathlineto{\pgfqpoint{2.397497in}{3.848116in}}%
\pgfpathlineto{\pgfqpoint{2.403531in}{3.849882in}}%
\pgfpathlineto{\pgfqpoint{2.409566in}{3.846996in}}%
\pgfpathlineto{\pgfqpoint{2.415600in}{3.844981in}}%
\pgfpathlineto{\pgfqpoint{2.421635in}{3.845929in}}%
\pgfpathlineto{\pgfqpoint{2.427669in}{3.846180in}}%
\pgfpathlineto{\pgfqpoint{2.433704in}{3.845232in}}%
\pgfpathlineto{\pgfqpoint{2.439738in}{3.846254in}}%
\pgfpathlineto{\pgfqpoint{2.445773in}{3.846209in}}%
\pgfpathlineto{\pgfqpoint{2.451807in}{3.848689in}}%
\pgfpathlineto{\pgfqpoint{2.457842in}{3.846921in}}%
\pgfpathlineto{\pgfqpoint{2.463876in}{3.846603in}}%
\pgfpathlineto{\pgfqpoint{2.475945in}{3.847161in}}%
\pgfpathlineto{\pgfqpoint{2.481980in}{3.847870in}}%
\pgfpathlineto{\pgfqpoint{2.488014in}{3.850103in}}%
\pgfpathlineto{\pgfqpoint{2.494049in}{3.847162in}}%
\pgfpathlineto{\pgfqpoint{2.506118in}{3.848726in}}%
\pgfpathlineto{\pgfqpoint{2.512152in}{3.848991in}}%
\pgfpathlineto{\pgfqpoint{2.518187in}{3.847988in}}%
\pgfpathlineto{\pgfqpoint{2.524221in}{3.847406in}}%
\pgfpathlineto{\pgfqpoint{2.530256in}{3.849366in}}%
\pgfpathlineto{\pgfqpoint{2.536290in}{3.849422in}}%
\pgfpathlineto{\pgfqpoint{2.542325in}{3.848659in}}%
\pgfpathlineto{\pgfqpoint{2.548359in}{3.849170in}}%
\pgfpathlineto{\pgfqpoint{2.554393in}{3.848138in}}%
\pgfpathlineto{\pgfqpoint{2.560428in}{3.850208in}}%
\pgfpathlineto{\pgfqpoint{2.566462in}{3.849267in}}%
\pgfpathlineto{\pgfqpoint{2.572497in}{3.849506in}}%
\pgfpathlineto{\pgfqpoint{2.578531in}{3.848775in}}%
\pgfpathlineto{\pgfqpoint{2.584566in}{3.852082in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{3.850205in}}%
\pgfpathlineto{\pgfqpoint{2.596635in}{3.850826in}}%
\pgfpathlineto{\pgfqpoint{2.602669in}{3.850744in}}%
\pgfpathlineto{\pgfqpoint{2.608704in}{3.849613in}}%
\pgfpathlineto{\pgfqpoint{2.614738in}{3.849874in}}%
\pgfpathlineto{\pgfqpoint{2.620773in}{3.851142in}}%
\pgfpathlineto{\pgfqpoint{2.638876in}{3.852044in}}%
\pgfpathlineto{\pgfqpoint{2.644911in}{3.851343in}}%
\pgfpathlineto{\pgfqpoint{2.650945in}{3.852777in}}%
\pgfpathlineto{\pgfqpoint{2.656980in}{3.852861in}}%
\pgfpathlineto{\pgfqpoint{2.663014in}{3.851911in}}%
\pgfpathlineto{\pgfqpoint{2.669049in}{3.852439in}}%
\pgfpathlineto{\pgfqpoint{2.675083in}{3.852104in}}%
\pgfpathlineto{\pgfqpoint{2.687152in}{3.852920in}}%
\pgfpathlineto{\pgfqpoint{2.693187in}{3.854247in}}%
\pgfpathlineto{\pgfqpoint{2.699221in}{3.855047in}}%
\pgfpathlineto{\pgfqpoint{2.705256in}{3.853608in}}%
\pgfpathlineto{\pgfqpoint{2.711290in}{3.854796in}}%
\pgfpathlineto{\pgfqpoint{2.717325in}{3.855342in}}%
\pgfpathlineto{\pgfqpoint{2.723359in}{3.853576in}}%
\pgfpathlineto{\pgfqpoint{2.729393in}{3.854511in}}%
\pgfpathlineto{\pgfqpoint{2.735428in}{3.855044in}}%
\pgfpathlineto{\pgfqpoint{2.741462in}{3.856010in}}%
\pgfpathlineto{\pgfqpoint{2.747497in}{3.855341in}}%
\pgfpathlineto{\pgfqpoint{2.753531in}{3.855388in}}%
\pgfpathlineto{\pgfqpoint{2.759566in}{3.857452in}}%
\pgfpathlineto{\pgfqpoint{2.765600in}{3.858451in}}%
\pgfpathlineto{\pgfqpoint{2.771635in}{3.857749in}}%
\pgfpathlineto{\pgfqpoint{2.777669in}{3.858804in}}%
\pgfpathlineto{\pgfqpoint{2.783704in}{3.858987in}}%
\pgfpathlineto{\pgfqpoint{2.789738in}{3.861271in}}%
\pgfpathlineto{\pgfqpoint{2.795773in}{3.862532in}}%
\pgfpathlineto{\pgfqpoint{2.801807in}{3.862096in}}%
\pgfpathlineto{\pgfqpoint{2.807842in}{3.864539in}}%
\pgfpathlineto{\pgfqpoint{2.813876in}{3.864468in}}%
\pgfpathlineto{\pgfqpoint{2.819911in}{3.866266in}}%
\pgfpathlineto{\pgfqpoint{2.825945in}{3.868851in}}%
\pgfpathlineto{\pgfqpoint{2.831980in}{3.867876in}}%
\pgfpathlineto{\pgfqpoint{2.838014in}{3.870982in}}%
\pgfpathlineto{\pgfqpoint{2.844049in}{3.871574in}}%
\pgfpathlineto{\pgfqpoint{2.850083in}{3.873746in}}%
\pgfpathlineto{\pgfqpoint{2.856118in}{3.874671in}}%
\pgfpathlineto{\pgfqpoint{2.862152in}{3.876377in}}%
\pgfpathlineto{\pgfqpoint{2.874221in}{3.880391in}}%
\pgfpathlineto{\pgfqpoint{2.880256in}{3.883358in}}%
\pgfpathlineto{\pgfqpoint{2.886290in}{3.884871in}}%
\pgfpathlineto{\pgfqpoint{2.892325in}{3.896642in}}%
\pgfpathlineto{\pgfqpoint{2.898359in}{3.892829in}}%
\pgfpathlineto{\pgfqpoint{2.904393in}{3.890417in}}%
\pgfpathlineto{\pgfqpoint{2.910428in}{3.891620in}}%
\pgfpathlineto{\pgfqpoint{2.928531in}{3.897117in}}%
\pgfpathlineto{\pgfqpoint{2.934566in}{3.899078in}}%
\pgfpathlineto{\pgfqpoint{2.940600in}{3.902036in}}%
\pgfpathlineto{\pgfqpoint{2.946635in}{3.903411in}}%
\pgfpathlineto{\pgfqpoint{2.952669in}{3.905746in}}%
\pgfpathlineto{\pgfqpoint{2.958704in}{3.906269in}}%
\pgfpathlineto{\pgfqpoint{2.964738in}{3.908968in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.909587in}}%
\pgfpathlineto{\pgfqpoint{2.976807in}{3.911426in}}%
\pgfpathlineto{\pgfqpoint{2.982842in}{3.914267in}}%
\pgfpathlineto{\pgfqpoint{2.988876in}{3.915552in}}%
\pgfpathlineto{\pgfqpoint{2.994911in}{3.918757in}}%
\pgfpathlineto{\pgfqpoint{3.000945in}{3.918779in}}%
\pgfpathlineto{\pgfqpoint{3.006980in}{3.921007in}}%
\pgfpathlineto{\pgfqpoint{3.013014in}{3.921653in}}%
\pgfpathlineto{\pgfqpoint{3.019049in}{3.925005in}}%
\pgfpathlineto{\pgfqpoint{3.025083in}{3.925803in}}%
\pgfpathlineto{\pgfqpoint{3.031118in}{3.927913in}}%
\pgfpathlineto{\pgfqpoint{3.037152in}{3.928929in}}%
\pgfpathlineto{\pgfqpoint{3.043187in}{3.930348in}}%
\pgfpathlineto{\pgfqpoint{3.055256in}{3.933898in}}%
\pgfpathlineto{\pgfqpoint{3.073359in}{3.937121in}}%
\pgfpathlineto{\pgfqpoint{3.079393in}{3.937479in}}%
\pgfpathlineto{\pgfqpoint{3.091462in}{3.941003in}}%
\pgfpathlineto{\pgfqpoint{3.097497in}{3.942280in}}%
\pgfpathlineto{\pgfqpoint{3.103531in}{3.944099in}}%
\pgfpathlineto{\pgfqpoint{3.109566in}{3.943756in}}%
\pgfpathlineto{\pgfqpoint{3.115600in}{3.946286in}}%
\pgfpathlineto{\pgfqpoint{3.121635in}{3.945857in}}%
\pgfpathlineto{\pgfqpoint{3.127669in}{3.948196in}}%
\pgfpathlineto{\pgfqpoint{3.133704in}{3.949873in}}%
\pgfpathlineto{\pgfqpoint{3.139738in}{3.950676in}}%
\pgfpathlineto{\pgfqpoint{3.145773in}{3.950854in}}%
\pgfpathlineto{\pgfqpoint{3.151807in}{3.952668in}}%
\pgfpathlineto{\pgfqpoint{3.157842in}{3.953338in}}%
\pgfpathlineto{\pgfqpoint{3.163876in}{3.954698in}}%
\pgfpathlineto{\pgfqpoint{3.175945in}{3.956113in}}%
\pgfpathlineto{\pgfqpoint{3.181980in}{3.957580in}}%
\pgfpathlineto{\pgfqpoint{3.194049in}{3.958483in}}%
\pgfpathlineto{\pgfqpoint{3.200083in}{3.959448in}}%
\pgfpathlineto{\pgfqpoint{3.206118in}{3.960911in}}%
\pgfpathlineto{\pgfqpoint{3.212152in}{3.961734in}}%
\pgfpathlineto{\pgfqpoint{3.218187in}{3.961695in}}%
\pgfpathlineto{\pgfqpoint{3.230256in}{3.963619in}}%
\pgfpathlineto{\pgfqpoint{3.248359in}{3.965398in}}%
\pgfpathlineto{\pgfqpoint{3.254393in}{3.965210in}}%
\pgfpathlineto{\pgfqpoint{3.272497in}{3.966973in}}%
\pgfpathlineto{\pgfqpoint{3.278531in}{3.967445in}}%
\pgfpathlineto{\pgfqpoint{3.284566in}{3.968994in}}%
\pgfpathlineto{\pgfqpoint{3.290600in}{3.968230in}}%
\pgfpathlineto{\pgfqpoint{3.296635in}{3.968404in}}%
\pgfpathlineto{\pgfqpoint{3.302669in}{3.969553in}}%
\pgfpathlineto{\pgfqpoint{3.308704in}{3.969444in}}%
\pgfpathlineto{\pgfqpoint{3.314738in}{3.970948in}}%
\pgfpathlineto{\pgfqpoint{3.320773in}{3.971948in}}%
\pgfpathlineto{\pgfqpoint{3.338876in}{3.972442in}}%
\pgfpathlineto{\pgfqpoint{3.344911in}{3.971487in}}%
\pgfpathlineto{\pgfqpoint{3.350945in}{3.973183in}}%
\pgfpathlineto{\pgfqpoint{3.356980in}{3.972514in}}%
\pgfpathlineto{\pgfqpoint{3.363014in}{3.972598in}}%
\pgfpathlineto{\pgfqpoint{3.369049in}{3.973064in}}%
\pgfpathlineto{\pgfqpoint{3.375083in}{3.972654in}}%
\pgfpathlineto{\pgfqpoint{3.381118in}{3.973794in}}%
\pgfpathlineto{\pgfqpoint{3.387152in}{3.973278in}}%
\pgfpathlineto{\pgfqpoint{3.393187in}{3.974570in}}%
\pgfpathlineto{\pgfqpoint{3.399221in}{3.973889in}}%
\pgfpathlineto{\pgfqpoint{3.405256in}{3.974571in}}%
\pgfpathlineto{\pgfqpoint{3.423359in}{3.973227in}}%
\pgfpathlineto{\pgfqpoint{3.429393in}{3.974533in}}%
\pgfpathlineto{\pgfqpoint{3.435428in}{3.973512in}}%
\pgfpathlineto{\pgfqpoint{3.441462in}{3.974382in}}%
\pgfpathlineto{\pgfqpoint{3.447497in}{3.972783in}}%
\pgfpathlineto{\pgfqpoint{3.453531in}{3.973140in}}%
\pgfpathlineto{\pgfqpoint{3.459566in}{3.974518in}}%
\pgfpathlineto{\pgfqpoint{3.465600in}{3.973041in}}%
\pgfpathlineto{\pgfqpoint{3.477669in}{3.973528in}}%
\pgfpathlineto{\pgfqpoint{3.483704in}{3.973131in}}%
\pgfpathlineto{\pgfqpoint{3.489738in}{3.973773in}}%
\pgfpathlineto{\pgfqpoint{3.495773in}{3.972662in}}%
\pgfpathlineto{\pgfqpoint{3.501807in}{3.973163in}}%
\pgfpathlineto{\pgfqpoint{3.507842in}{3.972369in}}%
\pgfpathlineto{\pgfqpoint{3.513876in}{3.972734in}}%
\pgfpathlineto{\pgfqpoint{3.519911in}{3.971809in}}%
\pgfpathlineto{\pgfqpoint{3.525945in}{3.973164in}}%
\pgfpathlineto{\pgfqpoint{3.531980in}{3.971797in}}%
\pgfpathlineto{\pgfqpoint{3.538014in}{3.972143in}}%
\pgfpathlineto{\pgfqpoint{3.544049in}{3.971440in}}%
\pgfpathlineto{\pgfqpoint{3.550083in}{3.972466in}}%
\pgfpathlineto{\pgfqpoint{3.556118in}{3.971112in}}%
\pgfpathlineto{\pgfqpoint{3.562152in}{3.971291in}}%
\pgfpathlineto{\pgfqpoint{3.568187in}{3.969996in}}%
\pgfpathlineto{\pgfqpoint{3.574221in}{3.972158in}}%
\pgfpathlineto{\pgfqpoint{3.580256in}{3.969875in}}%
\pgfpathlineto{\pgfqpoint{3.592325in}{3.968369in}}%
\pgfpathlineto{\pgfqpoint{3.598359in}{3.969009in}}%
\pgfpathlineto{\pgfqpoint{3.604393in}{3.967792in}}%
\pgfpathlineto{\pgfqpoint{3.610428in}{3.968256in}}%
\pgfpathlineto{\pgfqpoint{3.616462in}{3.966806in}}%
\pgfpathlineto{\pgfqpoint{3.622497in}{3.968692in}}%
\pgfpathlineto{\pgfqpoint{3.628531in}{3.966391in}}%
\pgfpathlineto{\pgfqpoint{3.634566in}{3.965780in}}%
\pgfpathlineto{\pgfqpoint{3.640600in}{3.965686in}}%
\pgfpathlineto{\pgfqpoint{3.646635in}{3.966325in}}%
\pgfpathlineto{\pgfqpoint{3.664738in}{3.962742in}}%
\pgfpathlineto{\pgfqpoint{3.670773in}{3.963582in}}%
\pgfpathlineto{\pgfqpoint{3.676807in}{3.961380in}}%
\pgfpathlineto{\pgfqpoint{3.700945in}{3.960084in}}%
\pgfpathlineto{\pgfqpoint{3.706980in}{3.959667in}}%
\pgfpathlineto{\pgfqpoint{3.713014in}{3.958250in}}%
\pgfpathlineto{\pgfqpoint{3.719049in}{3.958578in}}%
\pgfpathlineto{\pgfqpoint{3.725083in}{3.958370in}}%
\pgfpathlineto{\pgfqpoint{3.731118in}{3.956302in}}%
\pgfpathlineto{\pgfqpoint{3.737152in}{3.956428in}}%
\pgfpathlineto{\pgfqpoint{3.743187in}{3.955605in}}%
\pgfpathlineto{\pgfqpoint{3.749221in}{3.953579in}}%
\pgfpathlineto{\pgfqpoint{3.755256in}{3.955445in}}%
\pgfpathlineto{\pgfqpoint{3.761290in}{3.953140in}}%
\pgfpathlineto{\pgfqpoint{3.773359in}{3.953312in}}%
\pgfpathlineto{\pgfqpoint{3.779393in}{3.951893in}}%
\pgfpathlineto{\pgfqpoint{3.785428in}{3.949923in}}%
\pgfpathlineto{\pgfqpoint{3.791462in}{3.949317in}}%
\pgfpathlineto{\pgfqpoint{3.797497in}{3.949797in}}%
\pgfpathlineto{\pgfqpoint{3.803531in}{3.948949in}}%
\pgfpathlineto{\pgfqpoint{3.809566in}{3.947197in}}%
\pgfpathlineto{\pgfqpoint{3.815600in}{3.948702in}}%
\pgfpathlineto{\pgfqpoint{3.821635in}{3.945456in}}%
\pgfpathlineto{\pgfqpoint{3.827669in}{3.944951in}}%
\pgfpathlineto{\pgfqpoint{3.833704in}{3.943661in}}%
\pgfpathlineto{\pgfqpoint{3.839738in}{3.944642in}}%
\pgfpathlineto{\pgfqpoint{3.845773in}{3.944301in}}%
\pgfpathlineto{\pgfqpoint{3.851807in}{3.941774in}}%
\pgfpathlineto{\pgfqpoint{3.857842in}{3.941599in}}%
\pgfpathlineto{\pgfqpoint{3.863876in}{3.940285in}}%
\pgfpathlineto{\pgfqpoint{3.869911in}{3.940799in}}%
\pgfpathlineto{\pgfqpoint{3.875945in}{3.939654in}}%
\pgfpathlineto{\pgfqpoint{3.881980in}{3.940182in}}%
\pgfpathlineto{\pgfqpoint{3.888014in}{3.939425in}}%
\pgfpathlineto{\pgfqpoint{3.894049in}{3.937444in}}%
\pgfpathlineto{\pgfqpoint{3.900083in}{3.937883in}}%
\pgfpathlineto{\pgfqpoint{3.906118in}{3.936350in}}%
\pgfpathlineto{\pgfqpoint{3.912152in}{3.935814in}}%
\pgfpathlineto{\pgfqpoint{3.918187in}{3.935713in}}%
\pgfpathlineto{\pgfqpoint{3.924221in}{3.933745in}}%
\pgfpathlineto{\pgfqpoint{3.930256in}{3.934196in}}%
\pgfpathlineto{\pgfqpoint{3.936290in}{3.932551in}}%
\pgfpathlineto{\pgfqpoint{3.942325in}{3.931309in}}%
\pgfpathlineto{\pgfqpoint{3.948359in}{3.931564in}}%
\pgfpathlineto{\pgfqpoint{3.954393in}{3.930178in}}%
\pgfpathlineto{\pgfqpoint{3.960428in}{3.929307in}}%
\pgfpathlineto{\pgfqpoint{3.966462in}{3.929922in}}%
\pgfpathlineto{\pgfqpoint{3.972497in}{3.927293in}}%
\pgfpathlineto{\pgfqpoint{3.978531in}{3.927556in}}%
\pgfpathlineto{\pgfqpoint{3.996635in}{3.925003in}}%
\pgfpathlineto{\pgfqpoint{4.014738in}{3.923710in}}%
\pgfpathlineto{\pgfqpoint{4.020773in}{3.924904in}}%
\pgfpathlineto{\pgfqpoint{4.026807in}{3.921702in}}%
\pgfpathlineto{\pgfqpoint{4.032842in}{3.920853in}}%
\pgfpathlineto{\pgfqpoint{4.038876in}{3.919620in}}%
\pgfpathlineto{\pgfqpoint{4.044911in}{3.923274in}}%
\pgfpathlineto{\pgfqpoint{4.050945in}{3.926469in}}%
\pgfpathlineto{\pgfqpoint{4.056980in}{3.919906in}}%
\pgfpathlineto{\pgfqpoint{4.063014in}{3.917321in}}%
\pgfpathlineto{\pgfqpoint{4.069049in}{3.918520in}}%
\pgfpathlineto{\pgfqpoint{4.075083in}{3.916383in}}%
\pgfpathlineto{\pgfqpoint{4.081118in}{3.917106in}}%
\pgfpathlineto{\pgfqpoint{4.087152in}{3.921624in}}%
\pgfpathlineto{\pgfqpoint{4.093187in}{3.914850in}}%
\pgfpathlineto{\pgfqpoint{4.099221in}{3.916752in}}%
\pgfpathlineto{\pgfqpoint{4.105256in}{3.915369in}}%
\pgfpathlineto{\pgfqpoint{4.111290in}{3.916525in}}%
\pgfpathlineto{\pgfqpoint{4.117325in}{3.914983in}}%
\pgfpathlineto{\pgfqpoint{4.123359in}{3.916075in}}%
\pgfpathlineto{\pgfqpoint{4.129393in}{3.913867in}}%
\pgfpathlineto{\pgfqpoint{4.135428in}{3.914709in}}%
\pgfpathlineto{\pgfqpoint{4.141462in}{3.912114in}}%
\pgfpathlineto{\pgfqpoint{4.147497in}{3.911707in}}%
\pgfpathlineto{\pgfqpoint{4.153531in}{3.910856in}}%
\pgfpathlineto{\pgfqpoint{4.165600in}{3.911612in}}%
\pgfpathlineto{\pgfqpoint{4.171635in}{3.916593in}}%
\pgfpathlineto{\pgfqpoint{4.177669in}{3.910337in}}%
\pgfpathlineto{\pgfqpoint{4.183704in}{3.913572in}}%
\pgfpathlineto{\pgfqpoint{4.195773in}{3.909702in}}%
\pgfpathlineto{\pgfqpoint{4.201807in}{3.912591in}}%
\pgfpathlineto{\pgfqpoint{4.207842in}{3.910060in}}%
\pgfpathlineto{\pgfqpoint{4.213876in}{3.910559in}}%
\pgfpathlineto{\pgfqpoint{4.219911in}{3.909352in}}%
\pgfpathlineto{\pgfqpoint{4.225945in}{3.907219in}}%
\pgfpathlineto{\pgfqpoint{4.238014in}{3.908603in}}%
\pgfpathlineto{\pgfqpoint{4.244049in}{3.907175in}}%
\pgfpathlineto{\pgfqpoint{4.250083in}{3.908618in}}%
\pgfpathlineto{\pgfqpoint{4.256118in}{3.906772in}}%
\pgfpathlineto{\pgfqpoint{4.262152in}{3.910756in}}%
\pgfpathlineto{\pgfqpoint{4.268187in}{3.904453in}}%
\pgfpathlineto{\pgfqpoint{4.274221in}{3.904788in}}%
\pgfpathlineto{\pgfqpoint{4.280256in}{3.902094in}}%
\pgfpathlineto{\pgfqpoint{4.286290in}{3.906009in}}%
\pgfpathlineto{\pgfqpoint{4.292325in}{3.902564in}}%
\pgfpathlineto{\pgfqpoint{4.298359in}{3.901837in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{3.903721in}}%
\pgfpathlineto{\pgfqpoint{4.310428in}{3.899424in}}%
\pgfpathlineto{\pgfqpoint{4.316462in}{3.903548in}}%
\pgfpathlineto{\pgfqpoint{4.322497in}{3.900578in}}%
\pgfpathlineto{\pgfqpoint{4.328531in}{3.901454in}}%
\pgfpathlineto{\pgfqpoint{4.334566in}{3.904064in}}%
\pgfpathlineto{\pgfqpoint{4.340600in}{3.901213in}}%
\pgfpathlineto{\pgfqpoint{4.346635in}{3.898894in}}%
\pgfpathlineto{\pgfqpoint{4.352669in}{3.898401in}}%
\pgfpathlineto{\pgfqpoint{4.358704in}{3.897397in}}%
\pgfpathlineto{\pgfqpoint{4.364738in}{3.898864in}}%
\pgfpathlineto{\pgfqpoint{4.370773in}{3.897411in}}%
\pgfpathlineto{\pgfqpoint{4.376807in}{3.896633in}}%
\pgfpathlineto{\pgfqpoint{4.382842in}{3.898929in}}%
\pgfpathlineto{\pgfqpoint{4.388876in}{3.895074in}}%
\pgfpathlineto{\pgfqpoint{4.394911in}{3.895186in}}%
\pgfpathlineto{\pgfqpoint{4.400945in}{3.899950in}}%
\pgfpathlineto{\pgfqpoint{4.406980in}{3.894741in}}%
\pgfpathlineto{\pgfqpoint{4.413014in}{3.893594in}}%
\pgfpathlineto{\pgfqpoint{4.419049in}{3.894865in}}%
\pgfpathlineto{\pgfqpoint{4.425083in}{3.893611in}}%
\pgfpathlineto{\pgfqpoint{4.431118in}{3.899705in}}%
\pgfpathlineto{\pgfqpoint{4.437152in}{3.892557in}}%
\pgfpathlineto{\pgfqpoint{4.443187in}{3.891327in}}%
\pgfpathlineto{\pgfqpoint{4.449221in}{3.893475in}}%
\pgfpathlineto{\pgfqpoint{4.455256in}{3.891066in}}%
\pgfpathlineto{\pgfqpoint{4.467325in}{3.888920in}}%
\pgfpathlineto{\pgfqpoint{4.473359in}{3.890830in}}%
\pgfpathlineto{\pgfqpoint{4.479393in}{3.891488in}}%
\pgfpathlineto{\pgfqpoint{4.485428in}{3.886805in}}%
\pgfpathlineto{\pgfqpoint{4.491462in}{3.887154in}}%
\pgfpathlineto{\pgfqpoint{4.497497in}{3.889532in}}%
\pgfpathlineto{\pgfqpoint{4.503531in}{3.888271in}}%
\pgfpathlineto{\pgfqpoint{4.509566in}{3.885636in}}%
\pgfpathlineto{\pgfqpoint{4.515600in}{3.887894in}}%
\pgfpathlineto{\pgfqpoint{4.521635in}{3.884907in}}%
\pgfpathlineto{\pgfqpoint{4.527669in}{3.886714in}}%
\pgfpathlineto{\pgfqpoint{4.533704in}{3.889193in}}%
\pgfpathlineto{\pgfqpoint{4.539738in}{3.882578in}}%
\pgfpathlineto{\pgfqpoint{4.545773in}{3.881100in}}%
\pgfpathlineto{\pgfqpoint{4.557842in}{3.882752in}}%
\pgfpathlineto{\pgfqpoint{4.563876in}{3.879673in}}%
\pgfpathlineto{\pgfqpoint{4.569911in}{3.879451in}}%
\pgfpathlineto{\pgfqpoint{4.575945in}{3.882337in}}%
\pgfpathlineto{\pgfqpoint{4.581980in}{3.882486in}}%
\pgfpathlineto{\pgfqpoint{4.588014in}{3.878909in}}%
\pgfpathlineto{\pgfqpoint{4.594049in}{3.878805in}}%
\pgfpathlineto{\pgfqpoint{4.600083in}{3.877699in}}%
\pgfpathlineto{\pgfqpoint{4.606118in}{3.877910in}}%
\pgfpathlineto{\pgfqpoint{4.612152in}{3.876029in}}%
\pgfpathlineto{\pgfqpoint{4.618187in}{3.875071in}}%
\pgfpathlineto{\pgfqpoint{4.624221in}{3.874500in}}%
\pgfpathlineto{\pgfqpoint{4.630256in}{3.874384in}}%
\pgfpathlineto{\pgfqpoint{4.636290in}{3.874873in}}%
\pgfpathlineto{\pgfqpoint{4.642325in}{3.874067in}}%
\pgfpathlineto{\pgfqpoint{4.648359in}{3.874285in}}%
\pgfpathlineto{\pgfqpoint{4.654393in}{3.873795in}}%
\pgfpathlineto{\pgfqpoint{4.660428in}{3.874629in}}%
\pgfpathlineto{\pgfqpoint{4.666462in}{3.870375in}}%
\pgfpathlineto{\pgfqpoint{4.672497in}{3.876818in}}%
\pgfpathlineto{\pgfqpoint{4.678531in}{3.872038in}}%
\pgfpathlineto{\pgfqpoint{4.684566in}{3.873923in}}%
\pgfpathlineto{\pgfqpoint{4.690600in}{3.869285in}}%
\pgfpathlineto{\pgfqpoint{4.696635in}{3.872981in}}%
\pgfpathlineto{\pgfqpoint{4.702669in}{3.872465in}}%
\pgfpathlineto{\pgfqpoint{4.708704in}{3.869680in}}%
\pgfpathlineto{\pgfqpoint{4.714738in}{3.870640in}}%
\pgfpathlineto{\pgfqpoint{4.720773in}{3.866618in}}%
\pgfpathlineto{\pgfqpoint{4.732842in}{3.866501in}}%
\pgfpathlineto{\pgfqpoint{4.738876in}{3.863852in}}%
\pgfpathlineto{\pgfqpoint{4.744911in}{3.867303in}}%
\pgfpathlineto{\pgfqpoint{4.750945in}{3.868971in}}%
\pgfpathlineto{\pgfqpoint{4.756980in}{3.865379in}}%
\pgfpathlineto{\pgfqpoint{4.763014in}{3.862985in}}%
\pgfpathlineto{\pgfqpoint{4.769049in}{3.863547in}}%
\pgfpathlineto{\pgfqpoint{4.775083in}{3.864986in}}%
\pgfpathlineto{\pgfqpoint{4.781118in}{3.863333in}}%
\pgfpathlineto{\pgfqpoint{4.793187in}{3.863024in}}%
\pgfpathlineto{\pgfqpoint{4.799221in}{3.863130in}}%
\pgfpathlineto{\pgfqpoint{4.805256in}{3.864644in}}%
\pgfpathlineto{\pgfqpoint{4.811290in}{3.860578in}}%
\pgfpathlineto{\pgfqpoint{4.817325in}{3.860561in}}%
\pgfpathlineto{\pgfqpoint{4.823359in}{3.862394in}}%
\pgfpathlineto{\pgfqpoint{4.829393in}{3.857748in}}%
\pgfpathlineto{\pgfqpoint{4.835428in}{3.856006in}}%
\pgfpathlineto{\pgfqpoint{4.841462in}{3.858235in}}%
\pgfpathlineto{\pgfqpoint{4.847497in}{3.856207in}}%
\pgfpathlineto{\pgfqpoint{4.853531in}{3.857467in}}%
\pgfpathlineto{\pgfqpoint{4.859566in}{3.857109in}}%
\pgfpathlineto{\pgfqpoint{4.865600in}{3.854267in}}%
\pgfpathlineto{\pgfqpoint{4.871635in}{3.852292in}}%
\pgfpathlineto{\pgfqpoint{4.877669in}{3.854730in}}%
\pgfpathlineto{\pgfqpoint{4.883704in}{3.855366in}}%
\pgfpathlineto{\pgfqpoint{4.889738in}{3.854308in}}%
\pgfpathlineto{\pgfqpoint{4.901807in}{3.854529in}}%
\pgfpathlineto{\pgfqpoint{4.907842in}{3.850636in}}%
\pgfpathlineto{\pgfqpoint{4.913876in}{3.849016in}}%
\pgfpathlineto{\pgfqpoint{4.919911in}{3.849180in}}%
\pgfpathlineto{\pgfqpoint{4.925945in}{3.851210in}}%
\pgfpathlineto{\pgfqpoint{4.931980in}{3.853838in}}%
\pgfpathlineto{\pgfqpoint{4.938014in}{3.851932in}}%
\pgfpathlineto{\pgfqpoint{4.944049in}{3.848106in}}%
\pgfpathlineto{\pgfqpoint{4.950083in}{3.851355in}}%
\pgfpathlineto{\pgfqpoint{4.956118in}{3.846596in}}%
\pgfpathlineto{\pgfqpoint{4.962152in}{3.845749in}}%
\pgfpathlineto{\pgfqpoint{4.968187in}{3.849017in}}%
\pgfpathlineto{\pgfqpoint{4.980256in}{3.846190in}}%
\pgfpathlineto{\pgfqpoint{4.986290in}{3.845567in}}%
\pgfpathlineto{\pgfqpoint{4.992325in}{3.847488in}}%
\pgfpathlineto{\pgfqpoint{4.998359in}{3.844956in}}%
\pgfpathlineto{\pgfqpoint{5.004393in}{3.848555in}}%
\pgfpathlineto{\pgfqpoint{5.010428in}{3.845585in}}%
\pgfpathlineto{\pgfqpoint{5.022497in}{3.843584in}}%
\pgfpathlineto{\pgfqpoint{5.028531in}{3.845469in}}%
\pgfpathlineto{\pgfqpoint{5.034566in}{3.844209in}}%
\pgfpathlineto{\pgfqpoint{5.040600in}{3.842037in}}%
\pgfpathlineto{\pgfqpoint{5.046635in}{3.846649in}}%
\pgfpathlineto{\pgfqpoint{5.052669in}{3.842524in}}%
\pgfpathlineto{\pgfqpoint{5.058704in}{3.844851in}}%
\pgfpathlineto{\pgfqpoint{5.064738in}{3.841455in}}%
\pgfpathlineto{\pgfqpoint{5.070773in}{3.844493in}}%
\pgfpathlineto{\pgfqpoint{5.076807in}{3.841256in}}%
\pgfpathlineto{\pgfqpoint{5.082842in}{3.841153in}}%
\pgfpathlineto{\pgfqpoint{5.088876in}{3.839557in}}%
\pgfpathlineto{\pgfqpoint{5.094911in}{3.840787in}}%
\pgfpathlineto{\pgfqpoint{5.100945in}{3.839595in}}%
\pgfpathlineto{\pgfqpoint{5.106980in}{3.840323in}}%
\pgfpathlineto{\pgfqpoint{5.113014in}{3.837798in}}%
\pgfpathlineto{\pgfqpoint{5.119049in}{3.842206in}}%
\pgfpathlineto{\pgfqpoint{5.125083in}{3.838602in}}%
\pgfpathlineto{\pgfqpoint{5.131118in}{3.838599in}}%
\pgfpathlineto{\pgfqpoint{5.137152in}{3.843165in}}%
\pgfpathlineto{\pgfqpoint{5.143187in}{3.837583in}}%
\pgfpathlineto{\pgfqpoint{5.149221in}{3.835902in}}%
\pgfpathlineto{\pgfqpoint{5.155256in}{3.837213in}}%
\pgfpathlineto{\pgfqpoint{5.161290in}{3.835643in}}%
\pgfpathlineto{\pgfqpoint{5.167325in}{3.836994in}}%
\pgfpathlineto{\pgfqpoint{5.173359in}{3.837231in}}%
\pgfpathlineto{\pgfqpoint{5.179393in}{3.836639in}}%
\pgfpathlineto{\pgfqpoint{5.185428in}{3.834982in}}%
\pgfpathlineto{\pgfqpoint{5.191462in}{3.834215in}}%
\pgfpathlineto{\pgfqpoint{5.197497in}{3.836760in}}%
\pgfpathlineto{\pgfqpoint{5.203531in}{3.838403in}}%
\pgfpathlineto{\pgfqpoint{5.209566in}{3.837425in}}%
\pgfpathlineto{\pgfqpoint{5.221635in}{3.834533in}}%
\pgfpathlineto{\pgfqpoint{5.233704in}{3.834062in}}%
\pgfpathlineto{\pgfqpoint{5.239738in}{3.832145in}}%
\pgfpathlineto{\pgfqpoint{5.245773in}{3.833662in}}%
\pgfpathlineto{\pgfqpoint{5.251807in}{3.834039in}}%
\pgfpathlineto{\pgfqpoint{5.257842in}{3.832066in}}%
\pgfpathlineto{\pgfqpoint{5.263876in}{3.831223in}}%
\pgfpathlineto{\pgfqpoint{5.269911in}{3.831314in}}%
\pgfpathlineto{\pgfqpoint{5.275945in}{3.830687in}}%
\pgfpathlineto{\pgfqpoint{5.281980in}{3.829562in}}%
\pgfpathlineto{\pgfqpoint{5.288014in}{3.833605in}}%
\pgfpathlineto{\pgfqpoint{5.294049in}{3.828535in}}%
\pgfpathlineto{\pgfqpoint{5.300083in}{3.831785in}}%
\pgfpathlineto{\pgfqpoint{5.306118in}{3.828712in}}%
\pgfpathlineto{\pgfqpoint{5.312152in}{3.830605in}}%
\pgfpathlineto{\pgfqpoint{5.324221in}{3.828661in}}%
\pgfpathlineto{\pgfqpoint{5.330256in}{3.830256in}}%
\pgfpathlineto{\pgfqpoint{5.348359in}{3.827507in}}%
\pgfpathlineto{\pgfqpoint{5.354393in}{3.831210in}}%
\pgfpathlineto{\pgfqpoint{5.360428in}{3.827598in}}%
\pgfpathlineto{\pgfqpoint{5.366462in}{3.827467in}}%
\pgfpathlineto{\pgfqpoint{5.372497in}{3.828464in}}%
\pgfpathlineto{\pgfqpoint{5.378531in}{3.831169in}}%
\pgfpathlineto{\pgfqpoint{5.384566in}{3.826396in}}%
\pgfpathlineto{\pgfqpoint{5.396635in}{3.826569in}}%
\pgfpathlineto{\pgfqpoint{5.402669in}{3.826235in}}%
\pgfpathlineto{\pgfqpoint{5.408704in}{3.826686in}}%
\pgfpathlineto{\pgfqpoint{5.420773in}{3.826828in}}%
\pgfpathlineto{\pgfqpoint{5.426807in}{3.823795in}}%
\pgfpathlineto{\pgfqpoint{5.432842in}{3.827131in}}%
\pgfpathlineto{\pgfqpoint{5.438876in}{3.825023in}}%
\pgfpathlineto{\pgfqpoint{5.444911in}{3.827984in}}%
\pgfpathlineto{\pgfqpoint{5.463014in}{3.822627in}}%
\pgfpathlineto{\pgfqpoint{5.469049in}{3.825010in}}%
\pgfpathlineto{\pgfqpoint{5.475083in}{3.822373in}}%
\pgfpathlineto{\pgfqpoint{5.481118in}{3.822278in}}%
\pgfpathlineto{\pgfqpoint{5.487152in}{3.821718in}}%
\pgfpathlineto{\pgfqpoint{5.493187in}{3.822791in}}%
\pgfpathlineto{\pgfqpoint{5.499221in}{3.822182in}}%
\pgfpathlineto{\pgfqpoint{5.505256in}{3.822757in}}%
\pgfpathlineto{\pgfqpoint{5.511290in}{3.822121in}}%
\pgfpathlineto{\pgfqpoint{5.523359in}{3.823146in}}%
\pgfpathlineto{\pgfqpoint{5.529393in}{3.823302in}}%
\pgfpathlineto{\pgfqpoint{5.535428in}{3.821920in}}%
\pgfpathlineto{\pgfqpoint{5.541462in}{3.821051in}}%
\pgfpathlineto{\pgfqpoint{5.547497in}{3.822650in}}%
\pgfpathlineto{\pgfqpoint{5.553531in}{3.821382in}}%
\pgfpathlineto{\pgfqpoint{5.565600in}{3.822233in}}%
\pgfpathlineto{\pgfqpoint{5.571635in}{3.823731in}}%
\pgfpathlineto{\pgfqpoint{5.577669in}{3.821632in}}%
\pgfpathlineto{\pgfqpoint{5.583704in}{3.821883in}}%
\pgfpathlineto{\pgfqpoint{5.589738in}{3.821031in}}%
\pgfpathlineto{\pgfqpoint{5.595773in}{3.821165in}}%
\pgfpathlineto{\pgfqpoint{5.607842in}{3.822163in}}%
\pgfpathlineto{\pgfqpoint{5.619911in}{3.820755in}}%
\pgfpathlineto{\pgfqpoint{5.625945in}{3.820799in}}%
\pgfpathlineto{\pgfqpoint{5.631980in}{3.819452in}}%
\pgfpathlineto{\pgfqpoint{5.638014in}{3.824253in}}%
\pgfpathlineto{\pgfqpoint{5.644049in}{3.818902in}}%
\pgfpathlineto{\pgfqpoint{5.650083in}{3.820302in}}%
\pgfpathlineto{\pgfqpoint{5.656118in}{3.820975in}}%
\pgfpathlineto{\pgfqpoint{5.662152in}{3.824593in}}%
\pgfpathlineto{\pgfqpoint{5.668187in}{3.826742in}}%
\pgfpathlineto{\pgfqpoint{5.674221in}{3.831394in}}%
\pgfpathlineto{\pgfqpoint{5.680256in}{3.826836in}}%
\pgfpathlineto{\pgfqpoint{5.686290in}{3.826034in}}%
\pgfpathlineto{\pgfqpoint{5.692325in}{3.820396in}}%
\pgfpathlineto{\pgfqpoint{5.698359in}{3.818830in}}%
\pgfpathlineto{\pgfqpoint{5.704393in}{3.811947in}}%
\pgfpathlineto{\pgfqpoint{5.710428in}{3.811859in}}%
\pgfpathlineto{\pgfqpoint{5.716462in}{3.806664in}}%
\pgfpathlineto{\pgfqpoint{5.722497in}{3.803764in}}%
\pgfpathlineto{\pgfqpoint{5.728531in}{3.802057in}}%
\pgfpathlineto{\pgfqpoint{5.734566in}{3.797874in}}%
\pgfpathlineto{\pgfqpoint{5.740600in}{3.795600in}}%
\pgfpathlineto{\pgfqpoint{5.770773in}{3.778954in}}%
\pgfpathlineto{\pgfqpoint{5.776807in}{3.776893in}}%
\pgfpathlineto{\pgfqpoint{5.782842in}{3.773150in}}%
\pgfpathlineto{\pgfqpoint{5.788876in}{3.769951in}}%
\pgfpathlineto{\pgfqpoint{5.794911in}{3.769306in}}%
\pgfpathlineto{\pgfqpoint{5.800945in}{3.764768in}}%
\pgfpathlineto{\pgfqpoint{5.806980in}{3.763099in}}%
\pgfpathlineto{\pgfqpoint{5.813014in}{3.760062in}}%
\pgfpathlineto{\pgfqpoint{5.825083in}{3.757267in}}%
\pgfpathlineto{\pgfqpoint{5.831118in}{3.755248in}}%
\pgfpathlineto{\pgfqpoint{5.837152in}{3.753923in}}%
\pgfpathlineto{\pgfqpoint{5.849221in}{3.755177in}}%
\pgfpathlineto{\pgfqpoint{5.855256in}{3.754095in}}%
\pgfpathlineto{\pgfqpoint{5.861290in}{3.754962in}}%
\pgfpathlineto{\pgfqpoint{5.879393in}{3.754257in}}%
\pgfpathlineto{\pgfqpoint{5.885428in}{3.755962in}}%
\pgfpathlineto{\pgfqpoint{5.891462in}{3.754767in}}%
\pgfpathlineto{\pgfqpoint{5.897497in}{3.754165in}}%
\pgfpathlineto{\pgfqpoint{5.903531in}{3.755256in}}%
\pgfpathlineto{\pgfqpoint{5.909566in}{3.755065in}}%
\pgfpathlineto{\pgfqpoint{5.915600in}{3.755267in}}%
\pgfpathlineto{\pgfqpoint{5.927669in}{3.753879in}}%
\pgfpathlineto{\pgfqpoint{5.933704in}{3.755389in}}%
\pgfpathlineto{\pgfqpoint{5.939738in}{3.753950in}}%
\pgfpathlineto{\pgfqpoint{5.945773in}{3.754376in}}%
\pgfpathlineto{\pgfqpoint{5.951807in}{3.753589in}}%
\pgfpathlineto{\pgfqpoint{5.957842in}{3.754852in}}%
\pgfpathlineto{\pgfqpoint{5.963876in}{3.755192in}}%
\pgfpathlineto{\pgfqpoint{5.969911in}{3.754497in}}%
\pgfpathlineto{\pgfqpoint{5.975945in}{3.754359in}}%
\pgfpathlineto{\pgfqpoint{5.981980in}{3.755010in}}%
\pgfpathlineto{\pgfqpoint{5.988014in}{3.754179in}}%
\pgfpathlineto{\pgfqpoint{5.994049in}{3.753945in}}%
\pgfpathlineto{\pgfqpoint{6.000083in}{3.754838in}}%
\pgfpathlineto{\pgfqpoint{6.006118in}{3.754892in}}%
\pgfpathlineto{\pgfqpoint{6.018187in}{3.754411in}}%
\pgfpathlineto{\pgfqpoint{6.024221in}{3.754237in}}%
\pgfpathlineto{\pgfqpoint{6.042325in}{3.755551in}}%
\pgfpathlineto{\pgfqpoint{6.060428in}{3.754207in}}%
\pgfpathlineto{\pgfqpoint{6.066462in}{3.757150in}}%
\pgfpathlineto{\pgfqpoint{6.072497in}{3.753944in}}%
\pgfpathlineto{\pgfqpoint{6.078531in}{3.754588in}}%
\pgfpathlineto{\pgfqpoint{6.084566in}{3.753502in}}%
\pgfpathlineto{\pgfqpoint{6.090600in}{3.753506in}}%
\pgfpathlineto{\pgfqpoint{6.096635in}{3.755201in}}%
\pgfpathlineto{\pgfqpoint{6.114738in}{3.754598in}}%
\pgfpathlineto{\pgfqpoint{6.120773in}{3.755023in}}%
\pgfpathlineto{\pgfqpoint{6.132842in}{3.753847in}}%
\pgfpathlineto{\pgfqpoint{6.138876in}{3.753880in}}%
\pgfpathlineto{\pgfqpoint{6.150945in}{3.756028in}}%
\pgfpathlineto{\pgfqpoint{6.156980in}{3.754198in}}%
\pgfpathlineto{\pgfqpoint{6.163014in}{3.756016in}}%
\pgfpathlineto{\pgfqpoint{6.181118in}{3.754103in}}%
\pgfpathlineto{\pgfqpoint{6.187152in}{3.753923in}}%
\pgfpathlineto{\pgfqpoint{6.193187in}{3.754214in}}%
\pgfpathlineto{\pgfqpoint{6.199221in}{3.756505in}}%
\pgfpathlineto{\pgfqpoint{6.205256in}{3.753749in}}%
\pgfpathlineto{\pgfqpoint{6.211290in}{3.755817in}}%
\pgfpathlineto{\pgfqpoint{6.217325in}{3.755219in}}%
\pgfpathlineto{\pgfqpoint{6.223359in}{3.755383in}}%
\pgfpathlineto{\pgfqpoint{6.229393in}{3.755016in}}%
\pgfpathlineto{\pgfqpoint{6.229393in}{3.755016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804393in}{3.444246in}}{\pgfqpoint{5.425000in}{1.371562in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804393in}{4.423858in}}%
\pgfpathlineto{\pgfqpoint{0.846635in}{4.423569in}}%
\pgfpathlineto{\pgfqpoint{0.870773in}{4.422536in}}%
\pgfpathlineto{\pgfqpoint{0.894911in}{4.420510in}}%
\pgfpathlineto{\pgfqpoint{0.919049in}{4.417505in}}%
\pgfpathlineto{\pgfqpoint{0.943187in}{4.413553in}}%
\pgfpathlineto{\pgfqpoint{0.961290in}{4.409925in}}%
\pgfpathlineto{\pgfqpoint{0.985428in}{4.404276in}}%
\pgfpathlineto{\pgfqpoint{1.009566in}{4.397790in}}%
\pgfpathlineto{\pgfqpoint{1.033704in}{4.390479in}}%
\pgfpathlineto{\pgfqpoint{1.057842in}{4.382388in}}%
\pgfpathlineto{\pgfqpoint{1.088014in}{4.371358in}}%
\pgfpathlineto{\pgfqpoint{1.118187in}{4.359474in}}%
\pgfpathlineto{\pgfqpoint{1.154393in}{4.344267in}}%
\pgfpathlineto{\pgfqpoint{1.190600in}{4.328172in}}%
\pgfpathlineto{\pgfqpoint{1.226807in}{4.311255in}}%
\pgfpathlineto{\pgfqpoint{1.275083in}{4.287887in}}%
\pgfpathlineto{\pgfqpoint{1.329393in}{4.260672in}}%
\pgfpathlineto{\pgfqpoint{1.498359in}{4.175015in}}%
\pgfpathlineto{\pgfqpoint{1.546635in}{4.151580in}}%
\pgfpathlineto{\pgfqpoint{1.600945in}{4.126084in}}%
\pgfpathlineto{\pgfqpoint{1.649221in}{4.104413in}}%
\pgfpathlineto{\pgfqpoint{1.691462in}{4.086271in}}%
\pgfpathlineto{\pgfqpoint{1.727669in}{4.071435in}}%
\pgfpathlineto{\pgfqpoint{1.763876in}{4.057243in}}%
\pgfpathlineto{\pgfqpoint{1.800083in}{4.043835in}}%
\pgfpathlineto{\pgfqpoint{1.836290in}{4.031231in}}%
\pgfpathlineto{\pgfqpoint{1.866462in}{4.021633in}}%
\pgfpathlineto{\pgfqpoint{1.884566in}{4.016611in}}%
\pgfpathlineto{\pgfqpoint{1.908704in}{4.010963in}}%
\pgfpathlineto{\pgfqpoint{1.926807in}{4.007435in}}%
\pgfpathlineto{\pgfqpoint{1.950945in}{4.003462in}}%
\pgfpathlineto{\pgfqpoint{1.981118in}{3.999222in}}%
\pgfpathlineto{\pgfqpoint{2.017325in}{3.994869in}}%
\pgfpathlineto{\pgfqpoint{2.065600in}{3.989878in}}%
\pgfpathlineto{\pgfqpoint{2.101807in}{3.986789in}}%
\pgfpathlineto{\pgfqpoint{2.131980in}{3.985042in}}%
\pgfpathlineto{\pgfqpoint{2.168187in}{3.983717in}}%
\pgfpathlineto{\pgfqpoint{2.228531in}{3.982351in}}%
\pgfpathlineto{\pgfqpoint{2.288876in}{3.981637in}}%
\pgfpathlineto{\pgfqpoint{2.349221in}{3.981650in}}%
\pgfpathlineto{\pgfqpoint{2.427669in}{3.982440in}}%
\pgfpathlineto{\pgfqpoint{2.500083in}{3.984230in}}%
\pgfpathlineto{\pgfqpoint{2.572497in}{3.986599in}}%
\pgfpathlineto{\pgfqpoint{2.693187in}{3.991614in}}%
\pgfpathlineto{\pgfqpoint{2.723359in}{3.993465in}}%
\pgfpathlineto{\pgfqpoint{2.741462in}{3.995171in}}%
\pgfpathlineto{\pgfqpoint{2.759566in}{3.997437in}}%
\pgfpathlineto{\pgfqpoint{2.783704in}{4.001306in}}%
\pgfpathlineto{\pgfqpoint{2.807842in}{4.006133in}}%
\pgfpathlineto{\pgfqpoint{2.831980in}{4.011878in}}%
\pgfpathlineto{\pgfqpoint{2.856118in}{4.018590in}}%
\pgfpathlineto{\pgfqpoint{2.880256in}{4.026254in}}%
\pgfpathlineto{\pgfqpoint{2.904393in}{4.034865in}}%
\pgfpathlineto{\pgfqpoint{2.988876in}{4.066661in}}%
\pgfpathlineto{\pgfqpoint{3.019049in}{4.076800in}}%
\pgfpathlineto{\pgfqpoint{3.049221in}{4.086107in}}%
\pgfpathlineto{\pgfqpoint{3.079393in}{4.094642in}}%
\pgfpathlineto{\pgfqpoint{3.109566in}{4.102330in}}%
\pgfpathlineto{\pgfqpoint{3.139738in}{4.109156in}}%
\pgfpathlineto{\pgfqpoint{3.169911in}{4.115217in}}%
\pgfpathlineto{\pgfqpoint{3.206118in}{4.121638in}}%
\pgfpathlineto{\pgfqpoint{3.236290in}{4.126315in}}%
\pgfpathlineto{\pgfqpoint{3.266462in}{4.130359in}}%
\pgfpathlineto{\pgfqpoint{3.302669in}{4.134392in}}%
\pgfpathlineto{\pgfqpoint{3.338876in}{4.137591in}}%
\pgfpathlineto{\pgfqpoint{3.375083in}{4.140001in}}%
\pgfpathlineto{\pgfqpoint{3.411290in}{4.141640in}}%
\pgfpathlineto{\pgfqpoint{3.447497in}{4.142536in}}%
\pgfpathlineto{\pgfqpoint{3.483704in}{4.142697in}}%
\pgfpathlineto{\pgfqpoint{3.628531in}{4.141499in}}%
\pgfpathlineto{\pgfqpoint{3.682842in}{4.140308in}}%
\pgfpathlineto{\pgfqpoint{3.749221in}{4.138009in}}%
\pgfpathlineto{\pgfqpoint{3.803531in}{4.135408in}}%
\pgfpathlineto{\pgfqpoint{3.851807in}{4.132435in}}%
\pgfpathlineto{\pgfqpoint{3.918187in}{4.127480in}}%
\pgfpathlineto{\pgfqpoint{3.966462in}{4.123212in}}%
\pgfpathlineto{\pgfqpoint{4.020773in}{4.117594in}}%
\pgfpathlineto{\pgfqpoint{4.075083in}{4.111197in}}%
\pgfpathlineto{\pgfqpoint{4.250083in}{4.089424in}}%
\pgfpathlineto{\pgfqpoint{4.352669in}{4.075141in}}%
\pgfpathlineto{\pgfqpoint{4.678531in}{4.028580in}}%
\pgfpathlineto{\pgfqpoint{4.769049in}{4.016934in}}%
\pgfpathlineto{\pgfqpoint{4.841462in}{4.008073in}}%
\pgfpathlineto{\pgfqpoint{4.931980in}{3.997819in}}%
\pgfpathlineto{\pgfqpoint{4.998359in}{3.990867in}}%
\pgfpathlineto{\pgfqpoint{5.070773in}{3.984078in}}%
\pgfpathlineto{\pgfqpoint{5.137152in}{3.978748in}}%
\pgfpathlineto{\pgfqpoint{5.227669in}{3.972339in}}%
\pgfpathlineto{\pgfqpoint{5.306118in}{3.967488in}}%
\pgfpathlineto{\pgfqpoint{5.408704in}{3.962042in}}%
\pgfpathlineto{\pgfqpoint{5.469049in}{3.959494in}}%
\pgfpathlineto{\pgfqpoint{5.553531in}{3.956717in}}%
\pgfpathlineto{\pgfqpoint{5.638014in}{3.954183in}}%
\pgfpathlineto{\pgfqpoint{5.644049in}{3.953390in}}%
\pgfpathlineto{\pgfqpoint{5.650083in}{3.952172in}}%
\pgfpathlineto{\pgfqpoint{5.662152in}{3.948530in}}%
\pgfpathlineto{\pgfqpoint{5.674221in}{3.943603in}}%
\pgfpathlineto{\pgfqpoint{5.806980in}{3.884445in}}%
\pgfpathlineto{\pgfqpoint{5.813014in}{3.882063in}}%
\pgfpathlineto{\pgfqpoint{5.819049in}{3.880124in}}%
\pgfpathlineto{\pgfqpoint{5.825083in}{3.878628in}}%
\pgfpathlineto{\pgfqpoint{5.831118in}{3.877576in}}%
\pgfpathlineto{\pgfqpoint{5.837152in}{3.876965in}}%
\pgfpathlineto{\pgfqpoint{5.849221in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{6.229393in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{6.229393in}{3.876747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804393in}{3.444246in}}{\pgfqpoint{5.425000in}{1.371562in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804393in}{4.311309in}}%
\pgfpathlineto{\pgfqpoint{0.846635in}{4.311021in}}%
\pgfpathlineto{\pgfqpoint{0.870773in}{4.309988in}}%
\pgfpathlineto{\pgfqpoint{0.894911in}{4.307961in}}%
\pgfpathlineto{\pgfqpoint{0.919049in}{4.304957in}}%
\pgfpathlineto{\pgfqpoint{0.943187in}{4.301005in}}%
\pgfpathlineto{\pgfqpoint{0.961290in}{4.297377in}}%
\pgfpathlineto{\pgfqpoint{0.985428in}{4.291728in}}%
\pgfpathlineto{\pgfqpoint{1.009566in}{4.285241in}}%
\pgfpathlineto{\pgfqpoint{1.033704in}{4.277930in}}%
\pgfpathlineto{\pgfqpoint{1.057842in}{4.269839in}}%
\pgfpathlineto{\pgfqpoint{1.088014in}{4.258810in}}%
\pgfpathlineto{\pgfqpoint{1.118187in}{4.246925in}}%
\pgfpathlineto{\pgfqpoint{1.154393in}{4.231719in}}%
\pgfpathlineto{\pgfqpoint{1.190600in}{4.215624in}}%
\pgfpathlineto{\pgfqpoint{1.226807in}{4.198707in}}%
\pgfpathlineto{\pgfqpoint{1.275083in}{4.175339in}}%
\pgfpathlineto{\pgfqpoint{1.329393in}{4.148124in}}%
\pgfpathlineto{\pgfqpoint{1.498359in}{4.062467in}}%
\pgfpathlineto{\pgfqpoint{1.546635in}{4.039032in}}%
\pgfpathlineto{\pgfqpoint{1.600945in}{4.013536in}}%
\pgfpathlineto{\pgfqpoint{1.649221in}{3.991865in}}%
\pgfpathlineto{\pgfqpoint{1.691462in}{3.973723in}}%
\pgfpathlineto{\pgfqpoint{1.727669in}{3.958887in}}%
\pgfpathlineto{\pgfqpoint{1.763876in}{3.944695in}}%
\pgfpathlineto{\pgfqpoint{1.800083in}{3.931286in}}%
\pgfpathlineto{\pgfqpoint{1.836290in}{3.918683in}}%
\pgfpathlineto{\pgfqpoint{1.866462in}{3.909084in}}%
\pgfpathlineto{\pgfqpoint{1.884566in}{3.904063in}}%
\pgfpathlineto{\pgfqpoint{1.908704in}{3.898415in}}%
\pgfpathlineto{\pgfqpoint{1.926807in}{3.894887in}}%
\pgfpathlineto{\pgfqpoint{1.950945in}{3.890914in}}%
\pgfpathlineto{\pgfqpoint{1.981118in}{3.886673in}}%
\pgfpathlineto{\pgfqpoint{2.017325in}{3.882321in}}%
\pgfpathlineto{\pgfqpoint{2.065600in}{3.877330in}}%
\pgfpathlineto{\pgfqpoint{2.101807in}{3.874241in}}%
\pgfpathlineto{\pgfqpoint{2.131980in}{3.872493in}}%
\pgfpathlineto{\pgfqpoint{2.168187in}{3.871169in}}%
\pgfpathlineto{\pgfqpoint{2.228531in}{3.869802in}}%
\pgfpathlineto{\pgfqpoint{2.288876in}{3.869088in}}%
\pgfpathlineto{\pgfqpoint{2.349221in}{3.869102in}}%
\pgfpathlineto{\pgfqpoint{2.427669in}{3.869892in}}%
\pgfpathlineto{\pgfqpoint{2.500083in}{3.871682in}}%
\pgfpathlineto{\pgfqpoint{2.572497in}{3.874051in}}%
\pgfpathlineto{\pgfqpoint{2.693187in}{3.879066in}}%
\pgfpathlineto{\pgfqpoint{2.723359in}{3.880917in}}%
\pgfpathlineto{\pgfqpoint{2.741462in}{3.882623in}}%
\pgfpathlineto{\pgfqpoint{2.759566in}{3.884889in}}%
\pgfpathlineto{\pgfqpoint{2.783704in}{3.888757in}}%
\pgfpathlineto{\pgfqpoint{2.807842in}{3.893585in}}%
\pgfpathlineto{\pgfqpoint{2.831980in}{3.899330in}}%
\pgfpathlineto{\pgfqpoint{2.856118in}{3.906041in}}%
\pgfpathlineto{\pgfqpoint{2.880256in}{3.913705in}}%
\pgfpathlineto{\pgfqpoint{2.904393in}{3.922317in}}%
\pgfpathlineto{\pgfqpoint{2.988876in}{3.954113in}}%
\pgfpathlineto{\pgfqpoint{3.019049in}{3.964252in}}%
\pgfpathlineto{\pgfqpoint{3.049221in}{3.973559in}}%
\pgfpathlineto{\pgfqpoint{3.079393in}{3.982093in}}%
\pgfpathlineto{\pgfqpoint{3.109566in}{3.989782in}}%
\pgfpathlineto{\pgfqpoint{3.139738in}{3.996607in}}%
\pgfpathlineto{\pgfqpoint{3.169911in}{4.002669in}}%
\pgfpathlineto{\pgfqpoint{3.206118in}{4.009089in}}%
\pgfpathlineto{\pgfqpoint{3.236290in}{4.013767in}}%
\pgfpathlineto{\pgfqpoint{3.266462in}{4.017811in}}%
\pgfpathlineto{\pgfqpoint{3.302669in}{4.021844in}}%
\pgfpathlineto{\pgfqpoint{3.338876in}{4.025043in}}%
\pgfpathlineto{\pgfqpoint{3.375083in}{4.027453in}}%
\pgfpathlineto{\pgfqpoint{3.411290in}{4.029092in}}%
\pgfpathlineto{\pgfqpoint{3.447497in}{4.029987in}}%
\pgfpathlineto{\pgfqpoint{3.483704in}{4.030149in}}%
\pgfpathlineto{\pgfqpoint{3.628531in}{4.028951in}}%
\pgfpathlineto{\pgfqpoint{3.682842in}{4.027760in}}%
\pgfpathlineto{\pgfqpoint{3.749221in}{4.025461in}}%
\pgfpathlineto{\pgfqpoint{3.803531in}{4.022860in}}%
\pgfpathlineto{\pgfqpoint{3.851807in}{4.019886in}}%
\pgfpathlineto{\pgfqpoint{3.918187in}{4.014932in}}%
\pgfpathlineto{\pgfqpoint{3.966462in}{4.010664in}}%
\pgfpathlineto{\pgfqpoint{4.020773in}{4.005046in}}%
\pgfpathlineto{\pgfqpoint{4.075083in}{3.998649in}}%
\pgfpathlineto{\pgfqpoint{4.250083in}{3.976876in}}%
\pgfpathlineto{\pgfqpoint{4.352669in}{3.962593in}}%
\pgfpathlineto{\pgfqpoint{4.678531in}{3.916031in}}%
\pgfpathlineto{\pgfqpoint{4.769049in}{3.904386in}}%
\pgfpathlineto{\pgfqpoint{4.841462in}{3.895525in}}%
\pgfpathlineto{\pgfqpoint{4.931980in}{3.885271in}}%
\pgfpathlineto{\pgfqpoint{4.998359in}{3.878318in}}%
\pgfpathlineto{\pgfqpoint{5.070773in}{3.871530in}}%
\pgfpathlineto{\pgfqpoint{5.137152in}{3.866200in}}%
\pgfpathlineto{\pgfqpoint{5.227669in}{3.859791in}}%
\pgfpathlineto{\pgfqpoint{5.306118in}{3.854940in}}%
\pgfpathlineto{\pgfqpoint{5.408704in}{3.849494in}}%
\pgfpathlineto{\pgfqpoint{5.469049in}{3.846946in}}%
\pgfpathlineto{\pgfqpoint{5.553531in}{3.844168in}}%
\pgfpathlineto{\pgfqpoint{5.638014in}{3.841634in}}%
\pgfpathlineto{\pgfqpoint{5.644049in}{3.840841in}}%
\pgfpathlineto{\pgfqpoint{5.650083in}{3.839624in}}%
\pgfpathlineto{\pgfqpoint{5.662152in}{3.835981in}}%
\pgfpathlineto{\pgfqpoint{5.674221in}{3.831055in}}%
\pgfpathlineto{\pgfqpoint{5.806980in}{3.771897in}}%
\pgfpathlineto{\pgfqpoint{5.813014in}{3.769515in}}%
\pgfpathlineto{\pgfqpoint{5.819049in}{3.767575in}}%
\pgfpathlineto{\pgfqpoint{5.825083in}{3.766079in}}%
\pgfpathlineto{\pgfqpoint{5.831118in}{3.765028in}}%
\pgfpathlineto{\pgfqpoint{5.837152in}{3.764417in}}%
\pgfpathlineto{\pgfqpoint{5.849221in}{3.764199in}}%
\pgfpathlineto{\pgfqpoint{6.229393in}{3.764199in}}%
\pgfpathlineto{\pgfqpoint{6.229393in}{3.764199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804393in}{3.444246in}}{\pgfqpoint{5.425000in}{1.371562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.804393in}{4.577725in}}%
\pgfpathlineto{\pgfqpoint{0.810428in}{4.472885in}}%
\pgfpathlineto{\pgfqpoint{0.816462in}{4.472247in}}%
\pgfpathlineto{\pgfqpoint{0.822497in}{4.473289in}}%
\pgfpathlineto{\pgfqpoint{0.828531in}{4.472880in}}%
\pgfpathlineto{\pgfqpoint{0.834566in}{4.475388in}}%
\pgfpathlineto{\pgfqpoint{0.840600in}{4.473557in}}%
\pgfpathlineto{\pgfqpoint{0.846635in}{4.470856in}}%
\pgfpathlineto{\pgfqpoint{0.852669in}{4.471655in}}%
\pgfpathlineto{\pgfqpoint{0.858704in}{4.475785in}}%
\pgfpathlineto{\pgfqpoint{0.864738in}{4.474124in}}%
\pgfpathlineto{\pgfqpoint{0.870773in}{4.474727in}}%
\pgfpathlineto{\pgfqpoint{0.876807in}{4.474890in}}%
\pgfpathlineto{\pgfqpoint{0.882842in}{4.476002in}}%
\pgfpathlineto{\pgfqpoint{0.888876in}{4.474311in}}%
\pgfpathlineto{\pgfqpoint{0.894911in}{4.477568in}}%
\pgfpathlineto{\pgfqpoint{0.900945in}{4.477288in}}%
\pgfpathlineto{\pgfqpoint{0.906980in}{4.474322in}}%
\pgfpathlineto{\pgfqpoint{0.913014in}{4.476374in}}%
\pgfpathlineto{\pgfqpoint{0.919049in}{4.477571in}}%
\pgfpathlineto{\pgfqpoint{0.925083in}{4.474767in}}%
\pgfpathlineto{\pgfqpoint{0.931118in}{4.474500in}}%
\pgfpathlineto{\pgfqpoint{0.937152in}{4.476329in}}%
\pgfpathlineto{\pgfqpoint{0.943187in}{4.477658in}}%
\pgfpathlineto{\pgfqpoint{0.949221in}{4.475705in}}%
\pgfpathlineto{\pgfqpoint{0.961290in}{4.475524in}}%
\pgfpathlineto{\pgfqpoint{0.967325in}{4.474333in}}%
\pgfpathlineto{\pgfqpoint{0.973359in}{4.473606in}}%
\pgfpathlineto{\pgfqpoint{0.979393in}{4.473680in}}%
\pgfpathlineto{\pgfqpoint{0.985428in}{4.473134in}}%
\pgfpathlineto{\pgfqpoint{0.991462in}{4.472990in}}%
\pgfpathlineto{\pgfqpoint{0.997497in}{4.471488in}}%
\pgfpathlineto{\pgfqpoint{1.003531in}{4.468719in}}%
\pgfpathlineto{\pgfqpoint{1.009566in}{4.469146in}}%
\pgfpathlineto{\pgfqpoint{1.015600in}{4.465392in}}%
\pgfpathlineto{\pgfqpoint{1.021635in}{4.465182in}}%
\pgfpathlineto{\pgfqpoint{1.027669in}{4.457680in}}%
\pgfpathlineto{\pgfqpoint{1.033704in}{4.458201in}}%
\pgfpathlineto{\pgfqpoint{1.039738in}{4.452076in}}%
\pgfpathlineto{\pgfqpoint{1.045773in}{4.455048in}}%
\pgfpathlineto{\pgfqpoint{1.051807in}{4.446671in}}%
\pgfpathlineto{\pgfqpoint{1.057842in}{4.446541in}}%
\pgfpathlineto{\pgfqpoint{1.063876in}{4.442177in}}%
\pgfpathlineto{\pgfqpoint{1.069911in}{4.440442in}}%
\pgfpathlineto{\pgfqpoint{1.075945in}{4.434545in}}%
\pgfpathlineto{\pgfqpoint{1.081980in}{4.433120in}}%
\pgfpathlineto{\pgfqpoint{1.088014in}{4.427635in}}%
\pgfpathlineto{\pgfqpoint{1.094049in}{4.424913in}}%
\pgfpathlineto{\pgfqpoint{1.100083in}{4.418441in}}%
\pgfpathlineto{\pgfqpoint{1.112152in}{4.413576in}}%
\pgfpathlineto{\pgfqpoint{1.118187in}{4.408509in}}%
\pgfpathlineto{\pgfqpoint{1.124221in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{1.130256in}{4.407557in}}%
\pgfpathlineto{\pgfqpoint{1.136290in}{4.406600in}}%
\pgfpathlineto{\pgfqpoint{1.142325in}{4.406544in}}%
\pgfpathlineto{\pgfqpoint{1.148359in}{4.399757in}}%
\pgfpathlineto{\pgfqpoint{1.154393in}{4.399173in}}%
\pgfpathlineto{\pgfqpoint{1.160428in}{4.394834in}}%
\pgfpathlineto{\pgfqpoint{1.166462in}{4.396976in}}%
\pgfpathlineto{\pgfqpoint{1.178531in}{4.389613in}}%
\pgfpathlineto{\pgfqpoint{1.184566in}{4.387899in}}%
\pgfpathlineto{\pgfqpoint{1.190600in}{4.387354in}}%
\pgfpathlineto{\pgfqpoint{1.196635in}{4.381889in}}%
\pgfpathlineto{\pgfqpoint{1.202669in}{4.380096in}}%
\pgfpathlineto{\pgfqpoint{1.208704in}{4.379264in}}%
\pgfpathlineto{\pgfqpoint{1.214738in}{4.375788in}}%
\pgfpathlineto{\pgfqpoint{1.220773in}{4.376429in}}%
\pgfpathlineto{\pgfqpoint{1.232842in}{4.369092in}}%
\pgfpathlineto{\pgfqpoint{1.238876in}{4.367627in}}%
\pgfpathlineto{\pgfqpoint{1.244911in}{4.363825in}}%
\pgfpathlineto{\pgfqpoint{1.250945in}{4.360479in}}%
\pgfpathlineto{\pgfqpoint{1.256980in}{4.358162in}}%
\pgfpathlineto{\pgfqpoint{1.263014in}{4.357997in}}%
\pgfpathlineto{\pgfqpoint{1.269049in}{4.355208in}}%
\pgfpathlineto{\pgfqpoint{1.275083in}{4.354169in}}%
\pgfpathlineto{\pgfqpoint{1.281118in}{4.351800in}}%
\pgfpathlineto{\pgfqpoint{1.287152in}{4.345502in}}%
\pgfpathlineto{\pgfqpoint{1.293187in}{4.342710in}}%
\pgfpathlineto{\pgfqpoint{1.299221in}{4.341963in}}%
\pgfpathlineto{\pgfqpoint{1.305256in}{4.336789in}}%
\pgfpathlineto{\pgfqpoint{1.311290in}{4.333335in}}%
\pgfpathlineto{\pgfqpoint{1.317325in}{4.334397in}}%
\pgfpathlineto{\pgfqpoint{1.323359in}{4.330487in}}%
\pgfpathlineto{\pgfqpoint{1.329393in}{4.330981in}}%
\pgfpathlineto{\pgfqpoint{1.335428in}{4.326574in}}%
\pgfpathlineto{\pgfqpoint{1.341462in}{4.322890in}}%
\pgfpathlineto{\pgfqpoint{1.353531in}{4.317319in}}%
\pgfpathlineto{\pgfqpoint{1.359566in}{4.314267in}}%
\pgfpathlineto{\pgfqpoint{1.365600in}{4.308985in}}%
\pgfpathlineto{\pgfqpoint{1.371635in}{4.308184in}}%
\pgfpathlineto{\pgfqpoint{1.377669in}{4.303789in}}%
\pgfpathlineto{\pgfqpoint{1.383704in}{4.300466in}}%
\pgfpathlineto{\pgfqpoint{1.389738in}{4.298225in}}%
\pgfpathlineto{\pgfqpoint{1.395773in}{4.293171in}}%
\pgfpathlineto{\pgfqpoint{1.401807in}{4.293072in}}%
\pgfpathlineto{\pgfqpoint{1.407842in}{4.291063in}}%
\pgfpathlineto{\pgfqpoint{1.413876in}{4.291346in}}%
\pgfpathlineto{\pgfqpoint{1.419911in}{4.288363in}}%
\pgfpathlineto{\pgfqpoint{1.425945in}{4.283798in}}%
\pgfpathlineto{\pgfqpoint{1.431980in}{4.278454in}}%
\pgfpathlineto{\pgfqpoint{1.438014in}{4.279619in}}%
\pgfpathlineto{\pgfqpoint{1.444049in}{4.271563in}}%
\pgfpathlineto{\pgfqpoint{1.450083in}{4.272761in}}%
\pgfpathlineto{\pgfqpoint{1.456118in}{4.266629in}}%
\pgfpathlineto{\pgfqpoint{1.462152in}{4.268156in}}%
\pgfpathlineto{\pgfqpoint{1.474221in}{4.257059in}}%
\pgfpathlineto{\pgfqpoint{1.480256in}{4.255402in}}%
\pgfpathlineto{\pgfqpoint{1.486290in}{4.251421in}}%
\pgfpathlineto{\pgfqpoint{1.492325in}{4.248317in}}%
\pgfpathlineto{\pgfqpoint{1.498359in}{4.246406in}}%
\pgfpathlineto{\pgfqpoint{1.504393in}{4.242106in}}%
\pgfpathlineto{\pgfqpoint{1.510428in}{4.237297in}}%
\pgfpathlineto{\pgfqpoint{1.516462in}{4.237178in}}%
\pgfpathlineto{\pgfqpoint{1.522497in}{4.233941in}}%
\pgfpathlineto{\pgfqpoint{1.528531in}{4.230191in}}%
\pgfpathlineto{\pgfqpoint{1.534566in}{4.228542in}}%
\pgfpathlineto{\pgfqpoint{1.540600in}{4.224460in}}%
\pgfpathlineto{\pgfqpoint{1.546635in}{4.222146in}}%
\pgfpathlineto{\pgfqpoint{1.570773in}{4.209233in}}%
\pgfpathlineto{\pgfqpoint{1.576807in}{4.207984in}}%
\pgfpathlineto{\pgfqpoint{1.582842in}{4.203062in}}%
\pgfpathlineto{\pgfqpoint{1.594911in}{4.204103in}}%
\pgfpathlineto{\pgfqpoint{1.600945in}{4.195166in}}%
\pgfpathlineto{\pgfqpoint{1.606980in}{4.192619in}}%
\pgfpathlineto{\pgfqpoint{1.613014in}{4.190730in}}%
\pgfpathlineto{\pgfqpoint{1.619049in}{4.185311in}}%
\pgfpathlineto{\pgfqpoint{1.631118in}{4.178233in}}%
\pgfpathlineto{\pgfqpoint{1.637152in}{4.178411in}}%
\pgfpathlineto{\pgfqpoint{1.643187in}{4.171862in}}%
\pgfpathlineto{\pgfqpoint{1.655256in}{4.167820in}}%
\pgfpathlineto{\pgfqpoint{1.661290in}{4.166550in}}%
\pgfpathlineto{\pgfqpoint{1.667325in}{4.162965in}}%
\pgfpathlineto{\pgfqpoint{1.673359in}{4.160858in}}%
\pgfpathlineto{\pgfqpoint{1.679393in}{4.158276in}}%
\pgfpathlineto{\pgfqpoint{1.685428in}{4.152855in}}%
\pgfpathlineto{\pgfqpoint{1.691462in}{4.150436in}}%
\pgfpathlineto{\pgfqpoint{1.697497in}{4.150139in}}%
\pgfpathlineto{\pgfqpoint{1.703531in}{4.147628in}}%
\pgfpathlineto{\pgfqpoint{1.709566in}{4.141967in}}%
\pgfpathlineto{\pgfqpoint{1.715600in}{4.143374in}}%
\pgfpathlineto{\pgfqpoint{1.721635in}{4.139271in}}%
\pgfpathlineto{\pgfqpoint{1.727669in}{4.137465in}}%
\pgfpathlineto{\pgfqpoint{1.733704in}{4.137608in}}%
\pgfpathlineto{\pgfqpoint{1.739738in}{4.131763in}}%
\pgfpathlineto{\pgfqpoint{1.745773in}{4.128937in}}%
\pgfpathlineto{\pgfqpoint{1.757842in}{4.121659in}}%
\pgfpathlineto{\pgfqpoint{1.763876in}{4.121243in}}%
\pgfpathlineto{\pgfqpoint{1.769911in}{4.121345in}}%
\pgfpathlineto{\pgfqpoint{1.775945in}{4.120590in}}%
\pgfpathlineto{\pgfqpoint{1.781980in}{4.111379in}}%
\pgfpathlineto{\pgfqpoint{1.788014in}{4.108863in}}%
\pgfpathlineto{\pgfqpoint{1.794049in}{4.103978in}}%
\pgfpathlineto{\pgfqpoint{1.800083in}{4.103085in}}%
\pgfpathlineto{\pgfqpoint{1.806118in}{4.097391in}}%
\pgfpathlineto{\pgfqpoint{1.812152in}{4.099250in}}%
\pgfpathlineto{\pgfqpoint{1.818187in}{4.095464in}}%
\pgfpathlineto{\pgfqpoint{1.824221in}{4.092259in}}%
\pgfpathlineto{\pgfqpoint{1.830256in}{4.092784in}}%
\pgfpathlineto{\pgfqpoint{1.836290in}{4.088577in}}%
\pgfpathlineto{\pgfqpoint{1.842325in}{4.086988in}}%
\pgfpathlineto{\pgfqpoint{1.848359in}{4.082742in}}%
\pgfpathlineto{\pgfqpoint{1.854393in}{4.079153in}}%
\pgfpathlineto{\pgfqpoint{1.860428in}{4.077752in}}%
\pgfpathlineto{\pgfqpoint{1.866462in}{4.077614in}}%
\pgfpathlineto{\pgfqpoint{1.872497in}{4.078927in}}%
\pgfpathlineto{\pgfqpoint{1.878531in}{4.076536in}}%
\pgfpathlineto{\pgfqpoint{1.884566in}{4.074668in}}%
\pgfpathlineto{\pgfqpoint{1.890600in}{4.070627in}}%
\pgfpathlineto{\pgfqpoint{1.896635in}{4.064872in}}%
\pgfpathlineto{\pgfqpoint{1.902669in}{4.065431in}}%
\pgfpathlineto{\pgfqpoint{1.908704in}{4.058076in}}%
\pgfpathlineto{\pgfqpoint{1.914738in}{4.060628in}}%
\pgfpathlineto{\pgfqpoint{1.920773in}{4.056412in}}%
\pgfpathlineto{\pgfqpoint{1.926807in}{4.056058in}}%
\pgfpathlineto{\pgfqpoint{1.932842in}{4.053822in}}%
\pgfpathlineto{\pgfqpoint{1.938876in}{4.050317in}}%
\pgfpathlineto{\pgfqpoint{1.950945in}{4.048978in}}%
\pgfpathlineto{\pgfqpoint{1.956980in}{4.043901in}}%
\pgfpathlineto{\pgfqpoint{1.963014in}{4.042136in}}%
\pgfpathlineto{\pgfqpoint{1.969049in}{4.041605in}}%
\pgfpathlineto{\pgfqpoint{1.981118in}{4.039189in}}%
\pgfpathlineto{\pgfqpoint{1.987152in}{4.038841in}}%
\pgfpathlineto{\pgfqpoint{1.993187in}{4.040342in}}%
\pgfpathlineto{\pgfqpoint{1.999221in}{4.038555in}}%
\pgfpathlineto{\pgfqpoint{2.005256in}{4.038451in}}%
\pgfpathlineto{\pgfqpoint{2.011290in}{4.033138in}}%
\pgfpathlineto{\pgfqpoint{2.017325in}{4.034246in}}%
\pgfpathlineto{\pgfqpoint{2.023359in}{4.033854in}}%
\pgfpathlineto{\pgfqpoint{2.029393in}{4.036339in}}%
\pgfpathlineto{\pgfqpoint{2.047497in}{4.032006in}}%
\pgfpathlineto{\pgfqpoint{2.053531in}{4.028066in}}%
\pgfpathlineto{\pgfqpoint{2.059566in}{4.029103in}}%
\pgfpathlineto{\pgfqpoint{2.065600in}{4.028010in}}%
\pgfpathlineto{\pgfqpoint{2.071635in}{4.029478in}}%
\pgfpathlineto{\pgfqpoint{2.077669in}{4.028104in}}%
\pgfpathlineto{\pgfqpoint{2.083704in}{4.031467in}}%
\pgfpathlineto{\pgfqpoint{2.089738in}{4.028981in}}%
\pgfpathlineto{\pgfqpoint{2.095773in}{4.029013in}}%
\pgfpathlineto{\pgfqpoint{2.101807in}{4.024963in}}%
\pgfpathlineto{\pgfqpoint{2.107842in}{4.026475in}}%
\pgfpathlineto{\pgfqpoint{2.113876in}{4.022443in}}%
\pgfpathlineto{\pgfqpoint{2.119911in}{4.020701in}}%
\pgfpathlineto{\pgfqpoint{2.125945in}{4.017923in}}%
\pgfpathlineto{\pgfqpoint{2.131980in}{4.020997in}}%
\pgfpathlineto{\pgfqpoint{2.138014in}{4.018520in}}%
\pgfpathlineto{\pgfqpoint{2.144049in}{4.022254in}}%
\pgfpathlineto{\pgfqpoint{2.150083in}{4.016960in}}%
\pgfpathlineto{\pgfqpoint{2.156118in}{4.017205in}}%
\pgfpathlineto{\pgfqpoint{2.162152in}{4.015201in}}%
\pgfpathlineto{\pgfqpoint{2.168187in}{4.015289in}}%
\pgfpathlineto{\pgfqpoint{2.174221in}{4.019022in}}%
\pgfpathlineto{\pgfqpoint{2.180256in}{4.020333in}}%
\pgfpathlineto{\pgfqpoint{2.186290in}{4.013415in}}%
\pgfpathlineto{\pgfqpoint{2.192325in}{4.015682in}}%
\pgfpathlineto{\pgfqpoint{2.204393in}{4.013455in}}%
\pgfpathlineto{\pgfqpoint{2.210428in}{4.013213in}}%
\pgfpathlineto{\pgfqpoint{2.216462in}{4.017534in}}%
\pgfpathlineto{\pgfqpoint{2.222497in}{4.012643in}}%
\pgfpathlineto{\pgfqpoint{2.234566in}{4.011921in}}%
\pgfpathlineto{\pgfqpoint{2.240600in}{4.010695in}}%
\pgfpathlineto{\pgfqpoint{2.246635in}{4.011182in}}%
\pgfpathlineto{\pgfqpoint{2.252669in}{4.011087in}}%
\pgfpathlineto{\pgfqpoint{2.258704in}{4.012263in}}%
\pgfpathlineto{\pgfqpoint{2.264738in}{4.010449in}}%
\pgfpathlineto{\pgfqpoint{2.270773in}{4.011359in}}%
\pgfpathlineto{\pgfqpoint{2.276807in}{4.008394in}}%
\pgfpathlineto{\pgfqpoint{2.282842in}{4.009770in}}%
\pgfpathlineto{\pgfqpoint{2.288876in}{4.009548in}}%
\pgfpathlineto{\pgfqpoint{2.294911in}{4.012114in}}%
\pgfpathlineto{\pgfqpoint{2.300945in}{4.009023in}}%
\pgfpathlineto{\pgfqpoint{2.306980in}{4.013786in}}%
\pgfpathlineto{\pgfqpoint{2.313014in}{4.010283in}}%
\pgfpathlineto{\pgfqpoint{2.319049in}{4.010931in}}%
\pgfpathlineto{\pgfqpoint{2.325083in}{4.010578in}}%
\pgfpathlineto{\pgfqpoint{2.331118in}{4.008842in}}%
\pgfpathlineto{\pgfqpoint{2.337152in}{4.010817in}}%
\pgfpathlineto{\pgfqpoint{2.343187in}{4.013557in}}%
\pgfpathlineto{\pgfqpoint{2.349221in}{4.012237in}}%
\pgfpathlineto{\pgfqpoint{2.355256in}{4.010485in}}%
\pgfpathlineto{\pgfqpoint{2.361290in}{4.008226in}}%
\pgfpathlineto{\pgfqpoint{2.367325in}{4.014889in}}%
\pgfpathlineto{\pgfqpoint{2.373359in}{4.012176in}}%
\pgfpathlineto{\pgfqpoint{2.385428in}{4.009646in}}%
\pgfpathlineto{\pgfqpoint{2.391462in}{4.012558in}}%
\pgfpathlineto{\pgfqpoint{2.397497in}{4.013516in}}%
\pgfpathlineto{\pgfqpoint{2.403531in}{4.013053in}}%
\pgfpathlineto{\pgfqpoint{2.415600in}{4.010687in}}%
\pgfpathlineto{\pgfqpoint{2.421635in}{4.011379in}}%
\pgfpathlineto{\pgfqpoint{2.427669in}{4.010594in}}%
\pgfpathlineto{\pgfqpoint{2.433704in}{4.011590in}}%
\pgfpathlineto{\pgfqpoint{2.439738in}{4.010708in}}%
\pgfpathlineto{\pgfqpoint{2.445773in}{4.010534in}}%
\pgfpathlineto{\pgfqpoint{2.445773in}{4.010534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804393in}{3.444246in}}{\pgfqpoint{5.425000in}{1.371562in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804393in}{4.753463in}}%
\pgfpathlineto{\pgfqpoint{0.846635in}{4.753120in}}%
\pgfpathlineto{\pgfqpoint{0.864738in}{4.752366in}}%
\pgfpathlineto{\pgfqpoint{0.882842in}{4.750980in}}%
\pgfpathlineto{\pgfqpoint{0.900945in}{4.748910in}}%
\pgfpathlineto{\pgfqpoint{0.919049in}{4.746180in}}%
\pgfpathlineto{\pgfqpoint{0.937152in}{4.742811in}}%
\pgfpathlineto{\pgfqpoint{0.955256in}{4.738762in}}%
\pgfpathlineto{\pgfqpoint{0.973359in}{4.734039in}}%
\pgfpathlineto{\pgfqpoint{0.991462in}{4.728679in}}%
\pgfpathlineto{\pgfqpoint{1.009566in}{4.722678in}}%
\pgfpathlineto{\pgfqpoint{1.027669in}{4.716048in}}%
\pgfpathlineto{\pgfqpoint{1.051807in}{4.706289in}}%
\pgfpathlineto{\pgfqpoint{1.075945in}{4.695556in}}%
\pgfpathlineto{\pgfqpoint{1.100083in}{4.683934in}}%
\pgfpathlineto{\pgfqpoint{1.124221in}{4.671537in}}%
\pgfpathlineto{\pgfqpoint{1.154393in}{4.655130in}}%
\pgfpathlineto{\pgfqpoint{1.184566in}{4.637863in}}%
\pgfpathlineto{\pgfqpoint{1.214738in}{4.619740in}}%
\pgfpathlineto{\pgfqpoint{1.256980in}{4.593288in}}%
\pgfpathlineto{\pgfqpoint{1.299221in}{4.565927in}}%
\pgfpathlineto{\pgfqpoint{1.341462in}{4.537798in}}%
\pgfpathlineto{\pgfqpoint{1.419911in}{4.484376in}}%
\pgfpathlineto{\pgfqpoint{1.486290in}{4.439421in}}%
\pgfpathlineto{\pgfqpoint{1.540600in}{4.403554in}}%
\pgfpathlineto{\pgfqpoint{1.588876in}{4.372633in}}%
\pgfpathlineto{\pgfqpoint{1.625083in}{4.350218in}}%
\pgfpathlineto{\pgfqpoint{1.661290in}{4.328570in}}%
\pgfpathlineto{\pgfqpoint{1.697497in}{4.307699in}}%
\pgfpathlineto{\pgfqpoint{1.733704in}{4.287689in}}%
\pgfpathlineto{\pgfqpoint{1.769911in}{4.268573in}}%
\pgfpathlineto{\pgfqpoint{1.794049in}{4.256521in}}%
\pgfpathlineto{\pgfqpoint{1.824221in}{4.242437in}}%
\pgfpathlineto{\pgfqpoint{1.854393in}{4.229186in}}%
\pgfpathlineto{\pgfqpoint{1.878531in}{4.219340in}}%
\pgfpathlineto{\pgfqpoint{1.896635in}{4.212882in}}%
\pgfpathlineto{\pgfqpoint{1.914738in}{4.207309in}}%
\pgfpathlineto{\pgfqpoint{1.932842in}{4.202449in}}%
\pgfpathlineto{\pgfqpoint{1.956980in}{4.196920in}}%
\pgfpathlineto{\pgfqpoint{1.987152in}{4.191044in}}%
\pgfpathlineto{\pgfqpoint{2.023359in}{4.184829in}}%
\pgfpathlineto{\pgfqpoint{2.059566in}{4.179356in}}%
\pgfpathlineto{\pgfqpoint{2.095773in}{4.174541in}}%
\pgfpathlineto{\pgfqpoint{2.119911in}{4.172096in}}%
\pgfpathlineto{\pgfqpoint{2.150083in}{4.169863in}}%
\pgfpathlineto{\pgfqpoint{2.186290in}{4.168038in}}%
\pgfpathlineto{\pgfqpoint{2.234566in}{4.166403in}}%
\pgfpathlineto{\pgfqpoint{2.276807in}{4.165571in}}%
\pgfpathlineto{\pgfqpoint{2.337152in}{4.165227in}}%
\pgfpathlineto{\pgfqpoint{2.415600in}{4.165723in}}%
\pgfpathlineto{\pgfqpoint{2.445773in}{4.166310in}}%
\pgfpathlineto{\pgfqpoint{2.445773in}{4.166310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804393in}{3.444246in}}{\pgfqpoint{5.425000in}{1.371562in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804393in}{4.624837in}}%
\pgfpathlineto{\pgfqpoint{0.846635in}{4.624493in}}%
\pgfpathlineto{\pgfqpoint{0.864738in}{4.623740in}}%
\pgfpathlineto{\pgfqpoint{0.882842in}{4.622354in}}%
\pgfpathlineto{\pgfqpoint{0.900945in}{4.620283in}}%
\pgfpathlineto{\pgfqpoint{0.919049in}{4.617553in}}%
\pgfpathlineto{\pgfqpoint{0.937152in}{4.614185in}}%
\pgfpathlineto{\pgfqpoint{0.955256in}{4.610135in}}%
\pgfpathlineto{\pgfqpoint{0.973359in}{4.605412in}}%
\pgfpathlineto{\pgfqpoint{0.991462in}{4.600052in}}%
\pgfpathlineto{\pgfqpoint{1.009566in}{4.594051in}}%
\pgfpathlineto{\pgfqpoint{1.027669in}{4.587422in}}%
\pgfpathlineto{\pgfqpoint{1.051807in}{4.577662in}}%
\pgfpathlineto{\pgfqpoint{1.075945in}{4.566929in}}%
\pgfpathlineto{\pgfqpoint{1.100083in}{4.555307in}}%
\pgfpathlineto{\pgfqpoint{1.124221in}{4.542910in}}%
\pgfpathlineto{\pgfqpoint{1.154393in}{4.526504in}}%
\pgfpathlineto{\pgfqpoint{1.184566in}{4.509236in}}%
\pgfpathlineto{\pgfqpoint{1.214738in}{4.491113in}}%
\pgfpathlineto{\pgfqpoint{1.256980in}{4.464662in}}%
\pgfpathlineto{\pgfqpoint{1.299221in}{4.437300in}}%
\pgfpathlineto{\pgfqpoint{1.341462in}{4.409172in}}%
\pgfpathlineto{\pgfqpoint{1.419911in}{4.355750in}}%
\pgfpathlineto{\pgfqpoint{1.486290in}{4.310794in}}%
\pgfpathlineto{\pgfqpoint{1.540600in}{4.274927in}}%
\pgfpathlineto{\pgfqpoint{1.588876in}{4.244006in}}%
\pgfpathlineto{\pgfqpoint{1.625083in}{4.221591in}}%
\pgfpathlineto{\pgfqpoint{1.661290in}{4.199943in}}%
\pgfpathlineto{\pgfqpoint{1.697497in}{4.179073in}}%
\pgfpathlineto{\pgfqpoint{1.733704in}{4.159063in}}%
\pgfpathlineto{\pgfqpoint{1.769911in}{4.139946in}}%
\pgfpathlineto{\pgfqpoint{1.794049in}{4.127895in}}%
\pgfpathlineto{\pgfqpoint{1.824221in}{4.113810in}}%
\pgfpathlineto{\pgfqpoint{1.854393in}{4.100559in}}%
\pgfpathlineto{\pgfqpoint{1.878531in}{4.090713in}}%
\pgfpathlineto{\pgfqpoint{1.896635in}{4.084256in}}%
\pgfpathlineto{\pgfqpoint{1.914738in}{4.078683in}}%
\pgfpathlineto{\pgfqpoint{1.932842in}{4.073822in}}%
\pgfpathlineto{\pgfqpoint{1.956980in}{4.068294in}}%
\pgfpathlineto{\pgfqpoint{1.987152in}{4.062417in}}%
\pgfpathlineto{\pgfqpoint{2.023359in}{4.056203in}}%
\pgfpathlineto{\pgfqpoint{2.059566in}{4.050729in}}%
\pgfpathlineto{\pgfqpoint{2.095773in}{4.045915in}}%
\pgfpathlineto{\pgfqpoint{2.119911in}{4.043470in}}%
\pgfpathlineto{\pgfqpoint{2.150083in}{4.041236in}}%
\pgfpathlineto{\pgfqpoint{2.186290in}{4.039412in}}%
\pgfpathlineto{\pgfqpoint{2.234566in}{4.037777in}}%
\pgfpathlineto{\pgfqpoint{2.276807in}{4.036945in}}%
\pgfpathlineto{\pgfqpoint{2.337152in}{4.036600in}}%
\pgfpathlineto{\pgfqpoint{2.415600in}{4.037096in}}%
\pgfpathlineto{\pgfqpoint{2.445773in}{4.037684in}}%
\pgfpathlineto{\pgfqpoint{2.445773in}{4.037684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804393in}{3.444246in}}%
\pgfpathlineto{\pgfqpoint{0.804393in}{4.815808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.229393in}{3.444246in}}%
\pgfpathlineto{\pgfqpoint{6.229393in}{4.815808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804393in}{3.444246in}}%
\pgfpathlineto{\pgfqpoint{6.229393in}{3.444246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804393in}{4.815808in}}%
\pgfpathlineto{\pgfqpoint{6.229393in}{4.815808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.129532in,y=4.814942in,left,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326839in}{4.727270in}}%
\pgfpathlineto{\pgfqpoint{1.507395in}{4.727270in}}%
\pgfpathlineto{\pgfqpoint{1.687950in}{4.727270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.832395in,y=4.664076in,left,base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275083in}{4.727270in}}%
\pgfpathlineto{\pgfqpoint{2.455639in}{4.727270in}}%
\pgfpathlineto{\pgfqpoint{2.636194in}{4.727270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.780639in,y=4.664076in,left,base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223327in}{4.727270in}}%
\pgfpathlineto{\pgfqpoint{3.403883in}{4.727270in}}%
\pgfpathlineto{\pgfqpoint{3.584438in}{4.727270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.728883in,y=4.664076in,left,base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171571in}{4.727270in}}%
\pgfpathlineto{\pgfqpoint{4.352127in}{4.727270in}}%
\pgfpathlineto{\pgfqpoint{4.532682in}{4.727270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.677127in,y=4.664076in,left,base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.119815in}{4.727270in}}%
\pgfpathlineto{\pgfqpoint{5.300371in}{4.727270in}}%
\pgfpathlineto{\pgfqpoint{5.480926in}{4.727270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.625371in,y=4.664076in,left,base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804393in}{2.148119in}}%
\pgfpathlineto{\pgfqpoint{6.229393in}{2.148119in}}%
\pgfpathlineto{\pgfqpoint{6.229393in}{3.313947in}}%
\pgfpathlineto{\pgfqpoint{0.804393in}{3.313947in}}%
\pgfpathlineto{\pgfqpoint{0.804393in}{2.148119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804393in}{2.148119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407842in}{2.148119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011290in}{2.148119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614738in}{2.148119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218187in}{2.148119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.821635in}{2.148119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.425083in}{2.148119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.028531in}{2.148119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.631980in}{2.148119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804393in}{2.201111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.625575in, y=2.140362in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804393in}{2.616313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.543978in, y=2.555564in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804393in}{3.031514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.543978in, y=2.970765in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358793in,y=2.731033in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle v [\si{\metre\per\second}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804393in}{2.148119in}}{\pgfqpoint{5.425000in}{1.165828in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804393in}{2.823914in}}%
\pgfpathlineto{\pgfqpoint{0.840600in}{2.824764in}}%
\pgfpathlineto{\pgfqpoint{0.858704in}{2.824920in}}%
\pgfpathlineto{\pgfqpoint{0.864738in}{2.825428in}}%
\pgfpathlineto{\pgfqpoint{0.876807in}{2.825172in}}%
\pgfpathlineto{\pgfqpoint{0.985428in}{2.828880in}}%
\pgfpathlineto{\pgfqpoint{0.991462in}{2.829403in}}%
\pgfpathlineto{\pgfqpoint{1.003531in}{2.829300in}}%
\pgfpathlineto{\pgfqpoint{1.021635in}{2.830135in}}%
\pgfpathlineto{\pgfqpoint{1.075945in}{2.833566in}}%
\pgfpathlineto{\pgfqpoint{1.124221in}{2.837567in}}%
\pgfpathlineto{\pgfqpoint{1.154393in}{2.841210in}}%
\pgfpathlineto{\pgfqpoint{1.226807in}{2.849120in}}%
\pgfpathlineto{\pgfqpoint{1.263014in}{2.854552in}}%
\pgfpathlineto{\pgfqpoint{1.293187in}{2.858411in}}%
\pgfpathlineto{\pgfqpoint{1.299221in}{2.859534in}}%
\pgfpathlineto{\pgfqpoint{1.335428in}{2.863713in}}%
\pgfpathlineto{\pgfqpoint{1.347497in}{2.865336in}}%
\pgfpathlineto{\pgfqpoint{1.359566in}{2.866895in}}%
\pgfpathlineto{\pgfqpoint{1.377669in}{2.869811in}}%
\pgfpathlineto{\pgfqpoint{1.407842in}{2.874398in}}%
\pgfpathlineto{\pgfqpoint{1.419911in}{2.876421in}}%
\pgfpathlineto{\pgfqpoint{1.425945in}{2.877409in}}%
\pgfpathlineto{\pgfqpoint{1.438014in}{2.879921in}}%
\pgfpathlineto{\pgfqpoint{1.462152in}{2.883775in}}%
\pgfpathlineto{\pgfqpoint{1.468187in}{2.885059in}}%
\pgfpathlineto{\pgfqpoint{1.480256in}{2.886984in}}%
\pgfpathlineto{\pgfqpoint{1.486290in}{2.888210in}}%
\pgfpathlineto{\pgfqpoint{1.492325in}{2.888952in}}%
\pgfpathlineto{\pgfqpoint{1.504393in}{2.891202in}}%
\pgfpathlineto{\pgfqpoint{1.516462in}{2.893110in}}%
\pgfpathlineto{\pgfqpoint{1.600945in}{2.908045in}}%
\pgfpathlineto{\pgfqpoint{1.619049in}{2.911823in}}%
\pgfpathlineto{\pgfqpoint{1.631118in}{2.913942in}}%
\pgfpathlineto{\pgfqpoint{1.697497in}{2.926794in}}%
\pgfpathlineto{\pgfqpoint{1.715600in}{2.931131in}}%
\pgfpathlineto{\pgfqpoint{1.733704in}{2.934298in}}%
\pgfpathlineto{\pgfqpoint{1.745773in}{2.936929in}}%
\pgfpathlineto{\pgfqpoint{1.751807in}{2.937966in}}%
\pgfpathlineto{\pgfqpoint{1.769911in}{2.942651in}}%
\pgfpathlineto{\pgfqpoint{1.781980in}{2.944998in}}%
\pgfpathlineto{\pgfqpoint{1.830256in}{2.956364in}}%
\pgfpathlineto{\pgfqpoint{1.842325in}{2.958595in}}%
\pgfpathlineto{\pgfqpoint{1.890600in}{2.970088in}}%
\pgfpathlineto{\pgfqpoint{1.908704in}{2.974755in}}%
\pgfpathlineto{\pgfqpoint{1.914738in}{2.976571in}}%
\pgfpathlineto{\pgfqpoint{1.926807in}{2.979014in}}%
\pgfpathlineto{\pgfqpoint{1.950945in}{2.984639in}}%
\pgfpathlineto{\pgfqpoint{1.963014in}{2.987759in}}%
\pgfpathlineto{\pgfqpoint{1.975083in}{2.990386in}}%
\pgfpathlineto{\pgfqpoint{1.987152in}{2.993247in}}%
\pgfpathlineto{\pgfqpoint{2.029393in}{3.002812in}}%
\pgfpathlineto{\pgfqpoint{2.053531in}{3.008290in}}%
\pgfpathlineto{\pgfqpoint{2.071635in}{3.012445in}}%
\pgfpathlineto{\pgfqpoint{2.083704in}{3.015445in}}%
\pgfpathlineto{\pgfqpoint{2.198359in}{3.042911in}}%
\pgfpathlineto{\pgfqpoint{2.216462in}{3.047169in}}%
\pgfpathlineto{\pgfqpoint{2.228531in}{3.050107in}}%
\pgfpathlineto{\pgfqpoint{2.246635in}{3.054262in}}%
\pgfpathlineto{\pgfqpoint{2.300945in}{3.067370in}}%
\pgfpathlineto{\pgfqpoint{2.331118in}{3.074293in}}%
\pgfpathlineto{\pgfqpoint{2.343187in}{3.077065in}}%
\pgfpathlineto{\pgfqpoint{2.355256in}{3.079345in}}%
\pgfpathlineto{\pgfqpoint{2.373359in}{3.083132in}}%
\pgfpathlineto{\pgfqpoint{2.409566in}{3.091297in}}%
\pgfpathlineto{\pgfqpoint{2.427669in}{3.096267in}}%
\pgfpathlineto{\pgfqpoint{2.488014in}{3.109564in}}%
\pgfpathlineto{\pgfqpoint{2.506118in}{3.113102in}}%
\pgfpathlineto{\pgfqpoint{2.536290in}{3.120256in}}%
\pgfpathlineto{\pgfqpoint{2.554393in}{3.124035in}}%
\pgfpathlineto{\pgfqpoint{2.566462in}{3.126612in}}%
\pgfpathlineto{\pgfqpoint{2.578531in}{3.129518in}}%
\pgfpathlineto{\pgfqpoint{2.723359in}{3.157936in}}%
\pgfpathlineto{\pgfqpoint{2.729393in}{3.158752in}}%
\pgfpathlineto{\pgfqpoint{2.741462in}{3.161119in}}%
\pgfpathlineto{\pgfqpoint{2.777669in}{3.167579in}}%
\pgfpathlineto{\pgfqpoint{2.789738in}{3.169638in}}%
\pgfpathlineto{\pgfqpoint{2.795773in}{3.170470in}}%
\pgfpathlineto{\pgfqpoint{2.807842in}{3.172833in}}%
\pgfpathlineto{\pgfqpoint{2.819911in}{3.174454in}}%
\pgfpathlineto{\pgfqpoint{2.831980in}{3.176422in}}%
\pgfpathlineto{\pgfqpoint{2.856118in}{3.180800in}}%
\pgfpathlineto{\pgfqpoint{2.874221in}{3.183472in}}%
\pgfpathlineto{\pgfqpoint{2.886290in}{3.185656in}}%
\pgfpathlineto{\pgfqpoint{2.898359in}{3.187575in}}%
\pgfpathlineto{\pgfqpoint{2.934566in}{3.193621in}}%
\pgfpathlineto{\pgfqpoint{2.952669in}{3.195544in}}%
\pgfpathlineto{\pgfqpoint{2.988876in}{3.200700in}}%
\pgfpathlineto{\pgfqpoint{3.006980in}{3.203065in}}%
\pgfpathlineto{\pgfqpoint{3.019049in}{3.205044in}}%
\pgfpathlineto{\pgfqpoint{3.049221in}{3.208454in}}%
\pgfpathlineto{\pgfqpoint{3.073359in}{3.211711in}}%
\pgfpathlineto{\pgfqpoint{3.085428in}{3.213090in}}%
\pgfpathlineto{\pgfqpoint{3.091462in}{3.214116in}}%
\pgfpathlineto{\pgfqpoint{3.103531in}{3.214966in}}%
\pgfpathlineto{\pgfqpoint{3.127669in}{3.217333in}}%
\pgfpathlineto{\pgfqpoint{3.133704in}{3.218122in}}%
\pgfpathlineto{\pgfqpoint{3.145773in}{3.218901in}}%
\pgfpathlineto{\pgfqpoint{3.163876in}{3.220807in}}%
\pgfpathlineto{\pgfqpoint{3.200083in}{3.224355in}}%
\pgfpathlineto{\pgfqpoint{3.212152in}{3.225575in}}%
\pgfpathlineto{\pgfqpoint{3.230256in}{3.227037in}}%
\pgfpathlineto{\pgfqpoint{3.242325in}{3.228160in}}%
\pgfpathlineto{\pgfqpoint{3.272497in}{3.230120in}}%
\pgfpathlineto{\pgfqpoint{3.284566in}{3.230766in}}%
\pgfpathlineto{\pgfqpoint{3.302669in}{3.232001in}}%
\pgfpathlineto{\pgfqpoint{3.326807in}{3.233152in}}%
\pgfpathlineto{\pgfqpoint{3.338876in}{3.233429in}}%
\pgfpathlineto{\pgfqpoint{3.356980in}{3.234610in}}%
\pgfpathlineto{\pgfqpoint{3.399221in}{3.235894in}}%
\pgfpathlineto{\pgfqpoint{3.435428in}{3.236682in}}%
\pgfpathlineto{\pgfqpoint{3.441462in}{3.236641in}}%
\pgfpathlineto{\pgfqpoint{3.447497in}{3.237033in}}%
\pgfpathlineto{\pgfqpoint{3.453531in}{3.236796in}}%
\pgfpathlineto{\pgfqpoint{3.459566in}{3.237275in}}%
\pgfpathlineto{\pgfqpoint{3.501807in}{3.237480in}}%
\pgfpathlineto{\pgfqpoint{3.513876in}{3.237701in}}%
\pgfpathlineto{\pgfqpoint{3.556118in}{3.237190in}}%
\pgfpathlineto{\pgfqpoint{3.562152in}{3.236662in}}%
\pgfpathlineto{\pgfqpoint{3.574221in}{3.236462in}}%
\pgfpathlineto{\pgfqpoint{3.592325in}{3.235461in}}%
\pgfpathlineto{\pgfqpoint{3.604393in}{3.235019in}}%
\pgfpathlineto{\pgfqpoint{3.622497in}{3.234460in}}%
\pgfpathlineto{\pgfqpoint{3.628531in}{3.234351in}}%
\pgfpathlineto{\pgfqpoint{3.640600in}{3.233246in}}%
\pgfpathlineto{\pgfqpoint{3.646635in}{3.233095in}}%
\pgfpathlineto{\pgfqpoint{3.670773in}{3.231133in}}%
\pgfpathlineto{\pgfqpoint{3.688876in}{3.229966in}}%
\pgfpathlineto{\pgfqpoint{3.706980in}{3.228887in}}%
\pgfpathlineto{\pgfqpoint{3.719049in}{3.228303in}}%
\pgfpathlineto{\pgfqpoint{3.731118in}{3.227265in}}%
\pgfpathlineto{\pgfqpoint{3.749221in}{3.226282in}}%
\pgfpathlineto{\pgfqpoint{3.755256in}{3.225691in}}%
\pgfpathlineto{\pgfqpoint{3.761290in}{3.225630in}}%
\pgfpathlineto{\pgfqpoint{3.797497in}{3.222612in}}%
\pgfpathlineto{\pgfqpoint{3.845773in}{3.218380in}}%
\pgfpathlineto{\pgfqpoint{3.851807in}{3.217532in}}%
\pgfpathlineto{\pgfqpoint{3.900083in}{3.213743in}}%
\pgfpathlineto{\pgfqpoint{3.966462in}{3.205895in}}%
\pgfpathlineto{\pgfqpoint{3.972497in}{3.204890in}}%
\pgfpathlineto{\pgfqpoint{3.990600in}{3.203021in}}%
\pgfpathlineto{\pgfqpoint{4.002669in}{3.200990in}}%
\pgfpathlineto{\pgfqpoint{4.020773in}{3.198435in}}%
\pgfpathlineto{\pgfqpoint{4.032842in}{3.196493in}}%
\pgfpathlineto{\pgfqpoint{4.044911in}{3.194909in}}%
\pgfpathlineto{\pgfqpoint{4.050945in}{3.193864in}}%
\pgfpathlineto{\pgfqpoint{4.063014in}{3.192605in}}%
\pgfpathlineto{\pgfqpoint{4.081118in}{3.190040in}}%
\pgfpathlineto{\pgfqpoint{4.165600in}{3.176867in}}%
\pgfpathlineto{\pgfqpoint{4.183704in}{3.173636in}}%
\pgfpathlineto{\pgfqpoint{4.195773in}{3.171441in}}%
\pgfpathlineto{\pgfqpoint{4.201807in}{3.170557in}}%
\pgfpathlineto{\pgfqpoint{4.213876in}{3.168154in}}%
\pgfpathlineto{\pgfqpoint{4.231980in}{3.165138in}}%
\pgfpathlineto{\pgfqpoint{4.250083in}{3.161541in}}%
\pgfpathlineto{\pgfqpoint{4.262152in}{3.159171in}}%
\pgfpathlineto{\pgfqpoint{4.274221in}{3.157103in}}%
\pgfpathlineto{\pgfqpoint{4.280256in}{3.155588in}}%
\pgfpathlineto{\pgfqpoint{4.292325in}{3.154026in}}%
\pgfpathlineto{\pgfqpoint{4.310428in}{3.150317in}}%
\pgfpathlineto{\pgfqpoint{4.316462in}{3.149302in}}%
\pgfpathlineto{\pgfqpoint{4.328531in}{3.146790in}}%
\pgfpathlineto{\pgfqpoint{4.352669in}{3.141950in}}%
\pgfpathlineto{\pgfqpoint{4.419049in}{3.127946in}}%
\pgfpathlineto{\pgfqpoint{4.431118in}{3.125738in}}%
\pgfpathlineto{\pgfqpoint{4.503531in}{3.109737in}}%
\pgfpathlineto{\pgfqpoint{4.509566in}{3.108618in}}%
\pgfpathlineto{\pgfqpoint{4.527669in}{3.104090in}}%
\pgfpathlineto{\pgfqpoint{4.551807in}{3.098391in}}%
\pgfpathlineto{\pgfqpoint{4.557842in}{3.097294in}}%
\pgfpathlineto{\pgfqpoint{4.581980in}{3.091173in}}%
\pgfpathlineto{\pgfqpoint{4.600083in}{3.086973in}}%
\pgfpathlineto{\pgfqpoint{4.624221in}{3.082067in}}%
\pgfpathlineto{\pgfqpoint{4.636290in}{3.079323in}}%
\pgfpathlineto{\pgfqpoint{4.642325in}{3.077488in}}%
\pgfpathlineto{\pgfqpoint{4.678531in}{3.069477in}}%
\pgfpathlineto{\pgfqpoint{4.690600in}{3.066646in}}%
\pgfpathlineto{\pgfqpoint{4.744911in}{3.053872in}}%
\pgfpathlineto{\pgfqpoint{4.781118in}{3.044057in}}%
\pgfpathlineto{\pgfqpoint{4.793187in}{3.041224in}}%
\pgfpathlineto{\pgfqpoint{4.841462in}{3.029414in}}%
\pgfpathlineto{\pgfqpoint{4.853531in}{3.026029in}}%
\pgfpathlineto{\pgfqpoint{4.865600in}{3.023465in}}%
\pgfpathlineto{\pgfqpoint{4.895773in}{3.015607in}}%
\pgfpathlineto{\pgfqpoint{4.919911in}{3.009240in}}%
\pgfpathlineto{\pgfqpoint{4.938014in}{3.004604in}}%
\pgfpathlineto{\pgfqpoint{4.944049in}{3.003433in}}%
\pgfpathlineto{\pgfqpoint{4.956118in}{3.000568in}}%
\pgfpathlineto{\pgfqpoint{4.974221in}{2.996615in}}%
\pgfpathlineto{\pgfqpoint{5.028531in}{2.983358in}}%
\pgfpathlineto{\pgfqpoint{5.064738in}{2.975586in}}%
\pgfpathlineto{\pgfqpoint{5.076807in}{2.972975in}}%
\pgfpathlineto{\pgfqpoint{5.094911in}{2.969195in}}%
\pgfpathlineto{\pgfqpoint{5.106980in}{2.966420in}}%
\pgfpathlineto{\pgfqpoint{5.119049in}{2.963826in}}%
\pgfpathlineto{\pgfqpoint{5.143187in}{2.957998in}}%
\pgfpathlineto{\pgfqpoint{5.155256in}{2.955187in}}%
\pgfpathlineto{\pgfqpoint{5.191462in}{2.946574in}}%
\pgfpathlineto{\pgfqpoint{5.245773in}{2.934507in}}%
\pgfpathlineto{\pgfqpoint{5.263876in}{2.930429in}}%
\pgfpathlineto{\pgfqpoint{5.275945in}{2.927620in}}%
\pgfpathlineto{\pgfqpoint{5.306118in}{2.921852in}}%
\pgfpathlineto{\pgfqpoint{5.318187in}{2.919608in}}%
\pgfpathlineto{\pgfqpoint{5.348359in}{2.912938in}}%
\pgfpathlineto{\pgfqpoint{5.366462in}{2.909645in}}%
\pgfpathlineto{\pgfqpoint{5.396635in}{2.903577in}}%
\pgfpathlineto{\pgfqpoint{5.499221in}{2.884715in}}%
\pgfpathlineto{\pgfqpoint{5.511290in}{2.882572in}}%
\pgfpathlineto{\pgfqpoint{5.517325in}{2.881727in}}%
\pgfpathlineto{\pgfqpoint{5.529393in}{2.879184in}}%
\pgfpathlineto{\pgfqpoint{5.565600in}{2.873944in}}%
\pgfpathlineto{\pgfqpoint{5.583704in}{2.871086in}}%
\pgfpathlineto{\pgfqpoint{5.613876in}{2.866254in}}%
\pgfpathlineto{\pgfqpoint{5.619911in}{2.865541in}}%
\pgfpathlineto{\pgfqpoint{5.631980in}{2.863289in}}%
\pgfpathlineto{\pgfqpoint{5.686290in}{2.655615in}}%
\pgfpathlineto{\pgfqpoint{5.716462in}{2.540688in}}%
\pgfpathlineto{\pgfqpoint{5.800945in}{2.220043in}}%
\pgfpathlineto{\pgfqpoint{5.806980in}{2.201111in}}%
\pgfpathlineto{\pgfqpoint{6.229393in}{2.201111in}}%
\pgfpathlineto{\pgfqpoint{6.229393in}{2.201111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804393in}{2.148119in}}{\pgfqpoint{5.425000in}{1.165828in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804393in}{2.823914in}}%
\pgfpathlineto{\pgfqpoint{0.816462in}{2.824141in}}%
\pgfpathlineto{\pgfqpoint{0.870773in}{2.833996in}}%
\pgfpathlineto{\pgfqpoint{0.913014in}{2.843002in}}%
\pgfpathlineto{\pgfqpoint{0.937152in}{2.847668in}}%
\pgfpathlineto{\pgfqpoint{1.027669in}{2.865552in}}%
\pgfpathlineto{\pgfqpoint{1.045773in}{2.868789in}}%
\pgfpathlineto{\pgfqpoint{1.057842in}{2.870961in}}%
\pgfpathlineto{\pgfqpoint{1.063876in}{2.871903in}}%
\pgfpathlineto{\pgfqpoint{1.069911in}{2.873359in}}%
\pgfpathlineto{\pgfqpoint{1.081980in}{2.875318in}}%
\pgfpathlineto{\pgfqpoint{1.094049in}{2.877592in}}%
\pgfpathlineto{\pgfqpoint{1.106118in}{2.879593in}}%
\pgfpathlineto{\pgfqpoint{1.118187in}{2.881560in}}%
\pgfpathlineto{\pgfqpoint{1.160428in}{2.888873in}}%
\pgfpathlineto{\pgfqpoint{1.172497in}{2.890362in}}%
\pgfpathlineto{\pgfqpoint{1.184566in}{2.892035in}}%
\pgfpathlineto{\pgfqpoint{1.196635in}{2.894447in}}%
\pgfpathlineto{\pgfqpoint{1.202669in}{2.895805in}}%
\pgfpathlineto{\pgfqpoint{1.220773in}{2.898357in}}%
\pgfpathlineto{\pgfqpoint{1.226807in}{2.899559in}}%
\pgfpathlineto{\pgfqpoint{1.238876in}{2.901521in}}%
\pgfpathlineto{\pgfqpoint{1.250945in}{2.903393in}}%
\pgfpathlineto{\pgfqpoint{1.269049in}{2.905838in}}%
\pgfpathlineto{\pgfqpoint{1.438014in}{2.931502in}}%
\pgfpathlineto{\pgfqpoint{1.474221in}{2.937399in}}%
\pgfpathlineto{\pgfqpoint{1.606980in}{2.956902in}}%
\pgfpathlineto{\pgfqpoint{1.619049in}{2.958431in}}%
\pgfpathlineto{\pgfqpoint{1.631118in}{2.960378in}}%
\pgfpathlineto{\pgfqpoint{1.637152in}{2.961484in}}%
\pgfpathlineto{\pgfqpoint{1.661290in}{2.964251in}}%
\pgfpathlineto{\pgfqpoint{1.745773in}{2.976521in}}%
\pgfpathlineto{\pgfqpoint{1.751807in}{2.977723in}}%
\pgfpathlineto{\pgfqpoint{1.763876in}{2.979121in}}%
\pgfpathlineto{\pgfqpoint{1.788014in}{2.983057in}}%
\pgfpathlineto{\pgfqpoint{1.800083in}{2.984784in}}%
\pgfpathlineto{\pgfqpoint{1.824221in}{2.989138in}}%
\pgfpathlineto{\pgfqpoint{1.842325in}{2.991744in}}%
\pgfpathlineto{\pgfqpoint{1.848359in}{2.992941in}}%
\pgfpathlineto{\pgfqpoint{1.854393in}{2.993367in}}%
\pgfpathlineto{\pgfqpoint{1.860428in}{2.993262in}}%
\pgfpathlineto{\pgfqpoint{1.878531in}{2.995277in}}%
\pgfpathlineto{\pgfqpoint{1.884566in}{2.996401in}}%
\pgfpathlineto{\pgfqpoint{1.890600in}{2.994875in}}%
\pgfpathlineto{\pgfqpoint{1.902669in}{2.994314in}}%
\pgfpathlineto{\pgfqpoint{1.920773in}{2.996326in}}%
\pgfpathlineto{\pgfqpoint{1.950945in}{3.001355in}}%
\pgfpathlineto{\pgfqpoint{1.963014in}{3.002508in}}%
\pgfpathlineto{\pgfqpoint{1.981118in}{3.005609in}}%
\pgfpathlineto{\pgfqpoint{2.053531in}{3.019688in}}%
\pgfpathlineto{\pgfqpoint{2.059566in}{3.021075in}}%
\pgfpathlineto{\pgfqpoint{2.065600in}{3.020795in}}%
\pgfpathlineto{\pgfqpoint{2.071635in}{3.021085in}}%
\pgfpathlineto{\pgfqpoint{2.077669in}{3.019404in}}%
\pgfpathlineto{\pgfqpoint{2.083704in}{3.018934in}}%
\pgfpathlineto{\pgfqpoint{2.089738in}{3.018928in}}%
\pgfpathlineto{\pgfqpoint{2.101807in}{3.020140in}}%
\pgfpathlineto{\pgfqpoint{2.125945in}{3.024277in}}%
\pgfpathlineto{\pgfqpoint{2.168187in}{3.033838in}}%
\pgfpathlineto{\pgfqpoint{2.174221in}{3.034832in}}%
\pgfpathlineto{\pgfqpoint{2.192325in}{3.039115in}}%
\pgfpathlineto{\pgfqpoint{2.216462in}{3.045589in}}%
\pgfpathlineto{\pgfqpoint{2.228531in}{3.048062in}}%
\pgfpathlineto{\pgfqpoint{2.319049in}{3.068881in}}%
\pgfpathlineto{\pgfqpoint{2.331118in}{3.071606in}}%
\pgfpathlineto{\pgfqpoint{2.451807in}{3.097812in}}%
\pgfpathlineto{\pgfqpoint{2.475945in}{3.103131in}}%
\pgfpathlineto{\pgfqpoint{2.500083in}{3.108723in}}%
\pgfpathlineto{\pgfqpoint{2.530256in}{3.115128in}}%
\pgfpathlineto{\pgfqpoint{2.542325in}{3.117511in}}%
\pgfpathlineto{\pgfqpoint{2.560428in}{3.120931in}}%
\pgfpathlineto{\pgfqpoint{2.572497in}{3.123490in}}%
\pgfpathlineto{\pgfqpoint{2.584566in}{3.125629in}}%
\pgfpathlineto{\pgfqpoint{2.602669in}{3.129452in}}%
\pgfpathlineto{\pgfqpoint{2.614738in}{3.131576in}}%
\pgfpathlineto{\pgfqpoint{2.693187in}{3.147568in}}%
\pgfpathlineto{\pgfqpoint{2.699221in}{3.148472in}}%
\pgfpathlineto{\pgfqpoint{2.705256in}{3.148872in}}%
\pgfpathlineto{\pgfqpoint{2.711290in}{3.148476in}}%
\pgfpathlineto{\pgfqpoint{2.717325in}{3.147519in}}%
\pgfpathlineto{\pgfqpoint{2.723359in}{3.146084in}}%
\pgfpathlineto{\pgfqpoint{2.735428in}{3.141553in}}%
\pgfpathlineto{\pgfqpoint{2.747497in}{3.137248in}}%
\pgfpathlineto{\pgfqpoint{2.759566in}{3.133379in}}%
\pgfpathlineto{\pgfqpoint{2.777669in}{3.126570in}}%
\pgfpathlineto{\pgfqpoint{2.807842in}{3.116573in}}%
\pgfpathlineto{\pgfqpoint{2.813876in}{3.114774in}}%
\pgfpathlineto{\pgfqpoint{2.838014in}{3.106084in}}%
\pgfpathlineto{\pgfqpoint{2.844049in}{3.104268in}}%
\pgfpathlineto{\pgfqpoint{2.850083in}{3.103533in}}%
\pgfpathlineto{\pgfqpoint{2.862152in}{3.104405in}}%
\pgfpathlineto{\pgfqpoint{2.868187in}{3.105644in}}%
\pgfpathlineto{\pgfqpoint{2.880256in}{3.109052in}}%
\pgfpathlineto{\pgfqpoint{2.898359in}{3.115244in}}%
\pgfpathlineto{\pgfqpoint{2.910428in}{3.119059in}}%
\pgfpathlineto{\pgfqpoint{2.928531in}{3.124874in}}%
\pgfpathlineto{\pgfqpoint{2.940600in}{3.128956in}}%
\pgfpathlineto{\pgfqpoint{2.976807in}{3.140541in}}%
\pgfpathlineto{\pgfqpoint{2.982842in}{3.142843in}}%
\pgfpathlineto{\pgfqpoint{3.025083in}{3.155827in}}%
\pgfpathlineto{\pgfqpoint{3.043187in}{3.161236in}}%
\pgfpathlineto{\pgfqpoint{3.061290in}{3.166590in}}%
\pgfpathlineto{\pgfqpoint{3.085428in}{3.173103in}}%
\pgfpathlineto{\pgfqpoint{3.121635in}{3.183373in}}%
\pgfpathlineto{\pgfqpoint{3.133704in}{3.186302in}}%
\pgfpathlineto{\pgfqpoint{3.151807in}{3.190183in}}%
\pgfpathlineto{\pgfqpoint{3.169911in}{3.194269in}}%
\pgfpathlineto{\pgfqpoint{3.181980in}{3.197231in}}%
\pgfpathlineto{\pgfqpoint{3.194049in}{3.199769in}}%
\pgfpathlineto{\pgfqpoint{3.206118in}{3.202620in}}%
\pgfpathlineto{\pgfqpoint{3.224221in}{3.206495in}}%
\pgfpathlineto{\pgfqpoint{3.278531in}{3.217354in}}%
\pgfpathlineto{\pgfqpoint{3.290600in}{3.219391in}}%
\pgfpathlineto{\pgfqpoint{3.344911in}{3.229155in}}%
\pgfpathlineto{\pgfqpoint{3.369049in}{3.232949in}}%
\pgfpathlineto{\pgfqpoint{3.393187in}{3.235800in}}%
\pgfpathlineto{\pgfqpoint{3.411290in}{3.237742in}}%
\pgfpathlineto{\pgfqpoint{3.423359in}{3.239115in}}%
\pgfpathlineto{\pgfqpoint{3.749221in}{3.238780in}}%
\pgfpathlineto{\pgfqpoint{3.815600in}{3.237437in}}%
\pgfpathlineto{\pgfqpoint{3.839738in}{3.236483in}}%
\pgfpathlineto{\pgfqpoint{3.857842in}{3.235554in}}%
\pgfpathlineto{\pgfqpoint{3.863876in}{3.235095in}}%
\pgfpathlineto{\pgfqpoint{3.875945in}{3.234901in}}%
\pgfpathlineto{\pgfqpoint{3.888014in}{3.234123in}}%
\pgfpathlineto{\pgfqpoint{3.960428in}{3.229477in}}%
\pgfpathlineto{\pgfqpoint{3.978531in}{3.227626in}}%
\pgfpathlineto{\pgfqpoint{3.990600in}{3.227099in}}%
\pgfpathlineto{\pgfqpoint{3.996635in}{3.226469in}}%
\pgfpathlineto{\pgfqpoint{4.008704in}{3.224730in}}%
\pgfpathlineto{\pgfqpoint{4.020773in}{3.223084in}}%
\pgfpathlineto{\pgfqpoint{4.032842in}{3.221705in}}%
\pgfpathlineto{\pgfqpoint{4.056980in}{3.218916in}}%
\pgfpathlineto{\pgfqpoint{4.063014in}{3.218119in}}%
\pgfpathlineto{\pgfqpoint{4.069049in}{3.217768in}}%
\pgfpathlineto{\pgfqpoint{4.087152in}{3.215274in}}%
\pgfpathlineto{\pgfqpoint{4.093187in}{3.214112in}}%
\pgfpathlineto{\pgfqpoint{4.105256in}{3.212683in}}%
\pgfpathlineto{\pgfqpoint{4.129393in}{3.209420in}}%
\pgfpathlineto{\pgfqpoint{4.141462in}{3.207556in}}%
\pgfpathlineto{\pgfqpoint{4.159566in}{3.204993in}}%
\pgfpathlineto{\pgfqpoint{4.165600in}{3.204398in}}%
\pgfpathlineto{\pgfqpoint{4.213876in}{3.195750in}}%
\pgfpathlineto{\pgfqpoint{4.219911in}{3.194473in}}%
\pgfpathlineto{\pgfqpoint{4.225945in}{3.193622in}}%
\pgfpathlineto{\pgfqpoint{4.238014in}{3.191280in}}%
\pgfpathlineto{\pgfqpoint{4.250083in}{3.188807in}}%
\pgfpathlineto{\pgfqpoint{4.268187in}{3.185203in}}%
\pgfpathlineto{\pgfqpoint{4.274221in}{3.184199in}}%
\pgfpathlineto{\pgfqpoint{4.286290in}{3.181289in}}%
\pgfpathlineto{\pgfqpoint{4.298359in}{3.179293in}}%
\pgfpathlineto{\pgfqpoint{4.310428in}{3.177168in}}%
\pgfpathlineto{\pgfqpoint{4.358704in}{3.166941in}}%
\pgfpathlineto{\pgfqpoint{4.370773in}{3.164304in}}%
\pgfpathlineto{\pgfqpoint{4.400945in}{3.157405in}}%
\pgfpathlineto{\pgfqpoint{4.461290in}{3.143340in}}%
\pgfpathlineto{\pgfqpoint{4.485428in}{3.137420in}}%
\pgfpathlineto{\pgfqpoint{4.515600in}{3.130196in}}%
\pgfpathlineto{\pgfqpoint{4.521635in}{3.128498in}}%
\pgfpathlineto{\pgfqpoint{4.539738in}{3.124459in}}%
\pgfpathlineto{\pgfqpoint{4.666462in}{3.090297in}}%
\pgfpathlineto{\pgfqpoint{4.684566in}{3.085512in}}%
\pgfpathlineto{\pgfqpoint{4.726807in}{3.074518in}}%
\pgfpathlineto{\pgfqpoint{4.775083in}{3.061828in}}%
\pgfpathlineto{\pgfqpoint{4.823359in}{3.049361in}}%
\pgfpathlineto{\pgfqpoint{4.829393in}{3.047545in}}%
\pgfpathlineto{\pgfqpoint{4.841462in}{3.044607in}}%
\pgfpathlineto{\pgfqpoint{4.859566in}{3.039724in}}%
\pgfpathlineto{\pgfqpoint{4.865600in}{3.037766in}}%
\pgfpathlineto{\pgfqpoint{4.931980in}{3.020692in}}%
\pgfpathlineto{\pgfqpoint{4.944049in}{3.017013in}}%
\pgfpathlineto{\pgfqpoint{4.956118in}{3.013812in}}%
\pgfpathlineto{\pgfqpoint{4.998359in}{3.002712in}}%
\pgfpathlineto{\pgfqpoint{5.034566in}{2.993538in}}%
\pgfpathlineto{\pgfqpoint{5.040600in}{2.991639in}}%
\pgfpathlineto{\pgfqpoint{5.064738in}{2.985895in}}%
\pgfpathlineto{\pgfqpoint{5.094911in}{2.978781in}}%
\pgfpathlineto{\pgfqpoint{5.100945in}{2.977157in}}%
\pgfpathlineto{\pgfqpoint{5.113014in}{2.974639in}}%
\pgfpathlineto{\pgfqpoint{5.143187in}{2.966463in}}%
\pgfpathlineto{\pgfqpoint{5.149221in}{2.965377in}}%
\pgfpathlineto{\pgfqpoint{5.185428in}{2.955832in}}%
\pgfpathlineto{\pgfqpoint{5.227669in}{2.946044in}}%
\pgfpathlineto{\pgfqpoint{5.251807in}{2.939876in}}%
\pgfpathlineto{\pgfqpoint{5.294049in}{2.930447in}}%
\pgfpathlineto{\pgfqpoint{5.300083in}{2.929335in}}%
\pgfpathlineto{\pgfqpoint{5.306118in}{2.927764in}}%
\pgfpathlineto{\pgfqpoint{5.324221in}{2.923999in}}%
\pgfpathlineto{\pgfqpoint{5.390600in}{2.909607in}}%
\pgfpathlineto{\pgfqpoint{5.408704in}{2.905920in}}%
\pgfpathlineto{\pgfqpoint{5.426807in}{2.902309in}}%
\pgfpathlineto{\pgfqpoint{5.444911in}{2.899151in}}%
\pgfpathlineto{\pgfqpoint{5.456980in}{2.896447in}}%
\pgfpathlineto{\pgfqpoint{5.523359in}{2.882798in}}%
\pgfpathlineto{\pgfqpoint{5.553531in}{2.878119in}}%
\pgfpathlineto{\pgfqpoint{5.565600in}{2.875914in}}%
\pgfpathlineto{\pgfqpoint{5.589738in}{2.871744in}}%
\pgfpathlineto{\pgfqpoint{5.601807in}{2.869970in}}%
\pgfpathlineto{\pgfqpoint{5.613876in}{2.867872in}}%
\pgfpathlineto{\pgfqpoint{5.625945in}{2.865730in}}%
\pgfpathlineto{\pgfqpoint{5.631980in}{2.864498in}}%
\pgfpathlineto{\pgfqpoint{5.638014in}{2.863933in}}%
\pgfpathlineto{\pgfqpoint{5.644049in}{2.853133in}}%
\pgfpathlineto{\pgfqpoint{5.650083in}{2.835084in}}%
\pgfpathlineto{\pgfqpoint{5.722497in}{2.560464in}}%
\pgfpathlineto{\pgfqpoint{5.806980in}{2.240508in}}%
\pgfpathlineto{\pgfqpoint{5.813014in}{2.217357in}}%
\pgfpathlineto{\pgfqpoint{5.819049in}{2.201111in}}%
\pgfpathlineto{\pgfqpoint{6.229393in}{2.201111in}}%
\pgfpathlineto{\pgfqpoint{6.229393in}{2.201111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804393in}{2.148119in}}{\pgfqpoint{5.425000in}{1.165828in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804393in}{2.823914in}}%
\pgfpathlineto{\pgfqpoint{0.810428in}{2.824146in}}%
\pgfpathlineto{\pgfqpoint{0.822497in}{2.825518in}}%
\pgfpathlineto{\pgfqpoint{0.834566in}{2.828170in}}%
\pgfpathlineto{\pgfqpoint{0.852669in}{2.834370in}}%
\pgfpathlineto{\pgfqpoint{0.864738in}{2.838815in}}%
\pgfpathlineto{\pgfqpoint{0.913014in}{2.857522in}}%
\pgfpathlineto{\pgfqpoint{0.931118in}{2.864556in}}%
\pgfpathlineto{\pgfqpoint{0.985428in}{2.885071in}}%
\pgfpathlineto{\pgfqpoint{0.997497in}{2.889022in}}%
\pgfpathlineto{\pgfqpoint{1.021635in}{2.896706in}}%
\pgfpathlineto{\pgfqpoint{1.027669in}{2.898196in}}%
\pgfpathlineto{\pgfqpoint{1.057842in}{2.908079in}}%
\pgfpathlineto{\pgfqpoint{1.100083in}{2.920576in}}%
\pgfpathlineto{\pgfqpoint{1.118187in}{2.924815in}}%
\pgfpathlineto{\pgfqpoint{1.148359in}{2.932626in}}%
\pgfpathlineto{\pgfqpoint{1.238876in}{2.953198in}}%
\pgfpathlineto{\pgfqpoint{1.263014in}{2.957824in}}%
\pgfpathlineto{\pgfqpoint{1.275083in}{2.960071in}}%
\pgfpathlineto{\pgfqpoint{1.281118in}{2.960756in}}%
\pgfpathlineto{\pgfqpoint{1.293187in}{2.963225in}}%
\pgfpathlineto{\pgfqpoint{1.305256in}{2.964937in}}%
\pgfpathlineto{\pgfqpoint{1.347497in}{2.970993in}}%
\pgfpathlineto{\pgfqpoint{1.389738in}{2.978009in}}%
\pgfpathlineto{\pgfqpoint{1.431980in}{2.983547in}}%
\pgfpathlineto{\pgfqpoint{1.456118in}{2.986115in}}%
\pgfpathlineto{\pgfqpoint{1.474221in}{2.988386in}}%
\pgfpathlineto{\pgfqpoint{1.504393in}{2.991885in}}%
\pgfpathlineto{\pgfqpoint{1.516462in}{2.993575in}}%
\pgfpathlineto{\pgfqpoint{1.546635in}{2.997358in}}%
\pgfpathlineto{\pgfqpoint{1.576807in}{3.000686in}}%
\pgfpathlineto{\pgfqpoint{1.606980in}{3.003845in}}%
\pgfpathlineto{\pgfqpoint{1.619049in}{3.005695in}}%
\pgfpathlineto{\pgfqpoint{1.655256in}{3.009295in}}%
\pgfpathlineto{\pgfqpoint{1.739738in}{3.017387in}}%
\pgfpathlineto{\pgfqpoint{1.751807in}{3.018279in}}%
\pgfpathlineto{\pgfqpoint{1.757842in}{3.019157in}}%
\pgfpathlineto{\pgfqpoint{1.800083in}{3.022697in}}%
\pgfpathlineto{\pgfqpoint{1.818187in}{3.024645in}}%
\pgfpathlineto{\pgfqpoint{1.824221in}{3.023217in}}%
\pgfpathlineto{\pgfqpoint{1.830256in}{3.022386in}}%
\pgfpathlineto{\pgfqpoint{1.836290in}{3.022032in}}%
\pgfpathlineto{\pgfqpoint{1.872497in}{3.023031in}}%
\pgfpathlineto{\pgfqpoint{1.878531in}{3.020994in}}%
\pgfpathlineto{\pgfqpoint{1.884566in}{3.019879in}}%
\pgfpathlineto{\pgfqpoint{1.896635in}{3.018433in}}%
\pgfpathlineto{\pgfqpoint{1.902669in}{3.015006in}}%
\pgfpathlineto{\pgfqpoint{1.908704in}{3.012828in}}%
\pgfpathlineto{\pgfqpoint{1.920773in}{3.010293in}}%
\pgfpathlineto{\pgfqpoint{1.932842in}{3.009892in}}%
\pgfpathlineto{\pgfqpoint{1.938876in}{3.010256in}}%
\pgfpathlineto{\pgfqpoint{1.944911in}{3.011011in}}%
\pgfpathlineto{\pgfqpoint{1.950945in}{3.011305in}}%
\pgfpathlineto{\pgfqpoint{1.969049in}{3.012991in}}%
\pgfpathlineto{\pgfqpoint{1.987152in}{3.015306in}}%
\pgfpathlineto{\pgfqpoint{2.017325in}{3.020255in}}%
\pgfpathlineto{\pgfqpoint{2.035428in}{3.024245in}}%
\pgfpathlineto{\pgfqpoint{2.053531in}{3.027557in}}%
\pgfpathlineto{\pgfqpoint{2.065600in}{3.029521in}}%
\pgfpathlineto{\pgfqpoint{2.077669in}{3.030298in}}%
\pgfpathlineto{\pgfqpoint{2.101807in}{3.028800in}}%
\pgfpathlineto{\pgfqpoint{2.107842in}{3.028762in}}%
\pgfpathlineto{\pgfqpoint{2.131980in}{3.031218in}}%
\pgfpathlineto{\pgfqpoint{2.144049in}{3.033038in}}%
\pgfpathlineto{\pgfqpoint{2.156118in}{3.035123in}}%
\pgfpathlineto{\pgfqpoint{2.162152in}{3.036005in}}%
\pgfpathlineto{\pgfqpoint{2.210428in}{3.045730in}}%
\pgfpathlineto{\pgfqpoint{2.222497in}{3.048172in}}%
\pgfpathlineto{\pgfqpoint{2.228531in}{3.049824in}}%
\pgfpathlineto{\pgfqpoint{2.246635in}{3.053490in}}%
\pgfpathlineto{\pgfqpoint{2.264738in}{3.057533in}}%
\pgfpathlineto{\pgfqpoint{2.276807in}{3.059918in}}%
\pgfpathlineto{\pgfqpoint{2.294911in}{3.063431in}}%
\pgfpathlineto{\pgfqpoint{2.306980in}{3.065965in}}%
\pgfpathlineto{\pgfqpoint{2.337152in}{3.073075in}}%
\pgfpathlineto{\pgfqpoint{2.361290in}{3.077567in}}%
\pgfpathlineto{\pgfqpoint{2.379393in}{3.080814in}}%
\pgfpathlineto{\pgfqpoint{2.397497in}{3.084268in}}%
\pgfpathlineto{\pgfqpoint{2.409566in}{3.086557in}}%
\pgfpathlineto{\pgfqpoint{2.439738in}{3.093355in}}%
\pgfpathlineto{\pgfqpoint{2.457842in}{3.097148in}}%
\pgfpathlineto{\pgfqpoint{2.481980in}{3.101907in}}%
\pgfpathlineto{\pgfqpoint{2.500083in}{3.105537in}}%
\pgfpathlineto{\pgfqpoint{2.542325in}{3.114366in}}%
\pgfpathlineto{\pgfqpoint{2.566462in}{3.119009in}}%
\pgfpathlineto{\pgfqpoint{2.572497in}{3.119764in}}%
\pgfpathlineto{\pgfqpoint{2.614738in}{3.127392in}}%
\pgfpathlineto{\pgfqpoint{2.656980in}{3.135277in}}%
\pgfpathlineto{\pgfqpoint{2.663014in}{3.136694in}}%
\pgfpathlineto{\pgfqpoint{2.699221in}{3.142640in}}%
\pgfpathlineto{\pgfqpoint{2.705256in}{3.143134in}}%
\pgfpathlineto{\pgfqpoint{2.711290in}{3.143214in}}%
\pgfpathlineto{\pgfqpoint{2.717325in}{3.142866in}}%
\pgfpathlineto{\pgfqpoint{2.729393in}{3.140745in}}%
\pgfpathlineto{\pgfqpoint{2.777669in}{3.124219in}}%
\pgfpathlineto{\pgfqpoint{2.795773in}{3.117629in}}%
\pgfpathlineto{\pgfqpoint{2.813876in}{3.111412in}}%
\pgfpathlineto{\pgfqpoint{2.819911in}{3.109688in}}%
\pgfpathlineto{\pgfqpoint{2.856118in}{3.096462in}}%
\pgfpathlineto{\pgfqpoint{2.880256in}{3.088788in}}%
\pgfpathlineto{\pgfqpoint{2.886290in}{3.088117in}}%
\pgfpathlineto{\pgfqpoint{2.892325in}{3.085733in}}%
\pgfpathlineto{\pgfqpoint{2.898359in}{3.084486in}}%
\pgfpathlineto{\pgfqpoint{2.904393in}{3.084832in}}%
\pgfpathlineto{\pgfqpoint{2.910428in}{3.085566in}}%
\pgfpathlineto{\pgfqpoint{2.922497in}{3.089049in}}%
\pgfpathlineto{\pgfqpoint{2.940600in}{3.095568in}}%
\pgfpathlineto{\pgfqpoint{2.982842in}{3.112279in}}%
\pgfpathlineto{\pgfqpoint{3.006980in}{3.120511in}}%
\pgfpathlineto{\pgfqpoint{3.025083in}{3.127018in}}%
\pgfpathlineto{\pgfqpoint{3.037152in}{3.131760in}}%
\pgfpathlineto{\pgfqpoint{3.067325in}{3.142944in}}%
\pgfpathlineto{\pgfqpoint{3.079393in}{3.146798in}}%
\pgfpathlineto{\pgfqpoint{3.103531in}{3.155553in}}%
\pgfpathlineto{\pgfqpoint{3.121635in}{3.161418in}}%
\pgfpathlineto{\pgfqpoint{3.139738in}{3.166995in}}%
\pgfpathlineto{\pgfqpoint{3.169911in}{3.176314in}}%
\pgfpathlineto{\pgfqpoint{3.188014in}{3.181691in}}%
\pgfpathlineto{\pgfqpoint{3.200083in}{3.185686in}}%
\pgfpathlineto{\pgfqpoint{3.212152in}{3.188819in}}%
\pgfpathlineto{\pgfqpoint{3.242325in}{3.197176in}}%
\pgfpathlineto{\pgfqpoint{3.248359in}{3.198360in}}%
\pgfpathlineto{\pgfqpoint{3.254393in}{3.200138in}}%
\pgfpathlineto{\pgfqpoint{3.278531in}{3.205464in}}%
\pgfpathlineto{\pgfqpoint{3.332842in}{3.218922in}}%
\pgfpathlineto{\pgfqpoint{3.338876in}{3.220317in}}%
\pgfpathlineto{\pgfqpoint{3.350945in}{3.222452in}}%
\pgfpathlineto{\pgfqpoint{3.417325in}{3.235460in}}%
\pgfpathlineto{\pgfqpoint{3.447497in}{3.240050in}}%
\pgfpathlineto{\pgfqpoint{3.465600in}{3.242824in}}%
\pgfpathlineto{\pgfqpoint{3.477669in}{3.243841in}}%
\pgfpathlineto{\pgfqpoint{3.501807in}{3.246845in}}%
\pgfpathlineto{\pgfqpoint{3.507842in}{3.247200in}}%
\pgfpathlineto{\pgfqpoint{3.538014in}{3.251175in}}%
\pgfpathlineto{\pgfqpoint{3.568187in}{3.254105in}}%
\pgfpathlineto{\pgfqpoint{3.586290in}{3.255073in}}%
\pgfpathlineto{\pgfqpoint{3.592325in}{3.255528in}}%
\pgfpathlineto{\pgfqpoint{3.604393in}{3.257051in}}%
\pgfpathlineto{\pgfqpoint{3.616462in}{3.258037in}}%
\pgfpathlineto{\pgfqpoint{3.658704in}{3.259684in}}%
\pgfpathlineto{\pgfqpoint{3.731118in}{3.260897in}}%
\pgfpathlineto{\pgfqpoint{3.761290in}{3.259757in}}%
\pgfpathlineto{\pgfqpoint{3.779393in}{3.259527in}}%
\pgfpathlineto{\pgfqpoint{3.809566in}{3.258894in}}%
\pgfpathlineto{\pgfqpoint{3.857842in}{3.255743in}}%
\pgfpathlineto{\pgfqpoint{3.875945in}{3.252650in}}%
\pgfpathlineto{\pgfqpoint{3.912152in}{3.249225in}}%
\pgfpathlineto{\pgfqpoint{3.924221in}{3.247498in}}%
\pgfpathlineto{\pgfqpoint{3.972497in}{3.241538in}}%
\pgfpathlineto{\pgfqpoint{3.978531in}{3.240508in}}%
\pgfpathlineto{\pgfqpoint{3.996635in}{3.238546in}}%
\pgfpathlineto{\pgfqpoint{4.093187in}{3.224545in}}%
\pgfpathlineto{\pgfqpoint{4.099221in}{3.221805in}}%
\pgfpathlineto{\pgfqpoint{4.111290in}{3.217974in}}%
\pgfpathlineto{\pgfqpoint{4.129393in}{3.213717in}}%
\pgfpathlineto{\pgfqpoint{4.141462in}{3.211523in}}%
\pgfpathlineto{\pgfqpoint{4.147497in}{3.210594in}}%
\pgfpathlineto{\pgfqpoint{4.159566in}{3.208013in}}%
\pgfpathlineto{\pgfqpoint{4.207842in}{3.200123in}}%
\pgfpathlineto{\pgfqpoint{4.213876in}{3.198806in}}%
\pgfpathlineto{\pgfqpoint{4.225945in}{3.196749in}}%
\pgfpathlineto{\pgfqpoint{4.238014in}{3.194168in}}%
\pgfpathlineto{\pgfqpoint{4.274221in}{3.187347in}}%
\pgfpathlineto{\pgfqpoint{4.298359in}{3.182419in}}%
\pgfpathlineto{\pgfqpoint{4.316462in}{3.178517in}}%
\pgfpathlineto{\pgfqpoint{4.322497in}{3.177493in}}%
\pgfpathlineto{\pgfqpoint{4.328531in}{3.175808in}}%
\pgfpathlineto{\pgfqpoint{4.400945in}{3.160378in}}%
\pgfpathlineto{\pgfqpoint{4.406980in}{3.158578in}}%
\pgfpathlineto{\pgfqpoint{4.467325in}{3.145209in}}%
\pgfpathlineto{\pgfqpoint{4.485428in}{3.140594in}}%
\pgfpathlineto{\pgfqpoint{4.539738in}{3.127185in}}%
\pgfpathlineto{\pgfqpoint{4.551807in}{3.124207in}}%
\pgfpathlineto{\pgfqpoint{4.594049in}{3.113447in}}%
\pgfpathlineto{\pgfqpoint{4.600083in}{3.111559in}}%
\pgfpathlineto{\pgfqpoint{4.624221in}{3.105492in}}%
\pgfpathlineto{\pgfqpoint{4.636290in}{3.102170in}}%
\pgfpathlineto{\pgfqpoint{4.642325in}{3.100313in}}%
\pgfpathlineto{\pgfqpoint{4.648359in}{3.098977in}}%
\pgfpathlineto{\pgfqpoint{4.660428in}{3.095714in}}%
\pgfpathlineto{\pgfqpoint{4.690600in}{3.087571in}}%
\pgfpathlineto{\pgfqpoint{4.726807in}{3.078470in}}%
\pgfpathlineto{\pgfqpoint{4.732842in}{3.077284in}}%
\pgfpathlineto{\pgfqpoint{4.738876in}{3.075336in}}%
\pgfpathlineto{\pgfqpoint{4.750945in}{3.072168in}}%
\pgfpathlineto{\pgfqpoint{4.799221in}{3.059893in}}%
\pgfpathlineto{\pgfqpoint{4.811290in}{3.057083in}}%
\pgfpathlineto{\pgfqpoint{4.823359in}{3.053597in}}%
\pgfpathlineto{\pgfqpoint{4.829393in}{3.052123in}}%
\pgfpathlineto{\pgfqpoint{4.835428in}{3.050226in}}%
\pgfpathlineto{\pgfqpoint{4.853531in}{3.045846in}}%
\pgfpathlineto{\pgfqpoint{4.907842in}{3.031113in}}%
\pgfpathlineto{\pgfqpoint{4.919911in}{3.028032in}}%
\pgfpathlineto{\pgfqpoint{4.925945in}{3.026126in}}%
\pgfpathlineto{\pgfqpoint{4.938014in}{3.023304in}}%
\pgfpathlineto{\pgfqpoint{4.986290in}{3.008694in}}%
\pgfpathlineto{\pgfqpoint{5.022497in}{2.998796in}}%
\pgfpathlineto{\pgfqpoint{5.064738in}{2.987382in}}%
\pgfpathlineto{\pgfqpoint{5.113014in}{2.974384in}}%
\pgfpathlineto{\pgfqpoint{5.125083in}{2.971218in}}%
\pgfpathlineto{\pgfqpoint{5.137152in}{2.968022in}}%
\pgfpathlineto{\pgfqpoint{5.155256in}{2.963192in}}%
\pgfpathlineto{\pgfqpoint{5.173359in}{2.958288in}}%
\pgfpathlineto{\pgfqpoint{5.191462in}{2.954026in}}%
\pgfpathlineto{\pgfqpoint{5.233704in}{2.944277in}}%
\pgfpathlineto{\pgfqpoint{5.288014in}{2.933000in}}%
\pgfpathlineto{\pgfqpoint{5.306118in}{2.928725in}}%
\pgfpathlineto{\pgfqpoint{5.342325in}{2.920331in}}%
\pgfpathlineto{\pgfqpoint{5.360428in}{2.916767in}}%
\pgfpathlineto{\pgfqpoint{5.408704in}{2.906704in}}%
\pgfpathlineto{\pgfqpoint{5.420773in}{2.904137in}}%
\pgfpathlineto{\pgfqpoint{5.432842in}{2.901876in}}%
\pgfpathlineto{\pgfqpoint{5.438876in}{2.900466in}}%
\pgfpathlineto{\pgfqpoint{5.456980in}{2.897073in}}%
\pgfpathlineto{\pgfqpoint{5.469049in}{2.895101in}}%
\pgfpathlineto{\pgfqpoint{5.511290in}{2.887665in}}%
\pgfpathlineto{\pgfqpoint{5.529393in}{2.883672in}}%
\pgfpathlineto{\pgfqpoint{5.535428in}{2.882782in}}%
\pgfpathlineto{\pgfqpoint{5.547497in}{2.880485in}}%
\pgfpathlineto{\pgfqpoint{5.559566in}{2.878497in}}%
\pgfpathlineto{\pgfqpoint{5.601807in}{2.870206in}}%
\pgfpathlineto{\pgfqpoint{5.644049in}{2.864059in}}%
\pgfpathlineto{\pgfqpoint{5.650083in}{2.859595in}}%
\pgfpathlineto{\pgfqpoint{5.656118in}{2.850590in}}%
\pgfpathlineto{\pgfqpoint{5.662152in}{2.836070in}}%
\pgfpathlineto{\pgfqpoint{5.668187in}{2.817620in}}%
\pgfpathlineto{\pgfqpoint{5.674221in}{2.796693in}}%
\pgfpathlineto{\pgfqpoint{5.692325in}{2.728234in}}%
\pgfpathlineto{\pgfqpoint{5.831118in}{2.201966in}}%
\pgfpathlineto{\pgfqpoint{5.837152in}{2.201111in}}%
\pgfpathlineto{\pgfqpoint{6.229393in}{2.201111in}}%
\pgfpathlineto{\pgfqpoint{6.229393in}{2.201111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804393in}{2.148119in}}{\pgfqpoint{5.425000in}{1.165828in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804393in}{2.823914in}}%
\pgfpathlineto{\pgfqpoint{0.810428in}{2.823891in}}%
\pgfpathlineto{\pgfqpoint{0.822497in}{2.824852in}}%
\pgfpathlineto{\pgfqpoint{0.828531in}{2.826105in}}%
\pgfpathlineto{\pgfqpoint{0.840600in}{2.830078in}}%
\pgfpathlineto{\pgfqpoint{0.852669in}{2.834995in}}%
\pgfpathlineto{\pgfqpoint{0.864738in}{2.841571in}}%
\pgfpathlineto{\pgfqpoint{0.876807in}{2.848239in}}%
\pgfpathlineto{\pgfqpoint{0.906980in}{2.864767in}}%
\pgfpathlineto{\pgfqpoint{0.925083in}{2.874860in}}%
\pgfpathlineto{\pgfqpoint{0.943187in}{2.884809in}}%
\pgfpathlineto{\pgfqpoint{0.961290in}{2.894984in}}%
\pgfpathlineto{\pgfqpoint{0.973359in}{2.901235in}}%
\pgfpathlineto{\pgfqpoint{0.997497in}{2.913182in}}%
\pgfpathlineto{\pgfqpoint{1.027669in}{2.927476in}}%
\pgfpathlineto{\pgfqpoint{1.039738in}{2.933499in}}%
\pgfpathlineto{\pgfqpoint{1.069911in}{2.946299in}}%
\pgfpathlineto{\pgfqpoint{1.112152in}{2.962047in}}%
\pgfpathlineto{\pgfqpoint{1.130256in}{2.968124in}}%
\pgfpathlineto{\pgfqpoint{1.142325in}{2.972091in}}%
\pgfpathlineto{\pgfqpoint{1.154393in}{2.976015in}}%
\pgfpathlineto{\pgfqpoint{1.166462in}{2.979778in}}%
\pgfpathlineto{\pgfqpoint{1.184566in}{2.985389in}}%
\pgfpathlineto{\pgfqpoint{1.202669in}{2.991024in}}%
\pgfpathlineto{\pgfqpoint{1.250945in}{3.003815in}}%
\pgfpathlineto{\pgfqpoint{1.275083in}{3.009365in}}%
\pgfpathlineto{\pgfqpoint{1.293187in}{3.014061in}}%
\pgfpathlineto{\pgfqpoint{1.311290in}{3.017826in}}%
\pgfpathlineto{\pgfqpoint{1.353531in}{3.025831in}}%
\pgfpathlineto{\pgfqpoint{1.383704in}{3.030297in}}%
\pgfpathlineto{\pgfqpoint{1.395773in}{3.032057in}}%
\pgfpathlineto{\pgfqpoint{1.407842in}{3.033541in}}%
\pgfpathlineto{\pgfqpoint{1.444049in}{3.038045in}}%
\pgfpathlineto{\pgfqpoint{1.450083in}{3.038462in}}%
\pgfpathlineto{\pgfqpoint{1.486290in}{3.043080in}}%
\pgfpathlineto{\pgfqpoint{1.504393in}{3.044541in}}%
\pgfpathlineto{\pgfqpoint{1.528531in}{3.045715in}}%
\pgfpathlineto{\pgfqpoint{1.606980in}{3.051518in}}%
\pgfpathlineto{\pgfqpoint{1.619049in}{3.052183in}}%
\pgfpathlineto{\pgfqpoint{1.631118in}{3.053239in}}%
\pgfpathlineto{\pgfqpoint{1.697497in}{3.056683in}}%
\pgfpathlineto{\pgfqpoint{1.715600in}{3.057574in}}%
\pgfpathlineto{\pgfqpoint{1.739738in}{3.058944in}}%
\pgfpathlineto{\pgfqpoint{1.794049in}{3.061000in}}%
\pgfpathlineto{\pgfqpoint{1.818187in}{3.062245in}}%
\pgfpathlineto{\pgfqpoint{1.824221in}{3.062343in}}%
\pgfpathlineto{\pgfqpoint{1.836290in}{3.061137in}}%
\pgfpathlineto{\pgfqpoint{1.848359in}{3.059876in}}%
\pgfpathlineto{\pgfqpoint{1.866462in}{3.058751in}}%
\pgfpathlineto{\pgfqpoint{1.872497in}{3.053848in}}%
\pgfpathlineto{\pgfqpoint{1.878531in}{3.050732in}}%
\pgfpathlineto{\pgfqpoint{1.890600in}{3.045912in}}%
\pgfpathlineto{\pgfqpoint{1.902669in}{3.043108in}}%
\pgfpathlineto{\pgfqpoint{1.908704in}{3.041093in}}%
\pgfpathlineto{\pgfqpoint{1.914738in}{3.038659in}}%
\pgfpathlineto{\pgfqpoint{1.926807in}{3.034980in}}%
\pgfpathlineto{\pgfqpoint{1.938876in}{3.032834in}}%
\pgfpathlineto{\pgfqpoint{1.950945in}{3.031887in}}%
\pgfpathlineto{\pgfqpoint{1.993187in}{3.032614in}}%
\pgfpathlineto{\pgfqpoint{2.017325in}{3.035036in}}%
\pgfpathlineto{\pgfqpoint{2.029393in}{3.036312in}}%
\pgfpathlineto{\pgfqpoint{2.047497in}{3.038484in}}%
\pgfpathlineto{\pgfqpoint{2.065600in}{3.040618in}}%
\pgfpathlineto{\pgfqpoint{2.077669in}{3.042018in}}%
\pgfpathlineto{\pgfqpoint{2.089738in}{3.042625in}}%
\pgfpathlineto{\pgfqpoint{2.095773in}{3.042522in}}%
\pgfpathlineto{\pgfqpoint{2.107842in}{3.041531in}}%
\pgfpathlineto{\pgfqpoint{2.138014in}{3.041821in}}%
\pgfpathlineto{\pgfqpoint{2.156118in}{3.043259in}}%
\pgfpathlineto{\pgfqpoint{2.168187in}{3.044868in}}%
\pgfpathlineto{\pgfqpoint{2.186290in}{3.047963in}}%
\pgfpathlineto{\pgfqpoint{2.192325in}{3.048760in}}%
\pgfpathlineto{\pgfqpoint{2.210428in}{3.052084in}}%
\pgfpathlineto{\pgfqpoint{2.258704in}{3.060986in}}%
\pgfpathlineto{\pgfqpoint{2.270773in}{3.062898in}}%
\pgfpathlineto{\pgfqpoint{2.276807in}{3.064219in}}%
\pgfpathlineto{\pgfqpoint{2.288876in}{3.066302in}}%
\pgfpathlineto{\pgfqpoint{2.294911in}{3.067517in}}%
\pgfpathlineto{\pgfqpoint{2.306980in}{3.069274in}}%
\pgfpathlineto{\pgfqpoint{2.331118in}{3.073496in}}%
\pgfpathlineto{\pgfqpoint{2.355256in}{3.077715in}}%
\pgfpathlineto{\pgfqpoint{2.373359in}{3.081130in}}%
\pgfpathlineto{\pgfqpoint{2.385428in}{3.082996in}}%
\pgfpathlineto{\pgfqpoint{2.391462in}{3.084375in}}%
\pgfpathlineto{\pgfqpoint{2.409566in}{3.087174in}}%
\pgfpathlineto{\pgfqpoint{2.421635in}{3.089018in}}%
\pgfpathlineto{\pgfqpoint{2.427669in}{3.090312in}}%
\pgfpathlineto{\pgfqpoint{2.439738in}{3.092183in}}%
\pgfpathlineto{\pgfqpoint{2.451807in}{3.094369in}}%
\pgfpathlineto{\pgfqpoint{2.494049in}{3.102452in}}%
\pgfpathlineto{\pgfqpoint{2.500083in}{3.103188in}}%
\pgfpathlineto{\pgfqpoint{2.536290in}{3.109987in}}%
\pgfpathlineto{\pgfqpoint{2.560428in}{3.114173in}}%
\pgfpathlineto{\pgfqpoint{2.602669in}{3.122041in}}%
\pgfpathlineto{\pgfqpoint{2.614738in}{3.123721in}}%
\pgfpathlineto{\pgfqpoint{2.626807in}{3.126294in}}%
\pgfpathlineto{\pgfqpoint{2.638876in}{3.128720in}}%
\pgfpathlineto{\pgfqpoint{2.663014in}{3.132525in}}%
\pgfpathlineto{\pgfqpoint{2.675083in}{3.134852in}}%
\pgfpathlineto{\pgfqpoint{2.687152in}{3.136157in}}%
\pgfpathlineto{\pgfqpoint{2.705256in}{3.136545in}}%
\pgfpathlineto{\pgfqpoint{2.711290in}{3.135947in}}%
\pgfpathlineto{\pgfqpoint{2.717325in}{3.134885in}}%
\pgfpathlineto{\pgfqpoint{2.723359in}{3.133375in}}%
\pgfpathlineto{\pgfqpoint{2.735428in}{3.128966in}}%
\pgfpathlineto{\pgfqpoint{2.795773in}{3.108444in}}%
\pgfpathlineto{\pgfqpoint{2.801807in}{3.106121in}}%
\pgfpathlineto{\pgfqpoint{2.819911in}{3.100407in}}%
\pgfpathlineto{\pgfqpoint{2.862152in}{3.085739in}}%
\pgfpathlineto{\pgfqpoint{2.868187in}{3.083437in}}%
\pgfpathlineto{\pgfqpoint{2.874221in}{3.081776in}}%
\pgfpathlineto{\pgfqpoint{2.904393in}{3.071537in}}%
\pgfpathlineto{\pgfqpoint{2.910428in}{3.070625in}}%
\pgfpathlineto{\pgfqpoint{2.916462in}{3.070138in}}%
\pgfpathlineto{\pgfqpoint{2.922497in}{3.070469in}}%
\pgfpathlineto{\pgfqpoint{2.934566in}{3.072208in}}%
\pgfpathlineto{\pgfqpoint{2.940600in}{3.073738in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.084391in}}%
\pgfpathlineto{\pgfqpoint{2.982842in}{3.089432in}}%
\pgfpathlineto{\pgfqpoint{3.055256in}{3.118993in}}%
\pgfpathlineto{\pgfqpoint{3.067325in}{3.123247in}}%
\pgfpathlineto{\pgfqpoint{3.079393in}{3.128499in}}%
\pgfpathlineto{\pgfqpoint{3.127669in}{3.147706in}}%
\pgfpathlineto{\pgfqpoint{3.151807in}{3.156265in}}%
\pgfpathlineto{\pgfqpoint{3.194049in}{3.169834in}}%
\pgfpathlineto{\pgfqpoint{3.206118in}{3.173231in}}%
\pgfpathlineto{\pgfqpoint{3.230256in}{3.180814in}}%
\pgfpathlineto{\pgfqpoint{3.278531in}{3.194670in}}%
\pgfpathlineto{\pgfqpoint{3.326807in}{3.206821in}}%
\pgfpathlineto{\pgfqpoint{3.332842in}{3.208081in}}%
\pgfpathlineto{\pgfqpoint{3.344911in}{3.211119in}}%
\pgfpathlineto{\pgfqpoint{3.393187in}{3.221662in}}%
\pgfpathlineto{\pgfqpoint{3.441462in}{3.231223in}}%
\pgfpathlineto{\pgfqpoint{3.459566in}{3.234526in}}%
\pgfpathlineto{\pgfqpoint{3.477669in}{3.238494in}}%
\pgfpathlineto{\pgfqpoint{3.483704in}{3.239115in}}%
\pgfpathlineto{\pgfqpoint{3.869911in}{3.238943in}}%
\pgfpathlineto{\pgfqpoint{3.881980in}{3.238049in}}%
\pgfpathlineto{\pgfqpoint{3.900083in}{3.237425in}}%
\pgfpathlineto{\pgfqpoint{3.912152in}{3.237388in}}%
\pgfpathlineto{\pgfqpoint{3.924221in}{3.236666in}}%
\pgfpathlineto{\pgfqpoint{3.978531in}{3.235756in}}%
\pgfpathlineto{\pgfqpoint{3.996635in}{3.234133in}}%
\pgfpathlineto{\pgfqpoint{4.056980in}{3.230745in}}%
\pgfpathlineto{\pgfqpoint{4.063014in}{3.229948in}}%
\pgfpathlineto{\pgfqpoint{4.069049in}{3.229841in}}%
\pgfpathlineto{\pgfqpoint{4.081118in}{3.228298in}}%
\pgfpathlineto{\pgfqpoint{4.105256in}{3.225318in}}%
\pgfpathlineto{\pgfqpoint{4.123359in}{3.221257in}}%
\pgfpathlineto{\pgfqpoint{4.147497in}{3.216956in}}%
\pgfpathlineto{\pgfqpoint{4.225945in}{3.206848in}}%
\pgfpathlineto{\pgfqpoint{4.244049in}{3.204630in}}%
\pgfpathlineto{\pgfqpoint{4.322497in}{3.191842in}}%
\pgfpathlineto{\pgfqpoint{4.352669in}{3.186636in}}%
\pgfpathlineto{\pgfqpoint{4.364738in}{3.184582in}}%
\pgfpathlineto{\pgfqpoint{4.394911in}{3.178230in}}%
\pgfpathlineto{\pgfqpoint{4.419049in}{3.173604in}}%
\pgfpathlineto{\pgfqpoint{4.443187in}{3.168302in}}%
\pgfpathlineto{\pgfqpoint{4.473359in}{3.161469in}}%
\pgfpathlineto{\pgfqpoint{4.521635in}{3.150567in}}%
\pgfpathlineto{\pgfqpoint{4.527669in}{3.148924in}}%
\pgfpathlineto{\pgfqpoint{4.539738in}{3.146221in}}%
\pgfpathlineto{\pgfqpoint{4.557842in}{3.141751in}}%
\pgfpathlineto{\pgfqpoint{4.569911in}{3.138846in}}%
\pgfpathlineto{\pgfqpoint{4.606118in}{3.129755in}}%
\pgfpathlineto{\pgfqpoint{4.612152in}{3.128020in}}%
\pgfpathlineto{\pgfqpoint{4.618187in}{3.126824in}}%
\pgfpathlineto{\pgfqpoint{4.666462in}{3.113802in}}%
\pgfpathlineto{\pgfqpoint{4.678531in}{3.111063in}}%
\pgfpathlineto{\pgfqpoint{4.696635in}{3.106250in}}%
\pgfpathlineto{\pgfqpoint{4.714738in}{3.101344in}}%
\pgfpathlineto{\pgfqpoint{4.732842in}{3.096129in}}%
\pgfpathlineto{\pgfqpoint{4.750945in}{3.091922in}}%
\pgfpathlineto{\pgfqpoint{4.763014in}{3.088460in}}%
\pgfpathlineto{\pgfqpoint{4.769049in}{3.086977in}}%
\pgfpathlineto{\pgfqpoint{4.775083in}{3.085090in}}%
\pgfpathlineto{\pgfqpoint{4.787152in}{3.081951in}}%
\pgfpathlineto{\pgfqpoint{4.799221in}{3.078248in}}%
\pgfpathlineto{\pgfqpoint{4.817325in}{3.073192in}}%
\pgfpathlineto{\pgfqpoint{4.829393in}{3.069216in}}%
\pgfpathlineto{\pgfqpoint{4.871635in}{3.057005in}}%
\pgfpathlineto{\pgfqpoint{4.895773in}{3.050719in}}%
\pgfpathlineto{\pgfqpoint{4.907842in}{3.047065in}}%
\pgfpathlineto{\pgfqpoint{4.919911in}{3.043874in}}%
\pgfpathlineto{\pgfqpoint{4.938014in}{3.038913in}}%
\pgfpathlineto{\pgfqpoint{4.968187in}{3.030125in}}%
\pgfpathlineto{\pgfqpoint{4.980256in}{3.026978in}}%
\pgfpathlineto{\pgfqpoint{4.992325in}{3.023514in}}%
\pgfpathlineto{\pgfqpoint{5.010428in}{3.018159in}}%
\pgfpathlineto{\pgfqpoint{5.028531in}{3.013264in}}%
\pgfpathlineto{\pgfqpoint{5.052669in}{3.006774in}}%
\pgfpathlineto{\pgfqpoint{5.064738in}{3.002851in}}%
\pgfpathlineto{\pgfqpoint{5.106980in}{2.991420in}}%
\pgfpathlineto{\pgfqpoint{5.119049in}{2.987914in}}%
\pgfpathlineto{\pgfqpoint{5.137152in}{2.982854in}}%
\pgfpathlineto{\pgfqpoint{5.155256in}{2.977758in}}%
\pgfpathlineto{\pgfqpoint{5.173359in}{2.973481in}}%
\pgfpathlineto{\pgfqpoint{5.203531in}{2.965356in}}%
\pgfpathlineto{\pgfqpoint{5.227669in}{2.958963in}}%
\pgfpathlineto{\pgfqpoint{5.263876in}{2.950020in}}%
\pgfpathlineto{\pgfqpoint{5.306118in}{2.939562in}}%
\pgfpathlineto{\pgfqpoint{5.318187in}{2.936839in}}%
\pgfpathlineto{\pgfqpoint{5.336290in}{2.932648in}}%
\pgfpathlineto{\pgfqpoint{5.360428in}{2.927550in}}%
\pgfpathlineto{\pgfqpoint{5.372497in}{2.924622in}}%
\pgfpathlineto{\pgfqpoint{5.378531in}{2.923506in}}%
\pgfpathlineto{\pgfqpoint{5.396635in}{2.919072in}}%
\pgfpathlineto{\pgfqpoint{5.450945in}{2.906026in}}%
\pgfpathlineto{\pgfqpoint{5.463014in}{2.903209in}}%
\pgfpathlineto{\pgfqpoint{5.481118in}{2.899470in}}%
\pgfpathlineto{\pgfqpoint{5.487152in}{2.898517in}}%
\pgfpathlineto{\pgfqpoint{5.499221in}{2.895574in}}%
\pgfpathlineto{\pgfqpoint{5.535428in}{2.887699in}}%
\pgfpathlineto{\pgfqpoint{5.577669in}{2.880677in}}%
\pgfpathlineto{\pgfqpoint{5.595773in}{2.877811in}}%
\pgfpathlineto{\pgfqpoint{5.607842in}{2.875935in}}%
\pgfpathlineto{\pgfqpoint{5.650083in}{2.867829in}}%
\pgfpathlineto{\pgfqpoint{5.656118in}{2.865489in}}%
\pgfpathlineto{\pgfqpoint{5.662152in}{2.861132in}}%
\pgfpathlineto{\pgfqpoint{5.668187in}{2.852907in}}%
\pgfpathlineto{\pgfqpoint{5.674221in}{2.841548in}}%
\pgfpathlineto{\pgfqpoint{5.825083in}{2.266832in}}%
\pgfpathlineto{\pgfqpoint{5.837152in}{2.221353in}}%
\pgfpathlineto{\pgfqpoint{5.843187in}{2.201111in}}%
\pgfpathlineto{\pgfqpoint{6.229393in}{2.201111in}}%
\pgfpathlineto{\pgfqpoint{6.229393in}{2.201111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804393in}{2.148119in}}{\pgfqpoint{5.425000in}{1.165828in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804393in}{2.823914in}}%
\pgfpathlineto{\pgfqpoint{0.810428in}{2.823951in}}%
\pgfpathlineto{\pgfqpoint{0.816462in}{2.824416in}}%
\pgfpathlineto{\pgfqpoint{0.828531in}{2.826796in}}%
\pgfpathlineto{\pgfqpoint{0.840600in}{2.830582in}}%
\pgfpathlineto{\pgfqpoint{0.846635in}{2.832926in}}%
\pgfpathlineto{\pgfqpoint{0.858704in}{2.839603in}}%
\pgfpathlineto{\pgfqpoint{0.870773in}{2.847049in}}%
\pgfpathlineto{\pgfqpoint{0.900945in}{2.867206in}}%
\pgfpathlineto{\pgfqpoint{0.937152in}{2.891087in}}%
\pgfpathlineto{\pgfqpoint{0.961290in}{2.907278in}}%
\pgfpathlineto{\pgfqpoint{0.973359in}{2.915033in}}%
\pgfpathlineto{\pgfqpoint{0.991462in}{2.926889in}}%
\pgfpathlineto{\pgfqpoint{1.045773in}{2.961072in}}%
\pgfpathlineto{\pgfqpoint{1.051807in}{2.964206in}}%
\pgfpathlineto{\pgfqpoint{1.057842in}{2.968014in}}%
\pgfpathlineto{\pgfqpoint{1.069911in}{2.974749in}}%
\pgfpathlineto{\pgfqpoint{1.075945in}{2.978433in}}%
\pgfpathlineto{\pgfqpoint{1.100083in}{2.990822in}}%
\pgfpathlineto{\pgfqpoint{1.130256in}{3.005052in}}%
\pgfpathlineto{\pgfqpoint{1.142325in}{3.010354in}}%
\pgfpathlineto{\pgfqpoint{1.208704in}{3.036924in}}%
\pgfpathlineto{\pgfqpoint{1.220773in}{3.041066in}}%
\pgfpathlineto{\pgfqpoint{1.226807in}{3.042707in}}%
\pgfpathlineto{\pgfqpoint{1.238876in}{3.046840in}}%
\pgfpathlineto{\pgfqpoint{1.250945in}{3.050434in}}%
\pgfpathlineto{\pgfqpoint{1.275083in}{3.057511in}}%
\pgfpathlineto{\pgfqpoint{1.281118in}{3.059424in}}%
\pgfpathlineto{\pgfqpoint{1.353531in}{3.077340in}}%
\pgfpathlineto{\pgfqpoint{1.359566in}{3.078671in}}%
\pgfpathlineto{\pgfqpoint{1.365600in}{3.079609in}}%
\pgfpathlineto{\pgfqpoint{1.371635in}{3.081052in}}%
\pgfpathlineto{\pgfqpoint{1.377669in}{3.081944in}}%
\pgfpathlineto{\pgfqpoint{1.389738in}{3.084468in}}%
\pgfpathlineto{\pgfqpoint{1.395773in}{3.085308in}}%
\pgfpathlineto{\pgfqpoint{1.407842in}{3.087666in}}%
\pgfpathlineto{\pgfqpoint{1.425945in}{3.090075in}}%
\pgfpathlineto{\pgfqpoint{1.438014in}{3.091986in}}%
\pgfpathlineto{\pgfqpoint{1.450083in}{3.093355in}}%
\pgfpathlineto{\pgfqpoint{1.486290in}{3.096614in}}%
\pgfpathlineto{\pgfqpoint{1.534566in}{3.099877in}}%
\pgfpathlineto{\pgfqpoint{1.540600in}{3.099855in}}%
\pgfpathlineto{\pgfqpoint{1.558704in}{3.100951in}}%
\pgfpathlineto{\pgfqpoint{1.606980in}{3.102359in}}%
\pgfpathlineto{\pgfqpoint{1.619049in}{3.102337in}}%
\pgfpathlineto{\pgfqpoint{1.655256in}{3.102711in}}%
\pgfpathlineto{\pgfqpoint{1.691462in}{3.102991in}}%
\pgfpathlineto{\pgfqpoint{1.709566in}{3.102921in}}%
\pgfpathlineto{\pgfqpoint{1.721635in}{3.103314in}}%
\pgfpathlineto{\pgfqpoint{1.733704in}{3.103088in}}%
\pgfpathlineto{\pgfqpoint{1.775945in}{3.102522in}}%
\pgfpathlineto{\pgfqpoint{1.788014in}{3.099114in}}%
\pgfpathlineto{\pgfqpoint{1.800083in}{3.097399in}}%
\pgfpathlineto{\pgfqpoint{1.818187in}{3.096254in}}%
\pgfpathlineto{\pgfqpoint{1.836290in}{3.095577in}}%
\pgfpathlineto{\pgfqpoint{1.842325in}{3.094976in}}%
\pgfpathlineto{\pgfqpoint{1.860428in}{3.092230in}}%
\pgfpathlineto{\pgfqpoint{1.866462in}{3.091496in}}%
\pgfpathlineto{\pgfqpoint{1.872497in}{3.091183in}}%
\pgfpathlineto{\pgfqpoint{1.878531in}{3.086594in}}%
\pgfpathlineto{\pgfqpoint{1.884566in}{3.082821in}}%
\pgfpathlineto{\pgfqpoint{1.890600in}{3.078193in}}%
\pgfpathlineto{\pgfqpoint{1.896635in}{3.074331in}}%
\pgfpathlineto{\pgfqpoint{1.902669in}{3.071022in}}%
\pgfpathlineto{\pgfqpoint{1.938876in}{3.056219in}}%
\pgfpathlineto{\pgfqpoint{1.944911in}{3.054171in}}%
\pgfpathlineto{\pgfqpoint{1.956980in}{3.051704in}}%
\pgfpathlineto{\pgfqpoint{1.981118in}{3.049667in}}%
\pgfpathlineto{\pgfqpoint{2.047497in}{3.052919in}}%
\pgfpathlineto{\pgfqpoint{2.059566in}{3.053900in}}%
\pgfpathlineto{\pgfqpoint{2.077669in}{3.056353in}}%
\pgfpathlineto{\pgfqpoint{2.083704in}{3.056508in}}%
\pgfpathlineto{\pgfqpoint{2.089738in}{3.055135in}}%
\pgfpathlineto{\pgfqpoint{2.095773in}{3.054615in}}%
\pgfpathlineto{\pgfqpoint{2.113876in}{3.051958in}}%
\pgfpathlineto{\pgfqpoint{2.144049in}{3.050479in}}%
\pgfpathlineto{\pgfqpoint{2.156118in}{3.050667in}}%
\pgfpathlineto{\pgfqpoint{2.192325in}{3.053720in}}%
\pgfpathlineto{\pgfqpoint{2.204393in}{3.055530in}}%
\pgfpathlineto{\pgfqpoint{2.222497in}{3.058072in}}%
\pgfpathlineto{\pgfqpoint{2.252669in}{3.062135in}}%
\pgfpathlineto{\pgfqpoint{2.282842in}{3.066528in}}%
\pgfpathlineto{\pgfqpoint{2.294911in}{3.068579in}}%
\pgfpathlineto{\pgfqpoint{2.361290in}{3.079419in}}%
\pgfpathlineto{\pgfqpoint{2.367325in}{3.080801in}}%
\pgfpathlineto{\pgfqpoint{2.385428in}{3.083661in}}%
\pgfpathlineto{\pgfqpoint{2.397497in}{3.085558in}}%
\pgfpathlineto{\pgfqpoint{2.403531in}{3.086339in}}%
\pgfpathlineto{\pgfqpoint{2.415600in}{3.088421in}}%
\pgfpathlineto{\pgfqpoint{2.445773in}{3.093255in}}%
\pgfpathlineto{\pgfqpoint{2.475945in}{3.098833in}}%
\pgfpathlineto{\pgfqpoint{2.506118in}{3.103666in}}%
\pgfpathlineto{\pgfqpoint{2.512152in}{3.105043in}}%
\pgfpathlineto{\pgfqpoint{2.554393in}{3.111301in}}%
\pgfpathlineto{\pgfqpoint{2.566462in}{3.112924in}}%
\pgfpathlineto{\pgfqpoint{2.578531in}{3.114700in}}%
\pgfpathlineto{\pgfqpoint{2.584566in}{3.115423in}}%
\pgfpathlineto{\pgfqpoint{2.596635in}{3.117486in}}%
\pgfpathlineto{\pgfqpoint{2.687152in}{3.130218in}}%
\pgfpathlineto{\pgfqpoint{2.729393in}{3.135546in}}%
\pgfpathlineto{\pgfqpoint{2.741462in}{3.137448in}}%
\pgfpathlineto{\pgfqpoint{2.753531in}{3.138955in}}%
\pgfpathlineto{\pgfqpoint{2.765600in}{3.140430in}}%
\pgfpathlineto{\pgfqpoint{2.777669in}{3.141551in}}%
\pgfpathlineto{\pgfqpoint{2.795773in}{3.143523in}}%
\pgfpathlineto{\pgfqpoint{2.862152in}{3.150807in}}%
\pgfpathlineto{\pgfqpoint{2.868187in}{3.151107in}}%
\pgfpathlineto{\pgfqpoint{2.880256in}{3.152416in}}%
\pgfpathlineto{\pgfqpoint{3.006980in}{3.164919in}}%
\pgfpathlineto{\pgfqpoint{3.013014in}{3.165125in}}%
\pgfpathlineto{\pgfqpoint{3.055256in}{3.168974in}}%
\pgfpathlineto{\pgfqpoint{3.139738in}{3.174872in}}%
\pgfpathlineto{\pgfqpoint{3.194049in}{3.178026in}}%
\pgfpathlineto{\pgfqpoint{3.206118in}{3.178862in}}%
\pgfpathlineto{\pgfqpoint{3.254393in}{3.180510in}}%
\pgfpathlineto{\pgfqpoint{3.278531in}{3.181820in}}%
\pgfpathlineto{\pgfqpoint{3.290600in}{3.182139in}}%
\pgfpathlineto{\pgfqpoint{3.296635in}{3.182641in}}%
\pgfpathlineto{\pgfqpoint{3.302669in}{3.182554in}}%
\pgfpathlineto{\pgfqpoint{3.338876in}{3.184195in}}%
\pgfpathlineto{\pgfqpoint{3.350945in}{3.184443in}}%
\pgfpathlineto{\pgfqpoint{3.375083in}{3.184720in}}%
\pgfpathlineto{\pgfqpoint{3.423359in}{3.184990in}}%
\pgfpathlineto{\pgfqpoint{3.429393in}{3.185267in}}%
\pgfpathlineto{\pgfqpoint{3.453531in}{3.184923in}}%
\pgfpathlineto{\pgfqpoint{3.471635in}{3.184981in}}%
\pgfpathlineto{\pgfqpoint{3.513876in}{3.184774in}}%
\pgfpathlineto{\pgfqpoint{3.525945in}{3.184963in}}%
\pgfpathlineto{\pgfqpoint{3.550083in}{3.184673in}}%
\pgfpathlineto{\pgfqpoint{3.556118in}{3.184910in}}%
\pgfpathlineto{\pgfqpoint{3.604393in}{3.183243in}}%
\pgfpathlineto{\pgfqpoint{3.646635in}{3.182060in}}%
\pgfpathlineto{\pgfqpoint{3.670773in}{3.180381in}}%
\pgfpathlineto{\pgfqpoint{3.682842in}{3.179985in}}%
\pgfpathlineto{\pgfqpoint{3.694911in}{3.179216in}}%
\pgfpathlineto{\pgfqpoint{3.755256in}{3.175775in}}%
\pgfpathlineto{\pgfqpoint{3.767325in}{3.174587in}}%
\pgfpathlineto{\pgfqpoint{3.791462in}{3.173379in}}%
\pgfpathlineto{\pgfqpoint{3.803531in}{3.172317in}}%
\pgfpathlineto{\pgfqpoint{3.815600in}{3.171548in}}%
\pgfpathlineto{\pgfqpoint{3.833704in}{3.169742in}}%
\pgfpathlineto{\pgfqpoint{3.845773in}{3.169235in}}%
\pgfpathlineto{\pgfqpoint{3.863876in}{3.168010in}}%
\pgfpathlineto{\pgfqpoint{3.888014in}{3.165686in}}%
\pgfpathlineto{\pgfqpoint{3.912152in}{3.163229in}}%
\pgfpathlineto{\pgfqpoint{3.936290in}{3.161101in}}%
\pgfpathlineto{\pgfqpoint{4.026807in}{3.151535in}}%
\pgfpathlineto{\pgfqpoint{4.056980in}{3.147627in}}%
\pgfpathlineto{\pgfqpoint{4.081118in}{3.144697in}}%
\pgfpathlineto{\pgfqpoint{4.093187in}{3.143074in}}%
\pgfpathlineto{\pgfqpoint{4.117325in}{3.139916in}}%
\pgfpathlineto{\pgfqpoint{4.123359in}{3.139284in}}%
\pgfpathlineto{\pgfqpoint{4.141462in}{3.136531in}}%
\pgfpathlineto{\pgfqpoint{4.153531in}{3.135224in}}%
\pgfpathlineto{\pgfqpoint{4.213876in}{3.127106in}}%
\pgfpathlineto{\pgfqpoint{4.238014in}{3.122767in}}%
\pgfpathlineto{\pgfqpoint{4.250083in}{3.121306in}}%
\pgfpathlineto{\pgfqpoint{4.256118in}{3.120070in}}%
\pgfpathlineto{\pgfqpoint{4.316462in}{3.111210in}}%
\pgfpathlineto{\pgfqpoint{4.346635in}{3.106036in}}%
\pgfpathlineto{\pgfqpoint{4.352669in}{3.105215in}}%
\pgfpathlineto{\pgfqpoint{4.370773in}{3.101693in}}%
\pgfpathlineto{\pgfqpoint{4.388876in}{3.098951in}}%
\pgfpathlineto{\pgfqpoint{4.449221in}{3.089238in}}%
\pgfpathlineto{\pgfqpoint{4.497497in}{3.080082in}}%
\pgfpathlineto{\pgfqpoint{4.515600in}{3.077414in}}%
\pgfpathlineto{\pgfqpoint{4.612152in}{3.059686in}}%
\pgfpathlineto{\pgfqpoint{4.630256in}{3.056463in}}%
\pgfpathlineto{\pgfqpoint{4.660428in}{3.051412in}}%
\pgfpathlineto{\pgfqpoint{4.672497in}{3.049370in}}%
\pgfpathlineto{\pgfqpoint{4.696635in}{3.044577in}}%
\pgfpathlineto{\pgfqpoint{4.744911in}{3.035880in}}%
\pgfpathlineto{\pgfqpoint{4.756980in}{3.034292in}}%
\pgfpathlineto{\pgfqpoint{4.877669in}{3.011963in}}%
\pgfpathlineto{\pgfqpoint{4.895773in}{3.009168in}}%
\pgfpathlineto{\pgfqpoint{4.931980in}{3.002457in}}%
\pgfpathlineto{\pgfqpoint{4.944049in}{3.000482in}}%
\pgfpathlineto{\pgfqpoint{4.950083in}{2.999690in}}%
\pgfpathlineto{\pgfqpoint{4.986290in}{2.992876in}}%
\pgfpathlineto{\pgfqpoint{5.010428in}{2.988673in}}%
\pgfpathlineto{\pgfqpoint{5.034566in}{2.984199in}}%
\pgfpathlineto{\pgfqpoint{5.046635in}{2.982881in}}%
\pgfpathlineto{\pgfqpoint{5.064738in}{2.979489in}}%
\pgfpathlineto{\pgfqpoint{5.094911in}{2.974598in}}%
\pgfpathlineto{\pgfqpoint{5.106980in}{2.972149in}}%
\pgfpathlineto{\pgfqpoint{5.119049in}{2.970184in}}%
\pgfpathlineto{\pgfqpoint{5.131118in}{2.967629in}}%
\pgfpathlineto{\pgfqpoint{5.155256in}{2.963757in}}%
\pgfpathlineto{\pgfqpoint{5.167325in}{2.961639in}}%
\pgfpathlineto{\pgfqpoint{5.203531in}{2.955978in}}%
\pgfpathlineto{\pgfqpoint{5.221635in}{2.953064in}}%
\pgfpathlineto{\pgfqpoint{5.239738in}{2.950221in}}%
\pgfpathlineto{\pgfqpoint{5.263876in}{2.946190in}}%
\pgfpathlineto{\pgfqpoint{5.354393in}{2.932711in}}%
\pgfpathlineto{\pgfqpoint{5.372497in}{2.930070in}}%
\pgfpathlineto{\pgfqpoint{5.420773in}{2.923550in}}%
\pgfpathlineto{\pgfqpoint{5.426807in}{2.922337in}}%
\pgfpathlineto{\pgfqpoint{5.450945in}{2.919227in}}%
\pgfpathlineto{\pgfqpoint{5.469049in}{2.916582in}}%
\pgfpathlineto{\pgfqpoint{5.481118in}{2.915361in}}%
\pgfpathlineto{\pgfqpoint{5.493187in}{2.913686in}}%
\pgfpathlineto{\pgfqpoint{5.523359in}{2.910715in}}%
\pgfpathlineto{\pgfqpoint{5.547497in}{2.908156in}}%
\pgfpathlineto{\pgfqpoint{5.559566in}{2.906712in}}%
\pgfpathlineto{\pgfqpoint{5.571635in}{2.905247in}}%
\pgfpathlineto{\pgfqpoint{5.631980in}{2.898865in}}%
\pgfpathlineto{\pgfqpoint{5.698359in}{2.669349in}}%
\pgfpathlineto{\pgfqpoint{5.758704in}{2.460254in}}%
\pgfpathlineto{\pgfqpoint{5.800945in}{2.314228in}}%
\pgfpathlineto{\pgfqpoint{5.825083in}{2.230778in}}%
\pgfpathlineto{\pgfqpoint{5.831118in}{2.210157in}}%
\pgfpathlineto{\pgfqpoint{5.837152in}{2.201111in}}%
\pgfpathlineto{\pgfqpoint{6.229393in}{2.201111in}}%
\pgfpathlineto{\pgfqpoint{6.229393in}{2.201111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804393in}{2.148119in}}%
\pgfpathlineto{\pgfqpoint{0.804393in}{3.313947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.229393in}{2.148119in}}%
\pgfpathlineto{\pgfqpoint{6.229393in}{3.313947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804393in}{2.148119in}}%
\pgfpathlineto{\pgfqpoint{6.229393in}{2.148119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804393in}{3.313947in}}%
\pgfpathlineto{\pgfqpoint{6.229393in}{3.313947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.129532in,y=3.302794in,left,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont (c)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804393in}{0.646258in}}%
\pgfpathlineto{\pgfqpoint{6.229393in}{0.646258in}}%
\pgfpathlineto{\pgfqpoint{6.229393in}{2.017821in}}%
\pgfpathlineto{\pgfqpoint{0.804393in}{2.017821in}}%
\pgfpathlineto{\pgfqpoint{0.804393in}{0.646258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804393in}{0.646258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.804393in,y=0.549036in,,top]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407842in}{0.646258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.407842in,y=0.549036in,,top]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011290in}{0.646258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.011290in,y=0.549036in,,top]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614738in}{0.646258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.614738in,y=0.549036in,,top]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218187in}{0.646258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.218187in,y=0.549036in,,top]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.821635in}{0.646258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.821635in,y=0.549036in,,top]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.425083in}{0.646258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.425083in,y=0.549036in,,top]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.028531in}{0.646258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.028531in,y=0.549036in,,top]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.631980in}{0.646258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.631980in,y=0.549036in,,top]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.516893in,y=0.339583in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle t~[\si{\second}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804393in}{0.708602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414348in, y=0.647853in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804393in}{1.275313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.495945in, y=1.214564in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {\ensuremath{-}5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804393in}{1.842023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.625575in, y=1.781274in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358793in,y=1.332039in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle a [\si{\metre\per\square\second}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804393in}{0.646258in}}{\pgfqpoint{5.425000in}{1.371562in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804393in}{1.842023in}}%
\pgfpathlineto{\pgfqpoint{0.810428in}{1.846758in}}%
\pgfpathlineto{\pgfqpoint{0.816462in}{1.843609in}}%
\pgfpathlineto{\pgfqpoint{0.822497in}{1.845864in}}%
\pgfpathlineto{\pgfqpoint{0.828531in}{1.842119in}}%
\pgfpathlineto{\pgfqpoint{0.834566in}{1.851240in}}%
\pgfpathlineto{\pgfqpoint{0.840600in}{1.845766in}}%
\pgfpathlineto{\pgfqpoint{0.846635in}{1.841499in}}%
\pgfpathlineto{\pgfqpoint{0.852669in}{1.843971in}}%
\pgfpathlineto{\pgfqpoint{0.858704in}{1.844870in}}%
\pgfpathlineto{\pgfqpoint{0.864738in}{1.855891in}}%
\pgfpathlineto{\pgfqpoint{0.870773in}{1.836169in}}%
\pgfpathlineto{\pgfqpoint{0.876807in}{1.840880in}}%
\pgfpathlineto{\pgfqpoint{0.882842in}{1.847241in}}%
\pgfpathlineto{\pgfqpoint{0.888876in}{1.843013in}}%
\pgfpathlineto{\pgfqpoint{0.894911in}{1.850224in}}%
\pgfpathlineto{\pgfqpoint{0.900945in}{1.849106in}}%
\pgfpathlineto{\pgfqpoint{0.906980in}{1.841654in}}%
\pgfpathlineto{\pgfqpoint{0.913014in}{1.848358in}}%
\pgfpathlineto{\pgfqpoint{0.919049in}{1.853532in}}%
\pgfpathlineto{\pgfqpoint{0.925083in}{1.850839in}}%
\pgfpathlineto{\pgfqpoint{0.931118in}{1.849837in}}%
\pgfpathlineto{\pgfqpoint{0.937152in}{1.846358in}}%
\pgfpathlineto{\pgfqpoint{0.943187in}{1.844404in}}%
\pgfpathlineto{\pgfqpoint{0.949221in}{1.843327in}}%
\pgfpathlineto{\pgfqpoint{0.961290in}{1.846111in}}%
\pgfpathlineto{\pgfqpoint{0.967325in}{1.845564in}}%
\pgfpathlineto{\pgfqpoint{0.973359in}{1.849878in}}%
\pgfpathlineto{\pgfqpoint{0.979393in}{1.852456in}}%
\pgfpathlineto{\pgfqpoint{0.985428in}{1.851123in}}%
\pgfpathlineto{\pgfqpoint{0.991462in}{1.856279in}}%
\pgfpathlineto{\pgfqpoint{0.997497in}{1.841268in}}%
\pgfpathlineto{\pgfqpoint{1.003531in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{1.009566in}{1.852743in}}%
\pgfpathlineto{\pgfqpoint{1.015600in}{1.850129in}}%
\pgfpathlineto{\pgfqpoint{1.021635in}{1.845997in}}%
\pgfpathlineto{\pgfqpoint{1.027669in}{1.851592in}}%
\pgfpathlineto{\pgfqpoint{1.033704in}{1.854418in}}%
\pgfpathlineto{\pgfqpoint{1.045773in}{1.849252in}}%
\pgfpathlineto{\pgfqpoint{1.051807in}{1.854456in}}%
\pgfpathlineto{\pgfqpoint{1.057842in}{1.849664in}}%
\pgfpathlineto{\pgfqpoint{1.063876in}{1.852172in}}%
\pgfpathlineto{\pgfqpoint{1.069911in}{1.857857in}}%
\pgfpathlineto{\pgfqpoint{1.075945in}{1.850477in}}%
\pgfpathlineto{\pgfqpoint{1.081980in}{1.855273in}}%
\pgfpathlineto{\pgfqpoint{1.088014in}{1.854248in}}%
\pgfpathlineto{\pgfqpoint{1.094049in}{1.859986in}}%
\pgfpathlineto{\pgfqpoint{1.100083in}{1.858794in}}%
\pgfpathlineto{\pgfqpoint{1.106118in}{1.852557in}}%
\pgfpathlineto{\pgfqpoint{1.112152in}{1.852687in}}%
\pgfpathlineto{\pgfqpoint{1.118187in}{1.857155in}}%
\pgfpathlineto{\pgfqpoint{1.124221in}{1.854708in}}%
\pgfpathlineto{\pgfqpoint{1.130256in}{1.863829in}}%
\pgfpathlineto{\pgfqpoint{1.136290in}{1.868225in}}%
\pgfpathlineto{\pgfqpoint{1.142325in}{1.858813in}}%
\pgfpathlineto{\pgfqpoint{1.148359in}{1.857989in}}%
\pgfpathlineto{\pgfqpoint{1.154393in}{1.860723in}}%
\pgfpathlineto{\pgfqpoint{1.160428in}{1.859554in}}%
\pgfpathlineto{\pgfqpoint{1.166462in}{1.863505in}}%
\pgfpathlineto{\pgfqpoint{1.172497in}{1.855583in}}%
\pgfpathlineto{\pgfqpoint{1.178531in}{1.857771in}}%
\pgfpathlineto{\pgfqpoint{1.184566in}{1.856405in}}%
\pgfpathlineto{\pgfqpoint{1.190600in}{1.866253in}}%
\pgfpathlineto{\pgfqpoint{1.196635in}{1.856246in}}%
\pgfpathlineto{\pgfqpoint{1.202669in}{1.858244in}}%
\pgfpathlineto{\pgfqpoint{1.208704in}{1.864729in}}%
\pgfpathlineto{\pgfqpoint{1.214738in}{1.858221in}}%
\pgfpathlineto{\pgfqpoint{1.220773in}{1.860165in}}%
\pgfpathlineto{\pgfqpoint{1.226807in}{1.863518in}}%
\pgfpathlineto{\pgfqpoint{1.232842in}{1.867969in}}%
\pgfpathlineto{\pgfqpoint{1.238876in}{1.870761in}}%
\pgfpathlineto{\pgfqpoint{1.244911in}{1.860564in}}%
\pgfpathlineto{\pgfqpoint{1.250945in}{1.865959in}}%
\pgfpathlineto{\pgfqpoint{1.256980in}{1.868308in}}%
\pgfpathlineto{\pgfqpoint{1.263014in}{1.866858in}}%
\pgfpathlineto{\pgfqpoint{1.269049in}{1.861529in}}%
\pgfpathlineto{\pgfqpoint{1.275083in}{1.859223in}}%
\pgfpathlineto{\pgfqpoint{1.281118in}{1.863237in}}%
\pgfpathlineto{\pgfqpoint{1.293187in}{1.866563in}}%
\pgfpathlineto{\pgfqpoint{1.299221in}{1.872697in}}%
\pgfpathlineto{\pgfqpoint{1.305256in}{1.860047in}}%
\pgfpathlineto{\pgfqpoint{1.311290in}{1.861462in}}%
\pgfpathlineto{\pgfqpoint{1.317325in}{1.861544in}}%
\pgfpathlineto{\pgfqpoint{1.323359in}{1.858106in}}%
\pgfpathlineto{\pgfqpoint{1.329393in}{1.862314in}}%
\pgfpathlineto{\pgfqpoint{1.335428in}{1.862732in}}%
\pgfpathlineto{\pgfqpoint{1.341462in}{1.866613in}}%
\pgfpathlineto{\pgfqpoint{1.347497in}{1.861739in}}%
\pgfpathlineto{\pgfqpoint{1.353531in}{1.861191in}}%
\pgfpathlineto{\pgfqpoint{1.359566in}{1.865420in}}%
\pgfpathlineto{\pgfqpoint{1.365600in}{1.870928in}}%
\pgfpathlineto{\pgfqpoint{1.371635in}{1.866452in}}%
\pgfpathlineto{\pgfqpoint{1.377669in}{1.868289in}}%
\pgfpathlineto{\pgfqpoint{1.383704in}{1.865362in}}%
\pgfpathlineto{\pgfqpoint{1.389738in}{1.868803in}}%
\pgfpathlineto{\pgfqpoint{1.395773in}{1.864684in}}%
\pgfpathlineto{\pgfqpoint{1.401807in}{1.867983in}}%
\pgfpathlineto{\pgfqpoint{1.407842in}{1.868506in}}%
\pgfpathlineto{\pgfqpoint{1.413876in}{1.874429in}}%
\pgfpathlineto{\pgfqpoint{1.419911in}{1.864827in}}%
\pgfpathlineto{\pgfqpoint{1.425945in}{1.869006in}}%
\pgfpathlineto{\pgfqpoint{1.431980in}{1.879845in}}%
\pgfpathlineto{\pgfqpoint{1.438014in}{1.872763in}}%
\pgfpathlineto{\pgfqpoint{1.444049in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{1.450083in}{1.861044in}}%
\pgfpathlineto{\pgfqpoint{1.456118in}{1.874364in}}%
\pgfpathlineto{\pgfqpoint{1.462152in}{1.869964in}}%
\pgfpathlineto{\pgfqpoint{1.468187in}{1.877083in}}%
\pgfpathlineto{\pgfqpoint{1.474221in}{1.865182in}}%
\pgfpathlineto{\pgfqpoint{1.480256in}{1.871417in}}%
\pgfpathlineto{\pgfqpoint{1.486290in}{1.875486in}}%
\pgfpathlineto{\pgfqpoint{1.492325in}{1.862279in}}%
\pgfpathlineto{\pgfqpoint{1.498359in}{1.872991in}}%
\pgfpathlineto{\pgfqpoint{1.504393in}{1.872487in}}%
\pgfpathlineto{\pgfqpoint{1.510428in}{1.863122in}}%
\pgfpathlineto{\pgfqpoint{1.516462in}{1.872991in}}%
\pgfpathlineto{\pgfqpoint{1.522497in}{1.870630in}}%
\pgfpathlineto{\pgfqpoint{1.528531in}{1.870116in}}%
\pgfpathlineto{\pgfqpoint{1.534566in}{1.871680in}}%
\pgfpathlineto{\pgfqpoint{1.540600in}{1.870122in}}%
\pgfpathlineto{\pgfqpoint{1.546635in}{1.869062in}}%
\pgfpathlineto{\pgfqpoint{1.552669in}{1.871402in}}%
\pgfpathlineto{\pgfqpoint{1.558704in}{1.877021in}}%
\pgfpathlineto{\pgfqpoint{1.564738in}{1.870191in}}%
\pgfpathlineto{\pgfqpoint{1.570773in}{1.870075in}}%
\pgfpathlineto{\pgfqpoint{1.576807in}{1.862371in}}%
\pgfpathlineto{\pgfqpoint{1.582842in}{1.869926in}}%
\pgfpathlineto{\pgfqpoint{1.588876in}{1.866927in}}%
\pgfpathlineto{\pgfqpoint{1.594911in}{1.877778in}}%
\pgfpathlineto{\pgfqpoint{1.606980in}{1.879843in}}%
\pgfpathlineto{\pgfqpoint{1.613014in}{1.878681in}}%
\pgfpathlineto{\pgfqpoint{1.619049in}{1.870670in}}%
\pgfpathlineto{\pgfqpoint{1.625083in}{1.868159in}}%
\pgfpathlineto{\pgfqpoint{1.631118in}{1.873737in}}%
\pgfpathlineto{\pgfqpoint{1.637152in}{1.873629in}}%
\pgfpathlineto{\pgfqpoint{1.643187in}{1.867442in}}%
\pgfpathlineto{\pgfqpoint{1.649221in}{1.875692in}}%
\pgfpathlineto{\pgfqpoint{1.655256in}{1.877748in}}%
\pgfpathlineto{\pgfqpoint{1.661290in}{1.869548in}}%
\pgfpathlineto{\pgfqpoint{1.667325in}{1.875589in}}%
\pgfpathlineto{\pgfqpoint{1.673359in}{1.873864in}}%
\pgfpathlineto{\pgfqpoint{1.679393in}{1.880773in}}%
\pgfpathlineto{\pgfqpoint{1.685428in}{1.874258in}}%
\pgfpathlineto{\pgfqpoint{1.691462in}{1.871902in}}%
\pgfpathlineto{\pgfqpoint{1.697497in}{1.872662in}}%
\pgfpathlineto{\pgfqpoint{1.703531in}{1.881297in}}%
\pgfpathlineto{\pgfqpoint{1.709566in}{1.879532in}}%
\pgfpathlineto{\pgfqpoint{1.715600in}{1.883617in}}%
\pgfpathlineto{\pgfqpoint{1.721635in}{1.869267in}}%
\pgfpathlineto{\pgfqpoint{1.727669in}{1.873006in}}%
\pgfpathlineto{\pgfqpoint{1.733704in}{1.870265in}}%
\pgfpathlineto{\pgfqpoint{1.739738in}{1.878980in}}%
\pgfpathlineto{\pgfqpoint{1.745773in}{1.876878in}}%
\pgfpathlineto{\pgfqpoint{1.751807in}{1.870321in}}%
\pgfpathlineto{\pgfqpoint{1.757842in}{1.886016in}}%
\pgfpathlineto{\pgfqpoint{1.763876in}{1.881868in}}%
\pgfpathlineto{\pgfqpoint{1.769911in}{1.886077in}}%
\pgfpathlineto{\pgfqpoint{1.775945in}{1.871088in}}%
\pgfpathlineto{\pgfqpoint{1.781980in}{1.877045in}}%
\pgfpathlineto{\pgfqpoint{1.788014in}{1.881234in}}%
\pgfpathlineto{\pgfqpoint{1.794049in}{1.874786in}}%
\pgfpathlineto{\pgfqpoint{1.800083in}{1.884100in}}%
\pgfpathlineto{\pgfqpoint{1.806118in}{1.885989in}}%
\pgfpathlineto{\pgfqpoint{1.812152in}{1.874708in}}%
\pgfpathlineto{\pgfqpoint{1.818187in}{1.881192in}}%
\pgfpathlineto{\pgfqpoint{1.824221in}{1.884583in}}%
\pgfpathlineto{\pgfqpoint{1.830256in}{1.879870in}}%
\pgfpathlineto{\pgfqpoint{1.836290in}{1.867756in}}%
\pgfpathlineto{\pgfqpoint{1.842325in}{1.877187in}}%
\pgfpathlineto{\pgfqpoint{1.848359in}{1.879947in}}%
\pgfpathlineto{\pgfqpoint{1.854393in}{1.883320in}}%
\pgfpathlineto{\pgfqpoint{1.860428in}{1.873724in}}%
\pgfpathlineto{\pgfqpoint{1.866462in}{1.875182in}}%
\pgfpathlineto{\pgfqpoint{1.872497in}{1.885766in}}%
\pgfpathlineto{\pgfqpoint{1.878531in}{1.883697in}}%
\pgfpathlineto{\pgfqpoint{1.884566in}{1.885044in}}%
\pgfpathlineto{\pgfqpoint{1.890600in}{1.883230in}}%
\pgfpathlineto{\pgfqpoint{1.896635in}{1.882613in}}%
\pgfpathlineto{\pgfqpoint{1.902669in}{1.882397in}}%
\pgfpathlineto{\pgfqpoint{1.908704in}{1.888483in}}%
\pgfpathlineto{\pgfqpoint{1.914738in}{1.891579in}}%
\pgfpathlineto{\pgfqpoint{1.920773in}{1.872573in}}%
\pgfpathlineto{\pgfqpoint{1.926807in}{1.878171in}}%
\pgfpathlineto{\pgfqpoint{1.932842in}{1.878737in}}%
\pgfpathlineto{\pgfqpoint{1.938876in}{1.881415in}}%
\pgfpathlineto{\pgfqpoint{1.944911in}{1.879145in}}%
\pgfpathlineto{\pgfqpoint{1.950945in}{1.882335in}}%
\pgfpathlineto{\pgfqpoint{1.956980in}{1.886490in}}%
\pgfpathlineto{\pgfqpoint{1.963014in}{1.882730in}}%
\pgfpathlineto{\pgfqpoint{1.969049in}{1.877104in}}%
\pgfpathlineto{\pgfqpoint{1.975083in}{1.878649in}}%
\pgfpathlineto{\pgfqpoint{1.981118in}{1.886270in}}%
\pgfpathlineto{\pgfqpoint{1.987152in}{1.875880in}}%
\pgfpathlineto{\pgfqpoint{1.993187in}{1.878269in}}%
\pgfpathlineto{\pgfqpoint{1.999221in}{1.882769in}}%
\pgfpathlineto{\pgfqpoint{2.005256in}{1.876490in}}%
\pgfpathlineto{\pgfqpoint{2.011290in}{1.881557in}}%
\pgfpathlineto{\pgfqpoint{2.017325in}{1.875907in}}%
\pgfpathlineto{\pgfqpoint{2.023359in}{1.879767in}}%
\pgfpathlineto{\pgfqpoint{2.029393in}{1.880510in}}%
\pgfpathlineto{\pgfqpoint{2.035428in}{1.881796in}}%
\pgfpathlineto{\pgfqpoint{2.041462in}{1.877032in}}%
\pgfpathlineto{\pgfqpoint{2.047497in}{1.877943in}}%
\pgfpathlineto{\pgfqpoint{2.053531in}{1.880863in}}%
\pgfpathlineto{\pgfqpoint{2.059566in}{1.878318in}}%
\pgfpathlineto{\pgfqpoint{2.065600in}{1.881262in}}%
\pgfpathlineto{\pgfqpoint{2.071635in}{1.879931in}}%
\pgfpathlineto{\pgfqpoint{2.077669in}{1.887421in}}%
\pgfpathlineto{\pgfqpoint{2.083704in}{1.878511in}}%
\pgfpathlineto{\pgfqpoint{2.089738in}{1.881965in}}%
\pgfpathlineto{\pgfqpoint{2.095773in}{1.879501in}}%
\pgfpathlineto{\pgfqpoint{2.101807in}{1.888106in}}%
\pgfpathlineto{\pgfqpoint{2.107842in}{1.877685in}}%
\pgfpathlineto{\pgfqpoint{2.113876in}{1.884256in}}%
\pgfpathlineto{\pgfqpoint{2.119911in}{1.878862in}}%
\pgfpathlineto{\pgfqpoint{2.125945in}{1.885605in}}%
\pgfpathlineto{\pgfqpoint{2.131980in}{1.878730in}}%
\pgfpathlineto{\pgfqpoint{2.138014in}{1.881550in}}%
\pgfpathlineto{\pgfqpoint{2.144049in}{1.877248in}}%
\pgfpathlineto{\pgfqpoint{2.150083in}{1.878157in}}%
\pgfpathlineto{\pgfqpoint{2.156118in}{1.886281in}}%
\pgfpathlineto{\pgfqpoint{2.162152in}{1.893065in}}%
\pgfpathlineto{\pgfqpoint{2.168187in}{1.882218in}}%
\pgfpathlineto{\pgfqpoint{2.174221in}{1.874037in}}%
\pgfpathlineto{\pgfqpoint{2.180256in}{1.886828in}}%
\pgfpathlineto{\pgfqpoint{2.186290in}{1.877307in}}%
\pgfpathlineto{\pgfqpoint{2.192325in}{1.881467in}}%
\pgfpathlineto{\pgfqpoint{2.198359in}{1.875351in}}%
\pgfpathlineto{\pgfqpoint{2.204393in}{1.878730in}}%
\pgfpathlineto{\pgfqpoint{2.210428in}{1.886482in}}%
\pgfpathlineto{\pgfqpoint{2.216462in}{1.877082in}}%
\pgfpathlineto{\pgfqpoint{2.222497in}{1.886980in}}%
\pgfpathlineto{\pgfqpoint{2.228531in}{1.877284in}}%
\pgfpathlineto{\pgfqpoint{2.240600in}{1.876903in}}%
\pgfpathlineto{\pgfqpoint{2.246635in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{2.252669in}{1.882660in}}%
\pgfpathlineto{\pgfqpoint{2.258704in}{1.885778in}}%
\pgfpathlineto{\pgfqpoint{2.264738in}{1.877329in}}%
\pgfpathlineto{\pgfqpoint{2.270773in}{1.885254in}}%
\pgfpathlineto{\pgfqpoint{2.276807in}{1.878859in}}%
\pgfpathlineto{\pgfqpoint{2.282842in}{1.888924in}}%
\pgfpathlineto{\pgfqpoint{2.288876in}{1.881064in}}%
\pgfpathlineto{\pgfqpoint{2.294911in}{1.876159in}}%
\pgfpathlineto{\pgfqpoint{2.300945in}{1.879997in}}%
\pgfpathlineto{\pgfqpoint{2.306980in}{1.878473in}}%
\pgfpathlineto{\pgfqpoint{2.313014in}{1.878767in}}%
\pgfpathlineto{\pgfqpoint{2.319049in}{1.882541in}}%
\pgfpathlineto{\pgfqpoint{2.325083in}{1.874536in}}%
\pgfpathlineto{\pgfqpoint{2.331118in}{1.884781in}}%
\pgfpathlineto{\pgfqpoint{2.337152in}{1.884174in}}%
\pgfpathlineto{\pgfqpoint{2.343187in}{1.875550in}}%
\pgfpathlineto{\pgfqpoint{2.349221in}{1.877002in}}%
\pgfpathlineto{\pgfqpoint{2.355256in}{1.869277in}}%
\pgfpathlineto{\pgfqpoint{2.361290in}{1.873807in}}%
\pgfpathlineto{\pgfqpoint{2.367325in}{1.877658in}}%
\pgfpathlineto{\pgfqpoint{2.373359in}{1.877974in}}%
\pgfpathlineto{\pgfqpoint{2.385428in}{1.879100in}}%
\pgfpathlineto{\pgfqpoint{2.391462in}{1.878497in}}%
\pgfpathlineto{\pgfqpoint{2.397497in}{1.882001in}}%
\pgfpathlineto{\pgfqpoint{2.403531in}{1.880077in}}%
\pgfpathlineto{\pgfqpoint{2.409566in}{1.876707in}}%
\pgfpathlineto{\pgfqpoint{2.415600in}{1.890246in}}%
\pgfpathlineto{\pgfqpoint{2.421635in}{1.885219in}}%
\pgfpathlineto{\pgfqpoint{2.427669in}{1.886282in}}%
\pgfpathlineto{\pgfqpoint{2.433704in}{1.878914in}}%
\pgfpathlineto{\pgfqpoint{2.439738in}{1.883636in}}%
\pgfpathlineto{\pgfqpoint{2.445773in}{1.878174in}}%
\pgfpathlineto{\pgfqpoint{2.451807in}{1.878716in}}%
\pgfpathlineto{\pgfqpoint{2.457842in}{1.880306in}}%
\pgfpathlineto{\pgfqpoint{2.463876in}{1.879488in}}%
\pgfpathlineto{\pgfqpoint{2.469911in}{1.872058in}}%
\pgfpathlineto{\pgfqpoint{2.475945in}{1.877952in}}%
\pgfpathlineto{\pgfqpoint{2.481980in}{1.881336in}}%
\pgfpathlineto{\pgfqpoint{2.488014in}{1.872636in}}%
\pgfpathlineto{\pgfqpoint{2.494049in}{1.872924in}}%
\pgfpathlineto{\pgfqpoint{2.500083in}{1.870031in}}%
\pgfpathlineto{\pgfqpoint{2.506118in}{1.879694in}}%
\pgfpathlineto{\pgfqpoint{2.512152in}{1.883011in}}%
\pgfpathlineto{\pgfqpoint{2.518187in}{1.887670in}}%
\pgfpathlineto{\pgfqpoint{2.524221in}{1.881289in}}%
\pgfpathlineto{\pgfqpoint{2.536290in}{1.875199in}}%
\pgfpathlineto{\pgfqpoint{2.542325in}{1.878398in}}%
\pgfpathlineto{\pgfqpoint{2.548359in}{1.878647in}}%
\pgfpathlineto{\pgfqpoint{2.554393in}{1.872188in}}%
\pgfpathlineto{\pgfqpoint{2.560428in}{1.873925in}}%
\pgfpathlineto{\pgfqpoint{2.566462in}{1.880473in}}%
\pgfpathlineto{\pgfqpoint{2.572497in}{1.885825in}}%
\pgfpathlineto{\pgfqpoint{2.578531in}{1.877547in}}%
\pgfpathlineto{\pgfqpoint{2.584566in}{1.874503in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.875714in}}%
\pgfpathlineto{\pgfqpoint{2.596635in}{1.880980in}}%
\pgfpathlineto{\pgfqpoint{2.602669in}{1.876929in}}%
\pgfpathlineto{\pgfqpoint{2.608704in}{1.869104in}}%
\pgfpathlineto{\pgfqpoint{2.614738in}{1.865148in}}%
\pgfpathlineto{\pgfqpoint{2.620773in}{1.879628in}}%
\pgfpathlineto{\pgfqpoint{2.626807in}{1.874976in}}%
\pgfpathlineto{\pgfqpoint{2.632842in}{1.867412in}}%
\pgfpathlineto{\pgfqpoint{2.638876in}{1.877226in}}%
\pgfpathlineto{\pgfqpoint{2.644911in}{1.872291in}}%
\pgfpathlineto{\pgfqpoint{2.650945in}{1.871498in}}%
\pgfpathlineto{\pgfqpoint{2.656980in}{1.877682in}}%
\pgfpathlineto{\pgfqpoint{2.663014in}{1.869869in}}%
\pgfpathlineto{\pgfqpoint{2.669049in}{1.879836in}}%
\pgfpathlineto{\pgfqpoint{2.675083in}{1.872389in}}%
\pgfpathlineto{\pgfqpoint{2.681118in}{1.878127in}}%
\pgfpathlineto{\pgfqpoint{2.687152in}{1.872170in}}%
\pgfpathlineto{\pgfqpoint{2.693187in}{1.876355in}}%
\pgfpathlineto{\pgfqpoint{2.699221in}{1.875538in}}%
\pgfpathlineto{\pgfqpoint{2.705256in}{1.869276in}}%
\pgfpathlineto{\pgfqpoint{2.711290in}{1.875269in}}%
\pgfpathlineto{\pgfqpoint{2.717325in}{1.871651in}}%
\pgfpathlineto{\pgfqpoint{2.723359in}{1.880726in}}%
\pgfpathlineto{\pgfqpoint{2.729393in}{1.864315in}}%
\pgfpathlineto{\pgfqpoint{2.735428in}{1.876626in}}%
\pgfpathlineto{\pgfqpoint{2.741462in}{1.872029in}}%
\pgfpathlineto{\pgfqpoint{2.747497in}{1.870014in}}%
\pgfpathlineto{\pgfqpoint{2.753531in}{1.874089in}}%
\pgfpathlineto{\pgfqpoint{2.759566in}{1.873313in}}%
\pgfpathlineto{\pgfqpoint{2.765600in}{1.865572in}}%
\pgfpathlineto{\pgfqpoint{2.771635in}{1.873810in}}%
\pgfpathlineto{\pgfqpoint{2.777669in}{1.871701in}}%
\pgfpathlineto{\pgfqpoint{2.783704in}{1.873493in}}%
\pgfpathlineto{\pgfqpoint{2.789738in}{1.866746in}}%
\pgfpathlineto{\pgfqpoint{2.795773in}{1.864735in}}%
\pgfpathlineto{\pgfqpoint{2.801807in}{1.878278in}}%
\pgfpathlineto{\pgfqpoint{2.807842in}{1.870279in}}%
\pgfpathlineto{\pgfqpoint{2.813876in}{1.861142in}}%
\pgfpathlineto{\pgfqpoint{2.819911in}{1.867154in}}%
\pgfpathlineto{\pgfqpoint{2.825945in}{1.865944in}}%
\pgfpathlineto{\pgfqpoint{2.831980in}{1.871824in}}%
\pgfpathlineto{\pgfqpoint{2.838014in}{1.872930in}}%
\pgfpathlineto{\pgfqpoint{2.844049in}{1.874778in}}%
\pgfpathlineto{\pgfqpoint{2.850083in}{1.873384in}}%
\pgfpathlineto{\pgfqpoint{2.856118in}{1.866507in}}%
\pgfpathlineto{\pgfqpoint{2.862152in}{1.864701in}}%
\pgfpathlineto{\pgfqpoint{2.868187in}{1.872131in}}%
\pgfpathlineto{\pgfqpoint{2.874221in}{1.862183in}}%
\pgfpathlineto{\pgfqpoint{2.880256in}{1.873521in}}%
\pgfpathlineto{\pgfqpoint{2.886290in}{1.870148in}}%
\pgfpathlineto{\pgfqpoint{2.892325in}{1.865118in}}%
\pgfpathlineto{\pgfqpoint{2.898359in}{1.871321in}}%
\pgfpathlineto{\pgfqpoint{2.904393in}{1.870099in}}%
\pgfpathlineto{\pgfqpoint{2.910428in}{1.872366in}}%
\pgfpathlineto{\pgfqpoint{2.916462in}{1.865766in}}%
\pgfpathlineto{\pgfqpoint{2.922497in}{1.871143in}}%
\pgfpathlineto{\pgfqpoint{2.928531in}{1.868526in}}%
\pgfpathlineto{\pgfqpoint{2.934566in}{1.869273in}}%
\pgfpathlineto{\pgfqpoint{2.940600in}{1.857384in}}%
\pgfpathlineto{\pgfqpoint{2.946635in}{1.860568in}}%
\pgfpathlineto{\pgfqpoint{2.952669in}{1.860613in}}%
\pgfpathlineto{\pgfqpoint{2.958704in}{1.866763in}}%
\pgfpathlineto{\pgfqpoint{2.964738in}{1.866206in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{1.869574in}}%
\pgfpathlineto{\pgfqpoint{2.976807in}{1.862114in}}%
\pgfpathlineto{\pgfqpoint{2.982842in}{1.866257in}}%
\pgfpathlineto{\pgfqpoint{2.988876in}{1.861985in}}%
\pgfpathlineto{\pgfqpoint{2.994911in}{1.861686in}}%
\pgfpathlineto{\pgfqpoint{3.000945in}{1.860911in}}%
\pgfpathlineto{\pgfqpoint{3.006980in}{1.868039in}}%
\pgfpathlineto{\pgfqpoint{3.013014in}{1.869314in}}%
\pgfpathlineto{\pgfqpoint{3.019049in}{1.868748in}}%
\pgfpathlineto{\pgfqpoint{3.025083in}{1.859283in}}%
\pgfpathlineto{\pgfqpoint{3.031118in}{1.860760in}}%
\pgfpathlineto{\pgfqpoint{3.037152in}{1.854878in}}%
\pgfpathlineto{\pgfqpoint{3.043187in}{1.862079in}}%
\pgfpathlineto{\pgfqpoint{3.049221in}{1.866200in}}%
\pgfpathlineto{\pgfqpoint{3.055256in}{1.865436in}}%
\pgfpathlineto{\pgfqpoint{3.061290in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{3.067325in}{1.869884in}}%
\pgfpathlineto{\pgfqpoint{3.073359in}{1.857434in}}%
\pgfpathlineto{\pgfqpoint{3.079393in}{1.856988in}}%
\pgfpathlineto{\pgfqpoint{3.085428in}{1.864704in}}%
\pgfpathlineto{\pgfqpoint{3.091462in}{1.870034in}}%
\pgfpathlineto{\pgfqpoint{3.097497in}{1.850972in}}%
\pgfpathlineto{\pgfqpoint{3.103531in}{1.856278in}}%
\pgfpathlineto{\pgfqpoint{3.109566in}{1.856036in}}%
\pgfpathlineto{\pgfqpoint{3.115600in}{1.860556in}}%
\pgfpathlineto{\pgfqpoint{3.121635in}{1.855216in}}%
\pgfpathlineto{\pgfqpoint{3.127669in}{1.860897in}}%
\pgfpathlineto{\pgfqpoint{3.133704in}{1.863564in}}%
\pgfpathlineto{\pgfqpoint{3.139738in}{1.849179in}}%
\pgfpathlineto{\pgfqpoint{3.145773in}{1.856130in}}%
\pgfpathlineto{\pgfqpoint{3.151807in}{1.861765in}}%
\pgfpathlineto{\pgfqpoint{3.157842in}{1.855409in}}%
\pgfpathlineto{\pgfqpoint{3.163876in}{1.860919in}}%
\pgfpathlineto{\pgfqpoint{3.169911in}{1.856822in}}%
\pgfpathlineto{\pgfqpoint{3.175945in}{1.859188in}}%
\pgfpathlineto{\pgfqpoint{3.181980in}{1.856703in}}%
\pgfpathlineto{\pgfqpoint{3.188014in}{1.861342in}}%
\pgfpathlineto{\pgfqpoint{3.194049in}{1.851801in}}%
\pgfpathlineto{\pgfqpoint{3.200083in}{1.863149in}}%
\pgfpathlineto{\pgfqpoint{3.212152in}{1.857117in}}%
\pgfpathlineto{\pgfqpoint{3.218187in}{1.852871in}}%
\pgfpathlineto{\pgfqpoint{3.224221in}{1.859700in}}%
\pgfpathlineto{\pgfqpoint{3.230256in}{1.853415in}}%
\pgfpathlineto{\pgfqpoint{3.236290in}{1.861835in}}%
\pgfpathlineto{\pgfqpoint{3.242325in}{1.852858in}}%
\pgfpathlineto{\pgfqpoint{3.248359in}{1.854375in}}%
\pgfpathlineto{\pgfqpoint{3.254393in}{1.850587in}}%
\pgfpathlineto{\pgfqpoint{3.260428in}{1.858915in}}%
\pgfpathlineto{\pgfqpoint{3.266462in}{1.846572in}}%
\pgfpathlineto{\pgfqpoint{3.272497in}{1.853163in}}%
\pgfpathlineto{\pgfqpoint{3.278531in}{1.847553in}}%
\pgfpathlineto{\pgfqpoint{3.284566in}{1.854141in}}%
\pgfpathlineto{\pgfqpoint{3.290600in}{1.856096in}}%
\pgfpathlineto{\pgfqpoint{3.296635in}{1.849756in}}%
\pgfpathlineto{\pgfqpoint{3.302669in}{1.853920in}}%
\pgfpathlineto{\pgfqpoint{3.308704in}{1.851126in}}%
\pgfpathlineto{\pgfqpoint{3.314738in}{1.846701in}}%
\pgfpathlineto{\pgfqpoint{3.320773in}{1.849282in}}%
\pgfpathlineto{\pgfqpoint{3.326807in}{1.852409in}}%
\pgfpathlineto{\pgfqpoint{3.332842in}{1.844306in}}%
\pgfpathlineto{\pgfqpoint{3.338876in}{1.847303in}}%
\pgfpathlineto{\pgfqpoint{3.344911in}{1.854993in}}%
\pgfpathlineto{\pgfqpoint{3.350945in}{1.850829in}}%
\pgfpathlineto{\pgfqpoint{3.356980in}{1.852488in}}%
\pgfpathlineto{\pgfqpoint{3.363014in}{1.848451in}}%
\pgfpathlineto{\pgfqpoint{3.369049in}{1.843507in}}%
\pgfpathlineto{\pgfqpoint{3.375083in}{1.850605in}}%
\pgfpathlineto{\pgfqpoint{3.381118in}{1.845849in}}%
\pgfpathlineto{\pgfqpoint{3.387152in}{1.849077in}}%
\pgfpathlineto{\pgfqpoint{3.393187in}{1.845320in}}%
\pgfpathlineto{\pgfqpoint{3.405256in}{1.847140in}}%
\pgfpathlineto{\pgfqpoint{3.411290in}{1.842725in}}%
\pgfpathlineto{\pgfqpoint{3.417325in}{1.843718in}}%
\pgfpathlineto{\pgfqpoint{3.423359in}{1.850348in}}%
\pgfpathlineto{\pgfqpoint{3.429393in}{1.842263in}}%
\pgfpathlineto{\pgfqpoint{3.435428in}{1.847477in}}%
\pgfpathlineto{\pgfqpoint{3.441462in}{1.840894in}}%
\pgfpathlineto{\pgfqpoint{3.447497in}{1.852726in}}%
\pgfpathlineto{\pgfqpoint{3.453531in}{1.835565in}}%
\pgfpathlineto{\pgfqpoint{3.459566in}{1.855085in}}%
\pgfpathlineto{\pgfqpoint{3.465600in}{1.841929in}}%
\pgfpathlineto{\pgfqpoint{3.477669in}{1.846928in}}%
\pgfpathlineto{\pgfqpoint{3.483704in}{1.833654in}}%
\pgfpathlineto{\pgfqpoint{3.489738in}{1.840906in}}%
\pgfpathlineto{\pgfqpoint{3.495773in}{1.850769in}}%
\pgfpathlineto{\pgfqpoint{3.501807in}{1.841123in}}%
\pgfpathlineto{\pgfqpoint{3.507842in}{1.849160in}}%
\pgfpathlineto{\pgfqpoint{3.513876in}{1.840905in}}%
\pgfpathlineto{\pgfqpoint{3.525945in}{1.838990in}}%
\pgfpathlineto{\pgfqpoint{3.531980in}{1.842208in}}%
\pgfpathlineto{\pgfqpoint{3.538014in}{1.843016in}}%
\pgfpathlineto{\pgfqpoint{3.544049in}{1.840954in}}%
\pgfpathlineto{\pgfqpoint{3.550083in}{1.833824in}}%
\pgfpathlineto{\pgfqpoint{3.556118in}{1.841099in}}%
\pgfpathlineto{\pgfqpoint{3.562152in}{1.827622in}}%
\pgfpathlineto{\pgfqpoint{3.568187in}{1.841790in}}%
\pgfpathlineto{\pgfqpoint{3.574221in}{1.836791in}}%
\pgfpathlineto{\pgfqpoint{3.580256in}{1.830958in}}%
\pgfpathlineto{\pgfqpoint{3.586290in}{1.832085in}}%
\pgfpathlineto{\pgfqpoint{3.598359in}{1.839273in}}%
\pgfpathlineto{\pgfqpoint{3.604393in}{1.832707in}}%
\pgfpathlineto{\pgfqpoint{3.610428in}{1.834308in}}%
\pgfpathlineto{\pgfqpoint{3.616462in}{1.841801in}}%
\pgfpathlineto{\pgfqpoint{3.622497in}{1.834713in}}%
\pgfpathlineto{\pgfqpoint{3.628531in}{1.839052in}}%
\pgfpathlineto{\pgfqpoint{3.634566in}{1.825388in}}%
\pgfpathlineto{\pgfqpoint{3.640600in}{1.828477in}}%
\pgfpathlineto{\pgfqpoint{3.646635in}{1.837915in}}%
\pgfpathlineto{\pgfqpoint{3.652669in}{1.826268in}}%
\pgfpathlineto{\pgfqpoint{3.658704in}{1.835607in}}%
\pgfpathlineto{\pgfqpoint{3.664738in}{1.825192in}}%
\pgfpathlineto{\pgfqpoint{3.670773in}{1.827472in}}%
\pgfpathlineto{\pgfqpoint{3.676807in}{1.828097in}}%
\pgfpathlineto{\pgfqpoint{3.682842in}{1.827291in}}%
\pgfpathlineto{\pgfqpoint{3.688876in}{1.838807in}}%
\pgfpathlineto{\pgfqpoint{3.694911in}{1.828928in}}%
\pgfpathlineto{\pgfqpoint{3.700945in}{1.834017in}}%
\pgfpathlineto{\pgfqpoint{3.706980in}{1.833669in}}%
\pgfpathlineto{\pgfqpoint{3.713014in}{1.837375in}}%
\pgfpathlineto{\pgfqpoint{3.719049in}{1.830729in}}%
\pgfpathlineto{\pgfqpoint{3.725083in}{1.826121in}}%
\pgfpathlineto{\pgfqpoint{3.731118in}{1.829590in}}%
\pgfpathlineto{\pgfqpoint{3.737152in}{1.835491in}}%
\pgfpathlineto{\pgfqpoint{3.743187in}{1.835351in}}%
\pgfpathlineto{\pgfqpoint{3.749221in}{1.828404in}}%
\pgfpathlineto{\pgfqpoint{3.755256in}{1.825899in}}%
\pgfpathlineto{\pgfqpoint{3.761290in}{1.840349in}}%
\pgfpathlineto{\pgfqpoint{3.767325in}{1.826791in}}%
\pgfpathlineto{\pgfqpoint{3.773359in}{1.824525in}}%
\pgfpathlineto{\pgfqpoint{3.779393in}{1.825782in}}%
\pgfpathlineto{\pgfqpoint{3.785428in}{1.824652in}}%
\pgfpathlineto{\pgfqpoint{3.791462in}{1.836949in}}%
\pgfpathlineto{\pgfqpoint{3.797497in}{1.831051in}}%
\pgfpathlineto{\pgfqpoint{3.809566in}{1.826270in}}%
\pgfpathlineto{\pgfqpoint{3.815600in}{1.831018in}}%
\pgfpathlineto{\pgfqpoint{3.821635in}{1.823324in}}%
\pgfpathlineto{\pgfqpoint{3.827669in}{1.826457in}}%
\pgfpathlineto{\pgfqpoint{3.833704in}{1.827229in}}%
\pgfpathlineto{\pgfqpoint{3.839738in}{1.827203in}}%
\pgfpathlineto{\pgfqpoint{3.845773in}{1.830677in}}%
\pgfpathlineto{\pgfqpoint{3.851807in}{1.818878in}}%
\pgfpathlineto{\pgfqpoint{3.857842in}{1.830151in}}%
\pgfpathlineto{\pgfqpoint{3.863876in}{1.831199in}}%
\pgfpathlineto{\pgfqpoint{3.869911in}{1.824794in}}%
\pgfpathlineto{\pgfqpoint{3.875945in}{1.831136in}}%
\pgfpathlineto{\pgfqpoint{3.881980in}{1.833685in}}%
\pgfpathlineto{\pgfqpoint{3.888014in}{1.820716in}}%
\pgfpathlineto{\pgfqpoint{3.894049in}{1.829540in}}%
\pgfpathlineto{\pgfqpoint{3.900083in}{1.831540in}}%
\pgfpathlineto{\pgfqpoint{3.906118in}{1.823338in}}%
\pgfpathlineto{\pgfqpoint{3.912152in}{1.820014in}}%
\pgfpathlineto{\pgfqpoint{3.918187in}{1.825101in}}%
\pgfpathlineto{\pgfqpoint{3.924221in}{1.818105in}}%
\pgfpathlineto{\pgfqpoint{3.930256in}{1.821639in}}%
\pgfpathlineto{\pgfqpoint{3.936290in}{1.822147in}}%
\pgfpathlineto{\pgfqpoint{3.942325in}{1.827525in}}%
\pgfpathlineto{\pgfqpoint{3.948359in}{1.824727in}}%
\pgfpathlineto{\pgfqpoint{3.954393in}{1.819900in}}%
\pgfpathlineto{\pgfqpoint{3.960428in}{1.827297in}}%
\pgfpathlineto{\pgfqpoint{3.966462in}{1.818225in}}%
\pgfpathlineto{\pgfqpoint{3.972497in}{1.814589in}}%
\pgfpathlineto{\pgfqpoint{3.978531in}{1.825163in}}%
\pgfpathlineto{\pgfqpoint{3.984566in}{1.825762in}}%
\pgfpathlineto{\pgfqpoint{3.990600in}{1.824129in}}%
\pgfpathlineto{\pgfqpoint{3.996635in}{1.812018in}}%
\pgfpathlineto{\pgfqpoint{4.008704in}{1.821102in}}%
\pgfpathlineto{\pgfqpoint{4.014738in}{1.813710in}}%
\pgfpathlineto{\pgfqpoint{4.020773in}{1.821520in}}%
\pgfpathlineto{\pgfqpoint{4.026807in}{1.812944in}}%
\pgfpathlineto{\pgfqpoint{4.038876in}{1.822925in}}%
\pgfpathlineto{\pgfqpoint{4.044911in}{1.817885in}}%
\pgfpathlineto{\pgfqpoint{4.050945in}{1.813486in}}%
\pgfpathlineto{\pgfqpoint{4.056980in}{1.829153in}}%
\pgfpathlineto{\pgfqpoint{4.063014in}{1.820521in}}%
\pgfpathlineto{\pgfqpoint{4.069049in}{1.821965in}}%
\pgfpathlineto{\pgfqpoint{4.075083in}{1.814529in}}%
\pgfpathlineto{\pgfqpoint{4.081118in}{1.819556in}}%
\pgfpathlineto{\pgfqpoint{4.087152in}{1.816653in}}%
\pgfpathlineto{\pgfqpoint{4.093187in}{1.820401in}}%
\pgfpathlineto{\pgfqpoint{4.099221in}{1.817997in}}%
\pgfpathlineto{\pgfqpoint{4.105256in}{1.819915in}}%
\pgfpathlineto{\pgfqpoint{4.111290in}{1.817803in}}%
\pgfpathlineto{\pgfqpoint{4.117325in}{1.804477in}}%
\pgfpathlineto{\pgfqpoint{4.123359in}{1.820987in}}%
\pgfpathlineto{\pgfqpoint{4.129393in}{1.817555in}}%
\pgfpathlineto{\pgfqpoint{4.135428in}{1.816681in}}%
\pgfpathlineto{\pgfqpoint{4.141462in}{1.813911in}}%
\pgfpathlineto{\pgfqpoint{4.147497in}{1.821235in}}%
\pgfpathlineto{\pgfqpoint{4.153531in}{1.809485in}}%
\pgfpathlineto{\pgfqpoint{4.159566in}{1.819507in}}%
\pgfpathlineto{\pgfqpoint{4.165600in}{1.812136in}}%
\pgfpathlineto{\pgfqpoint{4.171635in}{1.809262in}}%
\pgfpathlineto{\pgfqpoint{4.177669in}{1.818920in}}%
\pgfpathlineto{\pgfqpoint{4.183704in}{1.809685in}}%
\pgfpathlineto{\pgfqpoint{4.189738in}{1.809981in}}%
\pgfpathlineto{\pgfqpoint{4.201807in}{1.817904in}}%
\pgfpathlineto{\pgfqpoint{4.207842in}{1.806750in}}%
\pgfpathlineto{\pgfqpoint{4.219911in}{1.816597in}}%
\pgfpathlineto{\pgfqpoint{4.225945in}{1.811151in}}%
\pgfpathlineto{\pgfqpoint{4.231980in}{1.815987in}}%
\pgfpathlineto{\pgfqpoint{4.238014in}{1.811218in}}%
\pgfpathlineto{\pgfqpoint{4.244049in}{1.808617in}}%
\pgfpathlineto{\pgfqpoint{4.250083in}{1.808032in}}%
\pgfpathlineto{\pgfqpoint{4.256118in}{1.806386in}}%
\pgfpathlineto{\pgfqpoint{4.262152in}{1.812959in}}%
\pgfpathlineto{\pgfqpoint{4.268187in}{1.812957in}}%
\pgfpathlineto{\pgfqpoint{4.274221in}{1.814657in}}%
\pgfpathlineto{\pgfqpoint{4.280256in}{1.800647in}}%
\pgfpathlineto{\pgfqpoint{4.286290in}{1.821639in}}%
\pgfpathlineto{\pgfqpoint{4.292325in}{1.819791in}}%
\pgfpathlineto{\pgfqpoint{4.298359in}{1.805112in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.808804in}}%
\pgfpathlineto{\pgfqpoint{4.310428in}{1.810903in}}%
\pgfpathlineto{\pgfqpoint{4.316462in}{1.814316in}}%
\pgfpathlineto{\pgfqpoint{4.322497in}{1.803882in}}%
\pgfpathlineto{\pgfqpoint{4.328531in}{1.811592in}}%
\pgfpathlineto{\pgfqpoint{4.334566in}{1.810723in}}%
\pgfpathlineto{\pgfqpoint{4.340600in}{1.806756in}}%
\pgfpathlineto{\pgfqpoint{4.346635in}{1.809675in}}%
\pgfpathlineto{\pgfqpoint{4.352669in}{1.808804in}}%
\pgfpathlineto{\pgfqpoint{4.358704in}{1.806788in}}%
\pgfpathlineto{\pgfqpoint{4.364738in}{1.810685in}}%
\pgfpathlineto{\pgfqpoint{4.370773in}{1.805818in}}%
\pgfpathlineto{\pgfqpoint{4.376807in}{1.806767in}}%
\pgfpathlineto{\pgfqpoint{4.382842in}{1.800679in}}%
\pgfpathlineto{\pgfqpoint{4.388876in}{1.805368in}}%
\pgfpathlineto{\pgfqpoint{4.394911in}{1.803585in}}%
\pgfpathlineto{\pgfqpoint{4.400945in}{1.816023in}}%
\pgfpathlineto{\pgfqpoint{4.406980in}{1.808482in}}%
\pgfpathlineto{\pgfqpoint{4.413014in}{1.804786in}}%
\pgfpathlineto{\pgfqpoint{4.419049in}{1.811002in}}%
\pgfpathlineto{\pgfqpoint{4.425083in}{1.814950in}}%
\pgfpathlineto{\pgfqpoint{4.431118in}{1.808825in}}%
\pgfpathlineto{\pgfqpoint{4.437152in}{1.804869in}}%
\pgfpathlineto{\pgfqpoint{4.443187in}{1.809065in}}%
\pgfpathlineto{\pgfqpoint{4.449221in}{1.803088in}}%
\pgfpathlineto{\pgfqpoint{4.455256in}{1.807764in}}%
\pgfpathlineto{\pgfqpoint{4.461290in}{1.801071in}}%
\pgfpathlineto{\pgfqpoint{4.467325in}{1.806088in}}%
\pgfpathlineto{\pgfqpoint{4.473359in}{1.805680in}}%
\pgfpathlineto{\pgfqpoint{4.479393in}{1.794376in}}%
\pgfpathlineto{\pgfqpoint{4.485428in}{1.806829in}}%
\pgfpathlineto{\pgfqpoint{4.491462in}{1.809434in}}%
\pgfpathlineto{\pgfqpoint{4.497497in}{1.812462in}}%
\pgfpathlineto{\pgfqpoint{4.503531in}{1.806736in}}%
\pgfpathlineto{\pgfqpoint{4.509566in}{1.811488in}}%
\pgfpathlineto{\pgfqpoint{4.515600in}{1.797886in}}%
\pgfpathlineto{\pgfqpoint{4.521635in}{1.802131in}}%
\pgfpathlineto{\pgfqpoint{4.527669in}{1.802458in}}%
\pgfpathlineto{\pgfqpoint{4.533704in}{1.801067in}}%
\pgfpathlineto{\pgfqpoint{4.539738in}{1.808252in}}%
\pgfpathlineto{\pgfqpoint{4.545773in}{1.799148in}}%
\pgfpathlineto{\pgfqpoint{4.551807in}{1.804043in}}%
\pgfpathlineto{\pgfqpoint{4.557842in}{1.812089in}}%
\pgfpathlineto{\pgfqpoint{4.563876in}{1.797659in}}%
\pgfpathlineto{\pgfqpoint{4.569911in}{1.800264in}}%
\pgfpathlineto{\pgfqpoint{4.575945in}{1.796467in}}%
\pgfpathlineto{\pgfqpoint{4.581980in}{1.806605in}}%
\pgfpathlineto{\pgfqpoint{4.588014in}{1.801232in}}%
\pgfpathlineto{\pgfqpoint{4.594049in}{1.807214in}}%
\pgfpathlineto{\pgfqpoint{4.600083in}{1.802959in}}%
\pgfpathlineto{\pgfqpoint{4.606118in}{1.810729in}}%
\pgfpathlineto{\pgfqpoint{4.612152in}{1.810362in}}%
\pgfpathlineto{\pgfqpoint{4.618187in}{1.803358in}}%
\pgfpathlineto{\pgfqpoint{4.624221in}{1.809736in}}%
\pgfpathlineto{\pgfqpoint{4.636290in}{1.802840in}}%
\pgfpathlineto{\pgfqpoint{4.642325in}{1.791938in}}%
\pgfpathlineto{\pgfqpoint{4.648359in}{1.803966in}}%
\pgfpathlineto{\pgfqpoint{4.654393in}{1.807447in}}%
\pgfpathlineto{\pgfqpoint{4.660428in}{1.799929in}}%
\pgfpathlineto{\pgfqpoint{4.666462in}{1.804255in}}%
\pgfpathlineto{\pgfqpoint{4.672497in}{1.807810in}}%
\pgfpathlineto{\pgfqpoint{4.678531in}{1.810048in}}%
\pgfpathlineto{\pgfqpoint{4.684566in}{1.808257in}}%
\pgfpathlineto{\pgfqpoint{4.690600in}{1.798509in}}%
\pgfpathlineto{\pgfqpoint{4.696635in}{1.804151in}}%
\pgfpathlineto{\pgfqpoint{4.702669in}{1.809182in}}%
\pgfpathlineto{\pgfqpoint{4.708704in}{1.802357in}}%
\pgfpathlineto{\pgfqpoint{4.714738in}{1.798434in}}%
\pgfpathlineto{\pgfqpoint{4.720773in}{1.805480in}}%
\pgfpathlineto{\pgfqpoint{4.726807in}{1.805974in}}%
\pgfpathlineto{\pgfqpoint{4.732842in}{1.804606in}}%
\pgfpathlineto{\pgfqpoint{4.738876in}{1.795948in}}%
\pgfpathlineto{\pgfqpoint{4.744911in}{1.803362in}}%
\pgfpathlineto{\pgfqpoint{4.750945in}{1.795698in}}%
\pgfpathlineto{\pgfqpoint{4.756980in}{1.796154in}}%
\pgfpathlineto{\pgfqpoint{4.763014in}{1.799690in}}%
\pgfpathlineto{\pgfqpoint{4.769049in}{1.798314in}}%
\pgfpathlineto{\pgfqpoint{4.775083in}{1.798296in}}%
\pgfpathlineto{\pgfqpoint{4.781118in}{1.796058in}}%
\pgfpathlineto{\pgfqpoint{4.787152in}{1.798740in}}%
\pgfpathlineto{\pgfqpoint{4.793187in}{1.807968in}}%
\pgfpathlineto{\pgfqpoint{4.799221in}{1.802299in}}%
\pgfpathlineto{\pgfqpoint{4.805256in}{1.802048in}}%
\pgfpathlineto{\pgfqpoint{4.811290in}{1.808019in}}%
\pgfpathlineto{\pgfqpoint{4.817325in}{1.803871in}}%
\pgfpathlineto{\pgfqpoint{4.823359in}{1.800365in}}%
\pgfpathlineto{\pgfqpoint{4.829393in}{1.799255in}}%
\pgfpathlineto{\pgfqpoint{4.835428in}{1.796511in}}%
\pgfpathlineto{\pgfqpoint{4.841462in}{1.801438in}}%
\pgfpathlineto{\pgfqpoint{4.847497in}{1.793952in}}%
\pgfpathlineto{\pgfqpoint{4.853531in}{1.797678in}}%
\pgfpathlineto{\pgfqpoint{4.859566in}{1.811604in}}%
\pgfpathlineto{\pgfqpoint{4.865600in}{1.802446in}}%
\pgfpathlineto{\pgfqpoint{4.871635in}{1.797409in}}%
\pgfpathlineto{\pgfqpoint{4.877669in}{1.790903in}}%
\pgfpathlineto{\pgfqpoint{4.883704in}{1.800198in}}%
\pgfpathlineto{\pgfqpoint{4.889738in}{1.805627in}}%
\pgfpathlineto{\pgfqpoint{4.895773in}{1.801483in}}%
\pgfpathlineto{\pgfqpoint{4.901807in}{1.800332in}}%
\pgfpathlineto{\pgfqpoint{4.907842in}{1.793161in}}%
\pgfpathlineto{\pgfqpoint{4.913876in}{1.801166in}}%
\pgfpathlineto{\pgfqpoint{4.919911in}{1.799639in}}%
\pgfpathlineto{\pgfqpoint{4.925945in}{1.796582in}}%
\pgfpathlineto{\pgfqpoint{4.931980in}{1.805329in}}%
\pgfpathlineto{\pgfqpoint{4.938014in}{1.797602in}}%
\pgfpathlineto{\pgfqpoint{4.944049in}{1.810058in}}%
\pgfpathlineto{\pgfqpoint{4.950083in}{1.798310in}}%
\pgfpathlineto{\pgfqpoint{4.956118in}{1.807507in}}%
\pgfpathlineto{\pgfqpoint{4.962152in}{1.807852in}}%
\pgfpathlineto{\pgfqpoint{4.968187in}{1.802068in}}%
\pgfpathlineto{\pgfqpoint{4.974221in}{1.808244in}}%
\pgfpathlineto{\pgfqpoint{4.980256in}{1.801011in}}%
\pgfpathlineto{\pgfqpoint{4.986290in}{1.798405in}}%
\pgfpathlineto{\pgfqpoint{4.992325in}{1.802919in}}%
\pgfpathlineto{\pgfqpoint{4.998359in}{1.804654in}}%
\pgfpathlineto{\pgfqpoint{5.004393in}{1.807233in}}%
\pgfpathlineto{\pgfqpoint{5.010428in}{1.799123in}}%
\pgfpathlineto{\pgfqpoint{5.016462in}{1.802236in}}%
\pgfpathlineto{\pgfqpoint{5.022497in}{1.801813in}}%
\pgfpathlineto{\pgfqpoint{5.028531in}{1.798923in}}%
\pgfpathlineto{\pgfqpoint{5.034566in}{1.808119in}}%
\pgfpathlineto{\pgfqpoint{5.040600in}{1.809337in}}%
\pgfpathlineto{\pgfqpoint{5.046635in}{1.809505in}}%
\pgfpathlineto{\pgfqpoint{5.052669in}{1.810218in}}%
\pgfpathlineto{\pgfqpoint{5.058704in}{1.799133in}}%
\pgfpathlineto{\pgfqpoint{5.064738in}{1.803667in}}%
\pgfpathlineto{\pgfqpoint{5.070773in}{1.803960in}}%
\pgfpathlineto{\pgfqpoint{5.076807in}{1.808828in}}%
\pgfpathlineto{\pgfqpoint{5.082842in}{1.809485in}}%
\pgfpathlineto{\pgfqpoint{5.088876in}{1.807465in}}%
\pgfpathlineto{\pgfqpoint{5.094911in}{1.805938in}}%
\pgfpathlineto{\pgfqpoint{5.100945in}{1.801154in}}%
\pgfpathlineto{\pgfqpoint{5.106980in}{1.807137in}}%
\pgfpathlineto{\pgfqpoint{5.113014in}{1.809703in}}%
\pgfpathlineto{\pgfqpoint{5.119049in}{1.803518in}}%
\pgfpathlineto{\pgfqpoint{5.125083in}{1.800290in}}%
\pgfpathlineto{\pgfqpoint{5.131118in}{1.805116in}}%
\pgfpathlineto{\pgfqpoint{5.137152in}{1.798395in}}%
\pgfpathlineto{\pgfqpoint{5.143187in}{1.805199in}}%
\pgfpathlineto{\pgfqpoint{5.149221in}{1.807738in}}%
\pgfpathlineto{\pgfqpoint{5.155256in}{1.799585in}}%
\pgfpathlineto{\pgfqpoint{5.161290in}{1.801162in}}%
\pgfpathlineto{\pgfqpoint{5.167325in}{1.803633in}}%
\pgfpathlineto{\pgfqpoint{5.173359in}{1.803403in}}%
\pgfpathlineto{\pgfqpoint{5.179393in}{1.797436in}}%
\pgfpathlineto{\pgfqpoint{5.185428in}{1.809363in}}%
\pgfpathlineto{\pgfqpoint{5.191462in}{1.802025in}}%
\pgfpathlineto{\pgfqpoint{5.197497in}{1.804296in}}%
\pgfpathlineto{\pgfqpoint{5.203531in}{1.808756in}}%
\pgfpathlineto{\pgfqpoint{5.209566in}{1.804000in}}%
\pgfpathlineto{\pgfqpoint{5.215600in}{1.808632in}}%
\pgfpathlineto{\pgfqpoint{5.221635in}{1.794865in}}%
\pgfpathlineto{\pgfqpoint{5.227669in}{1.803098in}}%
\pgfpathlineto{\pgfqpoint{5.233704in}{1.809929in}}%
\pgfpathlineto{\pgfqpoint{5.239738in}{1.806398in}}%
\pgfpathlineto{\pgfqpoint{5.245773in}{1.808833in}}%
\pgfpathlineto{\pgfqpoint{5.251807in}{1.808350in}}%
\pgfpathlineto{\pgfqpoint{5.257842in}{1.799434in}}%
\pgfpathlineto{\pgfqpoint{5.263876in}{1.806960in}}%
\pgfpathlineto{\pgfqpoint{5.269911in}{1.798587in}}%
\pgfpathlineto{\pgfqpoint{5.275945in}{1.808773in}}%
\pgfpathlineto{\pgfqpoint{5.281980in}{1.808882in}}%
\pgfpathlineto{\pgfqpoint{5.288014in}{1.816441in}}%
\pgfpathlineto{\pgfqpoint{5.294049in}{1.804601in}}%
\pgfpathlineto{\pgfqpoint{5.300083in}{1.810052in}}%
\pgfpathlineto{\pgfqpoint{5.306118in}{1.812703in}}%
\pgfpathlineto{\pgfqpoint{5.312152in}{1.813024in}}%
\pgfpathlineto{\pgfqpoint{5.318187in}{1.809764in}}%
\pgfpathlineto{\pgfqpoint{5.324221in}{1.804259in}}%
\pgfpathlineto{\pgfqpoint{5.330256in}{1.808295in}}%
\pgfpathlineto{\pgfqpoint{5.336290in}{1.808332in}}%
\pgfpathlineto{\pgfqpoint{5.342325in}{1.798372in}}%
\pgfpathlineto{\pgfqpoint{5.348359in}{1.808774in}}%
\pgfpathlineto{\pgfqpoint{5.354393in}{1.813972in}}%
\pgfpathlineto{\pgfqpoint{5.360428in}{1.809803in}}%
\pgfpathlineto{\pgfqpoint{5.366462in}{1.812404in}}%
\pgfpathlineto{\pgfqpoint{5.372497in}{1.807109in}}%
\pgfpathlineto{\pgfqpoint{5.378531in}{1.814054in}}%
\pgfpathlineto{\pgfqpoint{5.384566in}{1.809611in}}%
\pgfpathlineto{\pgfqpoint{5.390600in}{1.799913in}}%
\pgfpathlineto{\pgfqpoint{5.396635in}{1.813779in}}%
\pgfpathlineto{\pgfqpoint{5.402669in}{1.812217in}}%
\pgfpathlineto{\pgfqpoint{5.408704in}{1.813145in}}%
\pgfpathlineto{\pgfqpoint{5.414738in}{1.810640in}}%
\pgfpathlineto{\pgfqpoint{5.420773in}{1.812014in}}%
\pgfpathlineto{\pgfqpoint{5.426807in}{1.810385in}}%
\pgfpathlineto{\pgfqpoint{5.432842in}{1.815929in}}%
\pgfpathlineto{\pgfqpoint{5.438876in}{1.807686in}}%
\pgfpathlineto{\pgfqpoint{5.444911in}{1.806181in}}%
\pgfpathlineto{\pgfqpoint{5.450945in}{1.816076in}}%
\pgfpathlineto{\pgfqpoint{5.456980in}{1.819324in}}%
\pgfpathlineto{\pgfqpoint{5.463014in}{1.812712in}}%
\pgfpathlineto{\pgfqpoint{5.469049in}{1.806860in}}%
\pgfpathlineto{\pgfqpoint{5.475083in}{1.813283in}}%
\pgfpathlineto{\pgfqpoint{5.481118in}{1.808880in}}%
\pgfpathlineto{\pgfqpoint{5.487152in}{1.817940in}}%
\pgfpathlineto{\pgfqpoint{5.493187in}{1.813892in}}%
\pgfpathlineto{\pgfqpoint{5.499221in}{1.802336in}}%
\pgfpathlineto{\pgfqpoint{5.511290in}{1.816331in}}%
\pgfpathlineto{\pgfqpoint{5.517325in}{1.818946in}}%
\pgfpathlineto{\pgfqpoint{5.523359in}{1.804181in}}%
\pgfpathlineto{\pgfqpoint{5.529393in}{1.810457in}}%
\pgfpathlineto{\pgfqpoint{5.535428in}{1.819812in}}%
\pgfpathlineto{\pgfqpoint{5.541462in}{1.821840in}}%
\pgfpathlineto{\pgfqpoint{5.547497in}{1.824727in}}%
\pgfpathlineto{\pgfqpoint{5.553531in}{1.816994in}}%
\pgfpathlineto{\pgfqpoint{5.559566in}{1.812607in}}%
\pgfpathlineto{\pgfqpoint{5.565600in}{1.813113in}}%
\pgfpathlineto{\pgfqpoint{5.571635in}{1.812663in}}%
\pgfpathlineto{\pgfqpoint{5.577669in}{1.817756in}}%
\pgfpathlineto{\pgfqpoint{5.583704in}{1.817629in}}%
\pgfpathlineto{\pgfqpoint{5.595773in}{1.811716in}}%
\pgfpathlineto{\pgfqpoint{5.601807in}{1.817094in}}%
\pgfpathlineto{\pgfqpoint{5.607842in}{1.818661in}}%
\pgfpathlineto{\pgfqpoint{5.613876in}{1.816115in}}%
\pgfpathlineto{\pgfqpoint{5.619911in}{1.822540in}}%
\pgfpathlineto{\pgfqpoint{5.625945in}{1.806804in}}%
\pgfpathlineto{\pgfqpoint{5.631980in}{1.815785in}}%
\pgfpathlineto{\pgfqpoint{5.638014in}{1.216082in}}%
\pgfpathlineto{\pgfqpoint{5.644049in}{1.207458in}}%
\pgfpathlineto{\pgfqpoint{5.650083in}{1.211146in}}%
\pgfpathlineto{\pgfqpoint{5.656118in}{1.210778in}}%
\pgfpathlineto{\pgfqpoint{5.662152in}{1.215101in}}%
\pgfpathlineto{\pgfqpoint{5.668187in}{1.216158in}}%
\pgfpathlineto{\pgfqpoint{5.674221in}{1.207504in}}%
\pgfpathlineto{\pgfqpoint{5.680256in}{1.212664in}}%
\pgfpathlineto{\pgfqpoint{5.686290in}{1.212212in}}%
\pgfpathlineto{\pgfqpoint{5.692325in}{1.207944in}}%
\pgfpathlineto{\pgfqpoint{5.698359in}{1.215720in}}%
\pgfpathlineto{\pgfqpoint{5.704393in}{1.218238in}}%
\pgfpathlineto{\pgfqpoint{5.710428in}{1.208691in}}%
\pgfpathlineto{\pgfqpoint{5.716462in}{1.222235in}}%
\pgfpathlineto{\pgfqpoint{5.722497in}{1.216104in}}%
\pgfpathlineto{\pgfqpoint{5.728531in}{1.207144in}}%
\pgfpathlineto{\pgfqpoint{5.734566in}{1.210716in}}%
\pgfpathlineto{\pgfqpoint{5.740600in}{1.213542in}}%
\pgfpathlineto{\pgfqpoint{5.746635in}{1.210372in}}%
\pgfpathlineto{\pgfqpoint{5.752669in}{1.218354in}}%
\pgfpathlineto{\pgfqpoint{5.758704in}{1.224279in}}%
\pgfpathlineto{\pgfqpoint{5.764738in}{1.217085in}}%
\pgfpathlineto{\pgfqpoint{5.770773in}{1.214220in}}%
\pgfpathlineto{\pgfqpoint{5.776807in}{1.223150in}}%
\pgfpathlineto{\pgfqpoint{5.782842in}{1.218177in}}%
\pgfpathlineto{\pgfqpoint{5.788876in}{1.220850in}}%
\pgfpathlineto{\pgfqpoint{5.794911in}{1.218318in}}%
\pgfpathlineto{\pgfqpoint{5.800945in}{1.222996in}}%
\pgfpathlineto{\pgfqpoint{5.806980in}{1.842023in}}%
\pgfpathlineto{\pgfqpoint{6.229393in}{1.842023in}}%
\pgfpathlineto{\pgfqpoint{6.229393in}{1.842023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804393in}{0.646258in}}{\pgfqpoint{5.425000in}{1.371562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.804393in}{0.821944in}}%
\pgfpathlineto{\pgfqpoint{1.015600in}{1.218642in}}%
\pgfpathlineto{\pgfqpoint{1.088014in}{1.218642in}}%
\pgfpathlineto{\pgfqpoint{1.100083in}{1.241310in}}%
\pgfpathlineto{\pgfqpoint{1.106118in}{1.241310in}}%
\pgfpathlineto{\pgfqpoint{1.112152in}{1.252644in}}%
\pgfpathlineto{\pgfqpoint{1.118187in}{1.252644in}}%
\pgfpathlineto{\pgfqpoint{1.124221in}{1.263978in}}%
\pgfpathlineto{\pgfqpoint{1.130256in}{1.263978in}}%
\pgfpathlineto{\pgfqpoint{1.136290in}{1.275313in}}%
\pgfpathlineto{\pgfqpoint{2.838014in}{1.275313in}}%
\pgfpathlineto{\pgfqpoint{2.844049in}{1.139302in}}%
\pgfpathlineto{\pgfqpoint{2.886290in}{1.218642in}}%
\pgfpathlineto{\pgfqpoint{6.229393in}{1.218642in}}%
\pgfpathlineto{\pgfqpoint{6.229393in}{1.218642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804393in}{0.646258in}}{\pgfqpoint{5.425000in}{1.371562in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804393in}{1.842023in}}%
\pgfpathlineto{\pgfqpoint{0.810428in}{1.841279in}}%
\pgfpathlineto{\pgfqpoint{0.816462in}{1.848984in}}%
\pgfpathlineto{\pgfqpoint{0.822497in}{1.870846in}}%
\pgfpathlineto{\pgfqpoint{0.828531in}{1.867575in}}%
\pgfpathlineto{\pgfqpoint{0.834566in}{1.869414in}}%
\pgfpathlineto{\pgfqpoint{0.840600in}{1.865861in}}%
\pgfpathlineto{\pgfqpoint{0.846635in}{1.872169in}}%
\pgfpathlineto{\pgfqpoint{0.852669in}{1.877896in}}%
\pgfpathlineto{\pgfqpoint{0.858704in}{1.865102in}}%
\pgfpathlineto{\pgfqpoint{0.864738in}{1.879891in}}%
\pgfpathlineto{\pgfqpoint{0.870773in}{1.878482in}}%
\pgfpathlineto{\pgfqpoint{0.876807in}{1.877833in}}%
\pgfpathlineto{\pgfqpoint{0.882842in}{1.882031in}}%
\pgfpathlineto{\pgfqpoint{0.888876in}{1.876762in}}%
\pgfpathlineto{\pgfqpoint{0.894911in}{1.874552in}}%
\pgfpathlineto{\pgfqpoint{0.906980in}{1.877321in}}%
\pgfpathlineto{\pgfqpoint{0.913014in}{1.875380in}}%
\pgfpathlineto{\pgfqpoint{0.919049in}{1.871459in}}%
\pgfpathlineto{\pgfqpoint{0.925083in}{1.870501in}}%
\pgfpathlineto{\pgfqpoint{0.931118in}{1.882084in}}%
\pgfpathlineto{\pgfqpoint{0.937152in}{1.871436in}}%
\pgfpathlineto{\pgfqpoint{0.943187in}{1.875230in}}%
\pgfpathlineto{\pgfqpoint{0.949221in}{1.871332in}}%
\pgfpathlineto{\pgfqpoint{0.955256in}{1.869639in}}%
\pgfpathlineto{\pgfqpoint{0.961290in}{1.884481in}}%
\pgfpathlineto{\pgfqpoint{0.967325in}{1.880717in}}%
\pgfpathlineto{\pgfqpoint{0.973359in}{1.872027in}}%
\pgfpathlineto{\pgfqpoint{0.979393in}{1.875713in}}%
\pgfpathlineto{\pgfqpoint{0.985428in}{1.870283in}}%
\pgfpathlineto{\pgfqpoint{0.991462in}{1.873335in}}%
\pgfpathlineto{\pgfqpoint{0.997497in}{1.875691in}}%
\pgfpathlineto{\pgfqpoint{1.003531in}{1.881698in}}%
\pgfpathlineto{\pgfqpoint{1.009566in}{1.873420in}}%
\pgfpathlineto{\pgfqpoint{1.015600in}{1.875847in}}%
\pgfpathlineto{\pgfqpoint{1.021635in}{1.872440in}}%
\pgfpathlineto{\pgfqpoint{1.027669in}{1.866692in}}%
\pgfpathlineto{\pgfqpoint{1.033704in}{1.869204in}}%
\pgfpathlineto{\pgfqpoint{1.039738in}{1.873328in}}%
\pgfpathlineto{\pgfqpoint{1.045773in}{1.871904in}}%
\pgfpathlineto{\pgfqpoint{1.051807in}{1.873789in}}%
\pgfpathlineto{\pgfqpoint{1.057842in}{1.869551in}}%
\pgfpathlineto{\pgfqpoint{1.063876in}{1.867724in}}%
\pgfpathlineto{\pgfqpoint{1.069911in}{1.881770in}}%
\pgfpathlineto{\pgfqpoint{1.075945in}{1.865273in}}%
\pgfpathlineto{\pgfqpoint{1.081980in}{1.872244in}}%
\pgfpathlineto{\pgfqpoint{1.088014in}{1.876828in}}%
\pgfpathlineto{\pgfqpoint{1.094049in}{1.869304in}}%
\pgfpathlineto{\pgfqpoint{1.100083in}{1.871999in}}%
\pgfpathlineto{\pgfqpoint{1.106118in}{1.866676in}}%
\pgfpathlineto{\pgfqpoint{1.112152in}{1.865657in}}%
\pgfpathlineto{\pgfqpoint{1.118187in}{1.872088in}}%
\pgfpathlineto{\pgfqpoint{1.124221in}{1.871735in}}%
\pgfpathlineto{\pgfqpoint{1.130256in}{1.873299in}}%
\pgfpathlineto{\pgfqpoint{1.136290in}{1.873183in}}%
\pgfpathlineto{\pgfqpoint{1.142325in}{1.868184in}}%
\pgfpathlineto{\pgfqpoint{1.148359in}{1.871013in}}%
\pgfpathlineto{\pgfqpoint{1.154393in}{1.875528in}}%
\pgfpathlineto{\pgfqpoint{1.160428in}{1.860858in}}%
\pgfpathlineto{\pgfqpoint{1.166462in}{1.866874in}}%
\pgfpathlineto{\pgfqpoint{1.172497in}{1.857796in}}%
\pgfpathlineto{\pgfqpoint{1.178531in}{1.863043in}}%
\pgfpathlineto{\pgfqpoint{1.184566in}{1.866697in}}%
\pgfpathlineto{\pgfqpoint{1.190600in}{1.869863in}}%
\pgfpathlineto{\pgfqpoint{1.196635in}{1.880017in}}%
\pgfpathlineto{\pgfqpoint{1.202669in}{1.879090in}}%
\pgfpathlineto{\pgfqpoint{1.208704in}{1.863332in}}%
\pgfpathlineto{\pgfqpoint{1.214738in}{1.864715in}}%
\pgfpathlineto{\pgfqpoint{1.220773in}{1.867702in}}%
\pgfpathlineto{\pgfqpoint{1.226807in}{1.874831in}}%
\pgfpathlineto{\pgfqpoint{1.232842in}{1.864322in}}%
\pgfpathlineto{\pgfqpoint{1.238876in}{1.873283in}}%
\pgfpathlineto{\pgfqpoint{1.244911in}{1.869234in}}%
\pgfpathlineto{\pgfqpoint{1.250945in}{1.865902in}}%
\pgfpathlineto{\pgfqpoint{1.256980in}{1.861498in}}%
\pgfpathlineto{\pgfqpoint{1.263014in}{1.863460in}}%
\pgfpathlineto{\pgfqpoint{1.269049in}{1.867855in}}%
\pgfpathlineto{\pgfqpoint{1.275083in}{1.866778in}}%
\pgfpathlineto{\pgfqpoint{1.281118in}{1.867312in}}%
\pgfpathlineto{\pgfqpoint{1.287152in}{1.870920in}}%
\pgfpathlineto{\pgfqpoint{1.293187in}{1.868441in}}%
\pgfpathlineto{\pgfqpoint{1.299221in}{1.865315in}}%
\pgfpathlineto{\pgfqpoint{1.305256in}{1.866894in}}%
\pgfpathlineto{\pgfqpoint{1.311290in}{1.859538in}}%
\pgfpathlineto{\pgfqpoint{1.317325in}{1.868263in}}%
\pgfpathlineto{\pgfqpoint{1.323359in}{1.866992in}}%
\pgfpathlineto{\pgfqpoint{1.329393in}{1.867070in}}%
\pgfpathlineto{\pgfqpoint{1.335428in}{1.863497in}}%
\pgfpathlineto{\pgfqpoint{1.341462in}{1.862491in}}%
\pgfpathlineto{\pgfqpoint{1.347497in}{1.874532in}}%
\pgfpathlineto{\pgfqpoint{1.353531in}{1.872539in}}%
\pgfpathlineto{\pgfqpoint{1.359566in}{1.865341in}}%
\pgfpathlineto{\pgfqpoint{1.365600in}{1.863776in}}%
\pgfpathlineto{\pgfqpoint{1.371635in}{1.869109in}}%
\pgfpathlineto{\pgfqpoint{1.377669in}{1.862584in}}%
\pgfpathlineto{\pgfqpoint{1.383704in}{1.872224in}}%
\pgfpathlineto{\pgfqpoint{1.389738in}{1.860633in}}%
\pgfpathlineto{\pgfqpoint{1.395773in}{1.862389in}}%
\pgfpathlineto{\pgfqpoint{1.401807in}{1.863693in}}%
\pgfpathlineto{\pgfqpoint{1.407842in}{1.872746in}}%
\pgfpathlineto{\pgfqpoint{1.413876in}{1.862299in}}%
\pgfpathlineto{\pgfqpoint{1.419911in}{1.870325in}}%
\pgfpathlineto{\pgfqpoint{1.425945in}{1.867964in}}%
\pgfpathlineto{\pgfqpoint{1.431980in}{1.877775in}}%
\pgfpathlineto{\pgfqpoint{1.438014in}{1.865791in}}%
\pgfpathlineto{\pgfqpoint{1.444049in}{1.870007in}}%
\pgfpathlineto{\pgfqpoint{1.450083in}{1.871158in}}%
\pgfpathlineto{\pgfqpoint{1.456118in}{1.862422in}}%
\pgfpathlineto{\pgfqpoint{1.462152in}{1.869561in}}%
\pgfpathlineto{\pgfqpoint{1.468187in}{1.873313in}}%
\pgfpathlineto{\pgfqpoint{1.474221in}{1.866662in}}%
\pgfpathlineto{\pgfqpoint{1.480256in}{1.866334in}}%
\pgfpathlineto{\pgfqpoint{1.486290in}{1.856725in}}%
\pgfpathlineto{\pgfqpoint{1.492325in}{1.875509in}}%
\pgfpathlineto{\pgfqpoint{1.498359in}{1.864772in}}%
\pgfpathlineto{\pgfqpoint{1.504393in}{1.864771in}}%
\pgfpathlineto{\pgfqpoint{1.510428in}{1.867542in}}%
\pgfpathlineto{\pgfqpoint{1.516462in}{1.862409in}}%
\pgfpathlineto{\pgfqpoint{1.522497in}{1.868248in}}%
\pgfpathlineto{\pgfqpoint{1.528531in}{1.867892in}}%
\pgfpathlineto{\pgfqpoint{1.534566in}{1.865485in}}%
\pgfpathlineto{\pgfqpoint{1.540600in}{1.867158in}}%
\pgfpathlineto{\pgfqpoint{1.546635in}{1.868314in}}%
\pgfpathlineto{\pgfqpoint{1.552669in}{1.867793in}}%
\pgfpathlineto{\pgfqpoint{1.558704in}{1.865364in}}%
\pgfpathlineto{\pgfqpoint{1.564738in}{1.864533in}}%
\pgfpathlineto{\pgfqpoint{1.570773in}{1.870033in}}%
\pgfpathlineto{\pgfqpoint{1.576807in}{1.864065in}}%
\pgfpathlineto{\pgfqpoint{1.582842in}{1.867581in}}%
\pgfpathlineto{\pgfqpoint{1.588876in}{1.859518in}}%
\pgfpathlineto{\pgfqpoint{1.594911in}{1.865230in}}%
\pgfpathlineto{\pgfqpoint{1.600945in}{1.866880in}}%
\pgfpathlineto{\pgfqpoint{1.606980in}{1.870766in}}%
\pgfpathlineto{\pgfqpoint{1.613014in}{1.858350in}}%
\pgfpathlineto{\pgfqpoint{1.619049in}{1.867413in}}%
\pgfpathlineto{\pgfqpoint{1.625083in}{1.873343in}}%
\pgfpathlineto{\pgfqpoint{1.631118in}{1.863873in}}%
\pgfpathlineto{\pgfqpoint{1.637152in}{1.872217in}}%
\pgfpathlineto{\pgfqpoint{1.643187in}{1.858996in}}%
\pgfpathlineto{\pgfqpoint{1.655256in}{1.862995in}}%
\pgfpathlineto{\pgfqpoint{1.661290in}{1.860661in}}%
\pgfpathlineto{\pgfqpoint{1.667325in}{1.865389in}}%
\pgfpathlineto{\pgfqpoint{1.673359in}{1.865061in}}%
\pgfpathlineto{\pgfqpoint{1.679393in}{1.862890in}}%
\pgfpathlineto{\pgfqpoint{1.685428in}{1.867955in}}%
\pgfpathlineto{\pgfqpoint{1.691462in}{1.869470in}}%
\pgfpathlineto{\pgfqpoint{1.697497in}{1.867523in}}%
\pgfpathlineto{\pgfqpoint{1.703531in}{1.861896in}}%
\pgfpathlineto{\pgfqpoint{1.709566in}{1.869661in}}%
\pgfpathlineto{\pgfqpoint{1.715600in}{1.860299in}}%
\pgfpathlineto{\pgfqpoint{1.721635in}{1.863317in}}%
\pgfpathlineto{\pgfqpoint{1.727669in}{1.875331in}}%
\pgfpathlineto{\pgfqpoint{1.733704in}{1.864854in}}%
\pgfpathlineto{\pgfqpoint{1.745773in}{1.864826in}}%
\pgfpathlineto{\pgfqpoint{1.751807in}{1.874837in}}%
\pgfpathlineto{\pgfqpoint{1.757842in}{1.858755in}}%
\pgfpathlineto{\pgfqpoint{1.763876in}{1.863458in}}%
\pgfpathlineto{\pgfqpoint{1.769911in}{1.870640in}}%
\pgfpathlineto{\pgfqpoint{1.775945in}{1.875022in}}%
\pgfpathlineto{\pgfqpoint{1.781980in}{1.866868in}}%
\pgfpathlineto{\pgfqpoint{1.788014in}{1.863012in}}%
\pgfpathlineto{\pgfqpoint{1.794049in}{1.863521in}}%
\pgfpathlineto{\pgfqpoint{1.800083in}{1.867645in}}%
\pgfpathlineto{\pgfqpoint{1.806118in}{1.872631in}}%
\pgfpathlineto{\pgfqpoint{1.812152in}{1.875033in}}%
\pgfpathlineto{\pgfqpoint{1.818187in}{1.866693in}}%
\pgfpathlineto{\pgfqpoint{1.824221in}{1.872604in}}%
\pgfpathlineto{\pgfqpoint{1.830256in}{1.864109in}}%
\pgfpathlineto{\pgfqpoint{1.836290in}{1.866999in}}%
\pgfpathlineto{\pgfqpoint{1.842325in}{1.866110in}}%
\pgfpathmoveto{\pgfqpoint{1.860428in}{1.839167in}}%
\pgfpathlineto{\pgfqpoint{1.866462in}{1.857821in}}%
\pgfpathlineto{\pgfqpoint{1.872497in}{1.854410in}}%
\pgfpathlineto{\pgfqpoint{1.878531in}{1.868857in}}%
\pgfpathmoveto{\pgfqpoint{1.890600in}{1.800356in}}%
\pgfpathlineto{\pgfqpoint{1.896635in}{1.829587in}}%
\pgfpathlineto{\pgfqpoint{1.902669in}{1.839147in}}%
\pgfpathlineto{\pgfqpoint{1.908704in}{1.857670in}}%
\pgfpathlineto{\pgfqpoint{1.914738in}{1.858007in}}%
\pgfpathlineto{\pgfqpoint{1.920773in}{1.865305in}}%
\pgfpathlineto{\pgfqpoint{1.926807in}{1.869431in}}%
\pgfpathlineto{\pgfqpoint{1.932842in}{1.870257in}}%
\pgfpathlineto{\pgfqpoint{1.938876in}{1.864572in}}%
\pgfpathlineto{\pgfqpoint{1.944911in}{1.871517in}}%
\pgfpathmoveto{\pgfqpoint{1.956980in}{1.852812in}}%
\pgfpathlineto{\pgfqpoint{1.963014in}{1.862695in}}%
\pgfpathlineto{\pgfqpoint{1.969049in}{1.867321in}}%
\pgfpathlineto{\pgfqpoint{1.975083in}{1.869492in}}%
\pgfpathlineto{\pgfqpoint{1.981118in}{1.873920in}}%
\pgfpathlineto{\pgfqpoint{1.987152in}{1.873648in}}%
\pgfpathlineto{\pgfqpoint{1.993187in}{1.874300in}}%
\pgfpathlineto{\pgfqpoint{1.999221in}{1.871060in}}%
\pgfpathlineto{\pgfqpoint{2.005256in}{1.876982in}}%
\pgfpathlineto{\pgfqpoint{2.017325in}{1.868276in}}%
\pgfpathlineto{\pgfqpoint{2.023359in}{1.878513in}}%
\pgfpathlineto{\pgfqpoint{2.029393in}{1.871965in}}%
\pgfpathlineto{\pgfqpoint{2.035428in}{1.879742in}}%
\pgfpathlineto{\pgfqpoint{2.041462in}{1.873818in}}%
\pgfpathlineto{\pgfqpoint{2.047497in}{1.878673in}}%
\pgfpathlineto{\pgfqpoint{2.053531in}{1.869041in}}%
\pgfpathmoveto{\pgfqpoint{2.077669in}{1.796143in}}%
\pgfpathlineto{\pgfqpoint{2.083704in}{1.829190in}}%
\pgfpathlineto{\pgfqpoint{2.095773in}{1.853772in}}%
\pgfpathlineto{\pgfqpoint{2.101807in}{1.863370in}}%
\pgfpathlineto{\pgfqpoint{2.107842in}{1.868901in}}%
\pgfpathlineto{\pgfqpoint{2.113876in}{1.870471in}}%
\pgfpathlineto{\pgfqpoint{2.119911in}{1.869678in}}%
\pgfpathlineto{\pgfqpoint{2.125945in}{1.871959in}}%
\pgfpathlineto{\pgfqpoint{2.131980in}{1.880078in}}%
\pgfpathlineto{\pgfqpoint{2.138014in}{1.878826in}}%
\pgfpathlineto{\pgfqpoint{2.144049in}{1.880443in}}%
\pgfpathlineto{\pgfqpoint{2.150083in}{1.878940in}}%
\pgfpathlineto{\pgfqpoint{2.156118in}{1.878092in}}%
\pgfpathlineto{\pgfqpoint{2.162152in}{1.877770in}}%
\pgfpathlineto{\pgfqpoint{2.168187in}{1.881012in}}%
\pgfpathlineto{\pgfqpoint{2.174221in}{1.869169in}}%
\pgfpathlineto{\pgfqpoint{2.180256in}{1.879716in}}%
\pgfpathlineto{\pgfqpoint{2.186290in}{1.883329in}}%
\pgfpathlineto{\pgfqpoint{2.192325in}{1.879926in}}%
\pgfpathlineto{\pgfqpoint{2.198359in}{1.886924in}}%
\pgfpathlineto{\pgfqpoint{2.204393in}{1.881680in}}%
\pgfpathlineto{\pgfqpoint{2.210428in}{1.890843in}}%
\pgfpathlineto{\pgfqpoint{2.216462in}{1.885379in}}%
\pgfpathlineto{\pgfqpoint{2.222497in}{1.873369in}}%
\pgfpathlineto{\pgfqpoint{2.228531in}{1.878193in}}%
\pgfpathlineto{\pgfqpoint{2.234566in}{1.880391in}}%
\pgfpathlineto{\pgfqpoint{2.240600in}{1.884262in}}%
\pgfpathlineto{\pgfqpoint{2.246635in}{1.878416in}}%
\pgfpathlineto{\pgfqpoint{2.252669in}{1.878946in}}%
\pgfpathlineto{\pgfqpoint{2.258704in}{1.878577in}}%
\pgfpathlineto{\pgfqpoint{2.264738in}{1.883689in}}%
\pgfpathlineto{\pgfqpoint{2.270773in}{1.879016in}}%
\pgfpathlineto{\pgfqpoint{2.276807in}{1.880827in}}%
\pgfpathlineto{\pgfqpoint{2.282842in}{1.881371in}}%
\pgfpathlineto{\pgfqpoint{2.300945in}{1.878603in}}%
\pgfpathlineto{\pgfqpoint{2.306980in}{1.884436in}}%
\pgfpathlineto{\pgfqpoint{2.313014in}{1.881843in}}%
\pgfpathlineto{\pgfqpoint{2.319049in}{1.868623in}}%
\pgfpathlineto{\pgfqpoint{2.325083in}{1.874909in}}%
\pgfpathlineto{\pgfqpoint{2.331118in}{1.883540in}}%
\pgfpathlineto{\pgfqpoint{2.337152in}{1.878309in}}%
\pgfpathlineto{\pgfqpoint{2.343187in}{1.875507in}}%
\pgfpathlineto{\pgfqpoint{2.349221in}{1.878315in}}%
\pgfpathlineto{\pgfqpoint{2.355256in}{1.873233in}}%
\pgfpathlineto{\pgfqpoint{2.361290in}{1.880803in}}%
\pgfpathlineto{\pgfqpoint{2.373359in}{1.880068in}}%
\pgfpathlineto{\pgfqpoint{2.379393in}{1.886944in}}%
\pgfpathlineto{\pgfqpoint{2.385428in}{1.880179in}}%
\pgfpathlineto{\pgfqpoint{2.391462in}{1.875039in}}%
\pgfpathlineto{\pgfqpoint{2.397497in}{1.879861in}}%
\pgfpathlineto{\pgfqpoint{2.403531in}{1.870177in}}%
\pgfpathlineto{\pgfqpoint{2.409566in}{1.877641in}}%
\pgfpathlineto{\pgfqpoint{2.415600in}{1.878744in}}%
\pgfpathlineto{\pgfqpoint{2.421635in}{1.883786in}}%
\pgfpathlineto{\pgfqpoint{2.427669in}{1.874168in}}%
\pgfpathlineto{\pgfqpoint{2.433704in}{1.875867in}}%
\pgfpathlineto{\pgfqpoint{2.439738in}{1.876099in}}%
\pgfpathlineto{\pgfqpoint{2.445773in}{1.877578in}}%
\pgfpathlineto{\pgfqpoint{2.451807in}{1.873232in}}%
\pgfpathlineto{\pgfqpoint{2.457842in}{1.876631in}}%
\pgfpathlineto{\pgfqpoint{2.463876in}{1.879041in}}%
\pgfpathlineto{\pgfqpoint{2.469911in}{1.882225in}}%
\pgfpathlineto{\pgfqpoint{2.475945in}{1.875399in}}%
\pgfpathlineto{\pgfqpoint{2.481980in}{1.881308in}}%
\pgfpathlineto{\pgfqpoint{2.488014in}{1.882082in}}%
\pgfpathlineto{\pgfqpoint{2.494049in}{1.878602in}}%
\pgfpathlineto{\pgfqpoint{2.500083in}{1.878741in}}%
\pgfpathlineto{\pgfqpoint{2.506118in}{1.875321in}}%
\pgfpathlineto{\pgfqpoint{2.512152in}{1.879669in}}%
\pgfpathlineto{\pgfqpoint{2.518187in}{1.873528in}}%
\pgfpathlineto{\pgfqpoint{2.524221in}{1.882342in}}%
\pgfpathlineto{\pgfqpoint{2.530256in}{1.874114in}}%
\pgfpathlineto{\pgfqpoint{2.536290in}{1.877577in}}%
\pgfpathlineto{\pgfqpoint{2.542325in}{1.871502in}}%
\pgfpathlineto{\pgfqpoint{2.548359in}{1.871947in}}%
\pgfpathlineto{\pgfqpoint{2.554393in}{1.873370in}}%
\pgfpathlineto{\pgfqpoint{2.560428in}{1.874131in}}%
\pgfpathlineto{\pgfqpoint{2.566462in}{1.879344in}}%
\pgfpathlineto{\pgfqpoint{2.578531in}{1.870035in}}%
\pgfpathlineto{\pgfqpoint{2.584566in}{1.872393in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.879603in}}%
\pgfpathlineto{\pgfqpoint{2.596635in}{1.874421in}}%
\pgfpathlineto{\pgfqpoint{2.602669in}{1.876415in}}%
\pgfpathlineto{\pgfqpoint{2.608704in}{1.868548in}}%
\pgfpathlineto{\pgfqpoint{2.614738in}{1.873480in}}%
\pgfpathlineto{\pgfqpoint{2.620773in}{1.876078in}}%
\pgfpathlineto{\pgfqpoint{2.626807in}{1.882052in}}%
\pgfpathlineto{\pgfqpoint{2.632842in}{1.875901in}}%
\pgfpathlineto{\pgfqpoint{2.638876in}{1.877344in}}%
\pgfpathlineto{\pgfqpoint{2.644911in}{1.873566in}}%
\pgfpathlineto{\pgfqpoint{2.650945in}{1.872997in}}%
\pgfpathlineto{\pgfqpoint{2.656980in}{1.884505in}}%
\pgfpathlineto{\pgfqpoint{2.663014in}{1.867905in}}%
\pgfpathlineto{\pgfqpoint{2.669049in}{1.868677in}}%
\pgfpathlineto{\pgfqpoint{2.675083in}{1.882585in}}%
\pgfpathlineto{\pgfqpoint{2.681118in}{1.876603in}}%
\pgfpathlineto{\pgfqpoint{2.693187in}{1.870983in}}%
\pgfpathlineto{\pgfqpoint{2.699221in}{1.866701in}}%
\pgfpathlineto{\pgfqpoint{2.705256in}{1.852941in}}%
\pgfpathlineto{\pgfqpoint{2.711290in}{1.831220in}}%
\pgfpathlineto{\pgfqpoint{2.717325in}{1.815885in}}%
\pgfpathlineto{\pgfqpoint{2.723359in}{1.802853in}}%
\pgfpathlineto{\pgfqpoint{2.729393in}{1.784545in}}%
\pgfpathlineto{\pgfqpoint{2.735428in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{2.741462in}{1.780482in}}%
\pgfpathlineto{\pgfqpoint{2.747497in}{1.786070in}}%
\pgfpathlineto{\pgfqpoint{2.753531in}{1.789226in}}%
\pgfpathlineto{\pgfqpoint{2.759566in}{1.789203in}}%
\pgfpathlineto{\pgfqpoint{2.765600in}{1.778317in}}%
\pgfpathlineto{\pgfqpoint{2.771635in}{1.779561in}}%
\pgfpathlineto{\pgfqpoint{2.777669in}{1.782319in}}%
\pgfpathlineto{\pgfqpoint{2.789738in}{1.789382in}}%
\pgfpathlineto{\pgfqpoint{2.795773in}{1.783080in}}%
\pgfpathlineto{\pgfqpoint{2.801807in}{1.788808in}}%
\pgfpathlineto{\pgfqpoint{2.807842in}{1.789932in}}%
\pgfpathlineto{\pgfqpoint{2.813876in}{1.792899in}}%
\pgfpathlineto{\pgfqpoint{2.819911in}{1.780507in}}%
\pgfpathlineto{\pgfqpoint{2.825945in}{1.784115in}}%
\pgfpathlineto{\pgfqpoint{2.831980in}{1.776576in}}%
\pgfpathlineto{\pgfqpoint{2.838014in}{1.789685in}}%
\pgfpathlineto{\pgfqpoint{2.844049in}{1.792447in}}%
\pgfpathlineto{\pgfqpoint{2.850083in}{1.821952in}}%
\pgfpathlineto{\pgfqpoint{2.856118in}{1.849230in}}%
\pgfpathlineto{\pgfqpoint{2.862152in}{1.858630in}}%
\pgfpathlineto{\pgfqpoint{2.868187in}{1.875856in}}%
\pgfpathlineto{\pgfqpoint{2.874221in}{1.886915in}}%
\pgfpathlineto{\pgfqpoint{2.880256in}{1.890157in}}%
\pgfpathlineto{\pgfqpoint{2.892325in}{1.900383in}}%
\pgfpathlineto{\pgfqpoint{2.898359in}{1.899420in}}%
\pgfpathlineto{\pgfqpoint{2.904393in}{1.898987in}}%
\pgfpathlineto{\pgfqpoint{2.910428in}{1.889207in}}%
\pgfpathlineto{\pgfqpoint{2.922497in}{1.895563in}}%
\pgfpathlineto{\pgfqpoint{2.928531in}{1.896791in}}%
\pgfpathlineto{\pgfqpoint{2.934566in}{1.903118in}}%
\pgfpathlineto{\pgfqpoint{2.940600in}{1.892384in}}%
\pgfpathlineto{\pgfqpoint{2.946635in}{1.894401in}}%
\pgfpathlineto{\pgfqpoint{2.952669in}{1.904011in}}%
\pgfpathlineto{\pgfqpoint{2.958704in}{1.887239in}}%
\pgfpathlineto{\pgfqpoint{2.964738in}{1.893289in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{1.896502in}}%
\pgfpathlineto{\pgfqpoint{2.976807in}{1.892940in}}%
\pgfpathlineto{\pgfqpoint{2.982842in}{1.904854in}}%
\pgfpathlineto{\pgfqpoint{2.988876in}{1.893923in}}%
\pgfpathlineto{\pgfqpoint{2.994911in}{1.892793in}}%
\pgfpathlineto{\pgfqpoint{3.000945in}{1.899676in}}%
\pgfpathlineto{\pgfqpoint{3.006980in}{1.887525in}}%
\pgfpathlineto{\pgfqpoint{3.013014in}{1.894274in}}%
\pgfpathlineto{\pgfqpoint{3.019049in}{1.890089in}}%
\pgfpathlineto{\pgfqpoint{3.025083in}{1.890340in}}%
\pgfpathlineto{\pgfqpoint{3.031118in}{1.888828in}}%
\pgfpathlineto{\pgfqpoint{3.037152in}{1.888782in}}%
\pgfpathlineto{\pgfqpoint{3.043187in}{1.896093in}}%
\pgfpathlineto{\pgfqpoint{3.049221in}{1.893475in}}%
\pgfpathlineto{\pgfqpoint{3.055256in}{1.889294in}}%
\pgfpathlineto{\pgfqpoint{3.061290in}{1.889467in}}%
\pgfpathlineto{\pgfqpoint{3.067325in}{1.884092in}}%
\pgfpathlineto{\pgfqpoint{3.073359in}{1.888187in}}%
\pgfpathlineto{\pgfqpoint{3.079393in}{1.887060in}}%
\pgfpathlineto{\pgfqpoint{3.085428in}{1.886557in}}%
\pgfpathlineto{\pgfqpoint{3.091462in}{1.890450in}}%
\pgfpathlineto{\pgfqpoint{3.097497in}{1.889563in}}%
\pgfpathlineto{\pgfqpoint{3.103531in}{1.890624in}}%
\pgfpathlineto{\pgfqpoint{3.109566in}{1.897006in}}%
\pgfpathlineto{\pgfqpoint{3.115600in}{1.885555in}}%
\pgfpathlineto{\pgfqpoint{3.121635in}{1.879270in}}%
\pgfpathlineto{\pgfqpoint{3.127669in}{1.884741in}}%
\pgfpathlineto{\pgfqpoint{3.139738in}{1.874062in}}%
\pgfpathlineto{\pgfqpoint{3.145773in}{1.877000in}}%
\pgfpathlineto{\pgfqpoint{3.151807in}{1.880968in}}%
\pgfpathlineto{\pgfqpoint{3.157842in}{1.876427in}}%
\pgfpathlineto{\pgfqpoint{3.163876in}{1.878814in}}%
\pgfpathlineto{\pgfqpoint{3.169911in}{1.882351in}}%
\pgfpathlineto{\pgfqpoint{3.175945in}{1.885421in}}%
\pgfpathlineto{\pgfqpoint{3.181980in}{1.879483in}}%
\pgfpathlineto{\pgfqpoint{3.188014in}{1.875692in}}%
\pgfpathlineto{\pgfqpoint{3.194049in}{1.877641in}}%
\pgfpathlineto{\pgfqpoint{3.200083in}{1.885648in}}%
\pgfpathlineto{\pgfqpoint{3.206118in}{1.876233in}}%
\pgfpathlineto{\pgfqpoint{3.212152in}{1.879887in}}%
\pgfpathlineto{\pgfqpoint{3.218187in}{1.876988in}}%
\pgfpathlineto{\pgfqpoint{3.224221in}{1.874967in}}%
\pgfpathlineto{\pgfqpoint{3.230256in}{1.875147in}}%
\pgfpathlineto{\pgfqpoint{3.236290in}{1.879034in}}%
\pgfpathlineto{\pgfqpoint{3.242325in}{1.872899in}}%
\pgfpathlineto{\pgfqpoint{3.248359in}{1.868614in}}%
\pgfpathlineto{\pgfqpoint{3.254393in}{1.876968in}}%
\pgfpathlineto{\pgfqpoint{3.260428in}{1.872688in}}%
\pgfpathlineto{\pgfqpoint{3.266462in}{1.875680in}}%
\pgfpathlineto{\pgfqpoint{3.278531in}{1.877276in}}%
\pgfpathlineto{\pgfqpoint{3.284566in}{1.866467in}}%
\pgfpathlineto{\pgfqpoint{3.290600in}{1.873185in}}%
\pgfpathlineto{\pgfqpoint{3.296635in}{1.872570in}}%
\pgfpathlineto{\pgfqpoint{3.302669in}{1.872773in}}%
\pgfpathlineto{\pgfqpoint{3.314738in}{1.871563in}}%
\pgfpathlineto{\pgfqpoint{3.320773in}{1.874927in}}%
\pgfpathlineto{\pgfqpoint{3.326807in}{1.868809in}}%
\pgfpathlineto{\pgfqpoint{3.332842in}{1.869852in}}%
\pgfpathlineto{\pgfqpoint{3.338876in}{1.872088in}}%
\pgfpathlineto{\pgfqpoint{3.344911in}{1.870023in}}%
\pgfpathlineto{\pgfqpoint{3.350945in}{1.870151in}}%
\pgfpathlineto{\pgfqpoint{3.356980in}{1.871280in}}%
\pgfpathlineto{\pgfqpoint{3.363014in}{1.860114in}}%
\pgfpathlineto{\pgfqpoint{3.369049in}{1.870131in}}%
\pgfpathlineto{\pgfqpoint{3.375083in}{1.863871in}}%
\pgfpathlineto{\pgfqpoint{3.381118in}{1.856275in}}%
\pgfpathlineto{\pgfqpoint{3.387152in}{1.861635in}}%
\pgfpathlineto{\pgfqpoint{3.393187in}{1.864143in}}%
\pgfpathlineto{\pgfqpoint{3.399221in}{1.857183in}}%
\pgfpathlineto{\pgfqpoint{3.405256in}{1.855266in}}%
\pgfpathlineto{\pgfqpoint{3.411290in}{1.866621in}}%
\pgfpathlineto{\pgfqpoint{3.417325in}{1.860043in}}%
\pgfpathlineto{\pgfqpoint{3.423359in}{1.842023in}}%
\pgfpathlineto{\pgfqpoint{3.640600in}{1.842023in}}%
\pgfpathlineto{\pgfqpoint{3.646635in}{1.840608in}}%
\pgfpathlineto{\pgfqpoint{3.652669in}{1.842023in}}%
\pgfpathlineto{\pgfqpoint{3.658704in}{1.842023in}}%
\pgfpathlineto{\pgfqpoint{3.664738in}{1.839802in}}%
\pgfpathlineto{\pgfqpoint{3.670773in}{1.842023in}}%
\pgfpathlineto{\pgfqpoint{3.737152in}{1.842023in}}%
\pgfpathlineto{\pgfqpoint{3.743187in}{1.840526in}}%
\pgfpathlineto{\pgfqpoint{3.749221in}{1.834388in}}%
\pgfpathlineto{\pgfqpoint{3.755256in}{1.839546in}}%
\pgfpathlineto{\pgfqpoint{3.761290in}{1.835930in}}%
\pgfpathlineto{\pgfqpoint{3.767325in}{1.845317in}}%
\pgfpathlineto{\pgfqpoint{3.773359in}{1.843337in}}%
\pgfpathlineto{\pgfqpoint{3.779393in}{1.833967in}}%
\pgfpathlineto{\pgfqpoint{3.785428in}{1.840364in}}%
\pgfpathlineto{\pgfqpoint{3.791462in}{1.832748in}}%
\pgfpathlineto{\pgfqpoint{3.803531in}{1.843929in}}%
\pgfpathlineto{\pgfqpoint{3.809566in}{1.833189in}}%
\pgfpathlineto{\pgfqpoint{3.815600in}{1.838831in}}%
\pgfpathlineto{\pgfqpoint{3.821635in}{1.837759in}}%
\pgfpathlineto{\pgfqpoint{3.827669in}{1.831035in}}%
\pgfpathlineto{\pgfqpoint{3.833704in}{1.844640in}}%
\pgfpathlineto{\pgfqpoint{3.839738in}{1.828623in}}%
\pgfpathlineto{\pgfqpoint{3.845773in}{1.835089in}}%
\pgfpathlineto{\pgfqpoint{3.851807in}{1.835562in}}%
\pgfpathlineto{\pgfqpoint{3.857842in}{1.830065in}}%
\pgfpathlineto{\pgfqpoint{3.863876in}{1.829484in}}%
\pgfpathlineto{\pgfqpoint{3.869911in}{1.842547in}}%
\pgfpathlineto{\pgfqpoint{3.875945in}{1.836201in}}%
\pgfpathlineto{\pgfqpoint{3.881980in}{1.828072in}}%
\pgfpathlineto{\pgfqpoint{3.888014in}{1.834734in}}%
\pgfpathlineto{\pgfqpoint{3.894049in}{1.831778in}}%
\pgfpathlineto{\pgfqpoint{3.900083in}{1.832506in}}%
\pgfpathlineto{\pgfqpoint{3.906118in}{1.828896in}}%
\pgfpathlineto{\pgfqpoint{3.912152in}{1.835484in}}%
\pgfpathlineto{\pgfqpoint{3.918187in}{1.829390in}}%
\pgfpathlineto{\pgfqpoint{3.924221in}{1.833295in}}%
\pgfpathlineto{\pgfqpoint{3.930256in}{1.829234in}}%
\pgfpathlineto{\pgfqpoint{3.936290in}{1.827647in}}%
\pgfpathlineto{\pgfqpoint{3.942325in}{1.836094in}}%
\pgfpathlineto{\pgfqpoint{3.954393in}{1.831080in}}%
\pgfpathlineto{\pgfqpoint{3.960428in}{1.828333in}}%
\pgfpathlineto{\pgfqpoint{3.966462in}{1.825088in}}%
\pgfpathlineto{\pgfqpoint{3.972497in}{1.817436in}}%
\pgfpathlineto{\pgfqpoint{3.978531in}{1.833030in}}%
\pgfpathlineto{\pgfqpoint{3.984566in}{1.838347in}}%
\pgfpathlineto{\pgfqpoint{3.996635in}{1.824833in}}%
\pgfpathlineto{\pgfqpoint{4.002669in}{1.814572in}}%
\pgfpathlineto{\pgfqpoint{4.008704in}{1.822002in}}%
\pgfpathlineto{\pgfqpoint{4.014738in}{1.824065in}}%
\pgfpathlineto{\pgfqpoint{4.020773in}{1.815048in}}%
\pgfpathlineto{\pgfqpoint{4.026807in}{1.819978in}}%
\pgfpathlineto{\pgfqpoint{4.032842in}{1.826414in}}%
\pgfpathlineto{\pgfqpoint{4.044911in}{1.823117in}}%
\pgfpathlineto{\pgfqpoint{4.050945in}{1.825329in}}%
\pgfpathlineto{\pgfqpoint{4.056980in}{1.818573in}}%
\pgfpathlineto{\pgfqpoint{4.063014in}{1.820254in}}%
\pgfpathlineto{\pgfqpoint{4.069049in}{1.832444in}}%
\pgfpathlineto{\pgfqpoint{4.075083in}{1.821533in}}%
\pgfpathlineto{\pgfqpoint{4.081118in}{1.813693in}}%
\pgfpathlineto{\pgfqpoint{4.087152in}{1.822757in}}%
\pgfpathlineto{\pgfqpoint{4.093187in}{1.810325in}}%
\pgfpathlineto{\pgfqpoint{4.099221in}{1.826198in}}%
\pgfpathlineto{\pgfqpoint{4.105256in}{1.818833in}}%
\pgfpathlineto{\pgfqpoint{4.111290in}{1.821822in}}%
\pgfpathlineto{\pgfqpoint{4.117325in}{1.821976in}}%
\pgfpathlineto{\pgfqpoint{4.123359in}{1.821738in}}%
\pgfpathlineto{\pgfqpoint{4.129393in}{1.813477in}}%
\pgfpathlineto{\pgfqpoint{4.135428in}{1.812694in}}%
\pgfpathlineto{\pgfqpoint{4.141462in}{1.820481in}}%
\pgfpathlineto{\pgfqpoint{4.147497in}{1.816813in}}%
\pgfpathlineto{\pgfqpoint{4.153531in}{1.815949in}}%
\pgfpathlineto{\pgfqpoint{4.159566in}{1.823342in}}%
\pgfpathlineto{\pgfqpoint{4.165600in}{1.825775in}}%
\pgfpathlineto{\pgfqpoint{4.171635in}{1.813069in}}%
\pgfpathlineto{\pgfqpoint{4.177669in}{1.819219in}}%
\pgfpathlineto{\pgfqpoint{4.183704in}{1.809311in}}%
\pgfpathlineto{\pgfqpoint{4.189738in}{1.817271in}}%
\pgfpathlineto{\pgfqpoint{4.195773in}{1.812233in}}%
\pgfpathlineto{\pgfqpoint{4.201807in}{1.808053in}}%
\pgfpathlineto{\pgfqpoint{4.207842in}{1.809427in}}%
\pgfpathlineto{\pgfqpoint{4.213876in}{1.811517in}}%
\pgfpathlineto{\pgfqpoint{4.219911in}{1.807167in}}%
\pgfpathlineto{\pgfqpoint{4.225945in}{1.818798in}}%
\pgfpathlineto{\pgfqpoint{4.231980in}{1.805581in}}%
\pgfpathlineto{\pgfqpoint{4.238014in}{1.814550in}}%
\pgfpathlineto{\pgfqpoint{4.244049in}{1.811938in}}%
\pgfpathlineto{\pgfqpoint{4.250083in}{1.804590in}}%
\pgfpathlineto{\pgfqpoint{4.262152in}{1.807318in}}%
\pgfpathlineto{\pgfqpoint{4.268187in}{1.814428in}}%
\pgfpathlineto{\pgfqpoint{4.274221in}{1.814631in}}%
\pgfpathlineto{\pgfqpoint{4.280256in}{1.799110in}}%
\pgfpathlineto{\pgfqpoint{4.286290in}{1.805501in}}%
\pgfpathlineto{\pgfqpoint{4.292325in}{1.810569in}}%
\pgfpathlineto{\pgfqpoint{4.298359in}{1.818989in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.815426in}}%
\pgfpathlineto{\pgfqpoint{4.316462in}{1.806048in}}%
\pgfpathlineto{\pgfqpoint{4.322497in}{1.809378in}}%
\pgfpathlineto{\pgfqpoint{4.328531in}{1.803917in}}%
\pgfpathlineto{\pgfqpoint{4.334566in}{1.808010in}}%
\pgfpathlineto{\pgfqpoint{4.340600in}{1.807132in}}%
\pgfpathlineto{\pgfqpoint{4.346635in}{1.808138in}}%
\pgfpathlineto{\pgfqpoint{4.352669in}{1.807311in}}%
\pgfpathlineto{\pgfqpoint{4.358704in}{1.807066in}}%
\pgfpathlineto{\pgfqpoint{4.364738in}{1.809431in}}%
\pgfpathlineto{\pgfqpoint{4.370773in}{1.802625in}}%
\pgfpathlineto{\pgfqpoint{4.376807in}{1.802519in}}%
\pgfpathlineto{\pgfqpoint{4.382842in}{1.801816in}}%
\pgfpathlineto{\pgfqpoint{4.394911in}{1.803930in}}%
\pgfpathlineto{\pgfqpoint{4.400945in}{1.810836in}}%
\pgfpathlineto{\pgfqpoint{4.406980in}{1.804297in}}%
\pgfpathlineto{\pgfqpoint{4.419049in}{1.802716in}}%
\pgfpathlineto{\pgfqpoint{4.425083in}{1.799582in}}%
\pgfpathlineto{\pgfqpoint{4.431118in}{1.813242in}}%
\pgfpathlineto{\pgfqpoint{4.437152in}{1.806437in}}%
\pgfpathlineto{\pgfqpoint{4.443187in}{1.808876in}}%
\pgfpathlineto{\pgfqpoint{4.449221in}{1.801231in}}%
\pgfpathlineto{\pgfqpoint{4.455256in}{1.794286in}}%
\pgfpathlineto{\pgfqpoint{4.461290in}{1.802250in}}%
\pgfpathlineto{\pgfqpoint{4.473359in}{1.796611in}}%
\pgfpathlineto{\pgfqpoint{4.479393in}{1.805686in}}%
\pgfpathlineto{\pgfqpoint{4.491462in}{1.803515in}}%
\pgfpathlineto{\pgfqpoint{4.497497in}{1.803817in}}%
\pgfpathlineto{\pgfqpoint{4.503531in}{1.801168in}}%
\pgfpathlineto{\pgfqpoint{4.509566in}{1.802003in}}%
\pgfpathlineto{\pgfqpoint{4.515600in}{1.802412in}}%
\pgfpathlineto{\pgfqpoint{4.521635in}{1.795691in}}%
\pgfpathlineto{\pgfqpoint{4.527669in}{1.808215in}}%
\pgfpathlineto{\pgfqpoint{4.533704in}{1.803903in}}%
\pgfpathlineto{\pgfqpoint{4.539738in}{1.803673in}}%
\pgfpathlineto{\pgfqpoint{4.545773in}{1.798074in}}%
\pgfpathlineto{\pgfqpoint{4.551807in}{1.800190in}}%
\pgfpathlineto{\pgfqpoint{4.557842in}{1.794348in}}%
\pgfpathlineto{\pgfqpoint{4.563876in}{1.803023in}}%
\pgfpathlineto{\pgfqpoint{4.575945in}{1.793058in}}%
\pgfpathlineto{\pgfqpoint{4.581980in}{1.793793in}}%
\pgfpathlineto{\pgfqpoint{4.588014in}{1.798109in}}%
\pgfpathlineto{\pgfqpoint{4.594049in}{1.803062in}}%
\pgfpathlineto{\pgfqpoint{4.600083in}{1.799734in}}%
\pgfpathlineto{\pgfqpoint{4.606118in}{1.799107in}}%
\pgfpathlineto{\pgfqpoint{4.612152in}{1.789063in}}%
\pgfpathlineto{\pgfqpoint{4.618187in}{1.798979in}}%
\pgfpathlineto{\pgfqpoint{4.624221in}{1.803745in}}%
\pgfpathlineto{\pgfqpoint{4.630256in}{1.791433in}}%
\pgfpathlineto{\pgfqpoint{4.636290in}{1.798683in}}%
\pgfpathlineto{\pgfqpoint{4.642325in}{1.799039in}}%
\pgfpathlineto{\pgfqpoint{4.648359in}{1.795899in}}%
\pgfpathlineto{\pgfqpoint{4.654393in}{1.796395in}}%
\pgfpathlineto{\pgfqpoint{4.666462in}{1.798635in}}%
\pgfpathlineto{\pgfqpoint{4.672497in}{1.796112in}}%
\pgfpathlineto{\pgfqpoint{4.678531in}{1.799958in}}%
\pgfpathlineto{\pgfqpoint{4.684566in}{1.799387in}}%
\pgfpathlineto{\pgfqpoint{4.690600in}{1.800277in}}%
\pgfpathlineto{\pgfqpoint{4.696635in}{1.795843in}}%
\pgfpathlineto{\pgfqpoint{4.702669in}{1.799784in}}%
\pgfpathlineto{\pgfqpoint{4.714738in}{1.797928in}}%
\pgfpathlineto{\pgfqpoint{4.720773in}{1.801354in}}%
\pgfpathlineto{\pgfqpoint{4.726807in}{1.799835in}}%
\pgfpathlineto{\pgfqpoint{4.732842in}{1.797605in}}%
\pgfpathlineto{\pgfqpoint{4.738876in}{1.791799in}}%
\pgfpathlineto{\pgfqpoint{4.744911in}{1.802368in}}%
\pgfpathlineto{\pgfqpoint{4.750945in}{1.796319in}}%
\pgfpathlineto{\pgfqpoint{4.756980in}{1.804880in}}%
\pgfpathlineto{\pgfqpoint{4.763014in}{1.793830in}}%
\pgfpathlineto{\pgfqpoint{4.769049in}{1.800600in}}%
\pgfpathlineto{\pgfqpoint{4.775083in}{1.802380in}}%
\pgfpathlineto{\pgfqpoint{4.781118in}{1.800325in}}%
\pgfpathlineto{\pgfqpoint{4.787152in}{1.796813in}}%
\pgfpathlineto{\pgfqpoint{4.799221in}{1.801015in}}%
\pgfpathlineto{\pgfqpoint{4.805256in}{1.801280in}}%
\pgfpathlineto{\pgfqpoint{4.811290in}{1.800142in}}%
\pgfpathlineto{\pgfqpoint{4.817325in}{1.798577in}}%
\pgfpathlineto{\pgfqpoint{4.823359in}{1.798907in}}%
\pgfpathlineto{\pgfqpoint{4.829393in}{1.792444in}}%
\pgfpathlineto{\pgfqpoint{4.835428in}{1.805681in}}%
\pgfpathlineto{\pgfqpoint{4.841462in}{1.798189in}}%
\pgfpathlineto{\pgfqpoint{4.847497in}{1.799966in}}%
\pgfpathlineto{\pgfqpoint{4.853531in}{1.795499in}}%
\pgfpathlineto{\pgfqpoint{4.859566in}{1.797290in}}%
\pgfpathlineto{\pgfqpoint{4.865600in}{1.788581in}}%
\pgfpathlineto{\pgfqpoint{4.871635in}{1.800202in}}%
\pgfpathlineto{\pgfqpoint{4.877669in}{1.797967in}}%
\pgfpathlineto{\pgfqpoint{4.883704in}{1.797552in}}%
\pgfpathlineto{\pgfqpoint{4.889738in}{1.798508in}}%
\pgfpathlineto{\pgfqpoint{4.895773in}{1.801752in}}%
\pgfpathlineto{\pgfqpoint{4.901807in}{1.800898in}}%
\pgfpathlineto{\pgfqpoint{4.907842in}{1.795073in}}%
\pgfpathlineto{\pgfqpoint{4.913876in}{1.802501in}}%
\pgfpathlineto{\pgfqpoint{4.919911in}{1.797451in}}%
\pgfpathlineto{\pgfqpoint{4.925945in}{1.801778in}}%
\pgfpathlineto{\pgfqpoint{4.931980in}{1.802485in}}%
\pgfpathlineto{\pgfqpoint{4.938014in}{1.788022in}}%
\pgfpathlineto{\pgfqpoint{4.944049in}{1.795594in}}%
\pgfpathlineto{\pgfqpoint{4.950083in}{1.793396in}}%
\pgfpathlineto{\pgfqpoint{4.956118in}{1.803278in}}%
\pgfpathlineto{\pgfqpoint{4.962152in}{1.797522in}}%
\pgfpathlineto{\pgfqpoint{4.968187in}{1.794960in}}%
\pgfpathlineto{\pgfqpoint{4.974221in}{1.795202in}}%
\pgfpathlineto{\pgfqpoint{4.980256in}{1.799610in}}%
\pgfpathlineto{\pgfqpoint{4.986290in}{1.800968in}}%
\pgfpathlineto{\pgfqpoint{4.992325in}{1.801643in}}%
\pgfpathlineto{\pgfqpoint{4.998359in}{1.801238in}}%
\pgfpathlineto{\pgfqpoint{5.004393in}{1.801845in}}%
\pgfpathlineto{\pgfqpoint{5.010428in}{1.800687in}}%
\pgfpathlineto{\pgfqpoint{5.016462in}{1.805008in}}%
\pgfpathlineto{\pgfqpoint{5.022497in}{1.800971in}}%
\pgfpathlineto{\pgfqpoint{5.028531in}{1.794730in}}%
\pgfpathlineto{\pgfqpoint{5.034566in}{1.798467in}}%
\pgfpathlineto{\pgfqpoint{5.040600in}{1.790190in}}%
\pgfpathlineto{\pgfqpoint{5.046635in}{1.805397in}}%
\pgfpathlineto{\pgfqpoint{5.052669in}{1.806348in}}%
\pgfpathlineto{\pgfqpoint{5.058704in}{1.800793in}}%
\pgfpathlineto{\pgfqpoint{5.064738in}{1.798761in}}%
\pgfpathlineto{\pgfqpoint{5.070773in}{1.804343in}}%
\pgfpathlineto{\pgfqpoint{5.076807in}{1.802545in}}%
\pgfpathlineto{\pgfqpoint{5.082842in}{1.801259in}}%
\pgfpathlineto{\pgfqpoint{5.088876in}{1.804816in}}%
\pgfpathlineto{\pgfqpoint{5.094911in}{1.802943in}}%
\pgfpathlineto{\pgfqpoint{5.100945in}{1.797685in}}%
\pgfpathlineto{\pgfqpoint{5.106980in}{1.811597in}}%
\pgfpathlineto{\pgfqpoint{5.113014in}{1.803714in}}%
\pgfpathlineto{\pgfqpoint{5.119049in}{1.797133in}}%
\pgfpathlineto{\pgfqpoint{5.125083in}{1.789151in}}%
\pgfpathlineto{\pgfqpoint{5.131118in}{1.798356in}}%
\pgfpathlineto{\pgfqpoint{5.137152in}{1.802972in}}%
\pgfpathlineto{\pgfqpoint{5.143187in}{1.799336in}}%
\pgfpathlineto{\pgfqpoint{5.149221in}{1.812355in}}%
\pgfpathlineto{\pgfqpoint{5.155256in}{1.797862in}}%
\pgfpathlineto{\pgfqpoint{5.161290in}{1.798656in}}%
\pgfpathlineto{\pgfqpoint{5.167325in}{1.796625in}}%
\pgfpathlineto{\pgfqpoint{5.173359in}{1.801617in}}%
\pgfpathlineto{\pgfqpoint{5.179393in}{1.798070in}}%
\pgfpathlineto{\pgfqpoint{5.185428in}{1.798767in}}%
\pgfpathlineto{\pgfqpoint{5.191462in}{1.804677in}}%
\pgfpathlineto{\pgfqpoint{5.197497in}{1.806111in}}%
\pgfpathlineto{\pgfqpoint{5.203531in}{1.805511in}}%
\pgfpathlineto{\pgfqpoint{5.209566in}{1.810693in}}%
\pgfpathlineto{\pgfqpoint{5.215600in}{1.796307in}}%
\pgfpathlineto{\pgfqpoint{5.221635in}{1.802374in}}%
\pgfpathlineto{\pgfqpoint{5.227669in}{1.801286in}}%
\pgfpathlineto{\pgfqpoint{5.233704in}{1.798521in}}%
\pgfpathlineto{\pgfqpoint{5.239738in}{1.800284in}}%
\pgfpathlineto{\pgfqpoint{5.245773in}{1.797845in}}%
\pgfpathlineto{\pgfqpoint{5.251807in}{1.803082in}}%
\pgfpathlineto{\pgfqpoint{5.257842in}{1.804112in}}%
\pgfpathlineto{\pgfqpoint{5.263876in}{1.800946in}}%
\pgfpathlineto{\pgfqpoint{5.269911in}{1.810879in}}%
\pgfpathlineto{\pgfqpoint{5.275945in}{1.805841in}}%
\pgfpathlineto{\pgfqpoint{5.281980in}{1.803525in}}%
\pgfpathlineto{\pgfqpoint{5.288014in}{1.806300in}}%
\pgfpathlineto{\pgfqpoint{5.294049in}{1.805150in}}%
\pgfpathlineto{\pgfqpoint{5.300083in}{1.811668in}}%
\pgfpathlineto{\pgfqpoint{5.306118in}{1.799139in}}%
\pgfpathlineto{\pgfqpoint{5.312152in}{1.810977in}}%
\pgfpathlineto{\pgfqpoint{5.318187in}{1.804196in}}%
\pgfpathlineto{\pgfqpoint{5.324221in}{1.808138in}}%
\pgfpathlineto{\pgfqpoint{5.330256in}{1.805368in}}%
\pgfpathlineto{\pgfqpoint{5.336290in}{1.806393in}}%
\pgfpathlineto{\pgfqpoint{5.342325in}{1.809520in}}%
\pgfpathlineto{\pgfqpoint{5.348359in}{1.802393in}}%
\pgfpathlineto{\pgfqpoint{5.360428in}{1.804223in}}%
\pgfpathlineto{\pgfqpoint{5.366462in}{1.797151in}}%
\pgfpathlineto{\pgfqpoint{5.372497in}{1.811987in}}%
\pgfpathlineto{\pgfqpoint{5.378531in}{1.809181in}}%
\pgfpathlineto{\pgfqpoint{5.384566in}{1.811133in}}%
\pgfpathlineto{\pgfqpoint{5.390600in}{1.808591in}}%
\pgfpathlineto{\pgfqpoint{5.396635in}{1.811817in}}%
\pgfpathlineto{\pgfqpoint{5.402669in}{1.808955in}}%
\pgfpathlineto{\pgfqpoint{5.408704in}{1.804639in}}%
\pgfpathlineto{\pgfqpoint{5.414738in}{1.806445in}}%
\pgfpathlineto{\pgfqpoint{5.420773in}{1.810572in}}%
\pgfpathlineto{\pgfqpoint{5.426807in}{1.810497in}}%
\pgfpathlineto{\pgfqpoint{5.432842in}{1.815663in}}%
\pgfpathlineto{\pgfqpoint{5.438876in}{1.812337in}}%
\pgfpathlineto{\pgfqpoint{5.444911in}{1.811863in}}%
\pgfpathlineto{\pgfqpoint{5.450945in}{1.810139in}}%
\pgfpathlineto{\pgfqpoint{5.456980in}{1.800080in}}%
\pgfpathlineto{\pgfqpoint{5.463014in}{1.807525in}}%
\pgfpathlineto{\pgfqpoint{5.469049in}{1.810173in}}%
\pgfpathlineto{\pgfqpoint{5.475083in}{1.804060in}}%
\pgfpathlineto{\pgfqpoint{5.481118in}{1.807335in}}%
\pgfpathlineto{\pgfqpoint{5.487152in}{1.814905in}}%
\pgfpathlineto{\pgfqpoint{5.493187in}{1.804531in}}%
\pgfpathlineto{\pgfqpoint{5.499221in}{1.805821in}}%
\pgfpathlineto{\pgfqpoint{5.505256in}{1.808109in}}%
\pgfpathlineto{\pgfqpoint{5.523359in}{1.809537in}}%
\pgfpathlineto{\pgfqpoint{5.529393in}{1.818220in}}%
\pgfpathlineto{\pgfqpoint{5.535428in}{1.817492in}}%
\pgfpathlineto{\pgfqpoint{5.541462in}{1.812332in}}%
\pgfpathlineto{\pgfqpoint{5.547497in}{1.817267in}}%
\pgfpathlineto{\pgfqpoint{5.553531in}{1.817075in}}%
\pgfpathlineto{\pgfqpoint{5.559566in}{1.807549in}}%
\pgfpathlineto{\pgfqpoint{5.565600in}{1.816298in}}%
\pgfpathlineto{\pgfqpoint{5.571635in}{1.811260in}}%
\pgfpathlineto{\pgfqpoint{5.577669in}{1.814925in}}%
\pgfpathlineto{\pgfqpoint{5.583704in}{1.810871in}}%
\pgfpathlineto{\pgfqpoint{5.589738in}{1.817222in}}%
\pgfpathlineto{\pgfqpoint{5.595773in}{1.820412in}}%
\pgfpathlineto{\pgfqpoint{5.601807in}{1.815186in}}%
\pgfpathlineto{\pgfqpoint{5.607842in}{1.810779in}}%
\pgfpathlineto{\pgfqpoint{5.613876in}{1.816004in}}%
\pgfpathlineto{\pgfqpoint{5.619911in}{1.816516in}}%
\pgfpathlineto{\pgfqpoint{5.625945in}{1.809049in}}%
\pgfpathlineto{\pgfqpoint{5.631980in}{1.808415in}}%
\pgfpathmoveto{\pgfqpoint{5.674221in}{1.216955in}}%
\pgfpathlineto{\pgfqpoint{5.680256in}{1.216833in}}%
\pgfpathlineto{\pgfqpoint{5.686290in}{1.213938in}}%
\pgfpathlineto{\pgfqpoint{5.692325in}{1.215045in}}%
\pgfpathlineto{\pgfqpoint{5.698359in}{1.221259in}}%
\pgfpathlineto{\pgfqpoint{5.704393in}{1.216583in}}%
\pgfpathlineto{\pgfqpoint{5.710428in}{1.216094in}}%
\pgfpathlineto{\pgfqpoint{5.716462in}{1.225640in}}%
\pgfpathlineto{\pgfqpoint{5.722497in}{1.221488in}}%
\pgfpathlineto{\pgfqpoint{5.728531in}{1.220371in}}%
\pgfpathlineto{\pgfqpoint{5.734566in}{1.224570in}}%
\pgfpathlineto{\pgfqpoint{5.740600in}{1.217488in}}%
\pgfpathlineto{\pgfqpoint{5.746635in}{1.217177in}}%
\pgfpathlineto{\pgfqpoint{5.752669in}{1.220214in}}%
\pgfpathlineto{\pgfqpoint{5.758704in}{1.214224in}}%
\pgfpathlineto{\pgfqpoint{5.764738in}{1.218438in}}%
\pgfpathlineto{\pgfqpoint{5.770773in}{1.219844in}}%
\pgfpathlineto{\pgfqpoint{5.776807in}{1.219514in}}%
\pgfpathlineto{\pgfqpoint{5.782842in}{1.217558in}}%
\pgfpathlineto{\pgfqpoint{5.788876in}{1.213626in}}%
\pgfpathlineto{\pgfqpoint{5.794911in}{1.218192in}}%
\pgfpathlineto{\pgfqpoint{5.800945in}{1.216504in}}%
\pgfpathlineto{\pgfqpoint{5.806980in}{1.216398in}}%
\pgfpathlineto{\pgfqpoint{5.813014in}{1.210048in}}%
\pgfpathlineto{\pgfqpoint{5.819049in}{1.842023in}}%
\pgfpathlineto{\pgfqpoint{6.229393in}{1.842023in}}%
\pgfpathlineto{\pgfqpoint{6.229393in}{1.842023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804393in}{0.646258in}}{\pgfqpoint{5.425000in}{1.371562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.842325in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{1.848359in}{1.874688in}}%
\pgfpathlineto{\pgfqpoint{1.854393in}{1.853644in}}%
\pgfpathlineto{\pgfqpoint{1.860428in}{1.839167in}}%
\pgfpathmoveto{\pgfqpoint{1.878531in}{1.868857in}}%
\pgfpathlineto{\pgfqpoint{1.884566in}{1.872706in}}%
\pgfpathlineto{\pgfqpoint{1.890600in}{1.800356in}}%
\pgfpathmoveto{\pgfqpoint{1.944911in}{1.871517in}}%
\pgfpathlineto{\pgfqpoint{1.950945in}{1.871637in}}%
\pgfpathlineto{\pgfqpoint{1.956980in}{1.852812in}}%
\pgfpathmoveto{\pgfqpoint{2.053531in}{1.869041in}}%
\pgfpathlineto{\pgfqpoint{2.059566in}{1.879881in}}%
\pgfpathlineto{\pgfqpoint{2.065600in}{1.834379in}}%
\pgfpathlineto{\pgfqpoint{2.071635in}{1.849937in}}%
\pgfpathlineto{\pgfqpoint{2.077669in}{1.796143in}}%
\pgfpathmoveto{\pgfqpoint{5.631980in}{1.808415in}}%
\pgfpathlineto{\pgfqpoint{5.638014in}{1.826576in}}%
\pgfpathlineto{\pgfqpoint{5.644049in}{1.547219in}}%
\pgfpathlineto{\pgfqpoint{5.650083in}{1.349325in}}%
\pgfpathlineto{\pgfqpoint{5.656118in}{1.214021in}}%
\pgfpathlineto{\pgfqpoint{5.662152in}{1.216468in}}%
\pgfpathlineto{\pgfqpoint{5.668187in}{1.213354in}}%
\pgfpathlineto{\pgfqpoint{5.674221in}{1.216955in}}%
\pgfpathlineto{\pgfqpoint{5.674221in}{1.216955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804393in}{0.646258in}}{\pgfqpoint{5.425000in}{1.371562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.804393in}{1.218642in}}%
\pgfpathlineto{\pgfqpoint{1.081980in}{1.218642in}}%
\pgfpathlineto{\pgfqpoint{1.094049in}{1.241310in}}%
\pgfpathlineto{\pgfqpoint{1.100083in}{1.241310in}}%
\pgfpathlineto{\pgfqpoint{1.106118in}{1.252644in}}%
\pgfpathlineto{\pgfqpoint{1.112152in}{1.252644in}}%
\pgfpathlineto{\pgfqpoint{1.118187in}{1.263978in}}%
\pgfpathlineto{\pgfqpoint{1.124221in}{1.263978in}}%
\pgfpathlineto{\pgfqpoint{1.130256in}{1.275313in}}%
\pgfpathlineto{\pgfqpoint{2.874221in}{1.275313in}}%
\pgfpathlineto{\pgfqpoint{2.880256in}{1.218642in}}%
\pgfpathlineto{\pgfqpoint{6.229393in}{1.218642in}}%
\pgfpathlineto{\pgfqpoint{6.229393in}{1.218642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804393in}{0.646258in}}{\pgfqpoint{5.425000in}{1.371562in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804393in}{1.842023in}}%
\pgfpathlineto{\pgfqpoint{0.810428in}{1.848366in}}%
\pgfpathlineto{\pgfqpoint{0.816462in}{1.861042in}}%
\pgfpathlineto{\pgfqpoint{0.822497in}{1.860468in}}%
\pgfpathlineto{\pgfqpoint{0.828531in}{1.873520in}}%
\pgfpathlineto{\pgfqpoint{0.834566in}{1.882909in}}%
\pgfpathlineto{\pgfqpoint{0.840600in}{1.897201in}}%
\pgfpathlineto{\pgfqpoint{0.846635in}{1.896830in}}%
\pgfpathlineto{\pgfqpoint{0.852669in}{1.901304in}}%
\pgfpathlineto{\pgfqpoint{0.858704in}{1.907084in}}%
\pgfpathlineto{\pgfqpoint{0.864738in}{1.898281in}}%
\pgfpathlineto{\pgfqpoint{0.870773in}{1.904655in}}%
\pgfpathlineto{\pgfqpoint{0.876807in}{1.905950in}}%
\pgfpathlineto{\pgfqpoint{0.882842in}{1.903445in}}%
\pgfpathlineto{\pgfqpoint{0.888876in}{1.906437in}}%
\pgfpathlineto{\pgfqpoint{0.894911in}{1.911688in}}%
\pgfpathlineto{\pgfqpoint{0.900945in}{1.900436in}}%
\pgfpathlineto{\pgfqpoint{0.906980in}{1.905299in}}%
\pgfpathlineto{\pgfqpoint{0.913014in}{1.908948in}}%
\pgfpathlineto{\pgfqpoint{0.919049in}{1.908683in}}%
\pgfpathlineto{\pgfqpoint{0.925083in}{1.912611in}}%
\pgfpathlineto{\pgfqpoint{0.931118in}{1.896791in}}%
\pgfpathlineto{\pgfqpoint{0.937152in}{1.904721in}}%
\pgfpathlineto{\pgfqpoint{0.943187in}{1.908006in}}%
\pgfpathlineto{\pgfqpoint{0.949221in}{1.903829in}}%
\pgfpathlineto{\pgfqpoint{0.955256in}{1.910338in}}%
\pgfpathlineto{\pgfqpoint{0.961290in}{1.900325in}}%
\pgfpathlineto{\pgfqpoint{0.967325in}{1.900833in}}%
\pgfpathlineto{\pgfqpoint{0.973359in}{1.898658in}}%
\pgfpathlineto{\pgfqpoint{0.979393in}{1.905927in}}%
\pgfpathlineto{\pgfqpoint{0.985428in}{1.905591in}}%
\pgfpathlineto{\pgfqpoint{0.991462in}{1.891720in}}%
\pgfpathlineto{\pgfqpoint{0.997497in}{1.900185in}}%
\pgfpathlineto{\pgfqpoint{1.003531in}{1.896094in}}%
\pgfpathlineto{\pgfqpoint{1.009566in}{1.888798in}}%
\pgfpathlineto{\pgfqpoint{1.015600in}{1.897483in}}%
\pgfpathlineto{\pgfqpoint{1.021635in}{1.895473in}}%
\pgfpathlineto{\pgfqpoint{1.027669in}{1.882711in}}%
\pgfpathlineto{\pgfqpoint{1.033704in}{1.897841in}}%
\pgfpathlineto{\pgfqpoint{1.039738in}{1.897152in}}%
\pgfpathlineto{\pgfqpoint{1.045773in}{1.893489in}}%
\pgfpathlineto{\pgfqpoint{1.051807in}{1.894172in}}%
\pgfpathlineto{\pgfqpoint{1.057842in}{1.897239in}}%
\pgfpathlineto{\pgfqpoint{1.063876in}{1.891136in}}%
\pgfpathlineto{\pgfqpoint{1.069911in}{1.891573in}}%
\pgfpathlineto{\pgfqpoint{1.075945in}{1.890979in}}%
\pgfpathlineto{\pgfqpoint{1.081980in}{1.895289in}}%
\pgfpathlineto{\pgfqpoint{1.088014in}{1.885496in}}%
\pgfpathlineto{\pgfqpoint{1.094049in}{1.890266in}}%
\pgfpathlineto{\pgfqpoint{1.100083in}{1.890580in}}%
\pgfpathlineto{\pgfqpoint{1.106118in}{1.877793in}}%
\pgfpathlineto{\pgfqpoint{1.112152in}{1.884946in}}%
\pgfpathlineto{\pgfqpoint{1.118187in}{1.879048in}}%
\pgfpathlineto{\pgfqpoint{1.124221in}{1.886597in}}%
\pgfpathlineto{\pgfqpoint{1.130256in}{1.886137in}}%
\pgfpathlineto{\pgfqpoint{1.136290in}{1.884542in}}%
\pgfpathlineto{\pgfqpoint{1.142325in}{1.879735in}}%
\pgfpathlineto{\pgfqpoint{1.148359in}{1.886321in}}%
\pgfpathlineto{\pgfqpoint{1.154393in}{1.880022in}}%
\pgfpathlineto{\pgfqpoint{1.160428in}{1.888726in}}%
\pgfpathlineto{\pgfqpoint{1.166462in}{1.878406in}}%
\pgfpathlineto{\pgfqpoint{1.172497in}{1.881111in}}%
\pgfpathlineto{\pgfqpoint{1.178531in}{1.880617in}}%
\pgfpathlineto{\pgfqpoint{1.184566in}{1.874793in}}%
\pgfpathlineto{\pgfqpoint{1.190600in}{1.880921in}}%
\pgfpathlineto{\pgfqpoint{1.196635in}{1.885795in}}%
\pgfpathlineto{\pgfqpoint{1.202669in}{1.871051in}}%
\pgfpathlineto{\pgfqpoint{1.208704in}{1.881030in}}%
\pgfpathlineto{\pgfqpoint{1.214738in}{1.880499in}}%
\pgfpathlineto{\pgfqpoint{1.220773in}{1.878446in}}%
\pgfpathlineto{\pgfqpoint{1.226807in}{1.878158in}}%
\pgfpathlineto{\pgfqpoint{1.232842in}{1.872585in}}%
\pgfpathlineto{\pgfqpoint{1.238876in}{1.879782in}}%
\pgfpathlineto{\pgfqpoint{1.244911in}{1.876031in}}%
\pgfpathlineto{\pgfqpoint{1.250945in}{1.878439in}}%
\pgfpathlineto{\pgfqpoint{1.256980in}{1.868047in}}%
\pgfpathlineto{\pgfqpoint{1.263014in}{1.871844in}}%
\pgfpathlineto{\pgfqpoint{1.269049in}{1.873618in}}%
\pgfpathlineto{\pgfqpoint{1.275083in}{1.871777in}}%
\pgfpathlineto{\pgfqpoint{1.281118in}{1.860712in}}%
\pgfpathlineto{\pgfqpoint{1.287152in}{1.877448in}}%
\pgfpathlineto{\pgfqpoint{1.293187in}{1.874011in}}%
\pgfpathlineto{\pgfqpoint{1.299221in}{1.860559in}}%
\pgfpathlineto{\pgfqpoint{1.305256in}{1.870202in}}%
\pgfpathlineto{\pgfqpoint{1.311290in}{1.864465in}}%
\pgfpathlineto{\pgfqpoint{1.317325in}{1.868434in}}%
\pgfpathlineto{\pgfqpoint{1.323359in}{1.859123in}}%
\pgfpathlineto{\pgfqpoint{1.329393in}{1.863716in}}%
\pgfpathlineto{\pgfqpoint{1.335428in}{1.872598in}}%
\pgfpathlineto{\pgfqpoint{1.347497in}{1.863263in}}%
\pgfpathlineto{\pgfqpoint{1.353531in}{1.870481in}}%
\pgfpathlineto{\pgfqpoint{1.359566in}{1.864173in}}%
\pgfpathlineto{\pgfqpoint{1.365600in}{1.871554in}}%
\pgfpathlineto{\pgfqpoint{1.371635in}{1.870784in}}%
\pgfpathlineto{\pgfqpoint{1.377669in}{1.867034in}}%
\pgfpathlineto{\pgfqpoint{1.383704in}{1.869068in}}%
\pgfpathlineto{\pgfqpoint{1.389738in}{1.872568in}}%
\pgfpathlineto{\pgfqpoint{1.395773in}{1.864212in}}%
\pgfpathlineto{\pgfqpoint{1.401807in}{1.858554in}}%
\pgfpathlineto{\pgfqpoint{1.407842in}{1.869974in}}%
\pgfpathlineto{\pgfqpoint{1.413876in}{1.858711in}}%
\pgfpathlineto{\pgfqpoint{1.419911in}{1.863105in}}%
\pgfpathlineto{\pgfqpoint{1.425945in}{1.868295in}}%
\pgfpathlineto{\pgfqpoint{1.431980in}{1.862496in}}%
\pgfpathlineto{\pgfqpoint{1.438014in}{1.857688in}}%
\pgfpathlineto{\pgfqpoint{1.450083in}{1.860614in}}%
\pgfpathlineto{\pgfqpoint{1.456118in}{1.860642in}}%
\pgfpathlineto{\pgfqpoint{1.462152in}{1.865281in}}%
\pgfpathlineto{\pgfqpoint{1.468187in}{1.863810in}}%
\pgfpathlineto{\pgfqpoint{1.474221in}{1.858994in}}%
\pgfpathlineto{\pgfqpoint{1.480256in}{1.859286in}}%
\pgfpathlineto{\pgfqpoint{1.486290in}{1.858315in}}%
\pgfpathlineto{\pgfqpoint{1.492325in}{1.861171in}}%
\pgfpathlineto{\pgfqpoint{1.498359in}{1.864651in}}%
\pgfpathlineto{\pgfqpoint{1.504393in}{1.862202in}}%
\pgfpathlineto{\pgfqpoint{1.510428in}{1.868692in}}%
\pgfpathlineto{\pgfqpoint{1.516462in}{1.861475in}}%
\pgfpathlineto{\pgfqpoint{1.522497in}{1.864502in}}%
\pgfpathlineto{\pgfqpoint{1.528531in}{1.863398in}}%
\pgfpathlineto{\pgfqpoint{1.534566in}{1.859577in}}%
\pgfpathlineto{\pgfqpoint{1.540600in}{1.863473in}}%
\pgfpathlineto{\pgfqpoint{1.546635in}{1.862453in}}%
\pgfpathlineto{\pgfqpoint{1.552669in}{1.862014in}}%
\pgfpathlineto{\pgfqpoint{1.558704in}{1.856233in}}%
\pgfpathlineto{\pgfqpoint{1.564738in}{1.863341in}}%
\pgfpathlineto{\pgfqpoint{1.570773in}{1.857731in}}%
\pgfpathlineto{\pgfqpoint{1.576807in}{1.861642in}}%
\pgfpathlineto{\pgfqpoint{1.582842in}{1.858633in}}%
\pgfpathlineto{\pgfqpoint{1.588876in}{1.867089in}}%
\pgfpathlineto{\pgfqpoint{1.594911in}{1.858269in}}%
\pgfpathlineto{\pgfqpoint{1.600945in}{1.858397in}}%
\pgfpathlineto{\pgfqpoint{1.606980in}{1.853946in}}%
\pgfpathlineto{\pgfqpoint{1.613014in}{1.869547in}}%
\pgfpathlineto{\pgfqpoint{1.619049in}{1.865020in}}%
\pgfpathlineto{\pgfqpoint{1.625083in}{1.856900in}}%
\pgfpathlineto{\pgfqpoint{1.631118in}{1.859362in}}%
\pgfpathlineto{\pgfqpoint{1.637152in}{1.864108in}}%
\pgfpathlineto{\pgfqpoint{1.643187in}{1.856793in}}%
\pgfpathlineto{\pgfqpoint{1.649221in}{1.856289in}}%
\pgfpathlineto{\pgfqpoint{1.655256in}{1.856955in}}%
\pgfpathlineto{\pgfqpoint{1.661290in}{1.858412in}}%
\pgfpathlineto{\pgfqpoint{1.673359in}{1.856690in}}%
\pgfpathlineto{\pgfqpoint{1.679393in}{1.863966in}}%
\pgfpathlineto{\pgfqpoint{1.685428in}{1.845886in}}%
\pgfpathlineto{\pgfqpoint{1.691462in}{1.860273in}}%
\pgfpathlineto{\pgfqpoint{1.697497in}{1.861998in}}%
\pgfpathlineto{\pgfqpoint{1.703531in}{1.856908in}}%
\pgfpathlineto{\pgfqpoint{1.709566in}{1.860473in}}%
\pgfpathlineto{\pgfqpoint{1.715600in}{1.862430in}}%
\pgfpathlineto{\pgfqpoint{1.721635in}{1.858562in}}%
\pgfpathlineto{\pgfqpoint{1.727669in}{1.853931in}}%
\pgfpathlineto{\pgfqpoint{1.733704in}{1.858528in}}%
\pgfpathlineto{\pgfqpoint{1.739738in}{1.853455in}}%
\pgfpathlineto{\pgfqpoint{1.745773in}{1.853256in}}%
\pgfpathlineto{\pgfqpoint{1.751807in}{1.855136in}}%
\pgfpathlineto{\pgfqpoint{1.757842in}{1.865987in}}%
\pgfpathlineto{\pgfqpoint{1.763876in}{1.854991in}}%
\pgfpathlineto{\pgfqpoint{1.769911in}{1.859944in}}%
\pgfpathlineto{\pgfqpoint{1.775945in}{1.853128in}}%
\pgfpathlineto{\pgfqpoint{1.781980in}{1.861366in}}%
\pgfpathlineto{\pgfqpoint{1.788014in}{1.854559in}}%
\pgfpathlineto{\pgfqpoint{1.794049in}{1.847153in}}%
\pgfpathlineto{\pgfqpoint{1.800083in}{1.859672in}}%
\pgfpathlineto{\pgfqpoint{1.806118in}{1.859263in}}%
\pgfpathlineto{\pgfqpoint{1.812152in}{1.862310in}}%
\pgfpathmoveto{\pgfqpoint{1.824221in}{1.803041in}}%
\pgfpathlineto{\pgfqpoint{1.830256in}{1.819356in}}%
\pgfpathlineto{\pgfqpoint{1.836290in}{1.832340in}}%
\pgfpathlineto{\pgfqpoint{1.842325in}{1.846568in}}%
\pgfpathlineto{\pgfqpoint{1.848359in}{1.845881in}}%
\pgfpathlineto{\pgfqpoint{1.854393in}{1.843677in}}%
\pgfpathlineto{\pgfqpoint{1.860428in}{1.854919in}}%
\pgfpathlineto{\pgfqpoint{1.866462in}{1.843933in}}%
\pgfpathmoveto{\pgfqpoint{1.878531in}{1.786393in}}%
\pgfpathlineto{\pgfqpoint{1.884566in}{1.811609in}}%
\pgfpathlineto{\pgfqpoint{1.890600in}{1.823999in}}%
\pgfpathmoveto{\pgfqpoint{1.902669in}{1.748466in}}%
\pgfpathlineto{\pgfqpoint{1.908704in}{1.782567in}}%
\pgfpathlineto{\pgfqpoint{1.914738in}{1.803661in}}%
\pgfpathlineto{\pgfqpoint{1.920773in}{1.811173in}}%
\pgfpathlineto{\pgfqpoint{1.926807in}{1.835259in}}%
\pgfpathlineto{\pgfqpoint{1.932842in}{1.837848in}}%
\pgfpathlineto{\pgfqpoint{1.938876in}{1.851970in}}%
\pgfpathlineto{\pgfqpoint{1.944911in}{1.862634in}}%
\pgfpathlineto{\pgfqpoint{1.950945in}{1.850048in}}%
\pgfpathlineto{\pgfqpoint{1.956980in}{1.860532in}}%
\pgfpathlineto{\pgfqpoint{1.963014in}{1.860163in}}%
\pgfpathlineto{\pgfqpoint{1.969049in}{1.851388in}}%
\pgfpathlineto{\pgfqpoint{1.975083in}{1.859763in}}%
\pgfpathlineto{\pgfqpoint{1.987152in}{1.866320in}}%
\pgfpathlineto{\pgfqpoint{1.993187in}{1.867545in}}%
\pgfpathlineto{\pgfqpoint{1.999221in}{1.863057in}}%
\pgfpathlineto{\pgfqpoint{2.005256in}{1.873376in}}%
\pgfpathlineto{\pgfqpoint{2.011290in}{1.869745in}}%
\pgfpathlineto{\pgfqpoint{2.017325in}{1.871509in}}%
\pgfpathlineto{\pgfqpoint{2.023359in}{1.880528in}}%
\pgfpathlineto{\pgfqpoint{2.029393in}{1.876793in}}%
\pgfpathlineto{\pgfqpoint{2.035428in}{1.877648in}}%
\pgfpathlineto{\pgfqpoint{2.041462in}{1.874093in}}%
\pgfpathlineto{\pgfqpoint{2.047497in}{1.873443in}}%
\pgfpathlineto{\pgfqpoint{2.053531in}{1.868962in}}%
\pgfpathlineto{\pgfqpoint{2.059566in}{1.868158in}}%
\pgfpathlineto{\pgfqpoint{2.065600in}{1.869490in}}%
\pgfpathlineto{\pgfqpoint{2.071635in}{1.855384in}}%
\pgfpathlineto{\pgfqpoint{2.077669in}{1.849881in}}%
\pgfpathlineto{\pgfqpoint{2.083704in}{1.829367in}}%
\pgfpathlineto{\pgfqpoint{2.089738in}{1.831536in}}%
\pgfpathlineto{\pgfqpoint{2.095773in}{1.828306in}}%
\pgfpathlineto{\pgfqpoint{2.101807in}{1.837979in}}%
\pgfpathlineto{\pgfqpoint{2.107842in}{1.841008in}}%
\pgfpathlineto{\pgfqpoint{2.113876in}{1.856579in}}%
\pgfpathlineto{\pgfqpoint{2.119911in}{1.852241in}}%
\pgfpathlineto{\pgfqpoint{2.125945in}{1.869352in}}%
\pgfpathlineto{\pgfqpoint{2.131980in}{1.856957in}}%
\pgfpathlineto{\pgfqpoint{2.138014in}{1.861873in}}%
\pgfpathlineto{\pgfqpoint{2.144049in}{1.871867in}}%
\pgfpathlineto{\pgfqpoint{2.150083in}{1.874287in}}%
\pgfpathlineto{\pgfqpoint{2.156118in}{1.866665in}}%
\pgfpathlineto{\pgfqpoint{2.162152in}{1.866087in}}%
\pgfpathlineto{\pgfqpoint{2.168187in}{1.876494in}}%
\pgfpathlineto{\pgfqpoint{2.174221in}{1.875362in}}%
\pgfpathlineto{\pgfqpoint{2.180256in}{1.872330in}}%
\pgfpathlineto{\pgfqpoint{2.186290in}{1.877426in}}%
\pgfpathlineto{\pgfqpoint{2.192325in}{1.874863in}}%
\pgfpathlineto{\pgfqpoint{2.198359in}{1.875326in}}%
\pgfpathlineto{\pgfqpoint{2.204393in}{1.880940in}}%
\pgfpathlineto{\pgfqpoint{2.210428in}{1.868919in}}%
\pgfpathlineto{\pgfqpoint{2.216462in}{1.874502in}}%
\pgfpathlineto{\pgfqpoint{2.222497in}{1.876212in}}%
\pgfpathlineto{\pgfqpoint{2.228531in}{1.887134in}}%
\pgfpathlineto{\pgfqpoint{2.234566in}{1.872161in}}%
\pgfpathlineto{\pgfqpoint{2.240600in}{1.878478in}}%
\pgfpathlineto{\pgfqpoint{2.246635in}{1.875501in}}%
\pgfpathlineto{\pgfqpoint{2.252669in}{1.881550in}}%
\pgfpathlineto{\pgfqpoint{2.258704in}{1.880620in}}%
\pgfpathlineto{\pgfqpoint{2.264738in}{1.874271in}}%
\pgfpathlineto{\pgfqpoint{2.270773in}{1.869956in}}%
\pgfpathlineto{\pgfqpoint{2.276807in}{1.879189in}}%
\pgfpathlineto{\pgfqpoint{2.282842in}{1.871066in}}%
\pgfpathlineto{\pgfqpoint{2.288876in}{1.881036in}}%
\pgfpathlineto{\pgfqpoint{2.294911in}{1.869862in}}%
\pgfpathlineto{\pgfqpoint{2.300945in}{1.874178in}}%
\pgfpathlineto{\pgfqpoint{2.306980in}{1.879044in}}%
\pgfpathlineto{\pgfqpoint{2.313014in}{1.882758in}}%
\pgfpathlineto{\pgfqpoint{2.319049in}{1.887310in}}%
\pgfpathlineto{\pgfqpoint{2.325083in}{1.879844in}}%
\pgfpathlineto{\pgfqpoint{2.331118in}{1.878212in}}%
\pgfpathlineto{\pgfqpoint{2.337152in}{1.876075in}}%
\pgfpathlineto{\pgfqpoint{2.343187in}{1.874729in}}%
\pgfpathlineto{\pgfqpoint{2.349221in}{1.872524in}}%
\pgfpathlineto{\pgfqpoint{2.355256in}{1.869452in}}%
\pgfpathlineto{\pgfqpoint{2.361290in}{1.874023in}}%
\pgfpathlineto{\pgfqpoint{2.367325in}{1.870132in}}%
\pgfpathlineto{\pgfqpoint{2.373359in}{1.868393in}}%
\pgfpathlineto{\pgfqpoint{2.379393in}{1.876172in}}%
\pgfpathlineto{\pgfqpoint{2.385428in}{1.876418in}}%
\pgfpathlineto{\pgfqpoint{2.391462in}{1.867423in}}%
\pgfpathlineto{\pgfqpoint{2.397497in}{1.876527in}}%
\pgfpathlineto{\pgfqpoint{2.403531in}{1.870497in}}%
\pgfpathlineto{\pgfqpoint{2.409566in}{1.876032in}}%
\pgfpathlineto{\pgfqpoint{2.415600in}{1.880292in}}%
\pgfpathlineto{\pgfqpoint{2.421635in}{1.879502in}}%
\pgfpathlineto{\pgfqpoint{2.427669in}{1.876383in}}%
\pgfpathlineto{\pgfqpoint{2.433704in}{1.876894in}}%
\pgfpathlineto{\pgfqpoint{2.439738in}{1.882622in}}%
\pgfpathlineto{\pgfqpoint{2.445773in}{1.873853in}}%
\pgfpathlineto{\pgfqpoint{2.451807in}{1.875537in}}%
\pgfpathlineto{\pgfqpoint{2.457842in}{1.880222in}}%
\pgfpathlineto{\pgfqpoint{2.463876in}{1.876743in}}%
\pgfpathlineto{\pgfqpoint{2.469911in}{1.874539in}}%
\pgfpathlineto{\pgfqpoint{2.475945in}{1.869915in}}%
\pgfpathlineto{\pgfqpoint{2.481980in}{1.876804in}}%
\pgfpathlineto{\pgfqpoint{2.488014in}{1.871972in}}%
\pgfpathlineto{\pgfqpoint{2.494049in}{1.878423in}}%
\pgfpathlineto{\pgfqpoint{2.500083in}{1.874761in}}%
\pgfpathlineto{\pgfqpoint{2.506118in}{1.877575in}}%
\pgfpathlineto{\pgfqpoint{2.512152in}{1.877339in}}%
\pgfpathlineto{\pgfqpoint{2.518187in}{1.878410in}}%
\pgfpathlineto{\pgfqpoint{2.524221in}{1.876854in}}%
\pgfpathlineto{\pgfqpoint{2.530256in}{1.876264in}}%
\pgfpathlineto{\pgfqpoint{2.536290in}{1.880583in}}%
\pgfpathlineto{\pgfqpoint{2.542325in}{1.868160in}}%
\pgfpathlineto{\pgfqpoint{2.548359in}{1.875035in}}%
\pgfpathlineto{\pgfqpoint{2.554393in}{1.870361in}}%
\pgfpathlineto{\pgfqpoint{2.560428in}{1.873476in}}%
\pgfpathlineto{\pgfqpoint{2.566462in}{1.875971in}}%
\pgfpathlineto{\pgfqpoint{2.572497in}{1.862632in}}%
\pgfpathlineto{\pgfqpoint{2.578531in}{1.873152in}}%
\pgfpathlineto{\pgfqpoint{2.584566in}{1.871824in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.868602in}}%
\pgfpathlineto{\pgfqpoint{2.596635in}{1.874924in}}%
\pgfpathlineto{\pgfqpoint{2.602669in}{1.869212in}}%
\pgfpathlineto{\pgfqpoint{2.608704in}{1.876618in}}%
\pgfpathlineto{\pgfqpoint{2.614738in}{1.868053in}}%
\pgfpathlineto{\pgfqpoint{2.620773in}{1.872440in}}%
\pgfpathlineto{\pgfqpoint{2.626807in}{1.870824in}}%
\pgfpathlineto{\pgfqpoint{2.632842in}{1.873152in}}%
\pgfpathlineto{\pgfqpoint{2.638876in}{1.877528in}}%
\pgfpathlineto{\pgfqpoint{2.644911in}{1.869832in}}%
\pgfpathlineto{\pgfqpoint{2.650945in}{1.873478in}}%
\pgfpathlineto{\pgfqpoint{2.656980in}{1.872148in}}%
\pgfpathlineto{\pgfqpoint{2.663014in}{1.880710in}}%
\pgfpathlineto{\pgfqpoint{2.669049in}{1.869899in}}%
\pgfpathlineto{\pgfqpoint{2.675083in}{1.861929in}}%
\pgfpathlineto{\pgfqpoint{2.681118in}{1.880044in}}%
\pgfpathlineto{\pgfqpoint{2.687152in}{1.868617in}}%
\pgfpathlineto{\pgfqpoint{2.693187in}{1.867027in}}%
\pgfpathlineto{\pgfqpoint{2.699221in}{1.866955in}}%
\pgfpathlineto{\pgfqpoint{2.717325in}{1.832544in}}%
\pgfpathlineto{\pgfqpoint{2.723359in}{1.817082in}}%
\pgfpathlineto{\pgfqpoint{2.729393in}{1.809067in}}%
\pgfpathlineto{\pgfqpoint{2.735428in}{1.786729in}}%
\pgfpathlineto{\pgfqpoint{2.741462in}{1.780871in}}%
\pgfpathlineto{\pgfqpoint{2.747497in}{1.794253in}}%
\pgfpathlineto{\pgfqpoint{2.753531in}{1.786467in}}%
\pgfpathlineto{\pgfqpoint{2.759566in}{1.776183in}}%
\pgfpathlineto{\pgfqpoint{2.765600in}{1.788779in}}%
\pgfpathlineto{\pgfqpoint{2.771635in}{1.786460in}}%
\pgfpathlineto{\pgfqpoint{2.777669in}{1.785319in}}%
\pgfpathlineto{\pgfqpoint{2.783704in}{1.778475in}}%
\pgfpathlineto{\pgfqpoint{2.789738in}{1.783782in}}%
\pgfpathlineto{\pgfqpoint{2.795773in}{1.783910in}}%
\pgfpathlineto{\pgfqpoint{2.801807in}{1.783127in}}%
\pgfpathlineto{\pgfqpoint{2.807842in}{1.783524in}}%
\pgfpathlineto{\pgfqpoint{2.813876in}{1.789706in}}%
\pgfpathlineto{\pgfqpoint{2.819911in}{1.794956in}}%
\pgfpathlineto{\pgfqpoint{2.825945in}{1.780348in}}%
\pgfpathlineto{\pgfqpoint{2.831980in}{1.781572in}}%
\pgfpathlineto{\pgfqpoint{2.838014in}{1.775703in}}%
\pgfpathlineto{\pgfqpoint{2.844049in}{1.782596in}}%
\pgfpathlineto{\pgfqpoint{2.850083in}{1.784905in}}%
\pgfpathlineto{\pgfqpoint{2.862152in}{1.787097in}}%
\pgfpathlineto{\pgfqpoint{2.868187in}{1.794089in}}%
\pgfpathlineto{\pgfqpoint{2.874221in}{1.787787in}}%
\pgfpathlineto{\pgfqpoint{2.880256in}{1.789660in}}%
\pgfpathmoveto{\pgfqpoint{2.892325in}{1.776940in}}%
\pgfpathlineto{\pgfqpoint{2.898359in}{1.807974in}}%
\pgfpathlineto{\pgfqpoint{2.904393in}{1.851479in}}%
\pgfpathlineto{\pgfqpoint{2.910428in}{1.862061in}}%
\pgfpathlineto{\pgfqpoint{2.916462in}{1.885855in}}%
\pgfpathlineto{\pgfqpoint{2.922497in}{1.893266in}}%
\pgfpathlineto{\pgfqpoint{2.928531in}{1.899781in}}%
\pgfpathlineto{\pgfqpoint{2.934566in}{1.899751in}}%
\pgfpathlineto{\pgfqpoint{2.940600in}{1.904496in}}%
\pgfpathlineto{\pgfqpoint{2.946635in}{1.907377in}}%
\pgfpathlineto{\pgfqpoint{2.952669in}{1.901912in}}%
\pgfpathlineto{\pgfqpoint{2.958704in}{1.910022in}}%
\pgfpathlineto{\pgfqpoint{2.964738in}{1.912226in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{1.906537in}}%
\pgfpathlineto{\pgfqpoint{2.976807in}{1.903628in}}%
\pgfpathlineto{\pgfqpoint{2.982842in}{1.908642in}}%
\pgfpathlineto{\pgfqpoint{2.988876in}{1.896164in}}%
\pgfpathlineto{\pgfqpoint{2.994911in}{1.903068in}}%
\pgfpathlineto{\pgfqpoint{3.000945in}{1.892138in}}%
\pgfpathlineto{\pgfqpoint{3.006980in}{1.901437in}}%
\pgfpathlineto{\pgfqpoint{3.013014in}{1.904137in}}%
\pgfpathlineto{\pgfqpoint{3.019049in}{1.902042in}}%
\pgfpathlineto{\pgfqpoint{3.025083in}{1.897520in}}%
\pgfpathlineto{\pgfqpoint{3.031118in}{1.902003in}}%
\pgfpathlineto{\pgfqpoint{3.037152in}{1.911500in}}%
\pgfpathlineto{\pgfqpoint{3.043187in}{1.904650in}}%
\pgfpathlineto{\pgfqpoint{3.049221in}{1.901570in}}%
\pgfpathlineto{\pgfqpoint{3.055256in}{1.903063in}}%
\pgfpathlineto{\pgfqpoint{3.061290in}{1.905407in}}%
\pgfpathlineto{\pgfqpoint{3.067325in}{1.900720in}}%
\pgfpathlineto{\pgfqpoint{3.073359in}{1.892245in}}%
\pgfpathlineto{\pgfqpoint{3.079393in}{1.897001in}}%
\pgfpathlineto{\pgfqpoint{3.085428in}{1.904334in}}%
\pgfpathlineto{\pgfqpoint{3.091462in}{1.905202in}}%
\pgfpathlineto{\pgfqpoint{3.097497in}{1.899197in}}%
\pgfpathlineto{\pgfqpoint{3.103531in}{1.898361in}}%
\pgfpathlineto{\pgfqpoint{3.109566in}{1.892593in}}%
\pgfpathlineto{\pgfqpoint{3.115600in}{1.899712in}}%
\pgfpathlineto{\pgfqpoint{3.121635in}{1.893859in}}%
\pgfpathlineto{\pgfqpoint{3.127669in}{1.895827in}}%
\pgfpathlineto{\pgfqpoint{3.133704in}{1.891060in}}%
\pgfpathlineto{\pgfqpoint{3.139738in}{1.891438in}}%
\pgfpathlineto{\pgfqpoint{3.145773in}{1.894222in}}%
\pgfpathlineto{\pgfqpoint{3.151807in}{1.890894in}}%
\pgfpathlineto{\pgfqpoint{3.157842in}{1.889082in}}%
\pgfpathlineto{\pgfqpoint{3.163876in}{1.897049in}}%
\pgfpathlineto{\pgfqpoint{3.175945in}{1.889831in}}%
\pgfpathlineto{\pgfqpoint{3.181980in}{1.893977in}}%
\pgfpathlineto{\pgfqpoint{3.188014in}{1.889064in}}%
\pgfpathlineto{\pgfqpoint{3.194049in}{1.898634in}}%
\pgfpathlineto{\pgfqpoint{3.200083in}{1.894451in}}%
\pgfpathlineto{\pgfqpoint{3.206118in}{1.880223in}}%
\pgfpathlineto{\pgfqpoint{3.212152in}{1.889364in}}%
\pgfpathlineto{\pgfqpoint{3.218187in}{1.888441in}}%
\pgfpathlineto{\pgfqpoint{3.224221in}{1.886323in}}%
\pgfpathlineto{\pgfqpoint{3.230256in}{1.890485in}}%
\pgfpathlineto{\pgfqpoint{3.236290in}{1.884123in}}%
\pgfpathlineto{\pgfqpoint{3.242325in}{1.888862in}}%
\pgfpathlineto{\pgfqpoint{3.248359in}{1.874342in}}%
\pgfpathlineto{\pgfqpoint{3.254393in}{1.890557in}}%
\pgfpathlineto{\pgfqpoint{3.260428in}{1.876449in}}%
\pgfpathlineto{\pgfqpoint{3.266462in}{1.880624in}}%
\pgfpathlineto{\pgfqpoint{3.272497in}{1.873946in}}%
\pgfpathlineto{\pgfqpoint{3.278531in}{1.882472in}}%
\pgfpathlineto{\pgfqpoint{3.284566in}{1.883995in}}%
\pgfpathlineto{\pgfqpoint{3.290600in}{1.878500in}}%
\pgfpathlineto{\pgfqpoint{3.296635in}{1.882980in}}%
\pgfpathlineto{\pgfqpoint{3.302669in}{1.883121in}}%
\pgfpathlineto{\pgfqpoint{3.308704in}{1.882773in}}%
\pgfpathlineto{\pgfqpoint{3.314738in}{1.888599in}}%
\pgfpathlineto{\pgfqpoint{3.320773in}{1.878234in}}%
\pgfpathlineto{\pgfqpoint{3.326807in}{1.889753in}}%
\pgfpathlineto{\pgfqpoint{3.332842in}{1.877645in}}%
\pgfpathlineto{\pgfqpoint{3.338876in}{1.880098in}}%
\pgfpathlineto{\pgfqpoint{3.344911in}{1.867621in}}%
\pgfpathlineto{\pgfqpoint{3.350945in}{1.874705in}}%
\pgfpathlineto{\pgfqpoint{3.356980in}{1.875204in}}%
\pgfpathlineto{\pgfqpoint{3.363014in}{1.867834in}}%
\pgfpathlineto{\pgfqpoint{3.369049in}{1.878074in}}%
\pgfpathlineto{\pgfqpoint{3.375083in}{1.880061in}}%
\pgfpathlineto{\pgfqpoint{3.381118in}{1.877885in}}%
\pgfpathlineto{\pgfqpoint{3.387152in}{1.873688in}}%
\pgfpathlineto{\pgfqpoint{3.393187in}{1.878237in}}%
\pgfpathlineto{\pgfqpoint{3.399221in}{1.872852in}}%
\pgfpathlineto{\pgfqpoint{3.405256in}{1.869672in}}%
\pgfpathlineto{\pgfqpoint{3.411290in}{1.872774in}}%
\pgfpathlineto{\pgfqpoint{3.417325in}{1.871076in}}%
\pgfpathlineto{\pgfqpoint{3.423359in}{1.865190in}}%
\pgfpathlineto{\pgfqpoint{3.429393in}{1.867200in}}%
\pgfpathlineto{\pgfqpoint{3.435428in}{1.867478in}}%
\pgfpathlineto{\pgfqpoint{3.441462in}{1.868681in}}%
\pgfpathlineto{\pgfqpoint{3.447497in}{1.866867in}}%
\pgfpathlineto{\pgfqpoint{3.453531in}{1.866798in}}%
\pgfpathlineto{\pgfqpoint{3.459566in}{1.873800in}}%
\pgfpathlineto{\pgfqpoint{3.465600in}{1.861178in}}%
\pgfpathlineto{\pgfqpoint{3.471635in}{1.853344in}}%
\pgfpathlineto{\pgfqpoint{3.477669in}{1.858474in}}%
\pgfpathlineto{\pgfqpoint{3.483704in}{1.862482in}}%
\pgfpathlineto{\pgfqpoint{3.489738in}{1.857637in}}%
\pgfpathlineto{\pgfqpoint{3.495773in}{1.861165in}}%
\pgfpathlineto{\pgfqpoint{3.501807in}{1.868806in}}%
\pgfpathlineto{\pgfqpoint{3.507842in}{1.851723in}}%
\pgfpathlineto{\pgfqpoint{3.513876in}{1.864856in}}%
\pgfpathlineto{\pgfqpoint{3.519911in}{1.862753in}}%
\pgfpathlineto{\pgfqpoint{3.525945in}{1.864946in}}%
\pgfpathlineto{\pgfqpoint{3.531980in}{1.859502in}}%
\pgfpathlineto{\pgfqpoint{3.538014in}{1.866573in}}%
\pgfpathlineto{\pgfqpoint{3.544049in}{1.859734in}}%
\pgfpathlineto{\pgfqpoint{3.550083in}{1.855995in}}%
\pgfpathlineto{\pgfqpoint{3.556118in}{1.854904in}}%
\pgfpathlineto{\pgfqpoint{3.562152in}{1.861566in}}%
\pgfpathlineto{\pgfqpoint{3.568187in}{1.857909in}}%
\pgfpathlineto{\pgfqpoint{3.574221in}{1.849028in}}%
\pgfpathlineto{\pgfqpoint{3.580256in}{1.851645in}}%
\pgfpathlineto{\pgfqpoint{3.586290in}{1.851805in}}%
\pgfpathlineto{\pgfqpoint{3.592325in}{1.854454in}}%
\pgfpathlineto{\pgfqpoint{3.598359in}{1.864859in}}%
\pgfpathlineto{\pgfqpoint{3.604393in}{1.860755in}}%
\pgfpathlineto{\pgfqpoint{3.610428in}{1.858139in}}%
\pgfpathlineto{\pgfqpoint{3.616462in}{1.852821in}}%
\pgfpathlineto{\pgfqpoint{3.622497in}{1.849641in}}%
\pgfpathlineto{\pgfqpoint{3.628531in}{1.851114in}}%
\pgfpathlineto{\pgfqpoint{3.634566in}{1.850604in}}%
\pgfpathlineto{\pgfqpoint{3.640600in}{1.849010in}}%
\pgfpathlineto{\pgfqpoint{3.646635in}{1.849566in}}%
\pgfpathlineto{\pgfqpoint{3.652669in}{1.847973in}}%
\pgfpathlineto{\pgfqpoint{3.658704in}{1.841210in}}%
\pgfpathlineto{\pgfqpoint{3.664738in}{1.845130in}}%
\pgfpathlineto{\pgfqpoint{3.670773in}{1.839920in}}%
\pgfpathlineto{\pgfqpoint{3.676807in}{1.852819in}}%
\pgfpathlineto{\pgfqpoint{3.682842in}{1.844567in}}%
\pgfpathlineto{\pgfqpoint{3.688876in}{1.852074in}}%
\pgfpathlineto{\pgfqpoint{3.694911in}{1.842343in}}%
\pgfpathlineto{\pgfqpoint{3.700945in}{1.848125in}}%
\pgfpathlineto{\pgfqpoint{3.706980in}{1.841080in}}%
\pgfpathlineto{\pgfqpoint{3.713014in}{1.846861in}}%
\pgfpathlineto{\pgfqpoint{3.719049in}{1.835411in}}%
\pgfpathlineto{\pgfqpoint{3.725083in}{1.847516in}}%
\pgfpathlineto{\pgfqpoint{3.731118in}{1.841569in}}%
\pgfpathlineto{\pgfqpoint{3.737152in}{1.837701in}}%
\pgfpathlineto{\pgfqpoint{3.749221in}{1.831925in}}%
\pgfpathlineto{\pgfqpoint{3.755256in}{1.839017in}}%
\pgfpathlineto{\pgfqpoint{3.761290in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{3.767325in}{1.837032in}}%
\pgfpathlineto{\pgfqpoint{3.773359in}{1.843291in}}%
\pgfpathlineto{\pgfqpoint{3.779393in}{1.839481in}}%
\pgfpathlineto{\pgfqpoint{3.785428in}{1.840402in}}%
\pgfpathlineto{\pgfqpoint{3.791462in}{1.830292in}}%
\pgfpathlineto{\pgfqpoint{3.797497in}{1.846411in}}%
\pgfpathlineto{\pgfqpoint{3.803531in}{1.839031in}}%
\pgfpathlineto{\pgfqpoint{3.809566in}{1.836693in}}%
\pgfpathlineto{\pgfqpoint{3.815600in}{1.831581in}}%
\pgfpathlineto{\pgfqpoint{3.821635in}{1.835645in}}%
\pgfpathlineto{\pgfqpoint{3.827669in}{1.833846in}}%
\pgfpathlineto{\pgfqpoint{3.833704in}{1.827044in}}%
\pgfpathlineto{\pgfqpoint{3.839738in}{1.829900in}}%
\pgfpathlineto{\pgfqpoint{3.845773in}{1.829610in}}%
\pgfpathlineto{\pgfqpoint{3.851807in}{1.828129in}}%
\pgfpathmoveto{\pgfqpoint{3.863876in}{1.811810in}}%
\pgfpathlineto{\pgfqpoint{3.869911in}{1.807527in}}%
\pgfpathlineto{\pgfqpoint{3.875945in}{1.822317in}}%
\pgfpathlineto{\pgfqpoint{3.881980in}{1.826873in}}%
\pgfpathlineto{\pgfqpoint{3.888014in}{1.826912in}}%
\pgfpathlineto{\pgfqpoint{3.894049in}{1.832793in}}%
\pgfpathlineto{\pgfqpoint{3.900083in}{1.815302in}}%
\pgfpathlineto{\pgfqpoint{3.906118in}{1.823647in}}%
\pgfpathlineto{\pgfqpoint{3.912152in}{1.833103in}}%
\pgfpathlineto{\pgfqpoint{3.918187in}{1.815028in}}%
\pgfpathlineto{\pgfqpoint{3.924221in}{1.821877in}}%
\pgfpathlineto{\pgfqpoint{3.930256in}{1.822291in}}%
\pgfpathlineto{\pgfqpoint{3.936290in}{1.826714in}}%
\pgfpathlineto{\pgfqpoint{3.942325in}{1.818640in}}%
\pgfpathlineto{\pgfqpoint{3.948359in}{1.824766in}}%
\pgfpathmoveto{\pgfqpoint{3.960428in}{1.812348in}}%
\pgfpathlineto{\pgfqpoint{3.966462in}{1.818186in}}%
\pgfpathlineto{\pgfqpoint{3.972497in}{1.822424in}}%
\pgfpathlineto{\pgfqpoint{3.978531in}{1.813885in}}%
\pgfpathlineto{\pgfqpoint{3.984566in}{1.826214in}}%
\pgfpathlineto{\pgfqpoint{3.990600in}{1.818126in}}%
\pgfpathlineto{\pgfqpoint{3.996635in}{1.828188in}}%
\pgfpathlineto{\pgfqpoint{4.002669in}{1.818284in}}%
\pgfpathlineto{\pgfqpoint{4.008704in}{1.822506in}}%
\pgfpathlineto{\pgfqpoint{4.014738in}{1.812582in}}%
\pgfpathlineto{\pgfqpoint{4.020773in}{1.813924in}}%
\pgfpathlineto{\pgfqpoint{4.026807in}{1.825358in}}%
\pgfpathlineto{\pgfqpoint{4.032842in}{1.822298in}}%
\pgfpathlineto{\pgfqpoint{4.038876in}{1.818431in}}%
\pgfpathlineto{\pgfqpoint{4.044911in}{1.812635in}}%
\pgfpathlineto{\pgfqpoint{4.050945in}{1.822921in}}%
\pgfpathlineto{\pgfqpoint{4.056980in}{1.818338in}}%
\pgfpathlineto{\pgfqpoint{4.063014in}{1.806060in}}%
\pgfpathlineto{\pgfqpoint{4.069049in}{1.823166in}}%
\pgfpathlineto{\pgfqpoint{4.075083in}{1.820471in}}%
\pgfpathlineto{\pgfqpoint{4.081118in}{1.820227in}}%
\pgfpathlineto{\pgfqpoint{4.087152in}{1.819328in}}%
\pgfpathmoveto{\pgfqpoint{4.099221in}{1.767250in}}%
\pgfpathlineto{\pgfqpoint{4.105256in}{1.785387in}}%
\pgfpathlineto{\pgfqpoint{4.111290in}{1.794082in}}%
\pgfpathlineto{\pgfqpoint{4.117325in}{1.802103in}}%
\pgfpathlineto{\pgfqpoint{4.123359in}{1.805782in}}%
\pgfpathlineto{\pgfqpoint{4.129393in}{1.801968in}}%
\pgfpathlineto{\pgfqpoint{4.135428in}{1.809141in}}%
\pgfpathlineto{\pgfqpoint{4.141462in}{1.815010in}}%
\pgfpathlineto{\pgfqpoint{4.147497in}{1.816662in}}%
\pgfpathlineto{\pgfqpoint{4.153531in}{1.805729in}}%
\pgfpathlineto{\pgfqpoint{4.159566in}{1.807875in}}%
\pgfpathlineto{\pgfqpoint{4.165600in}{1.815748in}}%
\pgfpathlineto{\pgfqpoint{4.171635in}{1.819317in}}%
\pgfpathlineto{\pgfqpoint{4.177669in}{1.808132in}}%
\pgfpathlineto{\pgfqpoint{4.183704in}{1.815072in}}%
\pgfpathlineto{\pgfqpoint{4.189738in}{1.816975in}}%
\pgfpathlineto{\pgfqpoint{4.195773in}{1.815862in}}%
\pgfpathlineto{\pgfqpoint{4.201807in}{1.812828in}}%
\pgfpathlineto{\pgfqpoint{4.207842in}{1.816859in}}%
\pgfpathlineto{\pgfqpoint{4.213876in}{1.806066in}}%
\pgfpathlineto{\pgfqpoint{4.219911in}{1.817211in}}%
\pgfpathlineto{\pgfqpoint{4.225945in}{1.810682in}}%
\pgfpathlineto{\pgfqpoint{4.231980in}{1.802794in}}%
\pgfpathlineto{\pgfqpoint{4.238014in}{1.810799in}}%
\pgfpathlineto{\pgfqpoint{4.244049in}{1.809398in}}%
\pgfpathlineto{\pgfqpoint{4.250083in}{1.806091in}}%
\pgfpathlineto{\pgfqpoint{4.256118in}{1.810865in}}%
\pgfpathlineto{\pgfqpoint{4.262152in}{1.809517in}}%
\pgfpathlineto{\pgfqpoint{4.268187in}{1.819988in}}%
\pgfpathlineto{\pgfqpoint{4.274221in}{1.810090in}}%
\pgfpathlineto{\pgfqpoint{4.280256in}{1.810931in}}%
\pgfpathlineto{\pgfqpoint{4.286290in}{1.805972in}}%
\pgfpathlineto{\pgfqpoint{4.292325in}{1.808040in}}%
\pgfpathlineto{\pgfqpoint{4.298359in}{1.808627in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.805501in}}%
\pgfpathlineto{\pgfqpoint{4.310428in}{1.811482in}}%
\pgfpathlineto{\pgfqpoint{4.316462in}{1.802565in}}%
\pgfpathlineto{\pgfqpoint{4.322497in}{1.814073in}}%
\pgfpathlineto{\pgfqpoint{4.328531in}{1.796010in}}%
\pgfpathlineto{\pgfqpoint{4.334566in}{1.807568in}}%
\pgfpathlineto{\pgfqpoint{4.340600in}{1.801434in}}%
\pgfpathlineto{\pgfqpoint{4.346635in}{1.817696in}}%
\pgfpathlineto{\pgfqpoint{4.352669in}{1.810089in}}%
\pgfpathlineto{\pgfqpoint{4.358704in}{1.805087in}}%
\pgfpathlineto{\pgfqpoint{4.364738in}{1.806363in}}%
\pgfpathlineto{\pgfqpoint{4.370773in}{1.809762in}}%
\pgfpathlineto{\pgfqpoint{4.376807in}{1.800687in}}%
\pgfpathlineto{\pgfqpoint{4.382842in}{1.805182in}}%
\pgfpathlineto{\pgfqpoint{4.388876in}{1.807423in}}%
\pgfpathlineto{\pgfqpoint{4.400945in}{1.805410in}}%
\pgfpathlineto{\pgfqpoint{4.406980in}{1.792901in}}%
\pgfpathlineto{\pgfqpoint{4.413014in}{1.806394in}}%
\pgfpathlineto{\pgfqpoint{4.419049in}{1.813136in}}%
\pgfpathlineto{\pgfqpoint{4.425083in}{1.800850in}}%
\pgfpathlineto{\pgfqpoint{4.431118in}{1.806968in}}%
\pgfpathlineto{\pgfqpoint{4.437152in}{1.805466in}}%
\pgfpathlineto{\pgfqpoint{4.449221in}{1.800925in}}%
\pgfpathlineto{\pgfqpoint{4.455256in}{1.808508in}}%
\pgfpathlineto{\pgfqpoint{4.461290in}{1.805982in}}%
\pgfpathlineto{\pgfqpoint{4.467325in}{1.803947in}}%
\pgfpathlineto{\pgfqpoint{4.473359in}{1.796947in}}%
\pgfpathlineto{\pgfqpoint{4.479393in}{1.800440in}}%
\pgfpathlineto{\pgfqpoint{4.485428in}{1.802707in}}%
\pgfpathlineto{\pgfqpoint{4.491462in}{1.800325in}}%
\pgfpathlineto{\pgfqpoint{4.497497in}{1.806539in}}%
\pgfpathlineto{\pgfqpoint{4.503531in}{1.796689in}}%
\pgfpathlineto{\pgfqpoint{4.509566in}{1.799940in}}%
\pgfpathlineto{\pgfqpoint{4.515600in}{1.796531in}}%
\pgfpathlineto{\pgfqpoint{4.533704in}{1.804767in}}%
\pgfpathlineto{\pgfqpoint{4.539738in}{1.806557in}}%
\pgfpathlineto{\pgfqpoint{4.545773in}{1.806036in}}%
\pgfpathlineto{\pgfqpoint{4.551807in}{1.796719in}}%
\pgfpathlineto{\pgfqpoint{4.557842in}{1.800788in}}%
\pgfpathlineto{\pgfqpoint{4.563876in}{1.799470in}}%
\pgfpathlineto{\pgfqpoint{4.569911in}{1.801412in}}%
\pgfpathlineto{\pgfqpoint{4.575945in}{1.799008in}}%
\pgfpathlineto{\pgfqpoint{4.581980in}{1.797514in}}%
\pgfpathlineto{\pgfqpoint{4.588014in}{1.802558in}}%
\pgfpathlineto{\pgfqpoint{4.594049in}{1.799687in}}%
\pgfpathlineto{\pgfqpoint{4.600083in}{1.790490in}}%
\pgfpathlineto{\pgfqpoint{4.606118in}{1.803006in}}%
\pgfpathlineto{\pgfqpoint{4.612152in}{1.802087in}}%
\pgfpathlineto{\pgfqpoint{4.618187in}{1.795259in}}%
\pgfpathlineto{\pgfqpoint{4.624221in}{1.802108in}}%
\pgfpathlineto{\pgfqpoint{4.630256in}{1.800140in}}%
\pgfpathlineto{\pgfqpoint{4.636290in}{1.793229in}}%
\pgfpathlineto{\pgfqpoint{4.642325in}{1.791336in}}%
\pgfpathlineto{\pgfqpoint{4.648359in}{1.805553in}}%
\pgfpathlineto{\pgfqpoint{4.654393in}{1.793144in}}%
\pgfpathlineto{\pgfqpoint{4.660428in}{1.801835in}}%
\pgfpathlineto{\pgfqpoint{4.666462in}{1.795695in}}%
\pgfpathlineto{\pgfqpoint{4.672497in}{1.800222in}}%
\pgfpathlineto{\pgfqpoint{4.678531in}{1.795477in}}%
\pgfpathlineto{\pgfqpoint{4.684566in}{1.798714in}}%
\pgfpathlineto{\pgfqpoint{4.690600in}{1.797710in}}%
\pgfpathlineto{\pgfqpoint{4.696635in}{1.800313in}}%
\pgfpathlineto{\pgfqpoint{4.702669in}{1.809068in}}%
\pgfpathlineto{\pgfqpoint{4.708704in}{1.796928in}}%
\pgfpathlineto{\pgfqpoint{4.714738in}{1.801160in}}%
\pgfpathlineto{\pgfqpoint{4.720773in}{1.796559in}}%
\pgfpathlineto{\pgfqpoint{4.726807in}{1.799663in}}%
\pgfpathlineto{\pgfqpoint{4.732842in}{1.809644in}}%
\pgfpathlineto{\pgfqpoint{4.738876in}{1.788844in}}%
\pgfpathlineto{\pgfqpoint{4.744911in}{1.803336in}}%
\pgfpathlineto{\pgfqpoint{4.750945in}{1.794247in}}%
\pgfpathlineto{\pgfqpoint{4.756980in}{1.799049in}}%
\pgfpathlineto{\pgfqpoint{4.763014in}{1.792403in}}%
\pgfpathlineto{\pgfqpoint{4.769049in}{1.802108in}}%
\pgfpathlineto{\pgfqpoint{4.775083in}{1.806936in}}%
\pgfpathlineto{\pgfqpoint{4.781118in}{1.803214in}}%
\pgfpathlineto{\pgfqpoint{4.787152in}{1.799016in}}%
\pgfpathlineto{\pgfqpoint{4.793187in}{1.794096in}}%
\pgfpathlineto{\pgfqpoint{4.799221in}{1.804267in}}%
\pgfpathlineto{\pgfqpoint{4.805256in}{1.808521in}}%
\pgfpathlineto{\pgfqpoint{4.811290in}{1.798829in}}%
\pgfpathlineto{\pgfqpoint{4.817325in}{1.792012in}}%
\pgfpathlineto{\pgfqpoint{4.829393in}{1.801770in}}%
\pgfpathlineto{\pgfqpoint{4.835428in}{1.790240in}}%
\pgfpathlineto{\pgfqpoint{4.841462in}{1.804675in}}%
\pgfpathlineto{\pgfqpoint{4.847497in}{1.802731in}}%
\pgfpathlineto{\pgfqpoint{4.853531in}{1.799118in}}%
\pgfpathlineto{\pgfqpoint{4.865600in}{1.794238in}}%
\pgfpathlineto{\pgfqpoint{4.871635in}{1.801323in}}%
\pgfpathlineto{\pgfqpoint{4.877669in}{1.796429in}}%
\pgfpathlineto{\pgfqpoint{4.883704in}{1.796931in}}%
\pgfpathlineto{\pgfqpoint{4.889738in}{1.800546in}}%
\pgfpathlineto{\pgfqpoint{4.895773in}{1.789238in}}%
\pgfpathlineto{\pgfqpoint{4.901807in}{1.800975in}}%
\pgfpathlineto{\pgfqpoint{4.907842in}{1.799535in}}%
\pgfpathlineto{\pgfqpoint{4.913876in}{1.803217in}}%
\pgfpathlineto{\pgfqpoint{4.925945in}{1.789969in}}%
\pgfpathlineto{\pgfqpoint{4.931980in}{1.807658in}}%
\pgfpathlineto{\pgfqpoint{4.944049in}{1.791094in}}%
\pgfpathlineto{\pgfqpoint{4.950083in}{1.789799in}}%
\pgfpathlineto{\pgfqpoint{4.962152in}{1.791464in}}%
\pgfpathlineto{\pgfqpoint{4.968187in}{1.798478in}}%
\pgfpathlineto{\pgfqpoint{4.974221in}{1.788387in}}%
\pgfpathlineto{\pgfqpoint{4.980256in}{1.796020in}}%
\pgfpathlineto{\pgfqpoint{4.986290in}{1.791578in}}%
\pgfpathlineto{\pgfqpoint{4.992325in}{1.795292in}}%
\pgfpathlineto{\pgfqpoint{4.998359in}{1.796063in}}%
\pgfpathlineto{\pgfqpoint{5.004393in}{1.789802in}}%
\pgfpathlineto{\pgfqpoint{5.010428in}{1.799501in}}%
\pgfpathlineto{\pgfqpoint{5.022497in}{1.800980in}}%
\pgfpathlineto{\pgfqpoint{5.028531in}{1.798753in}}%
\pgfpathlineto{\pgfqpoint{5.034566in}{1.799131in}}%
\pgfpathlineto{\pgfqpoint{5.040600in}{1.796432in}}%
\pgfpathlineto{\pgfqpoint{5.046635in}{1.803346in}}%
\pgfpathlineto{\pgfqpoint{5.052669in}{1.796903in}}%
\pgfpathlineto{\pgfqpoint{5.064738in}{1.792928in}}%
\pgfpathlineto{\pgfqpoint{5.070773in}{1.796547in}}%
\pgfpathlineto{\pgfqpoint{5.082842in}{1.793482in}}%
\pgfpathlineto{\pgfqpoint{5.088876in}{1.795243in}}%
\pgfpathlineto{\pgfqpoint{5.094911in}{1.805346in}}%
\pgfpathlineto{\pgfqpoint{5.100945in}{1.801250in}}%
\pgfpathlineto{\pgfqpoint{5.106980in}{1.794407in}}%
\pgfpathlineto{\pgfqpoint{5.113014in}{1.800187in}}%
\pgfpathlineto{\pgfqpoint{5.119049in}{1.802681in}}%
\pgfpathlineto{\pgfqpoint{5.125083in}{1.794936in}}%
\pgfpathlineto{\pgfqpoint{5.131118in}{1.794468in}}%
\pgfpathlineto{\pgfqpoint{5.137152in}{1.802345in}}%
\pgfpathlineto{\pgfqpoint{5.143187in}{1.800018in}}%
\pgfpathlineto{\pgfqpoint{5.149221in}{1.800801in}}%
\pgfpathlineto{\pgfqpoint{5.155256in}{1.793385in}}%
\pgfpathlineto{\pgfqpoint{5.161290in}{1.794342in}}%
\pgfpathlineto{\pgfqpoint{5.167325in}{1.797124in}}%
\pgfpathlineto{\pgfqpoint{5.173359in}{1.800726in}}%
\pgfpathlineto{\pgfqpoint{5.179393in}{1.806342in}}%
\pgfpathlineto{\pgfqpoint{5.185428in}{1.799310in}}%
\pgfpathlineto{\pgfqpoint{5.191462in}{1.804078in}}%
\pgfpathlineto{\pgfqpoint{5.203531in}{1.801935in}}%
\pgfpathlineto{\pgfqpoint{5.209566in}{1.803860in}}%
\pgfpathlineto{\pgfqpoint{5.215600in}{1.801048in}}%
\pgfpathlineto{\pgfqpoint{5.221635in}{1.804623in}}%
\pgfpathlineto{\pgfqpoint{5.227669in}{1.809871in}}%
\pgfpathlineto{\pgfqpoint{5.233704in}{1.803772in}}%
\pgfpathlineto{\pgfqpoint{5.239738in}{1.808945in}}%
\pgfpathlineto{\pgfqpoint{5.245773in}{1.804688in}}%
\pgfpathlineto{\pgfqpoint{5.251807in}{1.812677in}}%
\pgfpathlineto{\pgfqpoint{5.257842in}{1.814642in}}%
\pgfpathlineto{\pgfqpoint{5.263876in}{1.803707in}}%
\pgfpathlineto{\pgfqpoint{5.269911in}{1.805074in}}%
\pgfpathlineto{\pgfqpoint{5.275945in}{1.806904in}}%
\pgfpathlineto{\pgfqpoint{5.281980in}{1.810220in}}%
\pgfpathlineto{\pgfqpoint{5.288014in}{1.803496in}}%
\pgfpathlineto{\pgfqpoint{5.294049in}{1.806109in}}%
\pgfpathlineto{\pgfqpoint{5.300083in}{1.799119in}}%
\pgfpathlineto{\pgfqpoint{5.306118in}{1.804155in}}%
\pgfpathlineto{\pgfqpoint{5.318187in}{1.800543in}}%
\pgfpathlineto{\pgfqpoint{5.324221in}{1.807818in}}%
\pgfpathlineto{\pgfqpoint{5.330256in}{1.805027in}}%
\pgfpathlineto{\pgfqpoint{5.342325in}{1.803111in}}%
\pgfpathlineto{\pgfqpoint{5.348359in}{1.811946in}}%
\pgfpathlineto{\pgfqpoint{5.354393in}{1.808384in}}%
\pgfpathlineto{\pgfqpoint{5.366462in}{1.808348in}}%
\pgfpathlineto{\pgfqpoint{5.372497in}{1.809896in}}%
\pgfpathlineto{\pgfqpoint{5.378531in}{1.803214in}}%
\pgfpathlineto{\pgfqpoint{5.384566in}{1.808909in}}%
\pgfpathlineto{\pgfqpoint{5.390600in}{1.812772in}}%
\pgfpathlineto{\pgfqpoint{5.396635in}{1.804163in}}%
\pgfpathlineto{\pgfqpoint{5.402669in}{1.811389in}}%
\pgfpathlineto{\pgfqpoint{5.408704in}{1.802783in}}%
\pgfpathlineto{\pgfqpoint{5.414738in}{1.801924in}}%
\pgfpathlineto{\pgfqpoint{5.420773in}{1.812048in}}%
\pgfpathlineto{\pgfqpoint{5.426807in}{1.815670in}}%
\pgfpathlineto{\pgfqpoint{5.432842in}{1.806657in}}%
\pgfpathlineto{\pgfqpoint{5.438876in}{1.803544in}}%
\pgfpathlineto{\pgfqpoint{5.444911in}{1.814231in}}%
\pgfpathlineto{\pgfqpoint{5.450945in}{1.810330in}}%
\pgfpathlineto{\pgfqpoint{5.456980in}{1.808884in}}%
\pgfpathlineto{\pgfqpoint{5.463014in}{1.810903in}}%
\pgfpathlineto{\pgfqpoint{5.469049in}{1.819312in}}%
\pgfpathlineto{\pgfqpoint{5.475083in}{1.813859in}}%
\pgfpathlineto{\pgfqpoint{5.481118in}{1.818268in}}%
\pgfpathlineto{\pgfqpoint{5.487152in}{1.818704in}}%
\pgfpathlineto{\pgfqpoint{5.493187in}{1.804818in}}%
\pgfpathlineto{\pgfqpoint{5.499221in}{1.812138in}}%
\pgfpathlineto{\pgfqpoint{5.505256in}{1.806957in}}%
\pgfpathlineto{\pgfqpoint{5.511290in}{1.816435in}}%
\pgfpathlineto{\pgfqpoint{5.517325in}{1.805080in}}%
\pgfpathlineto{\pgfqpoint{5.523359in}{1.800776in}}%
\pgfpathlineto{\pgfqpoint{5.529393in}{1.811195in}}%
\pgfpathlineto{\pgfqpoint{5.535428in}{1.817731in}}%
\pgfpathlineto{\pgfqpoint{5.541462in}{1.806575in}}%
\pgfpathlineto{\pgfqpoint{5.547497in}{1.814776in}}%
\pgfpathlineto{\pgfqpoint{5.553531in}{1.818785in}}%
\pgfpathlineto{\pgfqpoint{5.559566in}{1.810988in}}%
\pgfpathlineto{\pgfqpoint{5.565600in}{1.809275in}}%
\pgfpathlineto{\pgfqpoint{5.571635in}{1.817996in}}%
\pgfpathlineto{\pgfqpoint{5.577669in}{1.805617in}}%
\pgfpathlineto{\pgfqpoint{5.583704in}{1.805982in}}%
\pgfpathlineto{\pgfqpoint{5.589738in}{1.807214in}}%
\pgfpathlineto{\pgfqpoint{5.595773in}{1.813289in}}%
\pgfpathlineto{\pgfqpoint{5.601807in}{1.808463in}}%
\pgfpathlineto{\pgfqpoint{5.607842in}{1.818721in}}%
\pgfpathlineto{\pgfqpoint{5.613876in}{1.823730in}}%
\pgfpathlineto{\pgfqpoint{5.619911in}{1.820655in}}%
\pgfpathlineto{\pgfqpoint{5.625945in}{1.813088in}}%
\pgfpathlineto{\pgfqpoint{5.631980in}{1.819176in}}%
\pgfpathlineto{\pgfqpoint{5.638014in}{1.814844in}}%
\pgfpathlineto{\pgfqpoint{5.644049in}{1.816146in}}%
\pgfpathlineto{\pgfqpoint{5.650083in}{1.720169in}}%
\pgfpathlineto{\pgfqpoint{5.656118in}{1.596199in}}%
\pgfpathlineto{\pgfqpoint{5.662152in}{1.445651in}}%
\pgfpathlineto{\pgfqpoint{5.668187in}{1.338370in}}%
\pgfpathlineto{\pgfqpoint{5.674221in}{1.270753in}}%
\pgfpathlineto{\pgfqpoint{5.680256in}{1.228852in}}%
\pgfpathlineto{\pgfqpoint{5.686290in}{1.218199in}}%
\pgfpathlineto{\pgfqpoint{5.692325in}{1.210242in}}%
\pgfpathlineto{\pgfqpoint{5.698359in}{1.218915in}}%
\pgfpathlineto{\pgfqpoint{5.704393in}{1.216832in}}%
\pgfpathlineto{\pgfqpoint{5.710428in}{1.219946in}}%
\pgfpathlineto{\pgfqpoint{5.716462in}{1.205279in}}%
\pgfpathlineto{\pgfqpoint{5.722497in}{1.214867in}}%
\pgfpathlineto{\pgfqpoint{5.728531in}{1.223713in}}%
\pgfpathlineto{\pgfqpoint{5.734566in}{1.221708in}}%
\pgfpathlineto{\pgfqpoint{5.740600in}{1.225367in}}%
\pgfpathlineto{\pgfqpoint{5.746635in}{1.216880in}}%
\pgfpathlineto{\pgfqpoint{5.752669in}{1.225492in}}%
\pgfpathlineto{\pgfqpoint{5.758704in}{1.212597in}}%
\pgfpathlineto{\pgfqpoint{5.764738in}{1.213830in}}%
\pgfpathlineto{\pgfqpoint{5.770773in}{1.218623in}}%
\pgfpathlineto{\pgfqpoint{5.776807in}{1.218488in}}%
\pgfpathlineto{\pgfqpoint{5.782842in}{1.217502in}}%
\pgfpathlineto{\pgfqpoint{5.788876in}{1.218269in}}%
\pgfpathlineto{\pgfqpoint{5.794911in}{1.215318in}}%
\pgfpathlineto{\pgfqpoint{5.806980in}{1.215890in}}%
\pgfpathlineto{\pgfqpoint{5.813014in}{1.216667in}}%
\pgfpathlineto{\pgfqpoint{5.819049in}{1.216947in}}%
\pgfpathlineto{\pgfqpoint{5.825083in}{1.217668in}}%
\pgfpathlineto{\pgfqpoint{5.831118in}{1.213974in}}%
\pgfpathlineto{\pgfqpoint{5.837152in}{1.842023in}}%
\pgfpathlineto{\pgfqpoint{6.229393in}{1.842023in}}%
\pgfpathlineto{\pgfqpoint{6.229393in}{1.842023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804393in}{0.646258in}}{\pgfqpoint{5.425000in}{1.371562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.812152in}{1.862310in}}%
\pgfpathlineto{\pgfqpoint{1.818187in}{1.857660in}}%
\pgfpathlineto{\pgfqpoint{1.824221in}{1.803041in}}%
\pgfpathmoveto{\pgfqpoint{1.866462in}{1.843933in}}%
\pgfpathlineto{\pgfqpoint{1.872497in}{1.844455in}}%
\pgfpathlineto{\pgfqpoint{1.878531in}{1.786393in}}%
\pgfpathmoveto{\pgfqpoint{1.890600in}{1.823999in}}%
\pgfpathlineto{\pgfqpoint{1.896635in}{1.820570in}}%
\pgfpathlineto{\pgfqpoint{1.902669in}{1.748466in}}%
\pgfpathmoveto{\pgfqpoint{2.880256in}{1.789660in}}%
\pgfpathlineto{\pgfqpoint{2.886290in}{1.823706in}}%
\pgfpathlineto{\pgfqpoint{2.892325in}{1.776940in}}%
\pgfpathmoveto{\pgfqpoint{3.851807in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{3.857842in}{1.834410in}}%
\pgfpathlineto{\pgfqpoint{3.863876in}{1.811810in}}%
\pgfpathmoveto{\pgfqpoint{3.948359in}{1.824766in}}%
\pgfpathlineto{\pgfqpoint{3.954393in}{1.828134in}}%
\pgfpathlineto{\pgfqpoint{3.960428in}{1.812348in}}%
\pgfpathmoveto{\pgfqpoint{4.087152in}{1.819328in}}%
\pgfpathlineto{\pgfqpoint{4.093187in}{1.813627in}}%
\pgfpathlineto{\pgfqpoint{4.099221in}{1.767250in}}%
\pgfpathlineto{\pgfqpoint{4.099221in}{1.767250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804393in}{0.646258in}}{\pgfqpoint{5.425000in}{1.371562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.804393in}{0.708602in}}%
\pgfpathlineto{\pgfqpoint{1.100083in}{1.263978in}}%
\pgfpathlineto{\pgfqpoint{1.106118in}{1.263978in}}%
\pgfpathlineto{\pgfqpoint{1.112152in}{1.275313in}}%
\pgfpathlineto{\pgfqpoint{2.886290in}{1.275313in}}%
\pgfpathlineto{\pgfqpoint{2.892325in}{1.116634in}}%
\pgfpathlineto{\pgfqpoint{2.946635in}{1.218642in}}%
\pgfpathlineto{\pgfqpoint{6.229393in}{1.218642in}}%
\pgfpathlineto{\pgfqpoint{6.229393in}{1.218642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804393in}{0.646258in}}{\pgfqpoint{5.425000in}{1.371562in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804393in}{1.842023in}}%
\pgfpathlineto{\pgfqpoint{0.810428in}{1.841416in}}%
\pgfpathlineto{\pgfqpoint{0.816462in}{1.852050in}}%
\pgfpathlineto{\pgfqpoint{0.822497in}{1.858226in}}%
\pgfpathlineto{\pgfqpoint{0.834566in}{1.894659in}}%
\pgfpathlineto{\pgfqpoint{0.840600in}{1.897848in}}%
\pgfpathlineto{\pgfqpoint{0.846635in}{1.908484in}}%
\pgfpathlineto{\pgfqpoint{0.852669in}{1.909781in}}%
\pgfpathlineto{\pgfqpoint{0.858704in}{1.927653in}}%
\pgfpathlineto{\pgfqpoint{0.864738in}{1.935910in}}%
\pgfpathlineto{\pgfqpoint{0.870773in}{1.937085in}}%
\pgfpathlineto{\pgfqpoint{0.876807in}{1.929004in}}%
\pgfpathlineto{\pgfqpoint{0.882842in}{1.930254in}}%
\pgfpathlineto{\pgfqpoint{0.888876in}{1.930852in}}%
\pgfpathlineto{\pgfqpoint{0.894911in}{1.937060in}}%
\pgfpathlineto{\pgfqpoint{0.900945in}{1.929936in}}%
\pgfpathlineto{\pgfqpoint{0.906980in}{1.933189in}}%
\pgfpathlineto{\pgfqpoint{0.913014in}{1.936871in}}%
\pgfpathlineto{\pgfqpoint{0.919049in}{1.936739in}}%
\pgfpathlineto{\pgfqpoint{0.925083in}{1.927989in}}%
\pgfpathlineto{\pgfqpoint{0.931118in}{1.929428in}}%
\pgfpathlineto{\pgfqpoint{0.937152in}{1.935423in}}%
\pgfpathlineto{\pgfqpoint{0.943187in}{1.932795in}}%
\pgfpathlineto{\pgfqpoint{0.949221in}{1.936057in}}%
\pgfpathlineto{\pgfqpoint{0.955256in}{1.941615in}}%
\pgfpathlineto{\pgfqpoint{0.961290in}{1.926165in}}%
\pgfpathlineto{\pgfqpoint{0.967325in}{1.923007in}}%
\pgfpathlineto{\pgfqpoint{0.973359in}{1.931685in}}%
\pgfpathlineto{\pgfqpoint{0.979393in}{1.925928in}}%
\pgfpathlineto{\pgfqpoint{0.985428in}{1.924800in}}%
\pgfpathlineto{\pgfqpoint{0.991462in}{1.918727in}}%
\pgfpathlineto{\pgfqpoint{0.997497in}{1.924750in}}%
\pgfpathlineto{\pgfqpoint{1.003531in}{1.917842in}}%
\pgfpathlineto{\pgfqpoint{1.015600in}{1.923462in}}%
\pgfpathlineto{\pgfqpoint{1.021635in}{1.915139in}}%
\pgfpathlineto{\pgfqpoint{1.027669in}{1.923142in}}%
\pgfpathlineto{\pgfqpoint{1.033704in}{1.926343in}}%
\pgfpathlineto{\pgfqpoint{1.039738in}{1.922121in}}%
\pgfpathlineto{\pgfqpoint{1.045773in}{1.913641in}}%
\pgfpathlineto{\pgfqpoint{1.051807in}{1.917406in}}%
\pgfpathlineto{\pgfqpoint{1.057842in}{1.906177in}}%
\pgfpathlineto{\pgfqpoint{1.063876in}{1.913782in}}%
\pgfpathlineto{\pgfqpoint{1.069911in}{1.908542in}}%
\pgfpathlineto{\pgfqpoint{1.075945in}{1.904029in}}%
\pgfpathlineto{\pgfqpoint{1.081980in}{1.900877in}}%
\pgfpathlineto{\pgfqpoint{1.088014in}{1.904218in}}%
\pgfpathlineto{\pgfqpoint{1.094049in}{1.897776in}}%
\pgfpathlineto{\pgfqpoint{1.100083in}{1.910304in}}%
\pgfpathlineto{\pgfqpoint{1.106118in}{1.912177in}}%
\pgfpathlineto{\pgfqpoint{1.112152in}{1.894654in}}%
\pgfpathlineto{\pgfqpoint{1.118187in}{1.894633in}}%
\pgfpathlineto{\pgfqpoint{1.124221in}{1.893672in}}%
\pgfpathlineto{\pgfqpoint{1.130256in}{1.903656in}}%
\pgfpathlineto{\pgfqpoint{1.136290in}{1.900184in}}%
\pgfpathlineto{\pgfqpoint{1.142325in}{1.892168in}}%
\pgfpathlineto{\pgfqpoint{1.148359in}{1.892191in}}%
\pgfpathlineto{\pgfqpoint{1.154393in}{1.898976in}}%
\pgfpathlineto{\pgfqpoint{1.160428in}{1.896841in}}%
\pgfpathlineto{\pgfqpoint{1.166462in}{1.889911in}}%
\pgfpathlineto{\pgfqpoint{1.172497in}{1.890476in}}%
\pgfpathlineto{\pgfqpoint{1.178531in}{1.897566in}}%
\pgfpathlineto{\pgfqpoint{1.184566in}{1.891200in}}%
\pgfpathlineto{\pgfqpoint{1.190600in}{1.894411in}}%
\pgfpathlineto{\pgfqpoint{1.196635in}{1.894068in}}%
\pgfpathlineto{\pgfqpoint{1.202669in}{1.891426in}}%
\pgfpathlineto{\pgfqpoint{1.208704in}{1.886325in}}%
\pgfpathlineto{\pgfqpoint{1.214738in}{1.895411in}}%
\pgfpathlineto{\pgfqpoint{1.220773in}{1.877936in}}%
\pgfpathlineto{\pgfqpoint{1.226807in}{1.885936in}}%
\pgfpathlineto{\pgfqpoint{1.232842in}{1.876651in}}%
\pgfpathlineto{\pgfqpoint{1.238876in}{1.891512in}}%
\pgfpathlineto{\pgfqpoint{1.244911in}{1.885291in}}%
\pgfpathlineto{\pgfqpoint{1.250945in}{1.886299in}}%
\pgfpathlineto{\pgfqpoint{1.256980in}{1.878930in}}%
\pgfpathlineto{\pgfqpoint{1.263014in}{1.878534in}}%
\pgfpathlineto{\pgfqpoint{1.269049in}{1.883228in}}%
\pgfpathlineto{\pgfqpoint{1.275083in}{1.878909in}}%
\pgfpathlineto{\pgfqpoint{1.281118in}{1.886198in}}%
\pgfpathlineto{\pgfqpoint{1.287152in}{1.881492in}}%
\pgfpathlineto{\pgfqpoint{1.293187in}{1.886553in}}%
\pgfpathlineto{\pgfqpoint{1.299221in}{1.879002in}}%
\pgfpathlineto{\pgfqpoint{1.305256in}{1.879829in}}%
\pgfpathlineto{\pgfqpoint{1.311290in}{1.870019in}}%
\pgfpathlineto{\pgfqpoint{1.317325in}{1.874293in}}%
\pgfpathlineto{\pgfqpoint{1.323359in}{1.874186in}}%
\pgfpathlineto{\pgfqpoint{1.329393in}{1.874527in}}%
\pgfpathlineto{\pgfqpoint{1.335428in}{1.878087in}}%
\pgfpathlineto{\pgfqpoint{1.341462in}{1.864985in}}%
\pgfpathlineto{\pgfqpoint{1.347497in}{1.875581in}}%
\pgfpathlineto{\pgfqpoint{1.353531in}{1.871025in}}%
\pgfpathlineto{\pgfqpoint{1.359566in}{1.864477in}}%
\pgfpathlineto{\pgfqpoint{1.365600in}{1.871920in}}%
\pgfpathlineto{\pgfqpoint{1.371635in}{1.861038in}}%
\pgfpathlineto{\pgfqpoint{1.377669in}{1.868945in}}%
\pgfpathlineto{\pgfqpoint{1.383704in}{1.865641in}}%
\pgfpathlineto{\pgfqpoint{1.389738in}{1.869950in}}%
\pgfpathlineto{\pgfqpoint{1.395773in}{1.862159in}}%
\pgfpathlineto{\pgfqpoint{1.401807in}{1.857573in}}%
\pgfpathlineto{\pgfqpoint{1.407842in}{1.866990in}}%
\pgfpathlineto{\pgfqpoint{1.413876in}{1.863801in}}%
\pgfpathlineto{\pgfqpoint{1.419911in}{1.864484in}}%
\pgfpathlineto{\pgfqpoint{1.425945in}{1.864476in}}%
\pgfpathlineto{\pgfqpoint{1.431980in}{1.858371in}}%
\pgfpathlineto{\pgfqpoint{1.438014in}{1.863555in}}%
\pgfpathlineto{\pgfqpoint{1.444049in}{1.860393in}}%
\pgfpathlineto{\pgfqpoint{1.450083in}{1.853412in}}%
\pgfpathlineto{\pgfqpoint{1.456118in}{1.864223in}}%
\pgfpathlineto{\pgfqpoint{1.462152in}{1.867089in}}%
\pgfpathlineto{\pgfqpoint{1.468187in}{1.860594in}}%
\pgfpathlineto{\pgfqpoint{1.474221in}{1.859186in}}%
\pgfpathlineto{\pgfqpoint{1.480256in}{1.864715in}}%
\pgfpathlineto{\pgfqpoint{1.486290in}{1.862403in}}%
\pgfpathlineto{\pgfqpoint{1.492325in}{1.856269in}}%
\pgfpathlineto{\pgfqpoint{1.504393in}{1.854439in}}%
\pgfpathlineto{\pgfqpoint{1.510428in}{1.848905in}}%
\pgfpathlineto{\pgfqpoint{1.516462in}{1.848993in}}%
\pgfpathlineto{\pgfqpoint{1.522497in}{1.847492in}}%
\pgfpathlineto{\pgfqpoint{1.528531in}{1.854756in}}%
\pgfpathlineto{\pgfqpoint{1.534566in}{1.854815in}}%
\pgfpathlineto{\pgfqpoint{1.540600in}{1.854061in}}%
\pgfpathlineto{\pgfqpoint{1.546635in}{1.855740in}}%
\pgfpathlineto{\pgfqpoint{1.552669in}{1.858009in}}%
\pgfpathlineto{\pgfqpoint{1.558704in}{1.855593in}}%
\pgfpathlineto{\pgfqpoint{1.564738in}{1.860094in}}%
\pgfpathlineto{\pgfqpoint{1.570773in}{1.853181in}}%
\pgfpathlineto{\pgfqpoint{1.576807in}{1.854598in}}%
\pgfpathlineto{\pgfqpoint{1.582842in}{1.852593in}}%
\pgfpathlineto{\pgfqpoint{1.588876in}{1.855455in}}%
\pgfpathlineto{\pgfqpoint{1.594911in}{1.845565in}}%
\pgfpathlineto{\pgfqpoint{1.600945in}{1.849316in}}%
\pgfpathlineto{\pgfqpoint{1.606980in}{1.855672in}}%
\pgfpathlineto{\pgfqpoint{1.613014in}{1.847389in}}%
\pgfpathlineto{\pgfqpoint{1.619049in}{1.854812in}}%
\pgfpathlineto{\pgfqpoint{1.625083in}{1.861013in}}%
\pgfpathlineto{\pgfqpoint{1.631118in}{1.851881in}}%
\pgfpathlineto{\pgfqpoint{1.637152in}{1.851272in}}%
\pgfpathlineto{\pgfqpoint{1.643187in}{1.853951in}}%
\pgfpathlineto{\pgfqpoint{1.649221in}{1.849743in}}%
\pgfpathlineto{\pgfqpoint{1.655256in}{1.844816in}}%
\pgfpathlineto{\pgfqpoint{1.661290in}{1.856918in}}%
\pgfpathlineto{\pgfqpoint{1.667325in}{1.853271in}}%
\pgfpathlineto{\pgfqpoint{1.673359in}{1.841019in}}%
\pgfpathlineto{\pgfqpoint{1.679393in}{1.854972in}}%
\pgfpathlineto{\pgfqpoint{1.685428in}{1.852830in}}%
\pgfpathlineto{\pgfqpoint{1.691462in}{1.848145in}}%
\pgfpathlineto{\pgfqpoint{1.697497in}{1.849335in}}%
\pgfpathlineto{\pgfqpoint{1.703531in}{1.848203in}}%
\pgfpathlineto{\pgfqpoint{1.709566in}{1.848442in}}%
\pgfpathlineto{\pgfqpoint{1.715600in}{1.853728in}}%
\pgfpathlineto{\pgfqpoint{1.721635in}{1.852706in}}%
\pgfpathlineto{\pgfqpoint{1.727669in}{1.849128in}}%
\pgfpathlineto{\pgfqpoint{1.733704in}{1.852572in}}%
\pgfpathlineto{\pgfqpoint{1.739738in}{1.851101in}}%
\pgfpathlineto{\pgfqpoint{1.745773in}{1.847608in}}%
\pgfpathlineto{\pgfqpoint{1.751807in}{1.846272in}}%
\pgfpathlineto{\pgfqpoint{1.757842in}{1.851070in}}%
\pgfpathlineto{\pgfqpoint{1.763876in}{1.842326in}}%
\pgfpathlineto{\pgfqpoint{1.769911in}{1.848903in}}%
\pgfpathlineto{\pgfqpoint{1.775945in}{1.851736in}}%
\pgfpathlineto{\pgfqpoint{1.781980in}{1.847089in}}%
\pgfpathlineto{\pgfqpoint{1.788014in}{1.855580in}}%
\pgfpathlineto{\pgfqpoint{1.794049in}{1.843744in}}%
\pgfpathlineto{\pgfqpoint{1.800083in}{1.851960in}}%
\pgfpathlineto{\pgfqpoint{1.806118in}{1.855608in}}%
\pgfpathlineto{\pgfqpoint{1.812152in}{1.849758in}}%
\pgfpathlineto{\pgfqpoint{1.818187in}{1.844762in}}%
\pgfpathlineto{\pgfqpoint{1.824221in}{1.844703in}}%
\pgfpathlineto{\pgfqpoint{1.830256in}{1.828980in}}%
\pgfpathlineto{\pgfqpoint{1.836290in}{1.822130in}}%
\pgfpathlineto{\pgfqpoint{1.842325in}{1.821558in}}%
\pgfpathlineto{\pgfqpoint{1.848359in}{1.828083in}}%
\pgfpathlineto{\pgfqpoint{1.854393in}{1.832894in}}%
\pgfpathlineto{\pgfqpoint{1.860428in}{1.835706in}}%
\pgfpathmoveto{\pgfqpoint{1.872497in}{1.708165in}}%
\pgfpathlineto{\pgfqpoint{1.878531in}{1.756970in}}%
\pgfpathlineto{\pgfqpoint{1.884566in}{1.772206in}}%
\pgfpathlineto{\pgfqpoint{1.890600in}{1.780264in}}%
\pgfpathlineto{\pgfqpoint{1.896635in}{1.801718in}}%
\pgfpathlineto{\pgfqpoint{1.902669in}{1.805796in}}%
\pgfpathlineto{\pgfqpoint{1.908704in}{1.787017in}}%
\pgfpathlineto{\pgfqpoint{1.914738in}{1.775566in}}%
\pgfpathlineto{\pgfqpoint{1.920773in}{1.787952in}}%
\pgfpathlineto{\pgfqpoint{1.926807in}{1.795674in}}%
\pgfpathlineto{\pgfqpoint{1.932842in}{1.809750in}}%
\pgfpathlineto{\pgfqpoint{1.938876in}{1.815705in}}%
\pgfpathlineto{\pgfqpoint{1.944911in}{1.826541in}}%
\pgfpathlineto{\pgfqpoint{1.950945in}{1.831661in}}%
\pgfpathlineto{\pgfqpoint{1.956980in}{1.845193in}}%
\pgfpathlineto{\pgfqpoint{1.963014in}{1.848678in}}%
\pgfpathlineto{\pgfqpoint{1.969049in}{1.837918in}}%
\pgfpathlineto{\pgfqpoint{1.975083in}{1.846298in}}%
\pgfpathlineto{\pgfqpoint{1.981118in}{1.849012in}}%
\pgfpathlineto{\pgfqpoint{1.987152in}{1.842613in}}%
\pgfpathlineto{\pgfqpoint{1.993187in}{1.844290in}}%
\pgfpathlineto{\pgfqpoint{1.999221in}{1.860999in}}%
\pgfpathlineto{\pgfqpoint{2.005256in}{1.858319in}}%
\pgfpathlineto{\pgfqpoint{2.011290in}{1.862667in}}%
\pgfpathlineto{\pgfqpoint{2.017325in}{1.852237in}}%
\pgfpathlineto{\pgfqpoint{2.023359in}{1.855264in}}%
\pgfpathlineto{\pgfqpoint{2.029393in}{1.863595in}}%
\pgfpathlineto{\pgfqpoint{2.035428in}{1.864552in}}%
\pgfpathlineto{\pgfqpoint{2.041462in}{1.856942in}}%
\pgfpathlineto{\pgfqpoint{2.047497in}{1.863868in}}%
\pgfpathlineto{\pgfqpoint{2.053531in}{1.858708in}}%
\pgfpathlineto{\pgfqpoint{2.059566in}{1.868378in}}%
\pgfpathlineto{\pgfqpoint{2.065600in}{1.857256in}}%
\pgfpathlineto{\pgfqpoint{2.071635in}{1.862650in}}%
\pgfpathlineto{\pgfqpoint{2.077669in}{1.859613in}}%
\pgfpathlineto{\pgfqpoint{2.083704in}{1.852819in}}%
\pgfpathlineto{\pgfqpoint{2.089738in}{1.847786in}}%
\pgfpathlineto{\pgfqpoint{2.095773in}{1.839222in}}%
\pgfpathlineto{\pgfqpoint{2.101807in}{1.827807in}}%
\pgfpathlineto{\pgfqpoint{2.107842in}{1.829187in}}%
\pgfpathlineto{\pgfqpoint{2.113876in}{1.843082in}}%
\pgfpathlineto{\pgfqpoint{2.119911in}{1.840928in}}%
\pgfpathlineto{\pgfqpoint{2.125945in}{1.839919in}}%
\pgfpathlineto{\pgfqpoint{2.131980in}{1.842820in}}%
\pgfpathlineto{\pgfqpoint{2.138014in}{1.851289in}}%
\pgfpathlineto{\pgfqpoint{2.144049in}{1.851839in}}%
\pgfpathlineto{\pgfqpoint{2.162152in}{1.861671in}}%
\pgfpathlineto{\pgfqpoint{2.174221in}{1.871358in}}%
\pgfpathlineto{\pgfqpoint{2.180256in}{1.873559in}}%
\pgfpathlineto{\pgfqpoint{2.186290in}{1.865650in}}%
\pgfpathlineto{\pgfqpoint{2.192325in}{1.863783in}}%
\pgfpathlineto{\pgfqpoint{2.198359in}{1.875270in}}%
\pgfpathlineto{\pgfqpoint{2.204393in}{1.872608in}}%
\pgfpathlineto{\pgfqpoint{2.210428in}{1.868910in}}%
\pgfpathlineto{\pgfqpoint{2.216462in}{1.872581in}}%
\pgfpathlineto{\pgfqpoint{2.222497in}{1.877906in}}%
\pgfpathlineto{\pgfqpoint{2.228531in}{1.875041in}}%
\pgfpathlineto{\pgfqpoint{2.234566in}{1.872979in}}%
\pgfpathlineto{\pgfqpoint{2.240600in}{1.869289in}}%
\pgfpathlineto{\pgfqpoint{2.246635in}{1.867472in}}%
\pgfpathlineto{\pgfqpoint{2.252669in}{1.873995in}}%
\pgfpathlineto{\pgfqpoint{2.258704in}{1.869954in}}%
\pgfpathlineto{\pgfqpoint{2.264738in}{1.863381in}}%
\pgfpathlineto{\pgfqpoint{2.270773in}{1.872845in}}%
\pgfpathlineto{\pgfqpoint{2.276807in}{1.878085in}}%
\pgfpathlineto{\pgfqpoint{2.282842in}{1.866926in}}%
\pgfpathlineto{\pgfqpoint{2.288876in}{1.873982in}}%
\pgfpathlineto{\pgfqpoint{2.294911in}{1.875199in}}%
\pgfpathlineto{\pgfqpoint{2.300945in}{1.863592in}}%
\pgfpathlineto{\pgfqpoint{2.313014in}{1.872914in}}%
\pgfpathlineto{\pgfqpoint{2.319049in}{1.871112in}}%
\pgfpathlineto{\pgfqpoint{2.325083in}{1.871705in}}%
\pgfpathlineto{\pgfqpoint{2.331118in}{1.867635in}}%
\pgfpathlineto{\pgfqpoint{2.337152in}{1.869258in}}%
\pgfpathlineto{\pgfqpoint{2.343187in}{1.868164in}}%
\pgfpathlineto{\pgfqpoint{2.349221in}{1.871944in}}%
\pgfpathlineto{\pgfqpoint{2.361290in}{1.876104in}}%
\pgfpathlineto{\pgfqpoint{2.367325in}{1.872735in}}%
\pgfpathlineto{\pgfqpoint{2.373359in}{1.870480in}}%
\pgfpathlineto{\pgfqpoint{2.379393in}{1.866094in}}%
\pgfpathlineto{\pgfqpoint{2.385428in}{1.868878in}}%
\pgfpathlineto{\pgfqpoint{2.391462in}{1.879680in}}%
\pgfpathlineto{\pgfqpoint{2.397497in}{1.864573in}}%
\pgfpathlineto{\pgfqpoint{2.403531in}{1.872021in}}%
\pgfpathlineto{\pgfqpoint{2.409566in}{1.865881in}}%
\pgfpathlineto{\pgfqpoint{2.415600in}{1.866195in}}%
\pgfpathlineto{\pgfqpoint{2.421635in}{1.868169in}}%
\pgfpathlineto{\pgfqpoint{2.427669in}{1.877366in}}%
\pgfpathlineto{\pgfqpoint{2.433704in}{1.862840in}}%
\pgfpathlineto{\pgfqpoint{2.439738in}{1.872261in}}%
\pgfpathlineto{\pgfqpoint{2.445773in}{1.868347in}}%
\pgfpathlineto{\pgfqpoint{2.451807in}{1.875391in}}%
\pgfpathlineto{\pgfqpoint{2.457842in}{1.873858in}}%
\pgfpathlineto{\pgfqpoint{2.463876in}{1.871312in}}%
\pgfpathlineto{\pgfqpoint{2.469911in}{1.869868in}}%
\pgfpathlineto{\pgfqpoint{2.475945in}{1.877673in}}%
\pgfpathlineto{\pgfqpoint{2.481980in}{1.871795in}}%
\pgfpathlineto{\pgfqpoint{2.488014in}{1.869912in}}%
\pgfpathlineto{\pgfqpoint{2.494049in}{1.880397in}}%
\pgfpathlineto{\pgfqpoint{2.500083in}{1.862110in}}%
\pgfpathlineto{\pgfqpoint{2.506118in}{1.874333in}}%
\pgfpathlineto{\pgfqpoint{2.512152in}{1.877428in}}%
\pgfpathlineto{\pgfqpoint{2.518187in}{1.871456in}}%
\pgfpathlineto{\pgfqpoint{2.524221in}{1.871313in}}%
\pgfpathlineto{\pgfqpoint{2.530256in}{1.872186in}}%
\pgfpathlineto{\pgfqpoint{2.536290in}{1.871017in}}%
\pgfpathlineto{\pgfqpoint{2.542325in}{1.868515in}}%
\pgfpathlineto{\pgfqpoint{2.548359in}{1.877368in}}%
\pgfpathlineto{\pgfqpoint{2.554393in}{1.861386in}}%
\pgfpathlineto{\pgfqpoint{2.560428in}{1.875100in}}%
\pgfpathlineto{\pgfqpoint{2.572497in}{1.872032in}}%
\pgfpathlineto{\pgfqpoint{2.578531in}{1.866172in}}%
\pgfpathlineto{\pgfqpoint{2.584566in}{1.874330in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.880264in}}%
\pgfpathlineto{\pgfqpoint{2.596635in}{1.867123in}}%
\pgfpathlineto{\pgfqpoint{2.602669in}{1.875620in}}%
\pgfpathlineto{\pgfqpoint{2.608704in}{1.864476in}}%
\pgfpathlineto{\pgfqpoint{2.614738in}{1.865433in}}%
\pgfpathlineto{\pgfqpoint{2.620773in}{1.880382in}}%
\pgfpathlineto{\pgfqpoint{2.626807in}{1.873895in}}%
\pgfpathlineto{\pgfqpoint{2.632842in}{1.876161in}}%
\pgfpathlineto{\pgfqpoint{2.638876in}{1.874113in}}%
\pgfpathlineto{\pgfqpoint{2.644911in}{1.866666in}}%
\pgfpathlineto{\pgfqpoint{2.650945in}{1.868825in}}%
\pgfpathlineto{\pgfqpoint{2.656980in}{1.869452in}}%
\pgfpathlineto{\pgfqpoint{2.663014in}{1.867017in}}%
\pgfpathlineto{\pgfqpoint{2.669049in}{1.876093in}}%
\pgfpathlineto{\pgfqpoint{2.675083in}{1.871478in}}%
\pgfpathlineto{\pgfqpoint{2.681118in}{1.863486in}}%
\pgfpathlineto{\pgfqpoint{2.687152in}{1.856184in}}%
\pgfpathlineto{\pgfqpoint{2.693187in}{1.847068in}}%
\pgfpathlineto{\pgfqpoint{2.699221in}{1.846864in}}%
\pgfpathlineto{\pgfqpoint{2.705256in}{1.842731in}}%
\pgfpathlineto{\pgfqpoint{2.711290in}{1.825720in}}%
\pgfpathlineto{\pgfqpoint{2.723359in}{1.800788in}}%
\pgfpathlineto{\pgfqpoint{2.729393in}{1.779547in}}%
\pgfpathlineto{\pgfqpoint{2.735428in}{1.784138in}}%
\pgfpathlineto{\pgfqpoint{2.741462in}{1.786312in}}%
\pgfpathlineto{\pgfqpoint{2.747497in}{1.784769in}}%
\pgfpathlineto{\pgfqpoint{2.753531in}{1.783630in}}%
\pgfpathlineto{\pgfqpoint{2.759566in}{1.780135in}}%
\pgfpathlineto{\pgfqpoint{2.765600in}{1.793755in}}%
\pgfpathlineto{\pgfqpoint{2.771635in}{1.786781in}}%
\pgfpathlineto{\pgfqpoint{2.777669in}{1.783239in}}%
\pgfpathlineto{\pgfqpoint{2.783704in}{1.787530in}}%
\pgfpathlineto{\pgfqpoint{2.789738in}{1.785359in}}%
\pgfpathlineto{\pgfqpoint{2.795773in}{1.788535in}}%
\pgfpathlineto{\pgfqpoint{2.801807in}{1.778601in}}%
\pgfpathlineto{\pgfqpoint{2.807842in}{1.793068in}}%
\pgfpathlineto{\pgfqpoint{2.813876in}{1.786826in}}%
\pgfpathlineto{\pgfqpoint{2.819911in}{1.790200in}}%
\pgfpathlineto{\pgfqpoint{2.825945in}{1.785987in}}%
\pgfpathlineto{\pgfqpoint{2.831980in}{1.778402in}}%
\pgfpathlineto{\pgfqpoint{2.838014in}{1.791509in}}%
\pgfpathlineto{\pgfqpoint{2.844049in}{1.783094in}}%
\pgfpathlineto{\pgfqpoint{2.850083in}{1.787931in}}%
\pgfpathlineto{\pgfqpoint{2.856118in}{1.783235in}}%
\pgfpathlineto{\pgfqpoint{2.862152in}{1.783597in}}%
\pgfpathlineto{\pgfqpoint{2.868187in}{1.779164in}}%
\pgfpathlineto{\pgfqpoint{2.874221in}{1.796686in}}%
\pgfpathlineto{\pgfqpoint{2.880256in}{1.784541in}}%
\pgfpathlineto{\pgfqpoint{2.886290in}{1.783863in}}%
\pgfpathlineto{\pgfqpoint{2.898359in}{1.780656in}}%
\pgfpathlineto{\pgfqpoint{2.910428in}{1.817123in}}%
\pgfpathlineto{\pgfqpoint{2.916462in}{1.828742in}}%
\pgfpathlineto{\pgfqpoint{2.922497in}{1.851064in}}%
\pgfpathlineto{\pgfqpoint{2.928531in}{1.861335in}}%
\pgfpathlineto{\pgfqpoint{2.934566in}{1.870174in}}%
\pgfpathlineto{\pgfqpoint{2.946635in}{1.898078in}}%
\pgfpathlineto{\pgfqpoint{2.952669in}{1.898430in}}%
\pgfpathlineto{\pgfqpoint{2.958704in}{1.895157in}}%
\pgfpathlineto{\pgfqpoint{2.964738in}{1.903095in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{1.906156in}}%
\pgfpathlineto{\pgfqpoint{2.976807in}{1.914637in}}%
\pgfpathlineto{\pgfqpoint{2.982842in}{1.907043in}}%
\pgfpathlineto{\pgfqpoint{2.988876in}{1.910121in}}%
\pgfpathlineto{\pgfqpoint{2.994911in}{1.903276in}}%
\pgfpathlineto{\pgfqpoint{3.000945in}{1.909197in}}%
\pgfpathlineto{\pgfqpoint{3.006980in}{1.910438in}}%
\pgfpathlineto{\pgfqpoint{3.013014in}{1.912490in}}%
\pgfpathlineto{\pgfqpoint{3.019049in}{1.918246in}}%
\pgfpathlineto{\pgfqpoint{3.025083in}{1.906161in}}%
\pgfpathlineto{\pgfqpoint{3.031118in}{1.904787in}}%
\pgfpathlineto{\pgfqpoint{3.037152in}{1.915571in}}%
\pgfpathlineto{\pgfqpoint{3.043187in}{1.903681in}}%
\pgfpathlineto{\pgfqpoint{3.049221in}{1.908180in}}%
\pgfpathlineto{\pgfqpoint{3.055256in}{1.909092in}}%
\pgfpathlineto{\pgfqpoint{3.061290in}{1.900366in}}%
\pgfpathlineto{\pgfqpoint{3.067325in}{1.899792in}}%
\pgfpathlineto{\pgfqpoint{3.073359in}{1.916107in}}%
\pgfpathlineto{\pgfqpoint{3.079393in}{1.911313in}}%
\pgfpathlineto{\pgfqpoint{3.085428in}{1.908403in}}%
\pgfpathlineto{\pgfqpoint{3.091462in}{1.910566in}}%
\pgfpathlineto{\pgfqpoint{3.097497in}{1.910736in}}%
\pgfpathlineto{\pgfqpoint{3.103531in}{1.909540in}}%
\pgfpathlineto{\pgfqpoint{3.109566in}{1.905613in}}%
\pgfpathlineto{\pgfqpoint{3.115600in}{1.905953in}}%
\pgfpathlineto{\pgfqpoint{3.127669in}{1.904523in}}%
\pgfpathlineto{\pgfqpoint{3.133704in}{1.902563in}}%
\pgfpathlineto{\pgfqpoint{3.139738in}{1.905904in}}%
\pgfpathlineto{\pgfqpoint{3.145773in}{1.895804in}}%
\pgfpathlineto{\pgfqpoint{3.151807in}{1.897454in}}%
\pgfpathlineto{\pgfqpoint{3.157842in}{1.895602in}}%
\pgfpathlineto{\pgfqpoint{3.163876in}{1.897713in}}%
\pgfpathlineto{\pgfqpoint{3.175945in}{1.895126in}}%
\pgfpathlineto{\pgfqpoint{3.181980in}{1.892258in}}%
\pgfpathlineto{\pgfqpoint{3.188014in}{1.895780in}}%
\pgfpathlineto{\pgfqpoint{3.194049in}{1.891772in}}%
\pgfpathlineto{\pgfqpoint{3.200083in}{1.884871in}}%
\pgfpathlineto{\pgfqpoint{3.206118in}{1.891902in}}%
\pgfpathlineto{\pgfqpoint{3.212152in}{1.895388in}}%
\pgfpathlineto{\pgfqpoint{3.218187in}{1.889607in}}%
\pgfpathlineto{\pgfqpoint{3.224221in}{1.903378in}}%
\pgfpathlineto{\pgfqpoint{3.230256in}{1.886726in}}%
\pgfpathlineto{\pgfqpoint{3.236290in}{1.890279in}}%
\pgfpathlineto{\pgfqpoint{3.242325in}{1.888682in}}%
\pgfpathlineto{\pgfqpoint{3.248359in}{1.894636in}}%
\pgfpathlineto{\pgfqpoint{3.254393in}{1.889452in}}%
\pgfpathlineto{\pgfqpoint{3.260428in}{1.889648in}}%
\pgfpathlineto{\pgfqpoint{3.266462in}{1.886708in}}%
\pgfpathlineto{\pgfqpoint{3.272497in}{1.888542in}}%
\pgfpathlineto{\pgfqpoint{3.278531in}{1.886487in}}%
\pgfpathlineto{\pgfqpoint{3.284566in}{1.883860in}}%
\pgfpathlineto{\pgfqpoint{3.290600in}{1.875833in}}%
\pgfpathlineto{\pgfqpoint{3.296635in}{1.890380in}}%
\pgfpathlineto{\pgfqpoint{3.302669in}{1.883831in}}%
\pgfpathlineto{\pgfqpoint{3.308704in}{1.884512in}}%
\pgfpathlineto{\pgfqpoint{3.314738in}{1.881767in}}%
\pgfpathlineto{\pgfqpoint{3.326807in}{1.884414in}}%
\pgfpathlineto{\pgfqpoint{3.332842in}{1.876431in}}%
\pgfpathlineto{\pgfqpoint{3.338876in}{1.888316in}}%
\pgfpathlineto{\pgfqpoint{3.344911in}{1.878666in}}%
\pgfpathlineto{\pgfqpoint{3.350945in}{1.878877in}}%
\pgfpathlineto{\pgfqpoint{3.356980in}{1.877585in}}%
\pgfpathlineto{\pgfqpoint{3.363014in}{1.870638in}}%
\pgfpathlineto{\pgfqpoint{3.369049in}{1.885823in}}%
\pgfpathlineto{\pgfqpoint{3.375083in}{1.877030in}}%
\pgfpathlineto{\pgfqpoint{3.381118in}{1.883896in}}%
\pgfpathlineto{\pgfqpoint{3.387152in}{1.875039in}}%
\pgfpathlineto{\pgfqpoint{3.399221in}{1.875242in}}%
\pgfpathlineto{\pgfqpoint{3.411290in}{1.872343in}}%
\pgfpathlineto{\pgfqpoint{3.417325in}{1.879857in}}%
\pgfpathlineto{\pgfqpoint{3.423359in}{1.875076in}}%
\pgfpathlineto{\pgfqpoint{3.429393in}{1.865445in}}%
\pgfpathlineto{\pgfqpoint{3.435428in}{1.879553in}}%
\pgfpathlineto{\pgfqpoint{3.441462in}{1.876045in}}%
\pgfpathlineto{\pgfqpoint{3.447497in}{1.868836in}}%
\pgfpathlineto{\pgfqpoint{3.453531in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{3.459566in}{1.869875in}}%
\pgfpathlineto{\pgfqpoint{3.465600in}{1.878167in}}%
\pgfpathlineto{\pgfqpoint{3.471635in}{1.877458in}}%
\pgfpathlineto{\pgfqpoint{3.477669in}{1.878777in}}%
\pgfpathlineto{\pgfqpoint{3.483704in}{1.842023in}}%
\pgfpathlineto{\pgfqpoint{3.791462in}{1.842023in}}%
\pgfpathlineto{\pgfqpoint{3.797497in}{1.841309in}}%
\pgfpathlineto{\pgfqpoint{3.803531in}{1.842023in}}%
\pgfpathlineto{\pgfqpoint{3.857842in}{1.842023in}}%
\pgfpathlineto{\pgfqpoint{3.863876in}{1.841614in}}%
\pgfpathlineto{\pgfqpoint{3.869911in}{1.837751in}}%
\pgfpathlineto{\pgfqpoint{3.875945in}{1.827382in}}%
\pgfpathlineto{\pgfqpoint{3.881980in}{1.832258in}}%
\pgfpathlineto{\pgfqpoint{3.888014in}{1.833951in}}%
\pgfpathlineto{\pgfqpoint{3.894049in}{1.834729in}}%
\pgfpathlineto{\pgfqpoint{3.900083in}{1.840346in}}%
\pgfpathlineto{\pgfqpoint{3.906118in}{1.843773in}}%
\pgfpathlineto{\pgfqpoint{3.912152in}{1.839266in}}%
\pgfpathlineto{\pgfqpoint{3.918187in}{1.827765in}}%
\pgfpathlineto{\pgfqpoint{3.924221in}{1.836561in}}%
\pgfpathlineto{\pgfqpoint{3.930256in}{1.839727in}}%
\pgfpathlineto{\pgfqpoint{3.936290in}{1.835733in}}%
\pgfpathlineto{\pgfqpoint{3.942325in}{1.840878in}}%
\pgfpathlineto{\pgfqpoint{3.948359in}{1.840396in}}%
\pgfpathlineto{\pgfqpoint{3.954393in}{1.832522in}}%
\pgfpathlineto{\pgfqpoint{3.960428in}{1.839276in}}%
\pgfpathlineto{\pgfqpoint{3.966462in}{1.841051in}}%
\pgfpathlineto{\pgfqpoint{3.972497in}{1.845081in}}%
\pgfpathlineto{\pgfqpoint{3.978531in}{1.838720in}}%
\pgfpathlineto{\pgfqpoint{3.984566in}{1.824319in}}%
\pgfpathlineto{\pgfqpoint{3.990600in}{1.825487in}}%
\pgfpathlineto{\pgfqpoint{3.996635in}{1.831948in}}%
\pgfpathlineto{\pgfqpoint{4.002669in}{1.832938in}}%
\pgfpathlineto{\pgfqpoint{4.008704in}{1.838924in}}%
\pgfpathlineto{\pgfqpoint{4.014738in}{1.830179in}}%
\pgfpathlineto{\pgfqpoint{4.020773in}{1.834810in}}%
\pgfpathlineto{\pgfqpoint{4.026807in}{1.833339in}}%
\pgfpathlineto{\pgfqpoint{4.032842in}{1.836996in}}%
\pgfpathlineto{\pgfqpoint{4.038876in}{1.828976in}}%
\pgfpathlineto{\pgfqpoint{4.044911in}{1.830876in}}%
\pgfpathlineto{\pgfqpoint{4.050945in}{1.827378in}}%
\pgfpathlineto{\pgfqpoint{4.056980in}{1.833334in}}%
\pgfpathlineto{\pgfqpoint{4.063014in}{1.820275in}}%
\pgfpathlineto{\pgfqpoint{4.069049in}{1.839086in}}%
\pgfpathlineto{\pgfqpoint{4.075083in}{1.817821in}}%
\pgfpathlineto{\pgfqpoint{4.081118in}{1.824127in}}%
\pgfpathlineto{\pgfqpoint{4.087152in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{4.093187in}{1.822327in}}%
\pgfpathlineto{\pgfqpoint{4.099221in}{1.831337in}}%
\pgfpathlineto{\pgfqpoint{4.105256in}{1.811284in}}%
\pgfpathlineto{\pgfqpoint{4.111290in}{1.803510in}}%
\pgfpathlineto{\pgfqpoint{4.117325in}{1.803255in}}%
\pgfpathlineto{\pgfqpoint{4.123359in}{1.808445in}}%
\pgfpathlineto{\pgfqpoint{4.129393in}{1.810872in}}%
\pgfpathlineto{\pgfqpoint{4.135428in}{1.806765in}}%
\pgfpathlineto{\pgfqpoint{4.141462in}{1.813988in}}%
\pgfpathlineto{\pgfqpoint{4.147497in}{1.819066in}}%
\pgfpathlineto{\pgfqpoint{4.153531in}{1.820096in}}%
\pgfpathlineto{\pgfqpoint{4.159566in}{1.818650in}}%
\pgfpathlineto{\pgfqpoint{4.165600in}{1.816261in}}%
\pgfpathlineto{\pgfqpoint{4.171635in}{1.820582in}}%
\pgfpathlineto{\pgfqpoint{4.177669in}{1.827410in}}%
\pgfpathlineto{\pgfqpoint{4.183704in}{1.823349in}}%
\pgfpathlineto{\pgfqpoint{4.189738in}{1.817399in}}%
\pgfpathlineto{\pgfqpoint{4.195773in}{1.812728in}}%
\pgfpathlineto{\pgfqpoint{4.201807in}{1.820563in}}%
\pgfpathlineto{\pgfqpoint{4.207842in}{1.825758in}}%
\pgfpathlineto{\pgfqpoint{4.213876in}{1.819890in}}%
\pgfpathlineto{\pgfqpoint{4.219911in}{1.827190in}}%
\pgfpathlineto{\pgfqpoint{4.225945in}{1.820497in}}%
\pgfpathlineto{\pgfqpoint{4.231980in}{1.824392in}}%
\pgfpathlineto{\pgfqpoint{4.238014in}{1.816874in}}%
\pgfpathlineto{\pgfqpoint{4.244049in}{1.824249in}}%
\pgfpathlineto{\pgfqpoint{4.250083in}{1.815941in}}%
\pgfpathlineto{\pgfqpoint{4.256118in}{1.813618in}}%
\pgfpathlineto{\pgfqpoint{4.262152in}{1.823890in}}%
\pgfpathlineto{\pgfqpoint{4.274221in}{1.808022in}}%
\pgfpathlineto{\pgfqpoint{4.280256in}{1.813002in}}%
\pgfpathlineto{\pgfqpoint{4.286290in}{1.813892in}}%
\pgfpathlineto{\pgfqpoint{4.292325in}{1.813799in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.824766in}}%
\pgfpathlineto{\pgfqpoint{4.310428in}{1.810040in}}%
\pgfpathlineto{\pgfqpoint{4.316462in}{1.814700in}}%
\pgfpathlineto{\pgfqpoint{4.322497in}{1.810302in}}%
\pgfpathlineto{\pgfqpoint{4.328531in}{1.812330in}}%
\pgfpathlineto{\pgfqpoint{4.334566in}{1.813207in}}%
\pgfpathlineto{\pgfqpoint{4.340600in}{1.810654in}}%
\pgfpathlineto{\pgfqpoint{4.346635in}{1.818871in}}%
\pgfpathlineto{\pgfqpoint{4.352669in}{1.812915in}}%
\pgfpathlineto{\pgfqpoint{4.358704in}{1.816548in}}%
\pgfpathlineto{\pgfqpoint{4.364738in}{1.811451in}}%
\pgfpathlineto{\pgfqpoint{4.370773in}{1.805835in}}%
\pgfpathlineto{\pgfqpoint{4.376807in}{1.805448in}}%
\pgfpathlineto{\pgfqpoint{4.382842in}{1.807296in}}%
\pgfpathlineto{\pgfqpoint{4.388876in}{1.806879in}}%
\pgfpathlineto{\pgfqpoint{4.394911in}{1.811243in}}%
\pgfpathlineto{\pgfqpoint{4.400945in}{1.812318in}}%
\pgfpathlineto{\pgfqpoint{4.406980in}{1.811350in}}%
\pgfpathlineto{\pgfqpoint{4.413014in}{1.809083in}}%
\pgfpathlineto{\pgfqpoint{4.419049in}{1.809069in}}%
\pgfpathlineto{\pgfqpoint{4.425083in}{1.807692in}}%
\pgfpathlineto{\pgfqpoint{4.431118in}{1.814481in}}%
\pgfpathlineto{\pgfqpoint{4.437152in}{1.802207in}}%
\pgfpathlineto{\pgfqpoint{4.443187in}{1.798970in}}%
\pgfpathlineto{\pgfqpoint{4.449221in}{1.802994in}}%
\pgfpathlineto{\pgfqpoint{4.455256in}{1.805258in}}%
\pgfpathlineto{\pgfqpoint{4.461290in}{1.802729in}}%
\pgfpathlineto{\pgfqpoint{4.467325in}{1.802901in}}%
\pgfpathlineto{\pgfqpoint{4.473359in}{1.809717in}}%
\pgfpathlineto{\pgfqpoint{4.479393in}{1.805447in}}%
\pgfpathlineto{\pgfqpoint{4.485428in}{1.810281in}}%
\pgfpathlineto{\pgfqpoint{4.491462in}{1.805886in}}%
\pgfpathlineto{\pgfqpoint{4.497497in}{1.804290in}}%
\pgfpathlineto{\pgfqpoint{4.503531in}{1.805601in}}%
\pgfpathlineto{\pgfqpoint{4.509566in}{1.797046in}}%
\pgfpathlineto{\pgfqpoint{4.515600in}{1.802802in}}%
\pgfpathlineto{\pgfqpoint{4.521635in}{1.807228in}}%
\pgfpathlineto{\pgfqpoint{4.527669in}{1.797177in}}%
\pgfpathlineto{\pgfqpoint{4.533704in}{1.810134in}}%
\pgfpathlineto{\pgfqpoint{4.539738in}{1.800112in}}%
\pgfpathlineto{\pgfqpoint{4.545773in}{1.798930in}}%
\pgfpathlineto{\pgfqpoint{4.551807in}{1.804147in}}%
\pgfpathlineto{\pgfqpoint{4.557842in}{1.800987in}}%
\pgfpathlineto{\pgfqpoint{4.563876in}{1.806196in}}%
\pgfpathlineto{\pgfqpoint{4.569911in}{1.798536in}}%
\pgfpathlineto{\pgfqpoint{4.581980in}{1.805339in}}%
\pgfpathlineto{\pgfqpoint{4.588014in}{1.799745in}}%
\pgfpathlineto{\pgfqpoint{4.594049in}{1.799300in}}%
\pgfpathlineto{\pgfqpoint{4.600083in}{1.800591in}}%
\pgfpathlineto{\pgfqpoint{4.606118in}{1.796874in}}%
\pgfpathlineto{\pgfqpoint{4.612152in}{1.794643in}}%
\pgfpathlineto{\pgfqpoint{4.618187in}{1.809379in}}%
\pgfpathlineto{\pgfqpoint{4.624221in}{1.797182in}}%
\pgfpathlineto{\pgfqpoint{4.630256in}{1.789021in}}%
\pgfpathlineto{\pgfqpoint{4.636290in}{1.799970in}}%
\pgfpathlineto{\pgfqpoint{4.642325in}{1.799441in}}%
\pgfpathlineto{\pgfqpoint{4.648359in}{1.797131in}}%
\pgfpathlineto{\pgfqpoint{4.654393in}{1.806991in}}%
\pgfpathlineto{\pgfqpoint{4.660428in}{1.791972in}}%
\pgfpathlineto{\pgfqpoint{4.672497in}{1.805679in}}%
\pgfpathlineto{\pgfqpoint{4.678531in}{1.803608in}}%
\pgfpathlineto{\pgfqpoint{4.684566in}{1.795056in}}%
\pgfpathlineto{\pgfqpoint{4.690600in}{1.805111in}}%
\pgfpathlineto{\pgfqpoint{4.696635in}{1.794509in}}%
\pgfpathlineto{\pgfqpoint{4.702669in}{1.799727in}}%
\pgfpathlineto{\pgfqpoint{4.708704in}{1.790586in}}%
\pgfpathlineto{\pgfqpoint{4.714738in}{1.801843in}}%
\pgfpathlineto{\pgfqpoint{4.720773in}{1.793902in}}%
\pgfpathlineto{\pgfqpoint{4.726807in}{1.791795in}}%
\pgfpathlineto{\pgfqpoint{4.738876in}{1.804216in}}%
\pgfpathlineto{\pgfqpoint{4.744911in}{1.802334in}}%
\pgfpathlineto{\pgfqpoint{4.750945in}{1.804690in}}%
\pgfpathlineto{\pgfqpoint{4.756980in}{1.792758in}}%
\pgfpathlineto{\pgfqpoint{4.763014in}{1.796791in}}%
\pgfpathlineto{\pgfqpoint{4.769049in}{1.801526in}}%
\pgfpathlineto{\pgfqpoint{4.775083in}{1.790519in}}%
\pgfpathlineto{\pgfqpoint{4.781118in}{1.802223in}}%
\pgfpathlineto{\pgfqpoint{4.787152in}{1.796141in}}%
\pgfpathlineto{\pgfqpoint{4.793187in}{1.796557in}}%
\pgfpathlineto{\pgfqpoint{4.799221in}{1.786388in}}%
\pgfpathlineto{\pgfqpoint{4.805256in}{1.796006in}}%
\pgfpathlineto{\pgfqpoint{4.811290in}{1.792841in}}%
\pgfpathlineto{\pgfqpoint{4.817325in}{1.799206in}}%
\pgfpathlineto{\pgfqpoint{4.823359in}{1.785412in}}%
\pgfpathlineto{\pgfqpoint{4.829393in}{1.790114in}}%
\pgfpathlineto{\pgfqpoint{4.835428in}{1.793601in}}%
\pgfpathlineto{\pgfqpoint{4.841462in}{1.798301in}}%
\pgfpathlineto{\pgfqpoint{4.847497in}{1.795379in}}%
\pgfpathlineto{\pgfqpoint{4.853531in}{1.797542in}}%
\pgfpathlineto{\pgfqpoint{4.859566in}{1.791703in}}%
\pgfpathlineto{\pgfqpoint{4.865600in}{1.793390in}}%
\pgfpathlineto{\pgfqpoint{4.871635in}{1.790887in}}%
\pgfpathlineto{\pgfqpoint{4.877669in}{1.800542in}}%
\pgfpathlineto{\pgfqpoint{4.883704in}{1.795055in}}%
\pgfpathlineto{\pgfqpoint{4.889738in}{1.801101in}}%
\pgfpathlineto{\pgfqpoint{4.895773in}{1.799800in}}%
\pgfpathlineto{\pgfqpoint{4.901807in}{1.789682in}}%
\pgfpathlineto{\pgfqpoint{4.907842in}{1.794616in}}%
\pgfpathlineto{\pgfqpoint{4.913876in}{1.802977in}}%
\pgfpathlineto{\pgfqpoint{4.919911in}{1.793964in}}%
\pgfpathlineto{\pgfqpoint{4.925945in}{1.799710in}}%
\pgfpathlineto{\pgfqpoint{4.931980in}{1.796148in}}%
\pgfpathlineto{\pgfqpoint{4.950083in}{1.792445in}}%
\pgfpathlineto{\pgfqpoint{4.956118in}{1.794640in}}%
\pgfpathlineto{\pgfqpoint{4.962152in}{1.791759in}}%
\pgfpathlineto{\pgfqpoint{4.968187in}{1.798098in}}%
\pgfpathlineto{\pgfqpoint{4.974221in}{1.803547in}}%
\pgfpathlineto{\pgfqpoint{4.980256in}{1.794599in}}%
\pgfpathlineto{\pgfqpoint{4.986290in}{1.797597in}}%
\pgfpathlineto{\pgfqpoint{4.992325in}{1.791904in}}%
\pgfpathlineto{\pgfqpoint{4.998359in}{1.791720in}}%
\pgfpathlineto{\pgfqpoint{5.004393in}{1.789264in}}%
\pgfpathlineto{\pgfqpoint{5.010428in}{1.798903in}}%
\pgfpathlineto{\pgfqpoint{5.016462in}{1.800799in}}%
\pgfpathlineto{\pgfqpoint{5.022497in}{1.798421in}}%
\pgfpathlineto{\pgfqpoint{5.028531in}{1.793208in}}%
\pgfpathlineto{\pgfqpoint{5.034566in}{1.798865in}}%
\pgfpathlineto{\pgfqpoint{5.040600in}{1.795989in}}%
\pgfpathlineto{\pgfqpoint{5.046635in}{1.802499in}}%
\pgfpathlineto{\pgfqpoint{5.052669in}{1.793584in}}%
\pgfpathlineto{\pgfqpoint{5.058704in}{1.787768in}}%
\pgfpathlineto{\pgfqpoint{5.064738in}{1.789184in}}%
\pgfpathlineto{\pgfqpoint{5.070773in}{1.798171in}}%
\pgfpathlineto{\pgfqpoint{5.076807in}{1.792998in}}%
\pgfpathlineto{\pgfqpoint{5.082842in}{1.796726in}}%
\pgfpathlineto{\pgfqpoint{5.088876in}{1.799682in}}%
\pgfpathlineto{\pgfqpoint{5.094911in}{1.796814in}}%
\pgfpathlineto{\pgfqpoint{5.100945in}{1.800482in}}%
\pgfpathlineto{\pgfqpoint{5.106980in}{1.797261in}}%
\pgfpathlineto{\pgfqpoint{5.113014in}{1.792024in}}%
\pgfpathlineto{\pgfqpoint{5.119049in}{1.796293in}}%
\pgfpathlineto{\pgfqpoint{5.125083in}{1.798532in}}%
\pgfpathlineto{\pgfqpoint{5.131118in}{1.792863in}}%
\pgfpathlineto{\pgfqpoint{5.137152in}{1.796562in}}%
\pgfpathlineto{\pgfqpoint{5.149221in}{1.792261in}}%
\pgfpathlineto{\pgfqpoint{5.155256in}{1.800229in}}%
\pgfpathlineto{\pgfqpoint{5.161290in}{1.805929in}}%
\pgfpathlineto{\pgfqpoint{5.167325in}{1.798913in}}%
\pgfpathlineto{\pgfqpoint{5.173359in}{1.804489in}}%
\pgfpathlineto{\pgfqpoint{5.179393in}{1.799715in}}%
\pgfpathlineto{\pgfqpoint{5.185428in}{1.793721in}}%
\pgfpathlineto{\pgfqpoint{5.191462in}{1.798228in}}%
\pgfpathlineto{\pgfqpoint{5.197497in}{1.799990in}}%
\pgfpathlineto{\pgfqpoint{5.203531in}{1.796654in}}%
\pgfpathlineto{\pgfqpoint{5.209566in}{1.795900in}}%
\pgfpathlineto{\pgfqpoint{5.215600in}{1.799252in}}%
\pgfpathlineto{\pgfqpoint{5.221635in}{1.799388in}}%
\pgfpathlineto{\pgfqpoint{5.227669in}{1.799038in}}%
\pgfpathlineto{\pgfqpoint{5.233704in}{1.799601in}}%
\pgfpathlineto{\pgfqpoint{5.239738in}{1.794851in}}%
\pgfpathlineto{\pgfqpoint{5.245773in}{1.801692in}}%
\pgfpathlineto{\pgfqpoint{5.251807in}{1.802371in}}%
\pgfpathlineto{\pgfqpoint{5.257842in}{1.801863in}}%
\pgfpathlineto{\pgfqpoint{5.263876in}{1.807650in}}%
\pgfpathlineto{\pgfqpoint{5.269911in}{1.799837in}}%
\pgfpathlineto{\pgfqpoint{5.275945in}{1.801794in}}%
\pgfpathlineto{\pgfqpoint{5.281980in}{1.796128in}}%
\pgfpathlineto{\pgfqpoint{5.288014in}{1.803000in}}%
\pgfpathlineto{\pgfqpoint{5.294049in}{1.799960in}}%
\pgfpathlineto{\pgfqpoint{5.300083in}{1.803763in}}%
\pgfpathlineto{\pgfqpoint{5.306118in}{1.804198in}}%
\pgfpathlineto{\pgfqpoint{5.312152in}{1.807692in}}%
\pgfpathlineto{\pgfqpoint{5.318187in}{1.802028in}}%
\pgfpathlineto{\pgfqpoint{5.324221in}{1.801615in}}%
\pgfpathlineto{\pgfqpoint{5.330256in}{1.805617in}}%
\pgfpathlineto{\pgfqpoint{5.336290in}{1.804409in}}%
\pgfpathlineto{\pgfqpoint{5.342325in}{1.809684in}}%
\pgfpathlineto{\pgfqpoint{5.348359in}{1.808406in}}%
\pgfpathlineto{\pgfqpoint{5.354393in}{1.805377in}}%
\pgfpathlineto{\pgfqpoint{5.360428in}{1.805463in}}%
\pgfpathlineto{\pgfqpoint{5.366462in}{1.798991in}}%
\pgfpathlineto{\pgfqpoint{5.378531in}{1.811579in}}%
\pgfpathlineto{\pgfqpoint{5.384566in}{1.798613in}}%
\pgfpathlineto{\pgfqpoint{5.390600in}{1.794921in}}%
\pgfpathlineto{\pgfqpoint{5.396635in}{1.811484in}}%
\pgfpathlineto{\pgfqpoint{5.402669in}{1.803256in}}%
\pgfpathlineto{\pgfqpoint{5.408704in}{1.805253in}}%
\pgfpathlineto{\pgfqpoint{5.414738in}{1.804782in}}%
\pgfpathlineto{\pgfqpoint{5.420773in}{1.806259in}}%
\pgfpathlineto{\pgfqpoint{5.426807in}{1.795832in}}%
\pgfpathlineto{\pgfqpoint{5.432842in}{1.798642in}}%
\pgfpathlineto{\pgfqpoint{5.438876in}{1.806222in}}%
\pgfpathlineto{\pgfqpoint{5.444911in}{1.800734in}}%
\pgfpathlineto{\pgfqpoint{5.450945in}{1.801100in}}%
\pgfpathlineto{\pgfqpoint{5.456980in}{1.800038in}}%
\pgfpathlineto{\pgfqpoint{5.463014in}{1.807126in}}%
\pgfpathlineto{\pgfqpoint{5.469049in}{1.805801in}}%
\pgfpathlineto{\pgfqpoint{5.475083in}{1.809724in}}%
\pgfpathlineto{\pgfqpoint{5.481118in}{1.808473in}}%
\pgfpathlineto{\pgfqpoint{5.487152in}{1.815992in}}%
\pgfpathlineto{\pgfqpoint{5.493187in}{1.797081in}}%
\pgfpathlineto{\pgfqpoint{5.499221in}{1.806641in}}%
\pgfpathlineto{\pgfqpoint{5.505256in}{1.805584in}}%
\pgfpathlineto{\pgfqpoint{5.511290in}{1.800294in}}%
\pgfpathlineto{\pgfqpoint{5.517325in}{1.813659in}}%
\pgfpathlineto{\pgfqpoint{5.523359in}{1.804664in}}%
\pgfpathlineto{\pgfqpoint{5.529393in}{1.808132in}}%
\pgfpathlineto{\pgfqpoint{5.535428in}{1.804832in}}%
\pgfpathlineto{\pgfqpoint{5.541462in}{1.813844in}}%
\pgfpathlineto{\pgfqpoint{5.547497in}{1.813966in}}%
\pgfpathlineto{\pgfqpoint{5.553531in}{1.818432in}}%
\pgfpathlineto{\pgfqpoint{5.559566in}{1.815009in}}%
\pgfpathlineto{\pgfqpoint{5.565600in}{1.815983in}}%
\pgfpathlineto{\pgfqpoint{5.571635in}{1.809127in}}%
\pgfpathlineto{\pgfqpoint{5.577669in}{1.816118in}}%
\pgfpathlineto{\pgfqpoint{5.583704in}{1.819344in}}%
\pgfpathlineto{\pgfqpoint{5.589738in}{1.814857in}}%
\pgfpathlineto{\pgfqpoint{5.595773in}{1.813628in}}%
\pgfpathlineto{\pgfqpoint{5.601807in}{1.818937in}}%
\pgfpathlineto{\pgfqpoint{5.607842in}{1.813893in}}%
\pgfpathlineto{\pgfqpoint{5.619911in}{1.806472in}}%
\pgfpathlineto{\pgfqpoint{5.625945in}{1.812361in}}%
\pgfpathlineto{\pgfqpoint{5.631980in}{1.808828in}}%
\pgfpathlineto{\pgfqpoint{5.638014in}{1.819560in}}%
\pgfpathlineto{\pgfqpoint{5.644049in}{1.806768in}}%
\pgfpathlineto{\pgfqpoint{5.650083in}{1.808887in}}%
\pgfpathlineto{\pgfqpoint{5.656118in}{1.778150in}}%
\pgfpathlineto{\pgfqpoint{5.662152in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{5.668187in}{1.617511in}}%
\pgfpathmoveto{\pgfqpoint{5.692325in}{1.210484in}}%
\pgfpathlineto{\pgfqpoint{5.698359in}{1.209431in}}%
\pgfpathlineto{\pgfqpoint{5.704393in}{1.214454in}}%
\pgfpathlineto{\pgfqpoint{5.710428in}{1.216582in}}%
\pgfpathlineto{\pgfqpoint{5.716462in}{1.212468in}}%
\pgfpathlineto{\pgfqpoint{5.722497in}{1.212031in}}%
\pgfpathlineto{\pgfqpoint{5.728531in}{1.207628in}}%
\pgfpathlineto{\pgfqpoint{5.734566in}{1.214885in}}%
\pgfpathlineto{\pgfqpoint{5.740600in}{1.216060in}}%
\pgfpathlineto{\pgfqpoint{5.746635in}{1.213009in}}%
\pgfpathlineto{\pgfqpoint{5.752669in}{1.211930in}}%
\pgfpathlineto{\pgfqpoint{5.758704in}{1.213131in}}%
\pgfpathlineto{\pgfqpoint{5.764738in}{1.210920in}}%
\pgfpathlineto{\pgfqpoint{5.770773in}{1.213451in}}%
\pgfpathlineto{\pgfqpoint{5.776807in}{1.218488in}}%
\pgfpathlineto{\pgfqpoint{5.782842in}{1.220696in}}%
\pgfpathlineto{\pgfqpoint{5.788876in}{1.222420in}}%
\pgfpathlineto{\pgfqpoint{5.794911in}{1.214431in}}%
\pgfpathlineto{\pgfqpoint{5.800945in}{1.217030in}}%
\pgfpathlineto{\pgfqpoint{5.806980in}{1.224161in}}%
\pgfpathlineto{\pgfqpoint{5.813014in}{1.217078in}}%
\pgfpathlineto{\pgfqpoint{5.819049in}{1.220682in}}%
\pgfpathlineto{\pgfqpoint{5.825083in}{1.211996in}}%
\pgfpathlineto{\pgfqpoint{5.831118in}{1.218533in}}%
\pgfpathlineto{\pgfqpoint{5.837152in}{1.224022in}}%
\pgfpathlineto{\pgfqpoint{5.843187in}{1.842023in}}%
\pgfpathlineto{\pgfqpoint{6.229393in}{1.842023in}}%
\pgfpathlineto{\pgfqpoint{6.229393in}{1.842023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804393in}{0.646258in}}{\pgfqpoint{5.425000in}{1.371562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.860428in}{1.835706in}}%
\pgfpathlineto{\pgfqpoint{1.866462in}{1.826756in}}%
\pgfpathlineto{\pgfqpoint{1.872497in}{1.708165in}}%
\pgfpathmoveto{\pgfqpoint{5.668187in}{1.617511in}}%
\pgfpathlineto{\pgfqpoint{5.674221in}{1.531949in}}%
\pgfpathlineto{\pgfqpoint{5.680256in}{1.212968in}}%
\pgfpathlineto{\pgfqpoint{5.686290in}{1.205494in}}%
\pgfpathlineto{\pgfqpoint{5.692325in}{1.210484in}}%
\pgfpathlineto{\pgfqpoint{5.692325in}{1.210484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804393in}{0.646258in}}{\pgfqpoint{5.425000in}{1.371562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.804393in}{1.161971in}}%
\pgfpathlineto{\pgfqpoint{0.991462in}{1.161971in}}%
\pgfpathlineto{\pgfqpoint{0.997497in}{1.173305in}}%
\pgfpathlineto{\pgfqpoint{1.003531in}{1.173305in}}%
\pgfpathlineto{\pgfqpoint{1.009566in}{1.184639in}}%
\pgfpathlineto{\pgfqpoint{1.015600in}{1.184639in}}%
\pgfpathlineto{\pgfqpoint{1.021635in}{1.195973in}}%
\pgfpathlineto{\pgfqpoint{1.027669in}{1.195973in}}%
\pgfpathlineto{\pgfqpoint{1.033704in}{1.207307in}}%
\pgfpathlineto{\pgfqpoint{1.039738in}{1.207307in}}%
\pgfpathlineto{\pgfqpoint{1.045773in}{1.218642in}}%
\pgfpathlineto{\pgfqpoint{1.051807in}{1.218642in}}%
\pgfpathlineto{\pgfqpoint{1.057842in}{1.229976in}}%
\pgfpathlineto{\pgfqpoint{1.063876in}{1.229976in}}%
\pgfpathlineto{\pgfqpoint{1.069911in}{1.241310in}}%
\pgfpathlineto{\pgfqpoint{1.075945in}{1.241310in}}%
\pgfpathlineto{\pgfqpoint{1.081980in}{1.252644in}}%
\pgfpathlineto{\pgfqpoint{1.088014in}{1.252644in}}%
\pgfpathlineto{\pgfqpoint{1.094049in}{1.263978in}}%
\pgfpathlineto{\pgfqpoint{1.100083in}{1.263978in}}%
\pgfpathlineto{\pgfqpoint{1.106118in}{1.275313in}}%
\pgfpathlineto{\pgfqpoint{2.669049in}{1.275313in}}%
\pgfpathlineto{\pgfqpoint{2.675083in}{1.161971in}}%
\pgfpathlineto{\pgfqpoint{2.922497in}{1.161971in}}%
\pgfpathlineto{\pgfqpoint{2.952669in}{1.218642in}}%
\pgfpathlineto{\pgfqpoint{6.229393in}{1.218642in}}%
\pgfpathlineto{\pgfqpoint{6.229393in}{1.218642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804393in}{0.646258in}}{\pgfqpoint{5.425000in}{1.371562in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804393in}{1.842023in}}%
\pgfpathlineto{\pgfqpoint{0.810428in}{1.843039in}}%
\pgfpathlineto{\pgfqpoint{0.816462in}{1.854721in}}%
\pgfpathlineto{\pgfqpoint{0.822497in}{1.870322in}}%
\pgfpathlineto{\pgfqpoint{0.828531in}{1.878712in}}%
\pgfpathlineto{\pgfqpoint{0.834566in}{1.892603in}}%
\pgfpathlineto{\pgfqpoint{0.840600in}{1.894771in}}%
\pgfpathlineto{\pgfqpoint{0.846635in}{1.906015in}}%
\pgfpathlineto{\pgfqpoint{0.852669in}{1.927779in}}%
\pgfpathlineto{\pgfqpoint{0.858704in}{1.938553in}}%
\pgfpathlineto{\pgfqpoint{0.864738in}{1.939751in}}%
\pgfpathlineto{\pgfqpoint{0.870773in}{1.947547in}}%
\pgfpathlineto{\pgfqpoint{0.876807in}{1.954412in}}%
\pgfpathlineto{\pgfqpoint{0.882842in}{1.950862in}}%
\pgfpathlineto{\pgfqpoint{0.888876in}{1.952798in}}%
\pgfpathlineto{\pgfqpoint{0.894911in}{1.953833in}}%
\pgfpathlineto{\pgfqpoint{0.900945in}{1.948448in}}%
\pgfpathlineto{\pgfqpoint{0.906980in}{1.949112in}}%
\pgfpathlineto{\pgfqpoint{0.913014in}{1.950948in}}%
\pgfpathlineto{\pgfqpoint{0.919049in}{1.949585in}}%
\pgfpathlineto{\pgfqpoint{0.925083in}{1.950776in}}%
\pgfpathlineto{\pgfqpoint{0.931118in}{1.949643in}}%
\pgfpathlineto{\pgfqpoint{0.937152in}{1.954006in}}%
\pgfpathlineto{\pgfqpoint{0.943187in}{1.955477in}}%
\pgfpathlineto{\pgfqpoint{0.949221in}{1.949942in}}%
\pgfpathlineto{\pgfqpoint{0.955256in}{1.950655in}}%
\pgfpathlineto{\pgfqpoint{0.961290in}{1.953993in}}%
\pgfpathlineto{\pgfqpoint{0.967325in}{1.945056in}}%
\pgfpathlineto{\pgfqpoint{0.973359in}{1.950694in}}%
\pgfpathlineto{\pgfqpoint{0.979393in}{1.952494in}}%
\pgfpathlineto{\pgfqpoint{0.985428in}{1.949041in}}%
\pgfpathlineto{\pgfqpoint{0.991462in}{1.948172in}}%
\pgfpathlineto{\pgfqpoint{0.997497in}{1.946039in}}%
\pgfpathlineto{\pgfqpoint{1.003531in}{1.951777in}}%
\pgfpathlineto{\pgfqpoint{1.009566in}{1.947579in}}%
\pgfpathlineto{\pgfqpoint{1.015600in}{1.942214in}}%
\pgfpathlineto{\pgfqpoint{1.021635in}{1.950281in}}%
\pgfpathlineto{\pgfqpoint{1.027669in}{1.937389in}}%
\pgfpathlineto{\pgfqpoint{1.033704in}{1.951081in}}%
\pgfpathlineto{\pgfqpoint{1.039738in}{1.941667in}}%
\pgfpathlineto{\pgfqpoint{1.045773in}{1.943302in}}%
\pgfpathlineto{\pgfqpoint{1.051807in}{1.927575in}}%
\pgfpathlineto{\pgfqpoint{1.057842in}{1.945978in}}%
\pgfpathlineto{\pgfqpoint{1.063876in}{1.931261in}}%
\pgfpathlineto{\pgfqpoint{1.069911in}{1.936650in}}%
\pgfpathlineto{\pgfqpoint{1.075945in}{1.942599in}}%
\pgfpathlineto{\pgfqpoint{1.081980in}{1.928377in}}%
\pgfpathlineto{\pgfqpoint{1.088014in}{1.924604in}}%
\pgfpathlineto{\pgfqpoint{1.094049in}{1.928122in}}%
\pgfpathlineto{\pgfqpoint{1.100083in}{1.925168in}}%
\pgfpathlineto{\pgfqpoint{1.106118in}{1.921734in}}%
\pgfpathlineto{\pgfqpoint{1.112152in}{1.922009in}}%
\pgfpathlineto{\pgfqpoint{1.118187in}{1.923762in}}%
\pgfpathlineto{\pgfqpoint{1.124221in}{1.919331in}}%
\pgfpathlineto{\pgfqpoint{1.130256in}{1.911747in}}%
\pgfpathlineto{\pgfqpoint{1.136290in}{1.918233in}}%
\pgfpathlineto{\pgfqpoint{1.142325in}{1.910555in}}%
\pgfpathlineto{\pgfqpoint{1.148359in}{1.908344in}}%
\pgfpathlineto{\pgfqpoint{1.154393in}{1.909215in}}%
\pgfpathlineto{\pgfqpoint{1.160428in}{1.905057in}}%
\pgfpathlineto{\pgfqpoint{1.166462in}{1.913775in}}%
\pgfpathlineto{\pgfqpoint{1.172497in}{1.899344in}}%
\pgfpathlineto{\pgfqpoint{1.178531in}{1.908679in}}%
\pgfpathlineto{\pgfqpoint{1.184566in}{1.905601in}}%
\pgfpathlineto{\pgfqpoint{1.190600in}{1.910713in}}%
\pgfpathlineto{\pgfqpoint{1.196635in}{1.909135in}}%
\pgfpathlineto{\pgfqpoint{1.202669in}{1.908519in}}%
\pgfpathlineto{\pgfqpoint{1.208704in}{1.909172in}}%
\pgfpathlineto{\pgfqpoint{1.214738in}{1.900921in}}%
\pgfpathlineto{\pgfqpoint{1.220773in}{1.896186in}}%
\pgfpathlineto{\pgfqpoint{1.226807in}{1.886838in}}%
\pgfpathlineto{\pgfqpoint{1.232842in}{1.899745in}}%
\pgfpathlineto{\pgfqpoint{1.238876in}{1.897119in}}%
\pgfpathlineto{\pgfqpoint{1.244911in}{1.886154in}}%
\pgfpathlineto{\pgfqpoint{1.250945in}{1.896002in}}%
\pgfpathlineto{\pgfqpoint{1.256980in}{1.887949in}}%
\pgfpathlineto{\pgfqpoint{1.263014in}{1.886478in}}%
\pgfpathlineto{\pgfqpoint{1.269049in}{1.896621in}}%
\pgfpathlineto{\pgfqpoint{1.275083in}{1.890224in}}%
\pgfpathlineto{\pgfqpoint{1.281118in}{1.894258in}}%
\pgfpathlineto{\pgfqpoint{1.287152in}{1.883604in}}%
\pgfpathlineto{\pgfqpoint{1.293187in}{1.885652in}}%
\pgfpathlineto{\pgfqpoint{1.299221in}{1.885338in}}%
\pgfpathlineto{\pgfqpoint{1.305256in}{1.880559in}}%
\pgfpathlineto{\pgfqpoint{1.311290in}{1.887320in}}%
\pgfpathlineto{\pgfqpoint{1.317325in}{1.885665in}}%
\pgfpathlineto{\pgfqpoint{1.323359in}{1.881759in}}%
\pgfpathlineto{\pgfqpoint{1.329393in}{1.886804in}}%
\pgfpathlineto{\pgfqpoint{1.335428in}{1.880382in}}%
\pgfpathlineto{\pgfqpoint{1.341462in}{1.880190in}}%
\pgfpathlineto{\pgfqpoint{1.347497in}{1.884027in}}%
\pgfpathlineto{\pgfqpoint{1.353531in}{1.872044in}}%
\pgfpathlineto{\pgfqpoint{1.359566in}{1.878360in}}%
\pgfpathlineto{\pgfqpoint{1.365600in}{1.867623in}}%
\pgfpathlineto{\pgfqpoint{1.371635in}{1.881427in}}%
\pgfpathlineto{\pgfqpoint{1.377669in}{1.866358in}}%
\pgfpathlineto{\pgfqpoint{1.383704in}{1.880629in}}%
\pgfpathlineto{\pgfqpoint{1.389738in}{1.872320in}}%
\pgfpathlineto{\pgfqpoint{1.395773in}{1.864971in}}%
\pgfpathlineto{\pgfqpoint{1.401807in}{1.877697in}}%
\pgfpathlineto{\pgfqpoint{1.407842in}{1.870710in}}%
\pgfpathlineto{\pgfqpoint{1.413876in}{1.862330in}}%
\pgfpathlineto{\pgfqpoint{1.419911in}{1.868196in}}%
\pgfpathlineto{\pgfqpoint{1.425945in}{1.861291in}}%
\pgfpathlineto{\pgfqpoint{1.431980in}{1.871055in}}%
\pgfpathlineto{\pgfqpoint{1.438014in}{1.865173in}}%
\pgfpathlineto{\pgfqpoint{1.444049in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{1.450083in}{1.865522in}}%
\pgfpathlineto{\pgfqpoint{1.456118in}{1.858272in}}%
\pgfpathlineto{\pgfqpoint{1.462152in}{1.858499in}}%
\pgfpathlineto{\pgfqpoint{1.468187in}{1.852865in}}%
\pgfpathlineto{\pgfqpoint{1.474221in}{1.859275in}}%
\pgfpathlineto{\pgfqpoint{1.480256in}{1.856378in}}%
\pgfpathlineto{\pgfqpoint{1.486290in}{1.855825in}}%
\pgfpathlineto{\pgfqpoint{1.492325in}{1.853599in}}%
\pgfpathlineto{\pgfqpoint{1.498359in}{1.852053in}}%
\pgfpathlineto{\pgfqpoint{1.504393in}{1.854553in}}%
\pgfpathlineto{\pgfqpoint{1.510428in}{1.852758in}}%
\pgfpathlineto{\pgfqpoint{1.516462in}{1.854223in}}%
\pgfpathlineto{\pgfqpoint{1.522497in}{1.852522in}}%
\pgfpathlineto{\pgfqpoint{1.528531in}{1.857428in}}%
\pgfpathlineto{\pgfqpoint{1.534566in}{1.848128in}}%
\pgfpathlineto{\pgfqpoint{1.540600in}{1.841408in}}%
\pgfpathlineto{\pgfqpoint{1.546635in}{1.854449in}}%
\pgfpathlineto{\pgfqpoint{1.552669in}{1.849926in}}%
\pgfpathlineto{\pgfqpoint{1.558704in}{1.851636in}}%
\pgfpathlineto{\pgfqpoint{1.564738in}{1.847281in}}%
\pgfpathlineto{\pgfqpoint{1.570773in}{1.850134in}}%
\pgfpathlineto{\pgfqpoint{1.576807in}{1.849131in}}%
\pgfpathlineto{\pgfqpoint{1.582842in}{1.847148in}}%
\pgfpathlineto{\pgfqpoint{1.588876in}{1.846665in}}%
\pgfpathlineto{\pgfqpoint{1.594911in}{1.844385in}}%
\pgfpathlineto{\pgfqpoint{1.600945in}{1.845216in}}%
\pgfpathlineto{\pgfqpoint{1.606980in}{1.844641in}}%
\pgfpathlineto{\pgfqpoint{1.613014in}{1.837903in}}%
\pgfpathlineto{\pgfqpoint{1.619049in}{1.845567in}}%
\pgfpathlineto{\pgfqpoint{1.625083in}{1.842149in}}%
\pgfpathlineto{\pgfqpoint{1.631118in}{1.845615in}}%
\pgfpathlineto{\pgfqpoint{1.637152in}{1.842946in}}%
\pgfpathlineto{\pgfqpoint{1.643187in}{1.838214in}}%
\pgfpathlineto{\pgfqpoint{1.649221in}{1.846745in}}%
\pgfpathlineto{\pgfqpoint{1.655256in}{1.846657in}}%
\pgfpathlineto{\pgfqpoint{1.661290in}{1.844488in}}%
\pgfpathlineto{\pgfqpoint{1.667325in}{1.843272in}}%
\pgfpathlineto{\pgfqpoint{1.673359in}{1.842663in}}%
\pgfpathlineto{\pgfqpoint{1.679393in}{1.845374in}}%
\pgfpathlineto{\pgfqpoint{1.685428in}{1.840636in}}%
\pgfpathlineto{\pgfqpoint{1.691462in}{1.843374in}}%
\pgfpathlineto{\pgfqpoint{1.703531in}{1.838199in}}%
\pgfpathlineto{\pgfqpoint{1.709566in}{1.845337in}}%
\pgfpathlineto{\pgfqpoint{1.715600in}{1.850895in}}%
\pgfpathlineto{\pgfqpoint{1.721635in}{1.843875in}}%
\pgfpathlineto{\pgfqpoint{1.727669in}{1.835523in}}%
\pgfpathlineto{\pgfqpoint{1.733704in}{1.842355in}}%
\pgfpathlineto{\pgfqpoint{1.739738in}{1.839086in}}%
\pgfpathlineto{\pgfqpoint{1.751807in}{1.840056in}}%
\pgfpathlineto{\pgfqpoint{1.757842in}{1.839235in}}%
\pgfpathlineto{\pgfqpoint{1.763876in}{1.839846in}}%
\pgfpathlineto{\pgfqpoint{1.769911in}{1.844469in}}%
\pgfpathmoveto{\pgfqpoint{1.781980in}{1.790787in}}%
\pgfpathlineto{\pgfqpoint{1.788014in}{1.800217in}}%
\pgfpathlineto{\pgfqpoint{1.794049in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{1.806118in}{1.829209in}}%
\pgfpathlineto{\pgfqpoint{1.812152in}{1.827645in}}%
\pgfpathlineto{\pgfqpoint{1.818187in}{1.837940in}}%
\pgfpathlineto{\pgfqpoint{1.824221in}{1.837733in}}%
\pgfpathlineto{\pgfqpoint{1.830256in}{1.832153in}}%
\pgfpathlineto{\pgfqpoint{1.836290in}{1.837727in}}%
\pgfpathlineto{\pgfqpoint{1.842325in}{1.825593in}}%
\pgfpathlineto{\pgfqpoint{1.848359in}{1.814598in}}%
\pgfpathlineto{\pgfqpoint{1.854393in}{1.819162in}}%
\pgfpathlineto{\pgfqpoint{1.860428in}{1.817351in}}%
\pgfpathlineto{\pgfqpoint{1.866462in}{1.821996in}}%
\pgfpathmoveto{\pgfqpoint{1.890600in}{1.715680in}}%
\pgfpathlineto{\pgfqpoint{1.896635in}{1.736607in}}%
\pgfpathlineto{\pgfqpoint{1.902669in}{1.751696in}}%
\pgfpathlineto{\pgfqpoint{1.908704in}{1.774047in}}%
\pgfpathlineto{\pgfqpoint{1.914738in}{1.771959in}}%
\pgfpathlineto{\pgfqpoint{1.920773in}{1.766436in}}%
\pgfpathlineto{\pgfqpoint{1.926807in}{1.779231in}}%
\pgfpathlineto{\pgfqpoint{1.932842in}{1.770704in}}%
\pgfpathlineto{\pgfqpoint{1.938876in}{1.785663in}}%
\pgfpathlineto{\pgfqpoint{1.944911in}{1.786111in}}%
\pgfpathlineto{\pgfqpoint{1.950945in}{1.811347in}}%
\pgfpathlineto{\pgfqpoint{1.956980in}{1.805355in}}%
\pgfpathlineto{\pgfqpoint{1.963014in}{1.827987in}}%
\pgfpathlineto{\pgfqpoint{1.969049in}{1.827299in}}%
\pgfpathlineto{\pgfqpoint{1.975083in}{1.827919in}}%
\pgfpathlineto{\pgfqpoint{1.981118in}{1.829284in}}%
\pgfpathlineto{\pgfqpoint{1.987152in}{1.849268in}}%
\pgfpathlineto{\pgfqpoint{1.993187in}{1.851572in}}%
\pgfpathlineto{\pgfqpoint{1.999221in}{1.849969in}}%
\pgfpathlineto{\pgfqpoint{2.005256in}{1.847771in}}%
\pgfpathlineto{\pgfqpoint{2.011290in}{1.849670in}}%
\pgfpathlineto{\pgfqpoint{2.017325in}{1.854998in}}%
\pgfpathlineto{\pgfqpoint{2.023359in}{1.846478in}}%
\pgfpathlineto{\pgfqpoint{2.029393in}{1.848279in}}%
\pgfpathlineto{\pgfqpoint{2.035428in}{1.854672in}}%
\pgfpathlineto{\pgfqpoint{2.041462in}{1.845209in}}%
\pgfpathlineto{\pgfqpoint{2.047497in}{1.853153in}}%
\pgfpathlineto{\pgfqpoint{2.053531in}{1.855723in}}%
\pgfpathlineto{\pgfqpoint{2.059566in}{1.855108in}}%
\pgfpathlineto{\pgfqpoint{2.065600in}{1.867656in}}%
\pgfpathlineto{\pgfqpoint{2.071635in}{1.859693in}}%
\pgfpathlineto{\pgfqpoint{2.077669in}{1.865665in}}%
\pgfpathmoveto{\pgfqpoint{2.089738in}{1.804525in}}%
\pgfpathlineto{\pgfqpoint{2.095773in}{1.827847in}}%
\pgfpathlineto{\pgfqpoint{2.101807in}{1.816747in}}%
\pgfpathlineto{\pgfqpoint{2.107842in}{1.818323in}}%
\pgfpathlineto{\pgfqpoint{2.113876in}{1.818461in}}%
\pgfpathlineto{\pgfqpoint{2.119911in}{1.832604in}}%
\pgfpathlineto{\pgfqpoint{2.125945in}{1.825303in}}%
\pgfpathlineto{\pgfqpoint{2.131980in}{1.842450in}}%
\pgfpathlineto{\pgfqpoint{2.138014in}{1.834992in}}%
\pgfpathlineto{\pgfqpoint{2.144049in}{1.834384in}}%
\pgfpathlineto{\pgfqpoint{2.150083in}{1.842680in}}%
\pgfpathlineto{\pgfqpoint{2.156118in}{1.846501in}}%
\pgfpathlineto{\pgfqpoint{2.162152in}{1.855011in}}%
\pgfpathlineto{\pgfqpoint{2.168187in}{1.853126in}}%
\pgfpathlineto{\pgfqpoint{2.174221in}{1.855693in}}%
\pgfpathlineto{\pgfqpoint{2.180256in}{1.854753in}}%
\pgfpathlineto{\pgfqpoint{2.186290in}{1.862413in}}%
\pgfpathlineto{\pgfqpoint{2.192325in}{1.854483in}}%
\pgfpathlineto{\pgfqpoint{2.198359in}{1.871515in}}%
\pgfpathlineto{\pgfqpoint{2.204393in}{1.861963in}}%
\pgfpathlineto{\pgfqpoint{2.210428in}{1.862373in}}%
\pgfpathlineto{\pgfqpoint{2.216462in}{1.866099in}}%
\pgfpathlineto{\pgfqpoint{2.222497in}{1.866967in}}%
\pgfpathlineto{\pgfqpoint{2.228531in}{1.866098in}}%
\pgfpathlineto{\pgfqpoint{2.234566in}{1.868912in}}%
\pgfpathlineto{\pgfqpoint{2.240600in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.246635in}{1.859177in}}%
\pgfpathlineto{\pgfqpoint{2.252669in}{1.860082in}}%
\pgfpathlineto{\pgfqpoint{2.258704in}{1.864762in}}%
\pgfpathlineto{\pgfqpoint{2.264738in}{1.862246in}}%
\pgfpathlineto{\pgfqpoint{2.270773in}{1.863077in}}%
\pgfpathlineto{\pgfqpoint{2.276807in}{1.871914in}}%
\pgfpathlineto{\pgfqpoint{2.282842in}{1.868034in}}%
\pgfpathlineto{\pgfqpoint{2.288876in}{1.874533in}}%
\pgfpathlineto{\pgfqpoint{2.294911in}{1.865486in}}%
\pgfpathlineto{\pgfqpoint{2.300945in}{1.868201in}}%
\pgfpathlineto{\pgfqpoint{2.306980in}{1.871665in}}%
\pgfpathlineto{\pgfqpoint{2.313014in}{1.865691in}}%
\pgfpathlineto{\pgfqpoint{2.319049in}{1.869385in}}%
\pgfpathlineto{\pgfqpoint{2.325083in}{1.865689in}}%
\pgfpathlineto{\pgfqpoint{2.331118in}{1.870366in}}%
\pgfpathlineto{\pgfqpoint{2.337152in}{1.868147in}}%
\pgfpathlineto{\pgfqpoint{2.343187in}{1.872235in}}%
\pgfpathlineto{\pgfqpoint{2.349221in}{1.868598in}}%
\pgfpathlineto{\pgfqpoint{2.355256in}{1.866928in}}%
\pgfpathlineto{\pgfqpoint{2.361290in}{1.871260in}}%
\pgfpathlineto{\pgfqpoint{2.367325in}{1.879752in}}%
\pgfpathlineto{\pgfqpoint{2.373359in}{1.864725in}}%
\pgfpathlineto{\pgfqpoint{2.379393in}{1.870416in}}%
\pgfpathlineto{\pgfqpoint{2.385428in}{1.868996in}}%
\pgfpathlineto{\pgfqpoint{2.391462in}{1.870547in}}%
\pgfpathlineto{\pgfqpoint{2.397497in}{1.865286in}}%
\pgfpathlineto{\pgfqpoint{2.403531in}{1.863349in}}%
\pgfpathlineto{\pgfqpoint{2.409566in}{1.875499in}}%
\pgfpathlineto{\pgfqpoint{2.415600in}{1.865391in}}%
\pgfpathlineto{\pgfqpoint{2.427669in}{1.869272in}}%
\pgfpathlineto{\pgfqpoint{2.433704in}{1.869989in}}%
\pgfpathlineto{\pgfqpoint{2.439738in}{1.863427in}}%
\pgfpathlineto{\pgfqpoint{2.445773in}{1.871925in}}%
\pgfpathlineto{\pgfqpoint{2.451807in}{1.874357in}}%
\pgfpathlineto{\pgfqpoint{2.457842in}{1.869930in}}%
\pgfpathlineto{\pgfqpoint{2.463876in}{1.872725in}}%
\pgfpathlineto{\pgfqpoint{2.469911in}{1.871291in}}%
\pgfpathlineto{\pgfqpoint{2.475945in}{1.874093in}}%
\pgfpathlineto{\pgfqpoint{2.481980in}{1.868484in}}%
\pgfpathlineto{\pgfqpoint{2.488014in}{1.873929in}}%
\pgfpathlineto{\pgfqpoint{2.494049in}{1.870345in}}%
\pgfpathlineto{\pgfqpoint{2.500083in}{1.862490in}}%
\pgfpathlineto{\pgfqpoint{2.506118in}{1.866807in}}%
\pgfpathlineto{\pgfqpoint{2.512152in}{1.879605in}}%
\pgfpathlineto{\pgfqpoint{2.518187in}{1.866918in}}%
\pgfpathlineto{\pgfqpoint{2.524221in}{1.870609in}}%
\pgfpathlineto{\pgfqpoint{2.530256in}{1.866104in}}%
\pgfpathlineto{\pgfqpoint{2.536290in}{1.874136in}}%
\pgfpathlineto{\pgfqpoint{2.542325in}{1.866277in}}%
\pgfpathlineto{\pgfqpoint{2.548359in}{1.862022in}}%
\pgfpathlineto{\pgfqpoint{2.554393in}{1.858931in}}%
\pgfpathlineto{\pgfqpoint{2.560428in}{1.859487in}}%
\pgfpathlineto{\pgfqpoint{2.566462in}{1.868865in}}%
\pgfpathlineto{\pgfqpoint{2.572497in}{1.869321in}}%
\pgfpathlineto{\pgfqpoint{2.578531in}{1.863219in}}%
\pgfpathlineto{\pgfqpoint{2.584566in}{1.861752in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.872489in}}%
\pgfpathlineto{\pgfqpoint{2.596635in}{1.867886in}}%
\pgfpathlineto{\pgfqpoint{2.602669in}{1.865685in}}%
\pgfpathlineto{\pgfqpoint{2.608704in}{1.870517in}}%
\pgfpathlineto{\pgfqpoint{2.614738in}{1.863539in}}%
\pgfpathlineto{\pgfqpoint{2.620773in}{1.864700in}}%
\pgfpathlineto{\pgfqpoint{2.626807in}{1.867234in}}%
\pgfpathlineto{\pgfqpoint{2.632842in}{1.868422in}}%
\pgfpathlineto{\pgfqpoint{2.638876in}{1.861240in}}%
\pgfpathlineto{\pgfqpoint{2.644911in}{1.862834in}}%
\pgfpathlineto{\pgfqpoint{2.650945in}{1.867173in}}%
\pgfpathlineto{\pgfqpoint{2.656980in}{1.867432in}}%
\pgfpathlineto{\pgfqpoint{2.663014in}{1.861805in}}%
\pgfpathlineto{\pgfqpoint{2.669049in}{1.860760in}}%
\pgfpathlineto{\pgfqpoint{2.675083in}{1.869482in}}%
\pgfpathlineto{\pgfqpoint{2.681118in}{1.866830in}}%
\pgfpathlineto{\pgfqpoint{2.687152in}{1.860253in}}%
\pgfpathlineto{\pgfqpoint{2.693187in}{1.862361in}}%
\pgfpathlineto{\pgfqpoint{2.699221in}{1.862735in}}%
\pgfpathlineto{\pgfqpoint{2.705256in}{1.860097in}}%
\pgfpathlineto{\pgfqpoint{2.711290in}{1.872522in}}%
\pgfpathlineto{\pgfqpoint{2.717325in}{1.861061in}}%
\pgfpathlineto{\pgfqpoint{2.723359in}{1.858789in}}%
\pgfpathlineto{\pgfqpoint{2.729393in}{1.862042in}}%
\pgfpathlineto{\pgfqpoint{2.735428in}{1.872195in}}%
\pgfpathlineto{\pgfqpoint{2.741462in}{1.863775in}}%
\pgfpathlineto{\pgfqpoint{2.747497in}{1.858365in}}%
\pgfpathlineto{\pgfqpoint{2.753531in}{1.866798in}}%
\pgfpathlineto{\pgfqpoint{2.759566in}{1.863959in}}%
\pgfpathlineto{\pgfqpoint{2.765600in}{1.860372in}}%
\pgfpathlineto{\pgfqpoint{2.771635in}{1.852562in}}%
\pgfpathlineto{\pgfqpoint{2.777669in}{1.862066in}}%
\pgfpathlineto{\pgfqpoint{2.783704in}{1.857448in}}%
\pgfpathlineto{\pgfqpoint{2.789738in}{1.860124in}}%
\pgfpathlineto{\pgfqpoint{2.795773in}{1.862334in}}%
\pgfpathlineto{\pgfqpoint{2.801807in}{1.860143in}}%
\pgfpathlineto{\pgfqpoint{2.807842in}{1.864139in}}%
\pgfpathlineto{\pgfqpoint{2.813876in}{1.858962in}}%
\pgfpathlineto{\pgfqpoint{2.819911in}{1.864056in}}%
\pgfpathlineto{\pgfqpoint{2.825945in}{1.855361in}}%
\pgfpathlineto{\pgfqpoint{2.831980in}{1.859636in}}%
\pgfpathlineto{\pgfqpoint{2.838014in}{1.857872in}}%
\pgfpathlineto{\pgfqpoint{2.844049in}{1.862164in}}%
\pgfpathlineto{\pgfqpoint{2.850083in}{1.858509in}}%
\pgfpathlineto{\pgfqpoint{2.856118in}{1.856307in}}%
\pgfpathlineto{\pgfqpoint{2.862152in}{1.863968in}}%
\pgfpathlineto{\pgfqpoint{2.868187in}{1.850207in}}%
\pgfpathlineto{\pgfqpoint{2.874221in}{1.864377in}}%
\pgfpathlineto{\pgfqpoint{2.880256in}{1.855396in}}%
\pgfpathlineto{\pgfqpoint{2.886290in}{1.858543in}}%
\pgfpathlineto{\pgfqpoint{2.892325in}{1.852370in}}%
\pgfpathlineto{\pgfqpoint{2.898359in}{1.862195in}}%
\pgfpathlineto{\pgfqpoint{2.904393in}{1.857821in}}%
\pgfpathlineto{\pgfqpoint{2.910428in}{1.856989in}}%
\pgfpathlineto{\pgfqpoint{2.916462in}{1.863340in}}%
\pgfpathlineto{\pgfqpoint{2.922497in}{1.859846in}}%
\pgfpathlineto{\pgfqpoint{2.928531in}{1.865952in}}%
\pgfpathlineto{\pgfqpoint{2.934566in}{1.857944in}}%
\pgfpathlineto{\pgfqpoint{2.940600in}{1.860151in}}%
\pgfpathlineto{\pgfqpoint{2.946635in}{1.857136in}}%
\pgfpathlineto{\pgfqpoint{2.952669in}{1.855686in}}%
\pgfpathlineto{\pgfqpoint{2.958704in}{1.857514in}}%
\pgfpathlineto{\pgfqpoint{2.964738in}{1.861057in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{1.857442in}}%
\pgfpathlineto{\pgfqpoint{2.976807in}{1.850420in}}%
\pgfpathlineto{\pgfqpoint{2.982842in}{1.854218in}}%
\pgfpathlineto{\pgfqpoint{2.988876in}{1.857351in}}%
\pgfpathlineto{\pgfqpoint{2.994911in}{1.861342in}}%
\pgfpathlineto{\pgfqpoint{3.000945in}{1.862564in}}%
\pgfpathlineto{\pgfqpoint{3.006980in}{1.853927in}}%
\pgfpathlineto{\pgfqpoint{3.013014in}{1.847627in}}%
\pgfpathlineto{\pgfqpoint{3.019049in}{1.858117in}}%
\pgfpathlineto{\pgfqpoint{3.025083in}{1.852863in}}%
\pgfpathlineto{\pgfqpoint{3.031118in}{1.854857in}}%
\pgfpathlineto{\pgfqpoint{3.037152in}{1.857597in}}%
\pgfpathlineto{\pgfqpoint{3.043187in}{1.865569in}}%
\pgfpathlineto{\pgfqpoint{3.049221in}{1.854498in}}%
\pgfpathlineto{\pgfqpoint{3.055256in}{1.855734in}}%
\pgfpathlineto{\pgfqpoint{3.061290in}{1.854235in}}%
\pgfpathlineto{\pgfqpoint{3.067325in}{1.851589in}}%
\pgfpathlineto{\pgfqpoint{3.073359in}{1.852144in}}%
\pgfpathlineto{\pgfqpoint{3.079393in}{1.861401in}}%
\pgfpathlineto{\pgfqpoint{3.085428in}{1.856874in}}%
\pgfpathlineto{\pgfqpoint{3.091462in}{1.850344in}}%
\pgfpathlineto{\pgfqpoint{3.097497in}{1.849997in}}%
\pgfpathlineto{\pgfqpoint{3.103531in}{1.856611in}}%
\pgfpathlineto{\pgfqpoint{3.109566in}{1.853829in}}%
\pgfpathlineto{\pgfqpoint{3.115600in}{1.852914in}}%
\pgfpathlineto{\pgfqpoint{3.127669in}{1.853662in}}%
\pgfpathlineto{\pgfqpoint{3.133704in}{1.850427in}}%
\pgfpathlineto{\pgfqpoint{3.139738in}{1.852162in}}%
\pgfpathlineto{\pgfqpoint{3.145773in}{1.850834in}}%
\pgfpathlineto{\pgfqpoint{3.151807in}{1.845698in}}%
\pgfpathlineto{\pgfqpoint{3.157842in}{1.851613in}}%
\pgfpathlineto{\pgfqpoint{3.163876in}{1.849561in}}%
\pgfpathlineto{\pgfqpoint{3.169911in}{1.861057in}}%
\pgfpathlineto{\pgfqpoint{3.175945in}{1.845873in}}%
\pgfpathlineto{\pgfqpoint{3.181980in}{1.855216in}}%
\pgfpathlineto{\pgfqpoint{3.188014in}{1.850059in}}%
\pgfpathlineto{\pgfqpoint{3.194049in}{1.854401in}}%
\pgfpathlineto{\pgfqpoint{3.200083in}{1.856346in}}%
\pgfpathlineto{\pgfqpoint{3.206118in}{1.850509in}}%
\pgfpathlineto{\pgfqpoint{3.212152in}{1.846788in}}%
\pgfpathlineto{\pgfqpoint{3.218187in}{1.845674in}}%
\pgfpathlineto{\pgfqpoint{3.224221in}{1.845999in}}%
\pgfpathlineto{\pgfqpoint{3.230256in}{1.849538in}}%
\pgfpathlineto{\pgfqpoint{3.236290in}{1.851832in}}%
\pgfpathlineto{\pgfqpoint{3.242325in}{1.838794in}}%
\pgfpathlineto{\pgfqpoint{3.248359in}{1.854663in}}%
\pgfpathlineto{\pgfqpoint{3.254393in}{1.847885in}}%
\pgfpathlineto{\pgfqpoint{3.260428in}{1.852285in}}%
\pgfpathlineto{\pgfqpoint{3.266462in}{1.848958in}}%
\pgfpathlineto{\pgfqpoint{3.272497in}{1.853666in}}%
\pgfpathlineto{\pgfqpoint{3.278531in}{1.848943in}}%
\pgfpathlineto{\pgfqpoint{3.284566in}{1.844919in}}%
\pgfpathlineto{\pgfqpoint{3.290600in}{1.847835in}}%
\pgfpathlineto{\pgfqpoint{3.296635in}{1.855729in}}%
\pgfpathlineto{\pgfqpoint{3.302669in}{1.839664in}}%
\pgfpathlineto{\pgfqpoint{3.308704in}{1.850393in}}%
\pgfpathlineto{\pgfqpoint{3.314738in}{1.846801in}}%
\pgfpathlineto{\pgfqpoint{3.320773in}{1.849365in}}%
\pgfpathlineto{\pgfqpoint{3.326807in}{1.851059in}}%
\pgfpathlineto{\pgfqpoint{3.332842in}{1.851573in}}%
\pgfpathlineto{\pgfqpoint{3.338876in}{1.847745in}}%
\pgfpathlineto{\pgfqpoint{3.344911in}{1.841418in}}%
\pgfpathlineto{\pgfqpoint{3.350945in}{1.849385in}}%
\pgfpathlineto{\pgfqpoint{3.356980in}{1.846202in}}%
\pgfpathlineto{\pgfqpoint{3.363014in}{1.844221in}}%
\pgfpathlineto{\pgfqpoint{3.369049in}{1.838201in}}%
\pgfpathlineto{\pgfqpoint{3.375083in}{1.847039in}}%
\pgfpathlineto{\pgfqpoint{3.381118in}{1.842311in}}%
\pgfpathlineto{\pgfqpoint{3.387152in}{1.851876in}}%
\pgfpathlineto{\pgfqpoint{3.393187in}{1.841858in}}%
\pgfpathlineto{\pgfqpoint{3.399221in}{1.840383in}}%
\pgfpathlineto{\pgfqpoint{3.405256in}{1.836715in}}%
\pgfpathlineto{\pgfqpoint{3.411290in}{1.839134in}}%
\pgfpathlineto{\pgfqpoint{3.417325in}{1.843988in}}%
\pgfpathlineto{\pgfqpoint{3.423359in}{1.847295in}}%
\pgfpathlineto{\pgfqpoint{3.429393in}{1.849569in}}%
\pgfpathlineto{\pgfqpoint{3.435428in}{1.838334in}}%
\pgfpathlineto{\pgfqpoint{3.441462in}{1.841023in}}%
\pgfpathlineto{\pgfqpoint{3.447497in}{1.845126in}}%
\pgfpathlineto{\pgfqpoint{3.453531in}{1.834237in}}%
\pgfpathlineto{\pgfqpoint{3.459566in}{1.844863in}}%
\pgfpathlineto{\pgfqpoint{3.465600in}{1.843868in}}%
\pgfpathlineto{\pgfqpoint{3.471635in}{1.838930in}}%
\pgfpathlineto{\pgfqpoint{3.477669in}{1.840167in}}%
\pgfpathlineto{\pgfqpoint{3.483704in}{1.840759in}}%
\pgfpathlineto{\pgfqpoint{3.489738in}{1.845520in}}%
\pgfpathlineto{\pgfqpoint{3.495773in}{1.840108in}}%
\pgfpathlineto{\pgfqpoint{3.501807in}{1.838036in}}%
\pgfpathlineto{\pgfqpoint{3.507842in}{1.842017in}}%
\pgfpathlineto{\pgfqpoint{3.513876in}{1.841889in}}%
\pgfpathlineto{\pgfqpoint{3.519911in}{1.846879in}}%
\pgfpathlineto{\pgfqpoint{3.531980in}{1.837914in}}%
\pgfpathlineto{\pgfqpoint{3.538014in}{1.846351in}}%
\pgfpathlineto{\pgfqpoint{3.544049in}{1.837390in}}%
\pgfpathlineto{\pgfqpoint{3.550083in}{1.838502in}}%
\pgfpathlineto{\pgfqpoint{3.556118in}{1.848505in}}%
\pgfpathlineto{\pgfqpoint{3.562152in}{1.835135in}}%
\pgfpathlineto{\pgfqpoint{3.568187in}{1.832550in}}%
\pgfpathlineto{\pgfqpoint{3.574221in}{1.841443in}}%
\pgfpathlineto{\pgfqpoint{3.580256in}{1.833767in}}%
\pgfpathlineto{\pgfqpoint{3.586290in}{1.837823in}}%
\pgfpathlineto{\pgfqpoint{3.592325in}{1.837678in}}%
\pgfpathlineto{\pgfqpoint{3.598359in}{1.834677in}}%
\pgfpathlineto{\pgfqpoint{3.604393in}{1.837611in}}%
\pgfpathlineto{\pgfqpoint{3.610428in}{1.838318in}}%
\pgfpathlineto{\pgfqpoint{3.616462in}{1.840564in}}%
\pgfpathlineto{\pgfqpoint{3.622497in}{1.837033in}}%
\pgfpathlineto{\pgfqpoint{3.634566in}{1.835684in}}%
\pgfpathlineto{\pgfqpoint{3.640600in}{1.838466in}}%
\pgfpathlineto{\pgfqpoint{3.646635in}{1.835406in}}%
\pgfpathlineto{\pgfqpoint{3.652669in}{1.829930in}}%
\pgfpathlineto{\pgfqpoint{3.658704in}{1.825945in}}%
\pgfpathlineto{\pgfqpoint{3.664738in}{1.829551in}}%
\pgfpathlineto{\pgfqpoint{3.670773in}{1.836837in}}%
\pgfpathlineto{\pgfqpoint{3.676807in}{1.841018in}}%
\pgfpathlineto{\pgfqpoint{3.682842in}{1.832226in}}%
\pgfpathlineto{\pgfqpoint{3.688876in}{1.826712in}}%
\pgfpathlineto{\pgfqpoint{3.694911in}{1.836334in}}%
\pgfpathlineto{\pgfqpoint{3.706980in}{1.831226in}}%
\pgfpathlineto{\pgfqpoint{3.713014in}{1.832154in}}%
\pgfpathlineto{\pgfqpoint{3.719049in}{1.838575in}}%
\pgfpathlineto{\pgfqpoint{3.725083in}{1.833245in}}%
\pgfpathlineto{\pgfqpoint{3.731118in}{1.832458in}}%
\pgfpathlineto{\pgfqpoint{3.737152in}{1.833079in}}%
\pgfpathlineto{\pgfqpoint{3.743187in}{1.830366in}}%
\pgfpathlineto{\pgfqpoint{3.749221in}{1.831798in}}%
\pgfpathlineto{\pgfqpoint{3.755256in}{1.829817in}}%
\pgfpathlineto{\pgfqpoint{3.761290in}{1.822565in}}%
\pgfpathlineto{\pgfqpoint{3.767325in}{1.829033in}}%
\pgfpathlineto{\pgfqpoint{3.773359in}{1.834099in}}%
\pgfpathlineto{\pgfqpoint{3.779393in}{1.834155in}}%
\pgfpathlineto{\pgfqpoint{3.785428in}{1.829457in}}%
\pgfpathlineto{\pgfqpoint{3.791462in}{1.837420in}}%
\pgfpathlineto{\pgfqpoint{3.797497in}{1.825167in}}%
\pgfpathlineto{\pgfqpoint{3.803531in}{1.829882in}}%
\pgfpathlineto{\pgfqpoint{3.809566in}{1.833224in}}%
\pgfpathlineto{\pgfqpoint{3.815600in}{1.829831in}}%
\pgfpathlineto{\pgfqpoint{3.821635in}{1.825961in}}%
\pgfpathlineto{\pgfqpoint{3.827669in}{1.825374in}}%
\pgfpathlineto{\pgfqpoint{3.833704in}{1.825445in}}%
\pgfpathlineto{\pgfqpoint{3.839738in}{1.839757in}}%
\pgfpathlineto{\pgfqpoint{3.845773in}{1.830445in}}%
\pgfpathlineto{\pgfqpoint{3.851807in}{1.833418in}}%
\pgfpathlineto{\pgfqpoint{3.857842in}{1.829920in}}%
\pgfpathlineto{\pgfqpoint{3.863876in}{1.829287in}}%
\pgfpathlineto{\pgfqpoint{3.869911in}{1.827906in}}%
\pgfpathlineto{\pgfqpoint{3.875945in}{1.825735in}}%
\pgfpathlineto{\pgfqpoint{3.881980in}{1.825318in}}%
\pgfpathlineto{\pgfqpoint{3.888014in}{1.825684in}}%
\pgfpathlineto{\pgfqpoint{3.894049in}{1.824073in}}%
\pgfpathlineto{\pgfqpoint{3.900083in}{1.829677in}}%
\pgfpathlineto{\pgfqpoint{3.906118in}{1.825144in}}%
\pgfpathlineto{\pgfqpoint{3.912152in}{1.822130in}}%
\pgfpathlineto{\pgfqpoint{3.918187in}{1.829511in}}%
\pgfpathlineto{\pgfqpoint{3.930256in}{1.828324in}}%
\pgfpathlineto{\pgfqpoint{3.936290in}{1.823299in}}%
\pgfpathlineto{\pgfqpoint{3.942325in}{1.825230in}}%
\pgfpathlineto{\pgfqpoint{3.948359in}{1.829080in}}%
\pgfpathlineto{\pgfqpoint{3.954393in}{1.831048in}}%
\pgfpathlineto{\pgfqpoint{3.960428in}{1.823946in}}%
\pgfpathlineto{\pgfqpoint{3.966462in}{1.814553in}}%
\pgfpathlineto{\pgfqpoint{3.972497in}{1.830294in}}%
\pgfpathlineto{\pgfqpoint{3.978531in}{1.829461in}}%
\pgfpathlineto{\pgfqpoint{3.984566in}{1.824429in}}%
\pgfpathlineto{\pgfqpoint{3.990600in}{1.822967in}}%
\pgfpathlineto{\pgfqpoint{3.996635in}{1.825938in}}%
\pgfpathlineto{\pgfqpoint{4.002669in}{1.824661in}}%
\pgfpathlineto{\pgfqpoint{4.008704in}{1.825396in}}%
\pgfpathlineto{\pgfqpoint{4.014738in}{1.822242in}}%
\pgfpathlineto{\pgfqpoint{4.020773in}{1.818476in}}%
\pgfpathlineto{\pgfqpoint{4.026807in}{1.821513in}}%
\pgfpathlineto{\pgfqpoint{4.032842in}{1.818645in}}%
\pgfpathlineto{\pgfqpoint{4.038876in}{1.820391in}}%
\pgfpathlineto{\pgfqpoint{4.044911in}{1.813843in}}%
\pgfpathlineto{\pgfqpoint{4.050945in}{1.826765in}}%
\pgfpathlineto{\pgfqpoint{4.056980in}{1.823782in}}%
\pgfpathlineto{\pgfqpoint{4.063014in}{1.823089in}}%
\pgfpathlineto{\pgfqpoint{4.069049in}{1.821965in}}%
\pgfpathlineto{\pgfqpoint{4.075083in}{1.819073in}}%
\pgfpathlineto{\pgfqpoint{4.081118in}{1.823986in}}%
\pgfpathlineto{\pgfqpoint{4.087152in}{1.815818in}}%
\pgfpathlineto{\pgfqpoint{4.093187in}{1.823930in}}%
\pgfpathlineto{\pgfqpoint{4.099221in}{1.818651in}}%
\pgfpathlineto{\pgfqpoint{4.105256in}{1.817418in}}%
\pgfpathlineto{\pgfqpoint{4.111290in}{1.823461in}}%
\pgfpathlineto{\pgfqpoint{4.117325in}{1.822338in}}%
\pgfpathlineto{\pgfqpoint{4.123359in}{1.824774in}}%
\pgfpathlineto{\pgfqpoint{4.129393in}{1.814582in}}%
\pgfpathlineto{\pgfqpoint{4.135428in}{1.816632in}}%
\pgfpathlineto{\pgfqpoint{4.141462in}{1.819710in}}%
\pgfpathlineto{\pgfqpoint{4.147497in}{1.819437in}}%
\pgfpathlineto{\pgfqpoint{4.153531in}{1.828938in}}%
\pgfpathlineto{\pgfqpoint{4.159566in}{1.820503in}}%
\pgfpathlineto{\pgfqpoint{4.165600in}{1.826841in}}%
\pgfpathlineto{\pgfqpoint{4.171635in}{1.811534in}}%
\pgfpathlineto{\pgfqpoint{4.177669in}{1.819769in}}%
\pgfpathlineto{\pgfqpoint{4.183704in}{1.817693in}}%
\pgfpathlineto{\pgfqpoint{4.189738in}{1.824372in}}%
\pgfpathlineto{\pgfqpoint{4.195773in}{1.817982in}}%
\pgfpathlineto{\pgfqpoint{4.201807in}{1.825273in}}%
\pgfpathlineto{\pgfqpoint{4.213876in}{1.814646in}}%
\pgfpathlineto{\pgfqpoint{4.219911in}{1.811565in}}%
\pgfpathlineto{\pgfqpoint{4.225945in}{1.811834in}}%
\pgfpathlineto{\pgfqpoint{4.231980in}{1.815345in}}%
\pgfpathlineto{\pgfqpoint{4.238014in}{1.810884in}}%
\pgfpathlineto{\pgfqpoint{4.244049in}{1.822605in}}%
\pgfpathlineto{\pgfqpoint{4.250083in}{1.821571in}}%
\pgfpathlineto{\pgfqpoint{4.256118in}{1.808294in}}%
\pgfpathlineto{\pgfqpoint{4.262152in}{1.818647in}}%
\pgfpathlineto{\pgfqpoint{4.268187in}{1.817915in}}%
\pgfpathlineto{\pgfqpoint{4.274221in}{1.814997in}}%
\pgfpathlineto{\pgfqpoint{4.280256in}{1.817162in}}%
\pgfpathlineto{\pgfqpoint{4.286290in}{1.825217in}}%
\pgfpathlineto{\pgfqpoint{4.292325in}{1.811711in}}%
\pgfpathlineto{\pgfqpoint{4.298359in}{1.822947in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.816786in}}%
\pgfpathlineto{\pgfqpoint{4.310428in}{1.815391in}}%
\pgfpathlineto{\pgfqpoint{4.316462in}{1.817573in}}%
\pgfpathlineto{\pgfqpoint{4.328531in}{1.807799in}}%
\pgfpathlineto{\pgfqpoint{4.334566in}{1.813277in}}%
\pgfpathlineto{\pgfqpoint{4.340600in}{1.820046in}}%
\pgfpathlineto{\pgfqpoint{4.346635in}{1.815287in}}%
\pgfpathlineto{\pgfqpoint{4.352669in}{1.819626in}}%
\pgfpathlineto{\pgfqpoint{4.358704in}{1.809195in}}%
\pgfpathlineto{\pgfqpoint{4.370773in}{1.810815in}}%
\pgfpathlineto{\pgfqpoint{4.376807in}{1.819721in}}%
\pgfpathlineto{\pgfqpoint{4.382842in}{1.811708in}}%
\pgfpathlineto{\pgfqpoint{4.388876in}{1.819774in}}%
\pgfpathlineto{\pgfqpoint{4.394911in}{1.815972in}}%
\pgfpathlineto{\pgfqpoint{4.400945in}{1.817348in}}%
\pgfpathlineto{\pgfqpoint{4.406980in}{1.819716in}}%
\pgfpathlineto{\pgfqpoint{4.413014in}{1.815634in}}%
\pgfpathlineto{\pgfqpoint{4.419049in}{1.815895in}}%
\pgfpathlineto{\pgfqpoint{4.425083in}{1.815465in}}%
\pgfpathlineto{\pgfqpoint{4.431118in}{1.819252in}}%
\pgfpathlineto{\pgfqpoint{4.437152in}{1.810121in}}%
\pgfpathlineto{\pgfqpoint{4.443187in}{1.812640in}}%
\pgfpathlineto{\pgfqpoint{4.449221in}{1.813042in}}%
\pgfpathlineto{\pgfqpoint{4.455256in}{1.810163in}}%
\pgfpathlineto{\pgfqpoint{4.461290in}{1.811615in}}%
\pgfpathlineto{\pgfqpoint{4.467325in}{1.817062in}}%
\pgfpathlineto{\pgfqpoint{4.473359in}{1.811124in}}%
\pgfpathlineto{\pgfqpoint{4.479393in}{1.807665in}}%
\pgfpathlineto{\pgfqpoint{4.485428in}{1.811873in}}%
\pgfpathlineto{\pgfqpoint{4.491462in}{1.807590in}}%
\pgfpathlineto{\pgfqpoint{4.497497in}{1.809156in}}%
\pgfpathlineto{\pgfqpoint{4.503531in}{1.819115in}}%
\pgfpathlineto{\pgfqpoint{4.509566in}{1.811721in}}%
\pgfpathlineto{\pgfqpoint{4.515600in}{1.822419in}}%
\pgfpathlineto{\pgfqpoint{4.521635in}{1.811330in}}%
\pgfpathlineto{\pgfqpoint{4.527669in}{1.815113in}}%
\pgfpathlineto{\pgfqpoint{4.533704in}{1.812388in}}%
\pgfpathlineto{\pgfqpoint{4.539738in}{1.812392in}}%
\pgfpathlineto{\pgfqpoint{4.545773in}{1.811544in}}%
\pgfpathlineto{\pgfqpoint{4.551807in}{1.807397in}}%
\pgfpathlineto{\pgfqpoint{4.557842in}{1.813552in}}%
\pgfpathlineto{\pgfqpoint{4.563876in}{1.811998in}}%
\pgfpathlineto{\pgfqpoint{4.569911in}{1.810944in}}%
\pgfpathlineto{\pgfqpoint{4.575945in}{1.813173in}}%
\pgfpathlineto{\pgfqpoint{4.581980in}{1.813968in}}%
\pgfpathlineto{\pgfqpoint{4.588014in}{1.805763in}}%
\pgfpathlineto{\pgfqpoint{4.594049in}{1.811392in}}%
\pgfpathlineto{\pgfqpoint{4.600083in}{1.811585in}}%
\pgfpathlineto{\pgfqpoint{4.606118in}{1.809425in}}%
\pgfpathlineto{\pgfqpoint{4.612152in}{1.816458in}}%
\pgfpathlineto{\pgfqpoint{4.618187in}{1.815408in}}%
\pgfpathlineto{\pgfqpoint{4.624221in}{1.809690in}}%
\pgfpathlineto{\pgfqpoint{4.630256in}{1.812986in}}%
\pgfpathlineto{\pgfqpoint{4.636290in}{1.812643in}}%
\pgfpathlineto{\pgfqpoint{4.642325in}{1.814522in}}%
\pgfpathlineto{\pgfqpoint{4.648359in}{1.811479in}}%
\pgfpathlineto{\pgfqpoint{4.654393in}{1.814650in}}%
\pgfpathlineto{\pgfqpoint{4.660428in}{1.818943in}}%
\pgfpathlineto{\pgfqpoint{4.666462in}{1.815391in}}%
\pgfpathlineto{\pgfqpoint{4.672497in}{1.812906in}}%
\pgfpathlineto{\pgfqpoint{4.678531in}{1.807044in}}%
\pgfpathlineto{\pgfqpoint{4.684566in}{1.808822in}}%
\pgfpathlineto{\pgfqpoint{4.690600in}{1.802735in}}%
\pgfpathlineto{\pgfqpoint{4.696635in}{1.818656in}}%
\pgfpathlineto{\pgfqpoint{4.702669in}{1.812003in}}%
\pgfpathlineto{\pgfqpoint{4.708704in}{1.809417in}}%
\pgfpathlineto{\pgfqpoint{4.714738in}{1.808096in}}%
\pgfpathlineto{\pgfqpoint{4.720773in}{1.815930in}}%
\pgfpathlineto{\pgfqpoint{4.726807in}{1.812713in}}%
\pgfpathlineto{\pgfqpoint{4.738876in}{1.812837in}}%
\pgfpathlineto{\pgfqpoint{4.744911in}{1.815147in}}%
\pgfpathlineto{\pgfqpoint{4.750945in}{1.823314in}}%
\pgfpathlineto{\pgfqpoint{4.763014in}{1.811335in}}%
\pgfpathlineto{\pgfqpoint{4.769049in}{1.816549in}}%
\pgfpathlineto{\pgfqpoint{4.775083in}{1.806890in}}%
\pgfpathlineto{\pgfqpoint{4.781118in}{1.809169in}}%
\pgfpathlineto{\pgfqpoint{4.787152in}{1.814341in}}%
\pgfpathlineto{\pgfqpoint{4.793187in}{1.806274in}}%
\pgfpathlineto{\pgfqpoint{4.799221in}{1.811235in}}%
\pgfpathlineto{\pgfqpoint{4.805256in}{1.816834in}}%
\pgfpathlineto{\pgfqpoint{4.811290in}{1.808736in}}%
\pgfpathlineto{\pgfqpoint{4.817325in}{1.816611in}}%
\pgfpathlineto{\pgfqpoint{4.823359in}{1.810179in}}%
\pgfpathlineto{\pgfqpoint{4.829393in}{1.811309in}}%
\pgfpathlineto{\pgfqpoint{4.841462in}{1.808528in}}%
\pgfpathlineto{\pgfqpoint{4.847497in}{1.813923in}}%
\pgfpathlineto{\pgfqpoint{4.853531in}{1.808863in}}%
\pgfpathlineto{\pgfqpoint{4.859566in}{1.811535in}}%
\pgfpathlineto{\pgfqpoint{4.865600in}{1.809536in}}%
\pgfpathlineto{\pgfqpoint{4.871635in}{1.811640in}}%
\pgfpathlineto{\pgfqpoint{4.877669in}{1.817662in}}%
\pgfpathlineto{\pgfqpoint{4.883704in}{1.818739in}}%
\pgfpathlineto{\pgfqpoint{4.889738in}{1.818418in}}%
\pgfpathlineto{\pgfqpoint{4.895773in}{1.812618in}}%
\pgfpathlineto{\pgfqpoint{4.901807in}{1.809946in}}%
\pgfpathlineto{\pgfqpoint{4.907842in}{1.810353in}}%
\pgfpathlineto{\pgfqpoint{4.913876in}{1.813805in}}%
\pgfpathlineto{\pgfqpoint{4.919911in}{1.812617in}}%
\pgfpathlineto{\pgfqpoint{4.925945in}{1.809739in}}%
\pgfpathlineto{\pgfqpoint{4.931980in}{1.812476in}}%
\pgfpathlineto{\pgfqpoint{4.938014in}{1.813007in}}%
\pgfpathlineto{\pgfqpoint{4.944049in}{1.817130in}}%
\pgfpathlineto{\pgfqpoint{4.950083in}{1.820396in}}%
\pgfpathlineto{\pgfqpoint{4.956118in}{1.810066in}}%
\pgfpathlineto{\pgfqpoint{4.962152in}{1.803076in}}%
\pgfpathlineto{\pgfqpoint{4.968187in}{1.816160in}}%
\pgfpathlineto{\pgfqpoint{4.974221in}{1.813589in}}%
\pgfpathlineto{\pgfqpoint{4.980256in}{1.807679in}}%
\pgfpathlineto{\pgfqpoint{4.986290in}{1.815583in}}%
\pgfpathlineto{\pgfqpoint{4.992325in}{1.815454in}}%
\pgfpathlineto{\pgfqpoint{4.998359in}{1.807308in}}%
\pgfpathlineto{\pgfqpoint{5.004393in}{1.815458in}}%
\pgfpathlineto{\pgfqpoint{5.010428in}{1.815124in}}%
\pgfpathlineto{\pgfqpoint{5.016462in}{1.810485in}}%
\pgfpathlineto{\pgfqpoint{5.022497in}{1.814664in}}%
\pgfpathlineto{\pgfqpoint{5.028531in}{1.809677in}}%
\pgfpathlineto{\pgfqpoint{5.034566in}{1.811149in}}%
\pgfpathlineto{\pgfqpoint{5.040600in}{1.824710in}}%
\pgfpathlineto{\pgfqpoint{5.046635in}{1.823334in}}%
\pgfpathlineto{\pgfqpoint{5.052669in}{1.809425in}}%
\pgfpathlineto{\pgfqpoint{5.058704in}{1.814875in}}%
\pgfpathlineto{\pgfqpoint{5.064738in}{1.809182in}}%
\pgfpathlineto{\pgfqpoint{5.070773in}{1.816872in}}%
\pgfpathlineto{\pgfqpoint{5.076807in}{1.815403in}}%
\pgfpathlineto{\pgfqpoint{5.082842in}{1.812172in}}%
\pgfpathlineto{\pgfqpoint{5.088876in}{1.816842in}}%
\pgfpathlineto{\pgfqpoint{5.094911in}{1.815317in}}%
\pgfpathlineto{\pgfqpoint{5.100945in}{1.806092in}}%
\pgfpathlineto{\pgfqpoint{5.106980in}{1.811098in}}%
\pgfpathlineto{\pgfqpoint{5.113014in}{1.816874in}}%
\pgfpathlineto{\pgfqpoint{5.119049in}{1.813529in}}%
\pgfpathlineto{\pgfqpoint{5.125083in}{1.805352in}}%
\pgfpathlineto{\pgfqpoint{5.131118in}{1.808969in}}%
\pgfpathlineto{\pgfqpoint{5.137152in}{1.816740in}}%
\pgfpathlineto{\pgfqpoint{5.143187in}{1.814651in}}%
\pgfpathlineto{\pgfqpoint{5.149221in}{1.815787in}}%
\pgfpathlineto{\pgfqpoint{5.155256in}{1.815206in}}%
\pgfpathlineto{\pgfqpoint{5.161290in}{1.808583in}}%
\pgfpathlineto{\pgfqpoint{5.167325in}{1.817655in}}%
\pgfpathlineto{\pgfqpoint{5.173359in}{1.817684in}}%
\pgfpathlineto{\pgfqpoint{5.179393in}{1.819232in}}%
\pgfpathlineto{\pgfqpoint{5.185428in}{1.814226in}}%
\pgfpathlineto{\pgfqpoint{5.191462in}{1.813628in}}%
\pgfpathlineto{\pgfqpoint{5.197497in}{1.815254in}}%
\pgfpathlineto{\pgfqpoint{5.203531in}{1.817563in}}%
\pgfpathlineto{\pgfqpoint{5.209566in}{1.812323in}}%
\pgfpathlineto{\pgfqpoint{5.215600in}{1.812719in}}%
\pgfpathlineto{\pgfqpoint{5.221635in}{1.821488in}}%
\pgfpathlineto{\pgfqpoint{5.227669in}{1.819013in}}%
\pgfpathlineto{\pgfqpoint{5.233704in}{1.822101in}}%
\pgfpathlineto{\pgfqpoint{5.239738in}{1.807355in}}%
\pgfpathlineto{\pgfqpoint{5.245773in}{1.813075in}}%
\pgfpathlineto{\pgfqpoint{5.251807in}{1.819556in}}%
\pgfpathlineto{\pgfqpoint{5.257842in}{1.812790in}}%
\pgfpathlineto{\pgfqpoint{5.263876in}{1.812619in}}%
\pgfpathlineto{\pgfqpoint{5.269911in}{1.817991in}}%
\pgfpathlineto{\pgfqpoint{5.281980in}{1.814865in}}%
\pgfpathlineto{\pgfqpoint{5.288014in}{1.818059in}}%
\pgfpathlineto{\pgfqpoint{5.294049in}{1.814845in}}%
\pgfpathlineto{\pgfqpoint{5.300083in}{1.822165in}}%
\pgfpathlineto{\pgfqpoint{5.306118in}{1.818127in}}%
\pgfpathlineto{\pgfqpoint{5.312152in}{1.817806in}}%
\pgfpathlineto{\pgfqpoint{5.318187in}{1.814372in}}%
\pgfpathlineto{\pgfqpoint{5.324221in}{1.823490in}}%
\pgfpathlineto{\pgfqpoint{5.330256in}{1.815009in}}%
\pgfpathlineto{\pgfqpoint{5.336290in}{1.827310in}}%
\pgfpathlineto{\pgfqpoint{5.342325in}{1.808493in}}%
\pgfpathlineto{\pgfqpoint{5.348359in}{1.814475in}}%
\pgfpathlineto{\pgfqpoint{5.354393in}{1.819040in}}%
\pgfpathlineto{\pgfqpoint{5.360428in}{1.815213in}}%
\pgfpathlineto{\pgfqpoint{5.366462in}{1.819563in}}%
\pgfpathlineto{\pgfqpoint{5.372497in}{1.819200in}}%
\pgfpathlineto{\pgfqpoint{5.384566in}{1.820913in}}%
\pgfpathlineto{\pgfqpoint{5.390600in}{1.816999in}}%
\pgfpathlineto{\pgfqpoint{5.402669in}{1.818011in}}%
\pgfpathlineto{\pgfqpoint{5.408704in}{1.820151in}}%
\pgfpathlineto{\pgfqpoint{5.420773in}{1.823115in}}%
\pgfpathlineto{\pgfqpoint{5.426807in}{1.808909in}}%
\pgfpathlineto{\pgfqpoint{5.432842in}{1.822712in}}%
\pgfpathlineto{\pgfqpoint{5.438876in}{1.818967in}}%
\pgfpathlineto{\pgfqpoint{5.444911in}{1.819164in}}%
\pgfpathlineto{\pgfqpoint{5.450945in}{1.822352in}}%
\pgfpathlineto{\pgfqpoint{5.456980in}{1.815137in}}%
\pgfpathlineto{\pgfqpoint{5.463014in}{1.822970in}}%
\pgfpathlineto{\pgfqpoint{5.469049in}{1.815751in}}%
\pgfpathlineto{\pgfqpoint{5.475083in}{1.826092in}}%
\pgfpathlineto{\pgfqpoint{5.481118in}{1.824629in}}%
\pgfpathlineto{\pgfqpoint{5.487152in}{1.816056in}}%
\pgfpathlineto{\pgfqpoint{5.493187in}{1.822277in}}%
\pgfpathlineto{\pgfqpoint{5.499221in}{1.824136in}}%
\pgfpathlineto{\pgfqpoint{5.505256in}{1.825057in}}%
\pgfpathlineto{\pgfqpoint{5.511290in}{1.824042in}}%
\pgfpathlineto{\pgfqpoint{5.517325in}{1.826041in}}%
\pgfpathlineto{\pgfqpoint{5.523359in}{1.829722in}}%
\pgfpathlineto{\pgfqpoint{5.529393in}{1.826640in}}%
\pgfpathlineto{\pgfqpoint{5.535428in}{1.821775in}}%
\pgfpathlineto{\pgfqpoint{5.541462in}{1.826150in}}%
\pgfpathlineto{\pgfqpoint{5.547497in}{1.823685in}}%
\pgfpathlineto{\pgfqpoint{5.553531in}{1.824418in}}%
\pgfpathlineto{\pgfqpoint{5.559566in}{1.820200in}}%
\pgfpathlineto{\pgfqpoint{5.565600in}{1.818064in}}%
\pgfpathlineto{\pgfqpoint{5.571635in}{1.826002in}}%
\pgfpathlineto{\pgfqpoint{5.577669in}{1.825232in}}%
\pgfpathlineto{\pgfqpoint{5.583704in}{1.827848in}}%
\pgfpathlineto{\pgfqpoint{5.589738in}{1.825698in}}%
\pgfpathlineto{\pgfqpoint{5.595773in}{1.821164in}}%
\pgfpathlineto{\pgfqpoint{5.601807in}{1.824744in}}%
\pgfpathlineto{\pgfqpoint{5.607842in}{1.823248in}}%
\pgfpathlineto{\pgfqpoint{5.613876in}{1.828378in}}%
\pgfpathlineto{\pgfqpoint{5.619911in}{1.824302in}}%
\pgfpathlineto{\pgfqpoint{5.625945in}{1.820948in}}%
\pgfpathlineto{\pgfqpoint{5.631980in}{1.824462in}}%
\pgfpathlineto{\pgfqpoint{5.638014in}{1.275252in}}%
\pgfpathlineto{\pgfqpoint{5.644049in}{1.266230in}}%
\pgfpathlineto{\pgfqpoint{5.650083in}{1.275340in}}%
\pgfpathlineto{\pgfqpoint{5.656118in}{1.266463in}}%
\pgfpathlineto{\pgfqpoint{5.662152in}{1.281838in}}%
\pgfpathlineto{\pgfqpoint{5.668187in}{1.274682in}}%
\pgfpathlineto{\pgfqpoint{5.674221in}{1.276123in}}%
\pgfpathlineto{\pgfqpoint{5.680256in}{1.269737in}}%
\pgfpathlineto{\pgfqpoint{5.686290in}{1.270908in}}%
\pgfpathlineto{\pgfqpoint{5.692325in}{1.265877in}}%
\pgfpathlineto{\pgfqpoint{5.698359in}{1.274437in}}%
\pgfpathlineto{\pgfqpoint{5.704393in}{1.267812in}}%
\pgfpathlineto{\pgfqpoint{5.710428in}{1.274840in}}%
\pgfpathlineto{\pgfqpoint{5.716462in}{1.270868in}}%
\pgfpathlineto{\pgfqpoint{5.722497in}{1.273417in}}%
\pgfpathlineto{\pgfqpoint{5.728531in}{1.265795in}}%
\pgfpathlineto{\pgfqpoint{5.734566in}{1.276252in}}%
\pgfpathlineto{\pgfqpoint{5.740600in}{1.270688in}}%
\pgfpathlineto{\pgfqpoint{5.746635in}{1.268879in}}%
\pgfpathlineto{\pgfqpoint{5.752669in}{1.271936in}}%
\pgfpathlineto{\pgfqpoint{5.758704in}{1.271865in}}%
\pgfpathlineto{\pgfqpoint{5.764738in}{1.276481in}}%
\pgfpathlineto{\pgfqpoint{5.770773in}{1.271813in}}%
\pgfpathlineto{\pgfqpoint{5.776807in}{1.266395in}}%
\pgfpathlineto{\pgfqpoint{5.782842in}{1.274619in}}%
\pgfpathlineto{\pgfqpoint{5.788876in}{1.276833in}}%
\pgfpathlineto{\pgfqpoint{5.794911in}{1.274086in}}%
\pgfpathlineto{\pgfqpoint{5.800945in}{1.267686in}}%
\pgfpathlineto{\pgfqpoint{5.806980in}{1.266221in}}%
\pgfpathlineto{\pgfqpoint{5.813014in}{1.275028in}}%
\pgfpathlineto{\pgfqpoint{5.819049in}{1.271211in}}%
\pgfpathlineto{\pgfqpoint{5.825083in}{1.277624in}}%
\pgfpathlineto{\pgfqpoint{5.831118in}{1.279094in}}%
\pgfpathlineto{\pgfqpoint{5.837152in}{1.842023in}}%
\pgfpathlineto{\pgfqpoint{6.229393in}{1.842023in}}%
\pgfpathlineto{\pgfqpoint{6.229393in}{1.842023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804393in}{0.646258in}}{\pgfqpoint{5.425000in}{1.371562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.769911in}{1.844469in}}%
\pgfpathlineto{\pgfqpoint{1.775945in}{1.836392in}}%
\pgfpathlineto{\pgfqpoint{1.781980in}{1.790787in}}%
\pgfpathmoveto{\pgfqpoint{1.866462in}{1.821996in}}%
\pgfpathlineto{\pgfqpoint{1.872497in}{1.833476in}}%
\pgfpathlineto{\pgfqpoint{1.878531in}{1.716760in}}%
\pgfpathlineto{\pgfqpoint{1.884566in}{1.739030in}}%
\pgfpathlineto{\pgfqpoint{1.890600in}{1.715680in}}%
\pgfpathmoveto{\pgfqpoint{2.077669in}{1.865665in}}%
\pgfpathlineto{\pgfqpoint{2.083704in}{1.846273in}}%
\pgfpathlineto{\pgfqpoint{2.089738in}{1.804525in}}%
\pgfpathlineto{\pgfqpoint{2.089738in}{1.804525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804393in}{0.646258in}}{\pgfqpoint{5.425000in}{1.371562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.804393in}{1.275313in}}%
\pgfpathlineto{\pgfqpoint{6.229393in}{1.275313in}}%
\pgfpathlineto{\pgfqpoint{6.229393in}{1.275313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804393in}{0.646258in}}%
\pgfpathlineto{\pgfqpoint{0.804393in}{2.017821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.229393in}{0.646258in}}%
\pgfpathlineto{\pgfqpoint{6.229393in}{2.017821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804393in}{0.646258in}}%
\pgfpathlineto{\pgfqpoint{6.229393in}{0.646258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804393in}{2.017821in}}%
\pgfpathlineto{\pgfqpoint{6.229393in}{2.017821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.129532in,y=2.016954in,left,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont (d)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fail_safe_demo_2_all.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage[detect-all,locale=DE]{siunitx}
%%   \sisetup{per-mode=symbol}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.347666in}{3.555792in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.347666in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.347666in}{3.555792in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.555792in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849725in}{2.244925in}}%
\pgfpathlineto{\pgfqpoint{5.484225in}{2.244925in}}%
\pgfpathlineto{\pgfqpoint{5.484225in}{3.418258in}}%
\pgfpathlineto{\pgfqpoint{0.849725in}{3.418258in}}%
\pgfpathlineto{\pgfqpoint{0.849725in}{2.244925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.849725in}{2.244925in}}{\pgfqpoint{4.634500in}{1.173333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.849725in}{2.298258in}}{\pgfqpoint{5.484225in}{2.322980in}}{%
\pgfpathmoveto{\pgfqpoint{0.849725in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{0.849725in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{0.861340in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{0.872955in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{0.884571in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{0.896186in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{0.907801in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{0.919416in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{0.931032in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{0.942647in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{0.954262in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{0.965878in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{0.977493in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{0.989108in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.000723in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.012339in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.023954in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.035569in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.047185in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.058800in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.070415in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.082030in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.093646in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.105261in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.116876in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.128492in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.140107in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.151722in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.163338in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.174953in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.186568in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.198183in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.209799in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.221414in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.233029in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.244645in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.256260in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.267875in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.279490in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.291106in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.302721in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.314336in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.325952in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.337567in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.349182in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.360797in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.372413in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.384028in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.395643in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.407259in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.418874in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.430489in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.442104in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.453720in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.465335in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.476950in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.488566in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.500181in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.511796in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.535027in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.546642in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.558257in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.569873in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.581488in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.593103in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.604718in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.616334in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.627949in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.639564in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.651180in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.662795in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.674410in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.686025in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.697641in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.709256in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.720871in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.732487in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.744102in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.755717in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.767332in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.778948in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.790563in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.802178in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.813794in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.825409in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.837024in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.848640in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.860255in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.871870in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.883485in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.895101in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.906716in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.918331in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.929947in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.941562in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.953177in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.964792in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.976408in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.988023in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{1.999638in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.011254in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.022869in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.034484in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.046099in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.057715in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.069330in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.080945in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.092561in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.104176in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.115791in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.127406in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.139022in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.150637in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.162252in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.173868in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.185483in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.197098in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.208713in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.220329in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.231944in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.243559in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.255175in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.266790in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.278405in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.290020in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.301636in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.313251in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.324866in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.336482in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.348097in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.359712in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.371327in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.382943in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.394558in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.406173in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.417789in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.429404in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.441019in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.452634in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.464250in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.475865in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.487480in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.499096in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.510711in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.522326in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.533942in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.545557in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.557172in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.568787in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.580403in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.592018in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.603633in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.615249in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.626864in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.638479in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.650094in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.661710in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.673325in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.684940in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.696556in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.708171in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.719786in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.731401in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.743017in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.754632in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.766247in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.777863in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.789478in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.801093in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.812708in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.824324in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.835939in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.847554in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.859170in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.870785in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.882400in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.894015in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.905631in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.917246in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.928861in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.940477in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.952092in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.963707in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.975322in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.986938in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{2.998553in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.010168in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.021784in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.033399in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.045014in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.056629in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.068245in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.079860in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.091475in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.103091in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.114706in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.126321in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.137937in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.149552in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.161167in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.172782in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.184398in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.196013in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.207628in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.219244in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.230859in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.242474in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.254089in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.265705in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.277320in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.288935in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.300551in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.312166in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.323781in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.335396in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.347012in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.358627in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.381858in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.393473in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.405088in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.416703in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.428319in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.439934in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.451549in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.463165in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.474780in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.486395in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.498010in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.509626in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.521241in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.532856in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.544472in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.556087in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.567702in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.579317in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.590933in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.602548in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.614163in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.625779in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.637394in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.649009in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.660624in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.672240in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.683855in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.695470in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.707086in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.718701in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.730316in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.741931in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.753547in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.765162in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.776777in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.788393in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.800008in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.811623in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.823239in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.834854in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.846469in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.858084in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.869700in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.881315in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.892930in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.904546in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.916161in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.927776in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.939391in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.951007in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.962622in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.974237in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.985853in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.997468in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.009083in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.020698in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.032314in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.043929in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.055544in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.067160in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.078775in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.090390in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.102005in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.113621in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.125236in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.136851in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.148467in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.160082in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.171697in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.183312in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.194928in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.206543in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.218158in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.229774in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.241389in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.253004in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.264619in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.276235in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.287850in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.299465in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.311081in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.322696in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.334311in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.345926in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.357542in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.369157in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.380772in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.392388in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.404003in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.415618in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.427233in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.438849in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.450464in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.462079in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.473695in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.485310in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.496925in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.508541in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.520156in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.531771in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.543386in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.555002in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.566617in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.578232in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.589848in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.601463in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.613078in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.624693in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.636309in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.647924in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.659539in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.671155in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.682770in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.694385in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.706000in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.717616in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.729231in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.740846in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.752462in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.764077in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.775692in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.787307in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.798923in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.810538in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.822153in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.833769in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.845384in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.856999in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.868614in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.880230in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.891845in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.903460in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.915076in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.926691in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.938306in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.949921in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.961537in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.973152in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.984767in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{4.996383in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{5.007998in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{5.019613in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{5.031228in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{5.042844in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{5.054459in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{5.066074in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{5.077690in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{5.089305in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{5.100920in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{5.112535in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{5.124151in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{5.135766in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{5.147381in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{5.158997in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{5.170612in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{5.182227in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{5.193843in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{5.205458in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{5.217073in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{5.228688in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{5.240304in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{5.251919in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{5.263534in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{5.275150in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{5.286765in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{5.298380in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{5.309995in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{5.321611in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{5.333226in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{5.344841in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{5.356457in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{5.368072in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{5.379687in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{5.391302in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{5.402918in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{5.414533in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{5.426148in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{5.437764in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{5.449379in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{5.460994in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{5.472609in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{5.484225in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{5.484225in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{5.484225in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{5.472609in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{5.460994in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{5.449379in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{5.437764in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{5.426148in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{5.414533in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{5.402918in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{5.391302in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{5.379687in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{5.368072in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{5.356457in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{5.344841in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{5.333226in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{5.321611in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{5.309995in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{5.298380in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{5.286765in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{5.275150in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{5.263534in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{5.251919in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{5.240304in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{5.228688in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{5.217073in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{5.205458in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{5.193843in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{5.182227in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{5.170612in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{5.158997in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{5.147381in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{5.135766in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{5.124151in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{5.112535in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{5.100920in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{5.089305in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{5.077690in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{5.066074in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{5.054459in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{5.042844in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{5.031228in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{5.019613in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{5.007998in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.996383in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.984767in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.973152in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.961537in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.949921in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.938306in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.926691in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.915076in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.903460in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.891845in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.880230in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.868614in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.856999in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.845384in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.833769in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.822153in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.810538in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.798923in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.787307in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.775692in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.764077in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.752462in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.740846in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.729231in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.717616in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.706000in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.694385in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.682770in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.671155in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.659539in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.647924in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.636309in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.624693in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.613078in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.601463in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.589848in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.578232in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.566617in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.555002in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.543386in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.531771in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.520156in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.508541in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.496925in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.485310in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.473695in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.462079in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.450464in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.438849in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.427233in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.415618in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.404003in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.392388in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.380772in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.369157in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.357542in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.345926in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.334311in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.322696in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.311081in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.299465in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.287850in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.276235in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.264619in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.253004in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.241389in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.229774in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.218158in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.206543in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.194928in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.183312in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.171697in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.160082in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.148467in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.136851in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.125236in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.113621in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.102005in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.090390in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.078775in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.067160in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.055544in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.043929in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.032314in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.020698in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.009083in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.997468in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.985853in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.974237in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.962622in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.951007in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.939391in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.927776in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.916161in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.904546in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.892930in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.881315in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.869700in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.858084in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.846469in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.834854in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.823239in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.811623in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.800008in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.788393in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.776777in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.765162in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.753547in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.741931in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.730316in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.718701in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.707086in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.695470in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.683855in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.672240in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.660624in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.649009in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.637394in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.625779in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.614163in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.602548in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.590933in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.579317in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.567702in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.556087in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.544472in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.532856in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.521241in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.509626in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.498010in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.486395in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.474780in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.463165in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.451549in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.439934in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.428319in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.416703in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.405088in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.393473in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.381858in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.358627in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.347012in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.335396in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.323781in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.312166in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.300551in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.288935in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.277320in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.265705in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.254089in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.242474in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.230859in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.219244in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.207628in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.196013in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.184398in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.172782in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.161167in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.149552in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.137937in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.126321in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.114706in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.103091in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.091475in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.079860in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.068245in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.056629in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.045014in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.033399in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.021784in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{3.010168in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.998553in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.986938in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.975322in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.963707in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.952092in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.940477in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.928861in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.917246in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.905631in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.894015in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.882400in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.870785in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.859170in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.847554in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.835939in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.824324in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.812708in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.801093in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.789478in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.777863in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.766247in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.754632in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.743017in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.731401in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.719786in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.708171in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.696556in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.684940in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.673325in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.661710in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.650094in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.638479in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.626864in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.615249in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.603633in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.592018in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.580403in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.568787in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.557172in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.545557in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.533942in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.522326in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.510711in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.499096in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.487480in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.475865in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.464250in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.452634in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.441019in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.429404in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.417789in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.406173in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.394558in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.382943in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.371327in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.359712in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.348097in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.336482in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.324866in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.313251in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.301636in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.290020in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.278405in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.266790in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.255175in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.243559in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.231944in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.220329in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.208713in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.197098in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.185483in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.173868in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.162252in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.150637in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.139022in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.127406in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.115791in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.104176in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.092561in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.080945in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.069330in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.057715in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.046099in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.034484in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.022869in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{2.011254in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.999638in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.988023in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.976408in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.964792in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.953177in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.941562in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.929947in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.918331in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.906716in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.895101in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.883485in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.871870in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.860255in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.848640in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.837024in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.825409in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.813794in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.802178in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.790563in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.778948in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.767332in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.755717in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.744102in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.732487in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.720871in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.709256in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.697641in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.686025in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.674410in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.662795in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.651180in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.639564in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.627949in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.616334in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.604718in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.593103in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.581488in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.569873in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.558257in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.546642in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.535027in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.511796in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.500181in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.488566in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.476950in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.465335in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.453720in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.442104in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.430489in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.418874in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.407259in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.395643in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.384028in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.372413in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.360797in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.349182in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.337567in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.325952in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.314336in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.302721in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.291106in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.279490in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.267875in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.256260in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.244645in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.233029in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.221414in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.209799in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.198183in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.186568in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.174953in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.163338in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.151722in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.140107in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.128492in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.116876in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.105261in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.093646in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.082030in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.070415in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.058800in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.047185in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.035569in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.023954in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.012339in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.000723in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{0.989108in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{0.977493in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{0.965878in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{0.954262in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{0.942647in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{0.931032in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{0.919416in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{0.907801in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{0.896186in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{0.884571in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{0.872955in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{0.861340in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{0.849725in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{0.849725in}{2.298258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.849725in}{2.244925in}}{\pgfqpoint{4.634500in}{1.173333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.849725in}{2.329649in}}{\pgfqpoint{5.484225in}{3.057825in}}{%
\pgfpathmoveto{\pgfqpoint{0.849725in}{2.981050in}}%
\pgfpathlineto{\pgfqpoint{0.849725in}{3.057825in}}%
\pgfpathlineto{\pgfqpoint{0.861340in}{3.056181in}}%
\pgfpathlineto{\pgfqpoint{0.872955in}{3.054540in}}%
\pgfpathlineto{\pgfqpoint{0.884571in}{3.052908in}}%
\pgfpathlineto{\pgfqpoint{0.896186in}{3.051290in}}%
\pgfpathlineto{\pgfqpoint{0.907801in}{3.049687in}}%
\pgfpathlineto{\pgfqpoint{0.919416in}{3.048102in}}%
\pgfpathlineto{\pgfqpoint{0.931032in}{3.046537in}}%
\pgfpathlineto{\pgfqpoint{0.942647in}{3.044994in}}%
\pgfpathlineto{\pgfqpoint{0.954262in}{3.043475in}}%
\pgfpathlineto{\pgfqpoint{0.965878in}{3.041981in}}%
\pgfpathlineto{\pgfqpoint{0.977493in}{3.040513in}}%
\pgfpathlineto{\pgfqpoint{0.989108in}{3.039069in}}%
\pgfpathlineto{\pgfqpoint{1.000723in}{3.037650in}}%
\pgfpathlineto{\pgfqpoint{1.012339in}{3.036254in}}%
\pgfpathlineto{\pgfqpoint{1.023954in}{3.034883in}}%
\pgfpathlineto{\pgfqpoint{1.035569in}{3.033537in}}%
\pgfpathlineto{\pgfqpoint{1.047185in}{3.032218in}}%
\pgfpathlineto{\pgfqpoint{1.058800in}{3.030926in}}%
\pgfpathlineto{\pgfqpoint{1.070415in}{3.029660in}}%
\pgfpathlineto{\pgfqpoint{1.082030in}{3.028421in}}%
\pgfpathlineto{\pgfqpoint{1.093646in}{3.027208in}}%
\pgfpathlineto{\pgfqpoint{1.105261in}{3.026020in}}%
\pgfpathlineto{\pgfqpoint{1.116876in}{3.024857in}}%
\pgfpathlineto{\pgfqpoint{1.128492in}{3.023717in}}%
\pgfpathlineto{\pgfqpoint{1.140107in}{3.022597in}}%
\pgfpathlineto{\pgfqpoint{1.151722in}{3.021500in}}%
\pgfpathlineto{\pgfqpoint{1.163338in}{3.020424in}}%
\pgfpathlineto{\pgfqpoint{1.174953in}{3.019366in}}%
\pgfpathlineto{\pgfqpoint{1.186568in}{3.018328in}}%
\pgfpathlineto{\pgfqpoint{1.198183in}{3.017310in}}%
\pgfpathlineto{\pgfqpoint{1.209799in}{3.016311in}}%
\pgfpathlineto{\pgfqpoint{1.221414in}{3.015328in}}%
\pgfpathlineto{\pgfqpoint{1.233029in}{3.014362in}}%
\pgfpathlineto{\pgfqpoint{1.244645in}{3.013412in}}%
\pgfpathlineto{\pgfqpoint{1.256260in}{3.012476in}}%
\pgfpathlineto{\pgfqpoint{1.267875in}{3.011555in}}%
\pgfpathlineto{\pgfqpoint{1.279490in}{3.010648in}}%
\pgfpathlineto{\pgfqpoint{1.291106in}{3.009754in}}%
\pgfpathlineto{\pgfqpoint{1.302721in}{3.008871in}}%
\pgfpathlineto{\pgfqpoint{1.314336in}{3.007999in}}%
\pgfpathlineto{\pgfqpoint{1.325952in}{3.007139in}}%
\pgfpathlineto{\pgfqpoint{1.337567in}{3.006292in}}%
\pgfpathlineto{\pgfqpoint{1.349182in}{3.005455in}}%
\pgfpathlineto{\pgfqpoint{1.360797in}{3.004627in}}%
\pgfpathlineto{\pgfqpoint{1.372413in}{3.003806in}}%
\pgfpathlineto{\pgfqpoint{1.384028in}{3.002993in}}%
\pgfpathlineto{\pgfqpoint{1.395643in}{3.002187in}}%
\pgfpathlineto{\pgfqpoint{1.407259in}{3.001387in}}%
\pgfpathlineto{\pgfqpoint{1.418874in}{3.000595in}}%
\pgfpathlineto{\pgfqpoint{1.430489in}{2.999806in}}%
\pgfpathlineto{\pgfqpoint{1.442104in}{2.999021in}}%
\pgfpathlineto{\pgfqpoint{1.453720in}{2.998241in}}%
\pgfpathlineto{\pgfqpoint{1.465335in}{2.997468in}}%
\pgfpathlineto{\pgfqpoint{1.476950in}{2.996699in}}%
\pgfpathlineto{\pgfqpoint{1.488566in}{2.995934in}}%
\pgfpathlineto{\pgfqpoint{1.500181in}{2.995172in}}%
\pgfpathlineto{\pgfqpoint{1.511796in}{2.994412in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{2.993654in}}%
\pgfpathlineto{\pgfqpoint{1.535027in}{2.992898in}}%
\pgfpathlineto{\pgfqpoint{1.546642in}{2.992141in}}%
\pgfpathlineto{\pgfqpoint{1.558257in}{2.991384in}}%
\pgfpathlineto{\pgfqpoint{1.569873in}{2.990623in}}%
\pgfpathlineto{\pgfqpoint{1.581488in}{2.989860in}}%
\pgfpathlineto{\pgfqpoint{1.593103in}{2.989095in}}%
\pgfpathlineto{\pgfqpoint{1.604718in}{2.988327in}}%
\pgfpathlineto{\pgfqpoint{1.616334in}{2.987558in}}%
\pgfpathlineto{\pgfqpoint{1.627949in}{2.986788in}}%
\pgfpathlineto{\pgfqpoint{1.639564in}{2.986017in}}%
\pgfpathlineto{\pgfqpoint{1.651180in}{2.985241in}}%
\pgfpathlineto{\pgfqpoint{1.662795in}{2.984462in}}%
\pgfpathlineto{\pgfqpoint{1.674410in}{2.983680in}}%
\pgfpathlineto{\pgfqpoint{1.686025in}{2.982895in}}%
\pgfpathlineto{\pgfqpoint{1.697641in}{2.982105in}}%
\pgfpathlineto{\pgfqpoint{1.709256in}{2.981311in}}%
\pgfpathlineto{\pgfqpoint{1.720871in}{2.980515in}}%
\pgfpathlineto{\pgfqpoint{1.732487in}{2.979716in}}%
\pgfpathlineto{\pgfqpoint{1.744102in}{2.978912in}}%
\pgfpathlineto{\pgfqpoint{1.755717in}{2.978100in}}%
\pgfpathlineto{\pgfqpoint{1.767332in}{2.977282in}}%
\pgfpathlineto{\pgfqpoint{1.778948in}{2.976457in}}%
\pgfpathlineto{\pgfqpoint{1.790563in}{2.975626in}}%
\pgfpathlineto{\pgfqpoint{1.802178in}{2.974789in}}%
\pgfpathlineto{\pgfqpoint{1.813794in}{2.973945in}}%
\pgfpathlineto{\pgfqpoint{1.825409in}{2.973096in}}%
\pgfpathlineto{\pgfqpoint{1.837024in}{2.972246in}}%
\pgfpathlineto{\pgfqpoint{1.848640in}{2.971391in}}%
\pgfpathlineto{\pgfqpoint{1.860255in}{2.970528in}}%
\pgfpathlineto{\pgfqpoint{1.871870in}{2.969658in}}%
\pgfpathlineto{\pgfqpoint{1.883485in}{2.968780in}}%
\pgfpathlineto{\pgfqpoint{1.895101in}{2.967892in}}%
\pgfpathlineto{\pgfqpoint{1.906716in}{2.966998in}}%
\pgfpathlineto{\pgfqpoint{1.918331in}{2.966099in}}%
\pgfpathlineto{\pgfqpoint{1.929947in}{2.965192in}}%
\pgfpathlineto{\pgfqpoint{1.941562in}{2.964277in}}%
\pgfpathlineto{\pgfqpoint{1.953177in}{2.963354in}}%
\pgfpathlineto{\pgfqpoint{1.964792in}{2.962421in}}%
\pgfpathlineto{\pgfqpoint{1.976408in}{2.961481in}}%
\pgfpathlineto{\pgfqpoint{1.988023in}{2.960535in}}%
\pgfpathlineto{\pgfqpoint{1.999638in}{2.959578in}}%
\pgfpathlineto{\pgfqpoint{2.011254in}{2.958612in}}%
\pgfpathlineto{\pgfqpoint{2.022869in}{2.957639in}}%
\pgfpathlineto{\pgfqpoint{2.034484in}{2.956660in}}%
\pgfpathlineto{\pgfqpoint{2.046099in}{2.955676in}}%
\pgfpathlineto{\pgfqpoint{2.057715in}{2.954684in}}%
\pgfpathlineto{\pgfqpoint{2.069330in}{2.953685in}}%
\pgfpathlineto{\pgfqpoint{2.080945in}{2.952680in}}%
\pgfpathlineto{\pgfqpoint{2.092561in}{2.951668in}}%
\pgfpathlineto{\pgfqpoint{2.104176in}{2.950647in}}%
\pgfpathlineto{\pgfqpoint{2.115791in}{2.949620in}}%
\pgfpathlineto{\pgfqpoint{2.127406in}{2.948585in}}%
\pgfpathlineto{\pgfqpoint{2.139022in}{2.947543in}}%
\pgfpathlineto{\pgfqpoint{2.150637in}{2.946493in}}%
\pgfpathlineto{\pgfqpoint{2.162252in}{2.945436in}}%
\pgfpathlineto{\pgfqpoint{2.173868in}{2.944371in}}%
\pgfpathlineto{\pgfqpoint{2.185483in}{2.943299in}}%
\pgfpathlineto{\pgfqpoint{2.197098in}{2.942219in}}%
\pgfpathlineto{\pgfqpoint{2.208713in}{2.941130in}}%
\pgfpathlineto{\pgfqpoint{2.220329in}{2.940034in}}%
\pgfpathlineto{\pgfqpoint{2.231944in}{2.938934in}}%
\pgfpathlineto{\pgfqpoint{2.243559in}{2.937830in}}%
\pgfpathlineto{\pgfqpoint{2.255175in}{2.936721in}}%
\pgfpathlineto{\pgfqpoint{2.266790in}{2.935603in}}%
\pgfpathlineto{\pgfqpoint{2.278405in}{2.934480in}}%
\pgfpathlineto{\pgfqpoint{2.290020in}{2.933352in}}%
\pgfpathlineto{\pgfqpoint{2.301636in}{2.932218in}}%
\pgfpathlineto{\pgfqpoint{2.313251in}{2.931076in}}%
\pgfpathlineto{\pgfqpoint{2.324866in}{2.929928in}}%
\pgfpathlineto{\pgfqpoint{2.336482in}{2.928777in}}%
\pgfpathlineto{\pgfqpoint{2.348097in}{2.927622in}}%
\pgfpathlineto{\pgfqpoint{2.359712in}{2.926462in}}%
\pgfpathlineto{\pgfqpoint{2.371327in}{2.925295in}}%
\pgfpathlineto{\pgfqpoint{2.382943in}{2.924122in}}%
\pgfpathlineto{\pgfqpoint{2.394558in}{2.922943in}}%
\pgfpathlineto{\pgfqpoint{2.406173in}{2.921761in}}%
\pgfpathlineto{\pgfqpoint{2.417789in}{2.920575in}}%
\pgfpathlineto{\pgfqpoint{2.429404in}{2.919384in}}%
\pgfpathlineto{\pgfqpoint{2.441019in}{2.918186in}}%
\pgfpathlineto{\pgfqpoint{2.452634in}{2.916983in}}%
\pgfpathlineto{\pgfqpoint{2.464250in}{2.915776in}}%
\pgfpathlineto{\pgfqpoint{2.475865in}{2.914566in}}%
\pgfpathlineto{\pgfqpoint{2.487480in}{2.913354in}}%
\pgfpathlineto{\pgfqpoint{2.499096in}{2.912142in}}%
\pgfpathlineto{\pgfqpoint{2.510711in}{2.910927in}}%
\pgfpathlineto{\pgfqpoint{2.522326in}{2.909707in}}%
\pgfpathlineto{\pgfqpoint{2.533942in}{2.908483in}}%
\pgfpathlineto{\pgfqpoint{2.545557in}{2.907259in}}%
\pgfpathlineto{\pgfqpoint{2.557172in}{2.906031in}}%
\pgfpathlineto{\pgfqpoint{2.568787in}{2.904799in}}%
\pgfpathlineto{\pgfqpoint{2.580403in}{2.903565in}}%
\pgfpathlineto{\pgfqpoint{2.592018in}{2.902326in}}%
\pgfpathlineto{\pgfqpoint{2.603633in}{2.901088in}}%
\pgfpathlineto{\pgfqpoint{2.615249in}{2.899849in}}%
\pgfpathlineto{\pgfqpoint{2.626864in}{2.898606in}}%
\pgfpathlineto{\pgfqpoint{2.638479in}{2.897357in}}%
\pgfpathlineto{\pgfqpoint{2.650094in}{2.896105in}}%
\pgfpathlineto{\pgfqpoint{2.661710in}{2.894851in}}%
\pgfpathlineto{\pgfqpoint{2.673325in}{2.893598in}}%
\pgfpathlineto{\pgfqpoint{2.684940in}{2.892346in}}%
\pgfpathlineto{\pgfqpoint{2.696556in}{2.891093in}}%
\pgfpathlineto{\pgfqpoint{2.708171in}{2.889840in}}%
\pgfpathlineto{\pgfqpoint{2.719786in}{2.888588in}}%
\pgfpathlineto{\pgfqpoint{2.731401in}{2.887336in}}%
\pgfpathlineto{\pgfqpoint{2.743017in}{2.886084in}}%
\pgfpathlineto{\pgfqpoint{2.754632in}{2.884834in}}%
\pgfpathlineto{\pgfqpoint{2.766247in}{2.883583in}}%
\pgfpathlineto{\pgfqpoint{2.777863in}{2.882330in}}%
\pgfpathlineto{\pgfqpoint{2.789478in}{2.881074in}}%
\pgfpathlineto{\pgfqpoint{2.801093in}{2.879816in}}%
\pgfpathlineto{\pgfqpoint{2.812708in}{2.878558in}}%
\pgfpathlineto{\pgfqpoint{2.824324in}{2.877299in}}%
\pgfpathlineto{\pgfqpoint{2.835939in}{2.876040in}}%
\pgfpathlineto{\pgfqpoint{2.847554in}{2.874781in}}%
\pgfpathlineto{\pgfqpoint{2.859170in}{2.873522in}}%
\pgfpathlineto{\pgfqpoint{2.870785in}{2.872265in}}%
\pgfpathlineto{\pgfqpoint{2.882400in}{2.871010in}}%
\pgfpathlineto{\pgfqpoint{2.894015in}{2.869759in}}%
\pgfpathlineto{\pgfqpoint{2.905631in}{2.868510in}}%
\pgfpathlineto{\pgfqpoint{2.917246in}{2.867262in}}%
\pgfpathlineto{\pgfqpoint{2.928861in}{2.866017in}}%
\pgfpathlineto{\pgfqpoint{2.940477in}{2.864774in}}%
\pgfpathlineto{\pgfqpoint{2.952092in}{2.863532in}}%
\pgfpathlineto{\pgfqpoint{2.963707in}{2.862293in}}%
\pgfpathlineto{\pgfqpoint{2.975322in}{2.861057in}}%
\pgfpathlineto{\pgfqpoint{2.986938in}{2.859824in}}%
\pgfpathlineto{\pgfqpoint{2.998553in}{2.858595in}}%
\pgfpathlineto{\pgfqpoint{3.010168in}{2.857366in}}%
\pgfpathlineto{\pgfqpoint{3.021784in}{2.856139in}}%
\pgfpathlineto{\pgfqpoint{3.033399in}{2.854913in}}%
\pgfpathlineto{\pgfqpoint{3.045014in}{2.853689in}}%
\pgfpathlineto{\pgfqpoint{3.056629in}{2.852470in}}%
\pgfpathlineto{\pgfqpoint{3.068245in}{2.851256in}}%
\pgfpathlineto{\pgfqpoint{3.079860in}{2.850050in}}%
\pgfpathlineto{\pgfqpoint{3.091475in}{2.848849in}}%
\pgfpathlineto{\pgfqpoint{3.103091in}{2.847653in}}%
\pgfpathlineto{\pgfqpoint{3.114706in}{2.846462in}}%
\pgfpathlineto{\pgfqpoint{3.126321in}{2.845277in}}%
\pgfpathlineto{\pgfqpoint{3.137937in}{2.844097in}}%
\pgfpathlineto{\pgfqpoint{3.149552in}{2.842923in}}%
\pgfpathlineto{\pgfqpoint{3.161167in}{2.841753in}}%
\pgfpathlineto{\pgfqpoint{3.172782in}{2.840588in}}%
\pgfpathlineto{\pgfqpoint{3.184398in}{2.839430in}}%
\pgfpathlineto{\pgfqpoint{3.196013in}{2.838279in}}%
\pgfpathlineto{\pgfqpoint{3.207628in}{2.837132in}}%
\pgfpathlineto{\pgfqpoint{3.219244in}{2.835994in}}%
\pgfpathlineto{\pgfqpoint{3.230859in}{2.834862in}}%
\pgfpathlineto{\pgfqpoint{3.242474in}{2.833736in}}%
\pgfpathlineto{\pgfqpoint{3.254089in}{2.832617in}}%
\pgfpathlineto{\pgfqpoint{3.265705in}{2.831506in}}%
\pgfpathlineto{\pgfqpoint{3.277320in}{2.830401in}}%
\pgfpathlineto{\pgfqpoint{3.288935in}{2.829300in}}%
\pgfpathlineto{\pgfqpoint{3.300551in}{2.828202in}}%
\pgfpathlineto{\pgfqpoint{3.312166in}{2.827110in}}%
\pgfpathlineto{\pgfqpoint{3.323781in}{2.826025in}}%
\pgfpathlineto{\pgfqpoint{3.335396in}{2.824945in}}%
\pgfpathlineto{\pgfqpoint{3.347012in}{2.823871in}}%
\pgfpathlineto{\pgfqpoint{3.358627in}{2.822803in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{2.821743in}}%
\pgfpathlineto{\pgfqpoint{3.381858in}{2.820688in}}%
\pgfpathlineto{\pgfqpoint{3.393473in}{2.819638in}}%
\pgfpathlineto{\pgfqpoint{3.405088in}{2.818592in}}%
\pgfpathlineto{\pgfqpoint{3.416703in}{2.817553in}}%
\pgfpathlineto{\pgfqpoint{3.428319in}{2.816521in}}%
\pgfpathlineto{\pgfqpoint{3.439934in}{2.815497in}}%
\pgfpathlineto{\pgfqpoint{3.451549in}{2.814477in}}%
\pgfpathlineto{\pgfqpoint{3.463165in}{2.813461in}}%
\pgfpathlineto{\pgfqpoint{3.474780in}{2.812451in}}%
\pgfpathlineto{\pgfqpoint{3.486395in}{2.811446in}}%
\pgfpathlineto{\pgfqpoint{3.498010in}{2.810446in}}%
\pgfpathlineto{\pgfqpoint{3.509626in}{2.809453in}}%
\pgfpathlineto{\pgfqpoint{3.521241in}{2.808466in}}%
\pgfpathlineto{\pgfqpoint{3.532856in}{2.807486in}}%
\pgfpathlineto{\pgfqpoint{3.544472in}{2.806516in}}%
\pgfpathlineto{\pgfqpoint{3.556087in}{2.805553in}}%
\pgfpathlineto{\pgfqpoint{3.567702in}{2.804596in}}%
\pgfpathlineto{\pgfqpoint{3.579317in}{2.803645in}}%
\pgfpathlineto{\pgfqpoint{3.590933in}{2.802702in}}%
\pgfpathlineto{\pgfqpoint{3.602548in}{2.801769in}}%
\pgfpathlineto{\pgfqpoint{3.614163in}{2.800846in}}%
\pgfpathlineto{\pgfqpoint{3.625779in}{2.799932in}}%
\pgfpathlineto{\pgfqpoint{3.637394in}{2.799025in}}%
\pgfpathlineto{\pgfqpoint{3.649009in}{2.798125in}}%
\pgfpathlineto{\pgfqpoint{3.660624in}{2.797230in}}%
\pgfpathlineto{\pgfqpoint{3.672240in}{2.796343in}}%
\pgfpathlineto{\pgfqpoint{3.683855in}{2.795465in}}%
\pgfpathlineto{\pgfqpoint{3.695470in}{2.794596in}}%
\pgfpathlineto{\pgfqpoint{3.707086in}{2.793735in}}%
\pgfpathlineto{\pgfqpoint{3.718701in}{2.792882in}}%
\pgfpathlineto{\pgfqpoint{3.730316in}{2.792037in}}%
\pgfpathlineto{\pgfqpoint{3.741931in}{2.791200in}}%
\pgfpathlineto{\pgfqpoint{3.753547in}{2.790368in}}%
\pgfpathlineto{\pgfqpoint{3.765162in}{2.789543in}}%
\pgfpathlineto{\pgfqpoint{3.776777in}{2.788727in}}%
\pgfpathlineto{\pgfqpoint{3.788393in}{2.787921in}}%
\pgfpathlineto{\pgfqpoint{3.800008in}{2.787124in}}%
\pgfpathlineto{\pgfqpoint{3.811623in}{2.786334in}}%
\pgfpathlineto{\pgfqpoint{3.823239in}{2.785551in}}%
\pgfpathlineto{\pgfqpoint{3.834854in}{2.784776in}}%
\pgfpathlineto{\pgfqpoint{3.846469in}{2.784009in}}%
\pgfpathlineto{\pgfqpoint{3.858084in}{2.783250in}}%
\pgfpathlineto{\pgfqpoint{3.869700in}{2.782502in}}%
\pgfpathlineto{\pgfqpoint{3.881315in}{2.781764in}}%
\pgfpathlineto{\pgfqpoint{3.892930in}{2.781036in}}%
\pgfpathlineto{\pgfqpoint{3.904546in}{2.780314in}}%
\pgfpathlineto{\pgfqpoint{3.916161in}{2.779600in}}%
\pgfpathlineto{\pgfqpoint{3.927776in}{2.778895in}}%
\pgfpathlineto{\pgfqpoint{3.939391in}{2.778198in}}%
\pgfpathlineto{\pgfqpoint{3.951007in}{2.777506in}}%
\pgfpathlineto{\pgfqpoint{3.962622in}{2.776823in}}%
\pgfpathlineto{\pgfqpoint{3.974237in}{2.776150in}}%
\pgfpathlineto{\pgfqpoint{3.985853in}{2.775486in}}%
\pgfpathlineto{\pgfqpoint{3.997468in}{2.774827in}}%
\pgfpathlineto{\pgfqpoint{4.009083in}{2.774174in}}%
\pgfpathlineto{\pgfqpoint{4.020698in}{2.773526in}}%
\pgfpathlineto{\pgfqpoint{4.032314in}{2.772886in}}%
\pgfpathlineto{\pgfqpoint{4.043929in}{2.772253in}}%
\pgfpathlineto{\pgfqpoint{4.055544in}{2.771629in}}%
\pgfpathlineto{\pgfqpoint{4.067160in}{2.771014in}}%
\pgfpathlineto{\pgfqpoint{4.078775in}{2.770407in}}%
\pgfpathlineto{\pgfqpoint{4.090390in}{2.769806in}}%
\pgfpathlineto{\pgfqpoint{4.102005in}{2.769212in}}%
\pgfpathlineto{\pgfqpoint{4.113621in}{2.768627in}}%
\pgfpathlineto{\pgfqpoint{4.125236in}{2.768051in}}%
\pgfpathlineto{\pgfqpoint{4.136851in}{2.767485in}}%
\pgfpathlineto{\pgfqpoint{4.148467in}{2.766930in}}%
\pgfpathlineto{\pgfqpoint{4.160082in}{2.766384in}}%
\pgfpathlineto{\pgfqpoint{4.171697in}{2.765847in}}%
\pgfpathlineto{\pgfqpoint{4.183312in}{2.765320in}}%
\pgfpathlineto{\pgfqpoint{4.194928in}{2.764803in}}%
\pgfpathlineto{\pgfqpoint{4.206543in}{2.764296in}}%
\pgfpathlineto{\pgfqpoint{4.218158in}{2.763794in}}%
\pgfpathlineto{\pgfqpoint{4.229774in}{2.763301in}}%
\pgfpathlineto{\pgfqpoint{4.241389in}{2.762815in}}%
\pgfpathlineto{\pgfqpoint{4.253004in}{2.762335in}}%
\pgfpathlineto{\pgfqpoint{4.264619in}{2.761865in}}%
\pgfpathlineto{\pgfqpoint{4.276235in}{2.761401in}}%
\pgfpathlineto{\pgfqpoint{4.287850in}{2.760945in}}%
\pgfpathlineto{\pgfqpoint{4.299465in}{2.760496in}}%
\pgfpathlineto{\pgfqpoint{4.311081in}{2.760054in}}%
\pgfpathlineto{\pgfqpoint{4.322696in}{2.759621in}}%
\pgfpathlineto{\pgfqpoint{4.334311in}{2.759198in}}%
\pgfpathlineto{\pgfqpoint{4.345926in}{2.758589in}}%
\pgfpathlineto{\pgfqpoint{4.357542in}{2.757602in}}%
\pgfpathlineto{\pgfqpoint{4.369157in}{2.756241in}}%
\pgfpathlineto{\pgfqpoint{4.380772in}{2.754506in}}%
\pgfpathlineto{\pgfqpoint{4.392388in}{2.752395in}}%
\pgfpathlineto{\pgfqpoint{4.404003in}{2.749911in}}%
\pgfpathlineto{\pgfqpoint{4.415618in}{2.747053in}}%
\pgfpathlineto{\pgfqpoint{4.427233in}{2.743821in}}%
\pgfpathlineto{\pgfqpoint{4.438849in}{2.740219in}}%
\pgfpathlineto{\pgfqpoint{4.450464in}{2.736247in}}%
\pgfpathlineto{\pgfqpoint{4.462079in}{2.731906in}}%
\pgfpathlineto{\pgfqpoint{4.473695in}{2.727197in}}%
\pgfpathlineto{\pgfqpoint{4.485310in}{2.722122in}}%
\pgfpathlineto{\pgfqpoint{4.496925in}{2.716684in}}%
\pgfpathlineto{\pgfqpoint{4.508541in}{2.710880in}}%
\pgfpathlineto{\pgfqpoint{4.520156in}{2.704715in}}%
\pgfpathlineto{\pgfqpoint{4.531771in}{2.698192in}}%
\pgfpathlineto{\pgfqpoint{4.543386in}{2.691311in}}%
\pgfpathlineto{\pgfqpoint{4.555002in}{2.684077in}}%
\pgfpathlineto{\pgfqpoint{4.566617in}{2.676490in}}%
\pgfpathlineto{\pgfqpoint{4.578232in}{2.668553in}}%
\pgfpathlineto{\pgfqpoint{4.589848in}{2.660269in}}%
\pgfpathlineto{\pgfqpoint{4.601463in}{2.651640in}}%
\pgfpathlineto{\pgfqpoint{4.613078in}{2.642668in}}%
\pgfpathlineto{\pgfqpoint{4.624693in}{2.633355in}}%
\pgfpathlineto{\pgfqpoint{4.636309in}{2.623706in}}%
\pgfpathlineto{\pgfqpoint{4.647924in}{2.613831in}}%
\pgfpathlineto{\pgfqpoint{4.659539in}{2.603857in}}%
\pgfpathlineto{\pgfqpoint{4.671155in}{2.593798in}}%
\pgfpathlineto{\pgfqpoint{4.682770in}{2.583659in}}%
\pgfpathlineto{\pgfqpoint{4.694385in}{2.573445in}}%
\pgfpathlineto{\pgfqpoint{4.706000in}{2.563223in}}%
\pgfpathlineto{\pgfqpoint{4.717616in}{2.553297in}}%
\pgfpathlineto{\pgfqpoint{4.729231in}{2.543705in}}%
\pgfpathlineto{\pgfqpoint{4.740846in}{2.534444in}}%
\pgfpathlineto{\pgfqpoint{4.752462in}{2.525513in}}%
\pgfpathlineto{\pgfqpoint{4.764077in}{2.516914in}}%
\pgfpathlineto{\pgfqpoint{4.775692in}{2.508649in}}%
\pgfpathlineto{\pgfqpoint{4.787307in}{2.500711in}}%
\pgfpathlineto{\pgfqpoint{4.798923in}{2.493091in}}%
\pgfpathlineto{\pgfqpoint{4.810538in}{2.485788in}}%
\pgfpathlineto{\pgfqpoint{4.822153in}{2.478798in}}%
\pgfpathlineto{\pgfqpoint{4.833769in}{2.472113in}}%
\pgfpathlineto{\pgfqpoint{4.845384in}{2.465746in}}%
\pgfpathlineto{\pgfqpoint{4.856999in}{2.459712in}}%
\pgfpathlineto{\pgfqpoint{4.868614in}{2.454010in}}%
\pgfpathlineto{\pgfqpoint{4.880230in}{2.448637in}}%
\pgfpathlineto{\pgfqpoint{4.891845in}{2.443594in}}%
\pgfpathlineto{\pgfqpoint{4.903460in}{2.438874in}}%
\pgfpathlineto{\pgfqpoint{4.915076in}{2.434465in}}%
\pgfpathlineto{\pgfqpoint{4.926691in}{2.430374in}}%
\pgfpathlineto{\pgfqpoint{4.938306in}{2.426612in}}%
\pgfpathlineto{\pgfqpoint{4.949921in}{2.423179in}}%
\pgfpathlineto{\pgfqpoint{4.961537in}{2.420075in}}%
\pgfpathlineto{\pgfqpoint{4.973152in}{2.417292in}}%
\pgfpathlineto{\pgfqpoint{4.984767in}{2.414828in}}%
\pgfpathlineto{\pgfqpoint{4.996383in}{2.412694in}}%
\pgfpathlineto{\pgfqpoint{5.007998in}{2.410890in}}%
\pgfpathlineto{\pgfqpoint{5.019613in}{2.409413in}}%
\pgfpathlineto{\pgfqpoint{5.031228in}{2.408254in}}%
\pgfpathlineto{\pgfqpoint{5.042844in}{2.407397in}}%
\pgfpathlineto{\pgfqpoint{5.054459in}{2.406830in}}%
\pgfpathlineto{\pgfqpoint{5.066074in}{2.406542in}}%
\pgfpathlineto{\pgfqpoint{5.077690in}{2.406424in}}%
\pgfpathlineto{\pgfqpoint{5.089305in}{2.406424in}}%
\pgfpathlineto{\pgfqpoint{5.100920in}{2.406424in}}%
\pgfpathlineto{\pgfqpoint{5.112535in}{2.406424in}}%
\pgfpathlineto{\pgfqpoint{5.124151in}{2.406424in}}%
\pgfpathlineto{\pgfqpoint{5.135766in}{2.406424in}}%
\pgfpathlineto{\pgfqpoint{5.147381in}{2.406424in}}%
\pgfpathlineto{\pgfqpoint{5.158997in}{2.406424in}}%
\pgfpathlineto{\pgfqpoint{5.170612in}{2.406424in}}%
\pgfpathlineto{\pgfqpoint{5.182227in}{2.406424in}}%
\pgfpathlineto{\pgfqpoint{5.193843in}{2.406424in}}%
\pgfpathlineto{\pgfqpoint{5.205458in}{2.406424in}}%
\pgfpathlineto{\pgfqpoint{5.217073in}{2.406424in}}%
\pgfpathlineto{\pgfqpoint{5.228688in}{2.406424in}}%
\pgfpathlineto{\pgfqpoint{5.240304in}{2.406424in}}%
\pgfpathlineto{\pgfqpoint{5.251919in}{2.406424in}}%
\pgfpathlineto{\pgfqpoint{5.263534in}{2.406424in}}%
\pgfpathlineto{\pgfqpoint{5.275150in}{2.406424in}}%
\pgfpathlineto{\pgfqpoint{5.286765in}{2.406424in}}%
\pgfpathlineto{\pgfqpoint{5.298380in}{2.406424in}}%
\pgfpathlineto{\pgfqpoint{5.309995in}{2.406424in}}%
\pgfpathlineto{\pgfqpoint{5.321611in}{2.406424in}}%
\pgfpathlineto{\pgfqpoint{5.333226in}{2.406424in}}%
\pgfpathlineto{\pgfqpoint{5.344841in}{2.406424in}}%
\pgfpathlineto{\pgfqpoint{5.356457in}{2.406424in}}%
\pgfpathlineto{\pgfqpoint{5.368072in}{2.406424in}}%
\pgfpathlineto{\pgfqpoint{5.379687in}{2.406424in}}%
\pgfpathlineto{\pgfqpoint{5.391302in}{2.406424in}}%
\pgfpathlineto{\pgfqpoint{5.402918in}{2.406424in}}%
\pgfpathlineto{\pgfqpoint{5.414533in}{2.406424in}}%
\pgfpathlineto{\pgfqpoint{5.426148in}{2.406424in}}%
\pgfpathlineto{\pgfqpoint{5.437764in}{2.406424in}}%
\pgfpathlineto{\pgfqpoint{5.449379in}{2.406424in}}%
\pgfpathlineto{\pgfqpoint{5.460994in}{2.406424in}}%
\pgfpathlineto{\pgfqpoint{5.472609in}{2.406424in}}%
\pgfpathlineto{\pgfqpoint{5.484225in}{2.406424in}}%
\pgfpathlineto{\pgfqpoint{5.484225in}{2.329649in}}%
\pgfpathlineto{\pgfqpoint{5.484225in}{2.329649in}}%
\pgfpathlineto{\pgfqpoint{5.472609in}{2.329649in}}%
\pgfpathlineto{\pgfqpoint{5.460994in}{2.329649in}}%
\pgfpathlineto{\pgfqpoint{5.449379in}{2.329649in}}%
\pgfpathlineto{\pgfqpoint{5.437764in}{2.329649in}}%
\pgfpathlineto{\pgfqpoint{5.426148in}{2.329649in}}%
\pgfpathlineto{\pgfqpoint{5.414533in}{2.329649in}}%
\pgfpathlineto{\pgfqpoint{5.402918in}{2.329649in}}%
\pgfpathlineto{\pgfqpoint{5.391302in}{2.329649in}}%
\pgfpathlineto{\pgfqpoint{5.379687in}{2.329649in}}%
\pgfpathlineto{\pgfqpoint{5.368072in}{2.329649in}}%
\pgfpathlineto{\pgfqpoint{5.356457in}{2.329649in}}%
\pgfpathlineto{\pgfqpoint{5.344841in}{2.329649in}}%
\pgfpathlineto{\pgfqpoint{5.333226in}{2.329649in}}%
\pgfpathlineto{\pgfqpoint{5.321611in}{2.329649in}}%
\pgfpathlineto{\pgfqpoint{5.309995in}{2.329649in}}%
\pgfpathlineto{\pgfqpoint{5.298380in}{2.329649in}}%
\pgfpathlineto{\pgfqpoint{5.286765in}{2.329649in}}%
\pgfpathlineto{\pgfqpoint{5.275150in}{2.329649in}}%
\pgfpathlineto{\pgfqpoint{5.263534in}{2.329649in}}%
\pgfpathlineto{\pgfqpoint{5.251919in}{2.329649in}}%
\pgfpathlineto{\pgfqpoint{5.240304in}{2.329649in}}%
\pgfpathlineto{\pgfqpoint{5.228688in}{2.329649in}}%
\pgfpathlineto{\pgfqpoint{5.217073in}{2.329649in}}%
\pgfpathlineto{\pgfqpoint{5.205458in}{2.329649in}}%
\pgfpathlineto{\pgfqpoint{5.193843in}{2.329649in}}%
\pgfpathlineto{\pgfqpoint{5.182227in}{2.329649in}}%
\pgfpathlineto{\pgfqpoint{5.170612in}{2.329649in}}%
\pgfpathlineto{\pgfqpoint{5.158997in}{2.329649in}}%
\pgfpathlineto{\pgfqpoint{5.147381in}{2.329649in}}%
\pgfpathlineto{\pgfqpoint{5.135766in}{2.329649in}}%
\pgfpathlineto{\pgfqpoint{5.124151in}{2.329649in}}%
\pgfpathlineto{\pgfqpoint{5.112535in}{2.329649in}}%
\pgfpathlineto{\pgfqpoint{5.100920in}{2.329649in}}%
\pgfpathlineto{\pgfqpoint{5.089305in}{2.329649in}}%
\pgfpathlineto{\pgfqpoint{5.077690in}{2.329649in}}%
\pgfpathlineto{\pgfqpoint{5.066074in}{2.329767in}}%
\pgfpathlineto{\pgfqpoint{5.054459in}{2.330055in}}%
\pgfpathlineto{\pgfqpoint{5.042844in}{2.330623in}}%
\pgfpathlineto{\pgfqpoint{5.031228in}{2.331479in}}%
\pgfpathlineto{\pgfqpoint{5.019613in}{2.332638in}}%
\pgfpathlineto{\pgfqpoint{5.007998in}{2.334115in}}%
\pgfpathlineto{\pgfqpoint{4.996383in}{2.335919in}}%
\pgfpathlineto{\pgfqpoint{4.984767in}{2.338053in}}%
\pgfpathlineto{\pgfqpoint{4.973152in}{2.340517in}}%
\pgfpathlineto{\pgfqpoint{4.961537in}{2.343300in}}%
\pgfpathlineto{\pgfqpoint{4.949921in}{2.346404in}}%
\pgfpathlineto{\pgfqpoint{4.938306in}{2.349837in}}%
\pgfpathlineto{\pgfqpoint{4.926691in}{2.353599in}}%
\pgfpathlineto{\pgfqpoint{4.915076in}{2.357690in}}%
\pgfpathlineto{\pgfqpoint{4.903460in}{2.362099in}}%
\pgfpathlineto{\pgfqpoint{4.891845in}{2.366819in}}%
\pgfpathlineto{\pgfqpoint{4.880230in}{2.371862in}}%
\pgfpathlineto{\pgfqpoint{4.868614in}{2.377235in}}%
\pgfpathlineto{\pgfqpoint{4.856999in}{2.382937in}}%
\pgfpathlineto{\pgfqpoint{4.845384in}{2.388971in}}%
\pgfpathlineto{\pgfqpoint{4.833769in}{2.395338in}}%
\pgfpathlineto{\pgfqpoint{4.822153in}{2.402023in}}%
\pgfpathlineto{\pgfqpoint{4.810538in}{2.409013in}}%
\pgfpathlineto{\pgfqpoint{4.798923in}{2.416316in}}%
\pgfpathlineto{\pgfqpoint{4.787307in}{2.423936in}}%
\pgfpathlineto{\pgfqpoint{4.775692in}{2.431874in}}%
\pgfpathlineto{\pgfqpoint{4.764077in}{2.440139in}}%
\pgfpathlineto{\pgfqpoint{4.752462in}{2.448738in}}%
\pgfpathlineto{\pgfqpoint{4.740846in}{2.457669in}}%
\pgfpathlineto{\pgfqpoint{4.729231in}{2.466930in}}%
\pgfpathlineto{\pgfqpoint{4.717616in}{2.476522in}}%
\pgfpathlineto{\pgfqpoint{4.706000in}{2.486448in}}%
\pgfpathlineto{\pgfqpoint{4.694385in}{2.496670in}}%
\pgfpathlineto{\pgfqpoint{4.682770in}{2.506885in}}%
\pgfpathlineto{\pgfqpoint{4.671155in}{2.517023in}}%
\pgfpathlineto{\pgfqpoint{4.659539in}{2.527082in}}%
\pgfpathlineto{\pgfqpoint{4.647924in}{2.537056in}}%
\pgfpathlineto{\pgfqpoint{4.636309in}{2.546931in}}%
\pgfpathlineto{\pgfqpoint{4.624693in}{2.556580in}}%
\pgfpathlineto{\pgfqpoint{4.613078in}{2.565893in}}%
\pgfpathlineto{\pgfqpoint{4.601463in}{2.574865in}}%
\pgfpathlineto{\pgfqpoint{4.589848in}{2.583494in}}%
\pgfpathlineto{\pgfqpoint{4.578232in}{2.591778in}}%
\pgfpathlineto{\pgfqpoint{4.566617in}{2.599715in}}%
\pgfpathlineto{\pgfqpoint{4.555002in}{2.607302in}}%
\pgfpathlineto{\pgfqpoint{4.543386in}{2.614536in}}%
\pgfpathlineto{\pgfqpoint{4.531771in}{2.621417in}}%
\pgfpathlineto{\pgfqpoint{4.520156in}{2.627940in}}%
\pgfpathlineto{\pgfqpoint{4.508541in}{2.634105in}}%
\pgfpathlineto{\pgfqpoint{4.496925in}{2.639909in}}%
\pgfpathlineto{\pgfqpoint{4.485310in}{2.645347in}}%
\pgfpathlineto{\pgfqpoint{4.473695in}{2.650422in}}%
\pgfpathlineto{\pgfqpoint{4.462079in}{2.655131in}}%
\pgfpathlineto{\pgfqpoint{4.450464in}{2.659472in}}%
\pgfpathlineto{\pgfqpoint{4.438849in}{2.663444in}}%
\pgfpathlineto{\pgfqpoint{4.427233in}{2.667046in}}%
\pgfpathlineto{\pgfqpoint{4.415618in}{2.670278in}}%
\pgfpathlineto{\pgfqpoint{4.404003in}{2.673136in}}%
\pgfpathlineto{\pgfqpoint{4.392388in}{2.675620in}}%
\pgfpathlineto{\pgfqpoint{4.380772in}{2.677731in}}%
\pgfpathlineto{\pgfqpoint{4.369157in}{2.679467in}}%
\pgfpathlineto{\pgfqpoint{4.357542in}{2.680827in}}%
\pgfpathlineto{\pgfqpoint{4.345926in}{2.681814in}}%
\pgfpathlineto{\pgfqpoint{4.334311in}{2.682423in}}%
\pgfpathlineto{\pgfqpoint{4.322696in}{2.682846in}}%
\pgfpathlineto{\pgfqpoint{4.311081in}{2.683279in}}%
\pgfpathlineto{\pgfqpoint{4.299465in}{2.683721in}}%
\pgfpathlineto{\pgfqpoint{4.287850in}{2.684170in}}%
\pgfpathlineto{\pgfqpoint{4.276235in}{2.684626in}}%
\pgfpathlineto{\pgfqpoint{4.264619in}{2.685090in}}%
\pgfpathlineto{\pgfqpoint{4.253004in}{2.685561in}}%
\pgfpathlineto{\pgfqpoint{4.241389in}{2.686040in}}%
\pgfpathlineto{\pgfqpoint{4.229774in}{2.686526in}}%
\pgfpathlineto{\pgfqpoint{4.218158in}{2.687019in}}%
\pgfpathlineto{\pgfqpoint{4.206543in}{2.687521in}}%
\pgfpathlineto{\pgfqpoint{4.194928in}{2.688028in}}%
\pgfpathlineto{\pgfqpoint{4.183312in}{2.688545in}}%
\pgfpathlineto{\pgfqpoint{4.171697in}{2.689072in}}%
\pgfpathlineto{\pgfqpoint{4.160082in}{2.689609in}}%
\pgfpathlineto{\pgfqpoint{4.148467in}{2.690155in}}%
\pgfpathlineto{\pgfqpoint{4.136851in}{2.690710in}}%
\pgfpathlineto{\pgfqpoint{4.125236in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{4.113621in}{2.691852in}}%
\pgfpathlineto{\pgfqpoint{4.102005in}{2.692437in}}%
\pgfpathlineto{\pgfqpoint{4.090390in}{2.693032in}}%
\pgfpathlineto{\pgfqpoint{4.078775in}{2.693632in}}%
\pgfpathlineto{\pgfqpoint{4.067160in}{2.694239in}}%
\pgfpathlineto{\pgfqpoint{4.055544in}{2.694855in}}%
\pgfpathlineto{\pgfqpoint{4.043929in}{2.695479in}}%
\pgfpathlineto{\pgfqpoint{4.032314in}{2.696111in}}%
\pgfpathlineto{\pgfqpoint{4.020698in}{2.696751in}}%
\pgfpathlineto{\pgfqpoint{4.009083in}{2.697399in}}%
\pgfpathlineto{\pgfqpoint{3.997468in}{2.698052in}}%
\pgfpathlineto{\pgfqpoint{3.985853in}{2.698711in}}%
\pgfpathlineto{\pgfqpoint{3.974237in}{2.699375in}}%
\pgfpathlineto{\pgfqpoint{3.962622in}{2.700048in}}%
\pgfpathlineto{\pgfqpoint{3.951007in}{2.700731in}}%
\pgfpathlineto{\pgfqpoint{3.939391in}{2.701423in}}%
\pgfpathlineto{\pgfqpoint{3.927776in}{2.702120in}}%
\pgfpathlineto{\pgfqpoint{3.916161in}{2.702825in}}%
\pgfpathlineto{\pgfqpoint{3.904546in}{2.703539in}}%
\pgfpathlineto{\pgfqpoint{3.892930in}{2.704261in}}%
\pgfpathlineto{\pgfqpoint{3.881315in}{2.704989in}}%
\pgfpathlineto{\pgfqpoint{3.869700in}{2.705727in}}%
\pgfpathlineto{\pgfqpoint{3.858084in}{2.706475in}}%
\pgfpathlineto{\pgfqpoint{3.846469in}{2.707234in}}%
\pgfpathlineto{\pgfqpoint{3.834854in}{2.708001in}}%
\pgfpathlineto{\pgfqpoint{3.823239in}{2.708776in}}%
\pgfpathlineto{\pgfqpoint{3.811623in}{2.709559in}}%
\pgfpathlineto{\pgfqpoint{3.800008in}{2.710349in}}%
\pgfpathlineto{\pgfqpoint{3.788393in}{2.711146in}}%
\pgfpathlineto{\pgfqpoint{3.776777in}{2.711952in}}%
\pgfpathlineto{\pgfqpoint{3.765162in}{2.712768in}}%
\pgfpathlineto{\pgfqpoint{3.753547in}{2.713593in}}%
\pgfpathlineto{\pgfqpoint{3.741931in}{2.714425in}}%
\pgfpathlineto{\pgfqpoint{3.730316in}{2.715263in}}%
\pgfpathlineto{\pgfqpoint{3.718701in}{2.716107in}}%
\pgfpathlineto{\pgfqpoint{3.707086in}{2.716960in}}%
\pgfpathlineto{\pgfqpoint{3.695470in}{2.717821in}}%
\pgfpathlineto{\pgfqpoint{3.683855in}{2.718690in}}%
\pgfpathlineto{\pgfqpoint{3.672240in}{2.719568in}}%
\pgfpathlineto{\pgfqpoint{3.660624in}{2.720456in}}%
\pgfpathlineto{\pgfqpoint{3.649009in}{2.721350in}}%
\pgfpathlineto{\pgfqpoint{3.637394in}{2.722250in}}%
\pgfpathlineto{\pgfqpoint{3.625779in}{2.723157in}}%
\pgfpathlineto{\pgfqpoint{3.614163in}{2.724071in}}%
\pgfpathlineto{\pgfqpoint{3.602548in}{2.724994in}}%
\pgfpathlineto{\pgfqpoint{3.590933in}{2.725927in}}%
\pgfpathlineto{\pgfqpoint{3.579317in}{2.726871in}}%
\pgfpathlineto{\pgfqpoint{3.567702in}{2.727821in}}%
\pgfpathlineto{\pgfqpoint{3.556087in}{2.728778in}}%
\pgfpathlineto{\pgfqpoint{3.544472in}{2.729741in}}%
\pgfpathlineto{\pgfqpoint{3.532856in}{2.730712in}}%
\pgfpathlineto{\pgfqpoint{3.521241in}{2.731692in}}%
\pgfpathlineto{\pgfqpoint{3.509626in}{2.732678in}}%
\pgfpathlineto{\pgfqpoint{3.498010in}{2.733671in}}%
\pgfpathlineto{\pgfqpoint{3.486395in}{2.734671in}}%
\pgfpathlineto{\pgfqpoint{3.474780in}{2.735676in}}%
\pgfpathlineto{\pgfqpoint{3.463165in}{2.736687in}}%
\pgfpathlineto{\pgfqpoint{3.451549in}{2.737702in}}%
\pgfpathlineto{\pgfqpoint{3.439934in}{2.738722in}}%
\pgfpathlineto{\pgfqpoint{3.428319in}{2.739746in}}%
\pgfpathlineto{\pgfqpoint{3.416703in}{2.740778in}}%
\pgfpathlineto{\pgfqpoint{3.405088in}{2.741817in}}%
\pgfpathlineto{\pgfqpoint{3.393473in}{2.742863in}}%
\pgfpathlineto{\pgfqpoint{3.381858in}{2.743913in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{2.744968in}}%
\pgfpathlineto{\pgfqpoint{3.358627in}{2.746029in}}%
\pgfpathlineto{\pgfqpoint{3.347012in}{2.747096in}}%
\pgfpathlineto{\pgfqpoint{3.335396in}{2.748170in}}%
\pgfpathlineto{\pgfqpoint{3.323781in}{2.749250in}}%
\pgfpathlineto{\pgfqpoint{3.312166in}{2.750335in}}%
\pgfpathlineto{\pgfqpoint{3.300551in}{2.751428in}}%
\pgfpathlineto{\pgfqpoint{3.288935in}{2.752525in}}%
\pgfpathlineto{\pgfqpoint{3.277320in}{2.753626in}}%
\pgfpathlineto{\pgfqpoint{3.265705in}{2.754731in}}%
\pgfpathlineto{\pgfqpoint{3.254089in}{2.755842in}}%
\pgfpathlineto{\pgfqpoint{3.242474in}{2.756961in}}%
\pgfpathlineto{\pgfqpoint{3.230859in}{2.758088in}}%
\pgfpathlineto{\pgfqpoint{3.219244in}{2.759219in}}%
\pgfpathlineto{\pgfqpoint{3.207628in}{2.760358in}}%
\pgfpathlineto{\pgfqpoint{3.196013in}{2.761504in}}%
\pgfpathlineto{\pgfqpoint{3.184398in}{2.762655in}}%
\pgfpathlineto{\pgfqpoint{3.172782in}{2.763813in}}%
\pgfpathlineto{\pgfqpoint{3.161167in}{2.764978in}}%
\pgfpathlineto{\pgfqpoint{3.149552in}{2.766148in}}%
\pgfpathlineto{\pgfqpoint{3.137937in}{2.767322in}}%
\pgfpathlineto{\pgfqpoint{3.126321in}{2.768502in}}%
\pgfpathlineto{\pgfqpoint{3.114706in}{2.769687in}}%
\pgfpathlineto{\pgfqpoint{3.103091in}{2.770878in}}%
\pgfpathlineto{\pgfqpoint{3.091475in}{2.772074in}}%
\pgfpathlineto{\pgfqpoint{3.079860in}{2.773275in}}%
\pgfpathlineto{\pgfqpoint{3.068245in}{2.774481in}}%
\pgfpathlineto{\pgfqpoint{3.056629in}{2.775695in}}%
\pgfpathlineto{\pgfqpoint{3.045014in}{2.776915in}}%
\pgfpathlineto{\pgfqpoint{3.033399in}{2.778138in}}%
\pgfpathlineto{\pgfqpoint{3.021784in}{2.779364in}}%
\pgfpathlineto{\pgfqpoint{3.010168in}{2.780591in}}%
\pgfpathlineto{\pgfqpoint{2.998553in}{2.781820in}}%
\pgfpathlineto{\pgfqpoint{2.986938in}{2.783049in}}%
\pgfpathlineto{\pgfqpoint{2.975322in}{2.784282in}}%
\pgfpathlineto{\pgfqpoint{2.963707in}{2.785518in}}%
\pgfpathlineto{\pgfqpoint{2.952092in}{2.786757in}}%
\pgfpathlineto{\pgfqpoint{2.940477in}{2.787999in}}%
\pgfpathlineto{\pgfqpoint{2.928861in}{2.789242in}}%
\pgfpathlineto{\pgfqpoint{2.917246in}{2.790487in}}%
\pgfpathlineto{\pgfqpoint{2.905631in}{2.791735in}}%
\pgfpathlineto{\pgfqpoint{2.894015in}{2.792984in}}%
\pgfpathlineto{\pgfqpoint{2.882400in}{2.794235in}}%
\pgfpathlineto{\pgfqpoint{2.870785in}{2.795490in}}%
\pgfpathlineto{\pgfqpoint{2.859170in}{2.796747in}}%
\pgfpathlineto{\pgfqpoint{2.847554in}{2.798006in}}%
\pgfpathlineto{\pgfqpoint{2.835939in}{2.799265in}}%
\pgfpathlineto{\pgfqpoint{2.824324in}{2.800524in}}%
\pgfpathlineto{\pgfqpoint{2.812708in}{2.801783in}}%
\pgfpathlineto{\pgfqpoint{2.801093in}{2.803041in}}%
\pgfpathlineto{\pgfqpoint{2.789478in}{2.804299in}}%
\pgfpathlineto{\pgfqpoint{2.777863in}{2.805555in}}%
\pgfpathlineto{\pgfqpoint{2.766247in}{2.806808in}}%
\pgfpathlineto{\pgfqpoint{2.754632in}{2.808059in}}%
\pgfpathlineto{\pgfqpoint{2.743017in}{2.809310in}}%
\pgfpathlineto{\pgfqpoint{2.731401in}{2.810561in}}%
\pgfpathlineto{\pgfqpoint{2.719786in}{2.811813in}}%
\pgfpathlineto{\pgfqpoint{2.708171in}{2.813065in}}%
\pgfpathlineto{\pgfqpoint{2.696556in}{2.814318in}}%
\pgfpathlineto{\pgfqpoint{2.684940in}{2.815571in}}%
\pgfpathlineto{\pgfqpoint{2.673325in}{2.816823in}}%
\pgfpathlineto{\pgfqpoint{2.661710in}{2.818076in}}%
\pgfpathlineto{\pgfqpoint{2.650094in}{2.819330in}}%
\pgfpathlineto{\pgfqpoint{2.638479in}{2.820582in}}%
\pgfpathlineto{\pgfqpoint{2.626864in}{2.821831in}}%
\pgfpathlineto{\pgfqpoint{2.615249in}{2.823074in}}%
\pgfpathlineto{\pgfqpoint{2.603633in}{2.824313in}}%
\pgfpathlineto{\pgfqpoint{2.592018in}{2.825552in}}%
\pgfpathlineto{\pgfqpoint{2.580403in}{2.826790in}}%
\pgfpathlineto{\pgfqpoint{2.568787in}{2.828025in}}%
\pgfpathlineto{\pgfqpoint{2.557172in}{2.829256in}}%
\pgfpathlineto{\pgfqpoint{2.545557in}{2.830484in}}%
\pgfpathlineto{\pgfqpoint{2.533942in}{2.831709in}}%
\pgfpathlineto{\pgfqpoint{2.522326in}{2.832932in}}%
\pgfpathlineto{\pgfqpoint{2.510711in}{2.834152in}}%
\pgfpathlineto{\pgfqpoint{2.499096in}{2.835367in}}%
\pgfpathlineto{\pgfqpoint{2.487480in}{2.836579in}}%
\pgfpathlineto{\pgfqpoint{2.475865in}{2.837791in}}%
\pgfpathlineto{\pgfqpoint{2.464250in}{2.839001in}}%
\pgfpathlineto{\pgfqpoint{2.452634in}{2.840208in}}%
\pgfpathlineto{\pgfqpoint{2.441019in}{2.841411in}}%
\pgfpathlineto{\pgfqpoint{2.429404in}{2.842609in}}%
\pgfpathlineto{\pgfqpoint{2.417789in}{2.843800in}}%
\pgfpathlineto{\pgfqpoint{2.406173in}{2.844986in}}%
\pgfpathlineto{\pgfqpoint{2.394558in}{2.846168in}}%
\pgfpathlineto{\pgfqpoint{2.382943in}{2.847347in}}%
\pgfpathlineto{\pgfqpoint{2.371327in}{2.848520in}}%
\pgfpathlineto{\pgfqpoint{2.359712in}{2.849687in}}%
\pgfpathlineto{\pgfqpoint{2.348097in}{2.850847in}}%
\pgfpathlineto{\pgfqpoint{2.336482in}{2.852002in}}%
\pgfpathlineto{\pgfqpoint{2.324866in}{2.853153in}}%
\pgfpathlineto{\pgfqpoint{2.313251in}{2.854301in}}%
\pgfpathlineto{\pgfqpoint{2.301636in}{2.855443in}}%
\pgfpathlineto{\pgfqpoint{2.290020in}{2.856577in}}%
\pgfpathlineto{\pgfqpoint{2.278405in}{2.857705in}}%
\pgfpathlineto{\pgfqpoint{2.266790in}{2.858828in}}%
\pgfpathlineto{\pgfqpoint{2.255175in}{2.859946in}}%
\pgfpathlineto{\pgfqpoint{2.243559in}{2.861056in}}%
\pgfpathlineto{\pgfqpoint{2.231944in}{2.862159in}}%
\pgfpathlineto{\pgfqpoint{2.220329in}{2.863259in}}%
\pgfpathlineto{\pgfqpoint{2.208713in}{2.864355in}}%
\pgfpathlineto{\pgfqpoint{2.197098in}{2.865444in}}%
\pgfpathlineto{\pgfqpoint{2.185483in}{2.866524in}}%
\pgfpathlineto{\pgfqpoint{2.173868in}{2.867596in}}%
\pgfpathlineto{\pgfqpoint{2.162252in}{2.868662in}}%
\pgfpathlineto{\pgfqpoint{2.150637in}{2.869719in}}%
\pgfpathlineto{\pgfqpoint{2.139022in}{2.870768in}}%
\pgfpathlineto{\pgfqpoint{2.127406in}{2.871810in}}%
\pgfpathlineto{\pgfqpoint{2.115791in}{2.872845in}}%
\pgfpathlineto{\pgfqpoint{2.104176in}{2.873872in}}%
\pgfpathlineto{\pgfqpoint{2.092561in}{2.874893in}}%
\pgfpathlineto{\pgfqpoint{2.080945in}{2.875905in}}%
\pgfpathlineto{\pgfqpoint{2.069330in}{2.876910in}}%
\pgfpathlineto{\pgfqpoint{2.057715in}{2.877909in}}%
\pgfpathlineto{\pgfqpoint{2.046099in}{2.878901in}}%
\pgfpathlineto{\pgfqpoint{2.034484in}{2.879885in}}%
\pgfpathlineto{\pgfqpoint{2.022869in}{2.880864in}}%
\pgfpathlineto{\pgfqpoint{2.011254in}{2.881837in}}%
\pgfpathlineto{\pgfqpoint{1.999638in}{2.882803in}}%
\pgfpathlineto{\pgfqpoint{1.988023in}{2.883760in}}%
\pgfpathlineto{\pgfqpoint{1.976408in}{2.884707in}}%
\pgfpathlineto{\pgfqpoint{1.964792in}{2.885646in}}%
\pgfpathlineto{\pgfqpoint{1.953177in}{2.886579in}}%
\pgfpathlineto{\pgfqpoint{1.941562in}{2.887502in}}%
\pgfpathlineto{\pgfqpoint{1.929947in}{2.888417in}}%
\pgfpathlineto{\pgfqpoint{1.918331in}{2.889324in}}%
\pgfpathlineto{\pgfqpoint{1.906716in}{2.890223in}}%
\pgfpathlineto{\pgfqpoint{1.895101in}{2.891117in}}%
\pgfpathlineto{\pgfqpoint{1.883485in}{2.892005in}}%
\pgfpathlineto{\pgfqpoint{1.871870in}{2.892883in}}%
\pgfpathlineto{\pgfqpoint{1.860255in}{2.893753in}}%
\pgfpathlineto{\pgfqpoint{1.848640in}{2.894616in}}%
\pgfpathlineto{\pgfqpoint{1.837024in}{2.895471in}}%
\pgfpathlineto{\pgfqpoint{1.825409in}{2.896321in}}%
\pgfpathlineto{\pgfqpoint{1.813794in}{2.897170in}}%
\pgfpathlineto{\pgfqpoint{1.802178in}{2.898014in}}%
\pgfpathlineto{\pgfqpoint{1.790563in}{2.898851in}}%
\pgfpathlineto{\pgfqpoint{1.778948in}{2.899682in}}%
\pgfpathlineto{\pgfqpoint{1.767332in}{2.900507in}}%
\pgfpathlineto{\pgfqpoint{1.755717in}{2.901326in}}%
\pgfpathlineto{\pgfqpoint{1.744102in}{2.902137in}}%
\pgfpathlineto{\pgfqpoint{1.732487in}{2.902941in}}%
\pgfpathlineto{\pgfqpoint{1.720871in}{2.903740in}}%
\pgfpathlineto{\pgfqpoint{1.709256in}{2.904536in}}%
\pgfpathlineto{\pgfqpoint{1.697641in}{2.905330in}}%
\pgfpathlineto{\pgfqpoint{1.686025in}{2.906120in}}%
\pgfpathlineto{\pgfqpoint{1.674410in}{2.906905in}}%
\pgfpathlineto{\pgfqpoint{1.662795in}{2.907687in}}%
\pgfpathlineto{\pgfqpoint{1.651180in}{2.908466in}}%
\pgfpathlineto{\pgfqpoint{1.639564in}{2.909242in}}%
\pgfpathlineto{\pgfqpoint{1.627949in}{2.910013in}}%
\pgfpathlineto{\pgfqpoint{1.616334in}{2.910783in}}%
\pgfpathlineto{\pgfqpoint{1.604718in}{2.911552in}}%
\pgfpathlineto{\pgfqpoint{1.593103in}{2.912320in}}%
\pgfpathlineto{\pgfqpoint{1.581488in}{2.913085in}}%
\pgfpathlineto{\pgfqpoint{1.569873in}{2.913848in}}%
\pgfpathlineto{\pgfqpoint{1.558257in}{2.914609in}}%
\pgfpathlineto{\pgfqpoint{1.546642in}{2.915367in}}%
\pgfpathlineto{\pgfqpoint{1.535027in}{2.916123in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{2.916880in}}%
\pgfpathlineto{\pgfqpoint{1.511796in}{2.917638in}}%
\pgfpathlineto{\pgfqpoint{1.500181in}{2.918397in}}%
\pgfpathlineto{\pgfqpoint{1.488566in}{2.919159in}}%
\pgfpathlineto{\pgfqpoint{1.476950in}{2.919924in}}%
\pgfpathlineto{\pgfqpoint{1.465335in}{2.920693in}}%
\pgfpathlineto{\pgfqpoint{1.453720in}{2.921466in}}%
\pgfpathlineto{\pgfqpoint{1.442104in}{2.922246in}}%
\pgfpathlineto{\pgfqpoint{1.430489in}{2.923031in}}%
\pgfpathlineto{\pgfqpoint{1.418874in}{2.923820in}}%
\pgfpathlineto{\pgfqpoint{1.407259in}{2.924612in}}%
\pgfpathlineto{\pgfqpoint{1.395643in}{2.925412in}}%
\pgfpathlineto{\pgfqpoint{1.384028in}{2.926218in}}%
\pgfpathlineto{\pgfqpoint{1.372413in}{2.927031in}}%
\pgfpathlineto{\pgfqpoint{1.360797in}{2.927852in}}%
\pgfpathlineto{\pgfqpoint{1.349182in}{2.928681in}}%
\pgfpathlineto{\pgfqpoint{1.337567in}{2.929517in}}%
\pgfpathlineto{\pgfqpoint{1.325952in}{2.930364in}}%
\pgfpathlineto{\pgfqpoint{1.314336in}{2.931225in}}%
\pgfpathlineto{\pgfqpoint{1.302721in}{2.932096in}}%
\pgfpathlineto{\pgfqpoint{1.291106in}{2.932979in}}%
\pgfpathlineto{\pgfqpoint{1.279490in}{2.933873in}}%
\pgfpathlineto{\pgfqpoint{1.267875in}{2.934780in}}%
\pgfpathlineto{\pgfqpoint{1.256260in}{2.935701in}}%
\pgfpathlineto{\pgfqpoint{1.244645in}{2.936637in}}%
\pgfpathlineto{\pgfqpoint{1.233029in}{2.937587in}}%
\pgfpathlineto{\pgfqpoint{1.221414in}{2.938553in}}%
\pgfpathlineto{\pgfqpoint{1.209799in}{2.939536in}}%
\pgfpathlineto{\pgfqpoint{1.198183in}{2.940535in}}%
\pgfpathlineto{\pgfqpoint{1.186568in}{2.941553in}}%
\pgfpathlineto{\pgfqpoint{1.174953in}{2.942591in}}%
\pgfpathlineto{\pgfqpoint{1.163338in}{2.943649in}}%
\pgfpathlineto{\pgfqpoint{1.151722in}{2.944725in}}%
\pgfpathlineto{\pgfqpoint{1.140107in}{2.945822in}}%
\pgfpathlineto{\pgfqpoint{1.128492in}{2.946942in}}%
\pgfpathlineto{\pgfqpoint{1.116876in}{2.948083in}}%
\pgfpathlineto{\pgfqpoint{1.105261in}{2.949245in}}%
\pgfpathlineto{\pgfqpoint{1.093646in}{2.950433in}}%
\pgfpathlineto{\pgfqpoint{1.082030in}{2.951646in}}%
\pgfpathlineto{\pgfqpoint{1.070415in}{2.952885in}}%
\pgfpathlineto{\pgfqpoint{1.058800in}{2.954151in}}%
\pgfpathlineto{\pgfqpoint{1.047185in}{2.955443in}}%
\pgfpathlineto{\pgfqpoint{1.035569in}{2.956762in}}%
\pgfpathlineto{\pgfqpoint{1.023954in}{2.958108in}}%
\pgfpathlineto{\pgfqpoint{1.012339in}{2.959479in}}%
\pgfpathlineto{\pgfqpoint{1.000723in}{2.960875in}}%
\pgfpathlineto{\pgfqpoint{0.989108in}{2.962294in}}%
\pgfpathlineto{\pgfqpoint{0.977493in}{2.963738in}}%
\pgfpathlineto{\pgfqpoint{0.965878in}{2.965206in}}%
\pgfpathlineto{\pgfqpoint{0.954262in}{2.966700in}}%
\pgfpathlineto{\pgfqpoint{0.942647in}{2.968219in}}%
\pgfpathlineto{\pgfqpoint{0.931032in}{2.969762in}}%
\pgfpathlineto{\pgfqpoint{0.919416in}{2.971328in}}%
\pgfpathlineto{\pgfqpoint{0.907801in}{2.972912in}}%
\pgfpathlineto{\pgfqpoint{0.896186in}{2.974515in}}%
\pgfpathlineto{\pgfqpoint{0.884571in}{2.976133in}}%
\pgfpathlineto{\pgfqpoint{0.872955in}{2.977765in}}%
\pgfpathlineto{\pgfqpoint{0.861340in}{2.979406in}}%
\pgfpathlineto{\pgfqpoint{0.849725in}{2.981050in}}%
\pgfpathlineto{\pgfqpoint{0.849725in}{2.981050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.849725in}{2.244925in}}{\pgfqpoint{4.634500in}{1.173333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.849725in}{2.428179in}}{\pgfqpoint{5.484225in}{3.364925in}}{%
\pgfpathmoveto{\pgfqpoint{0.849725in}{3.277182in}}%
\pgfpathlineto{\pgfqpoint{0.849725in}{3.364925in}}%
\pgfpathlineto{\pgfqpoint{0.861340in}{3.363280in}}%
\pgfpathlineto{\pgfqpoint{0.872955in}{3.361635in}}%
\pgfpathlineto{\pgfqpoint{0.884571in}{3.359988in}}%
\pgfpathlineto{\pgfqpoint{0.896186in}{3.358335in}}%
\pgfpathlineto{\pgfqpoint{0.907801in}{3.356676in}}%
\pgfpathlineto{\pgfqpoint{0.919416in}{3.355013in}}%
\pgfpathlineto{\pgfqpoint{0.931032in}{3.353346in}}%
\pgfpathlineto{\pgfqpoint{0.942647in}{3.351674in}}%
\pgfpathlineto{\pgfqpoint{0.954262in}{3.350003in}}%
\pgfpathlineto{\pgfqpoint{0.965878in}{3.348331in}}%
\pgfpathlineto{\pgfqpoint{0.977493in}{3.346658in}}%
\pgfpathlineto{\pgfqpoint{0.989108in}{3.344986in}}%
\pgfpathlineto{\pgfqpoint{1.000723in}{3.343316in}}%
\pgfpathlineto{\pgfqpoint{1.012339in}{3.341648in}}%
\pgfpathlineto{\pgfqpoint{1.023954in}{3.339982in}}%
\pgfpathlineto{\pgfqpoint{1.035569in}{3.338319in}}%
\pgfpathlineto{\pgfqpoint{1.047185in}{3.336660in}}%
\pgfpathlineto{\pgfqpoint{1.058800in}{3.335007in}}%
\pgfpathlineto{\pgfqpoint{1.070415in}{3.333357in}}%
\pgfpathlineto{\pgfqpoint{1.082030in}{3.331710in}}%
\pgfpathlineto{\pgfqpoint{1.093646in}{3.330063in}}%
\pgfpathlineto{\pgfqpoint{1.105261in}{3.328420in}}%
\pgfpathlineto{\pgfqpoint{1.116876in}{3.326780in}}%
\pgfpathlineto{\pgfqpoint{1.128492in}{3.325139in}}%
\pgfpathlineto{\pgfqpoint{1.140107in}{3.323499in}}%
\pgfpathlineto{\pgfqpoint{1.151722in}{3.321861in}}%
\pgfpathlineto{\pgfqpoint{1.163338in}{3.320223in}}%
\pgfpathlineto{\pgfqpoint{1.174953in}{3.318587in}}%
\pgfpathlineto{\pgfqpoint{1.186568in}{3.316949in}}%
\pgfpathlineto{\pgfqpoint{1.198183in}{3.315309in}}%
\pgfpathlineto{\pgfqpoint{1.209799in}{3.313669in}}%
\pgfpathlineto{\pgfqpoint{1.221414in}{3.312029in}}%
\pgfpathlineto{\pgfqpoint{1.233029in}{3.310390in}}%
\pgfpathlineto{\pgfqpoint{1.244645in}{3.308751in}}%
\pgfpathlineto{\pgfqpoint{1.256260in}{3.307108in}}%
\pgfpathlineto{\pgfqpoint{1.267875in}{3.305459in}}%
\pgfpathlineto{\pgfqpoint{1.279490in}{3.303806in}}%
\pgfpathlineto{\pgfqpoint{1.291106in}{3.302150in}}%
\pgfpathlineto{\pgfqpoint{1.302721in}{3.300492in}}%
\pgfpathlineto{\pgfqpoint{1.314336in}{3.298830in}}%
\pgfpathlineto{\pgfqpoint{1.325952in}{3.297163in}}%
\pgfpathlineto{\pgfqpoint{1.337567in}{3.295491in}}%
\pgfpathlineto{\pgfqpoint{1.349182in}{3.293812in}}%
\pgfpathlineto{\pgfqpoint{1.360797in}{3.292125in}}%
\pgfpathlineto{\pgfqpoint{1.372413in}{3.290430in}}%
\pgfpathlineto{\pgfqpoint{1.384028in}{3.288727in}}%
\pgfpathlineto{\pgfqpoint{1.395643in}{3.287015in}}%
\pgfpathlineto{\pgfqpoint{1.407259in}{3.285297in}}%
\pgfpathlineto{\pgfqpoint{1.418874in}{3.283573in}}%
\pgfpathlineto{\pgfqpoint{1.430489in}{3.281843in}}%
\pgfpathlineto{\pgfqpoint{1.442104in}{3.280107in}}%
\pgfpathlineto{\pgfqpoint{1.453720in}{3.278364in}}%
\pgfpathlineto{\pgfqpoint{1.465335in}{3.276614in}}%
\pgfpathlineto{\pgfqpoint{1.476950in}{3.274856in}}%
\pgfpathlineto{\pgfqpoint{1.488566in}{3.273091in}}%
\pgfpathlineto{\pgfqpoint{1.500181in}{3.271318in}}%
\pgfpathlineto{\pgfqpoint{1.511796in}{3.269539in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{3.267751in}}%
\pgfpathlineto{\pgfqpoint{1.535027in}{3.265953in}}%
\pgfpathlineto{\pgfqpoint{1.546642in}{3.264146in}}%
\pgfpathlineto{\pgfqpoint{1.558257in}{3.262326in}}%
\pgfpathlineto{\pgfqpoint{1.569873in}{3.260493in}}%
\pgfpathlineto{\pgfqpoint{1.581488in}{3.258651in}}%
\pgfpathlineto{\pgfqpoint{1.593103in}{3.256798in}}%
\pgfpathlineto{\pgfqpoint{1.604718in}{3.254936in}}%
\pgfpathlineto{\pgfqpoint{1.616334in}{3.253065in}}%
\pgfpathlineto{\pgfqpoint{1.627949in}{3.251185in}}%
\pgfpathlineto{\pgfqpoint{1.639564in}{3.249292in}}%
\pgfpathlineto{\pgfqpoint{1.651180in}{3.247391in}}%
\pgfpathlineto{\pgfqpoint{1.662795in}{3.245480in}}%
\pgfpathlineto{\pgfqpoint{1.674410in}{3.243557in}}%
\pgfpathlineto{\pgfqpoint{1.686025in}{3.241622in}}%
\pgfpathlineto{\pgfqpoint{1.697641in}{3.239674in}}%
\pgfpathlineto{\pgfqpoint{1.709256in}{3.237716in}}%
\pgfpathlineto{\pgfqpoint{1.720871in}{3.235746in}}%
\pgfpathlineto{\pgfqpoint{1.732487in}{3.233763in}}%
\pgfpathlineto{\pgfqpoint{1.744102in}{3.231770in}}%
\pgfpathlineto{\pgfqpoint{1.755717in}{3.229767in}}%
\pgfpathlineto{\pgfqpoint{1.767332in}{3.227752in}}%
\pgfpathlineto{\pgfqpoint{1.778948in}{3.225728in}}%
\pgfpathlineto{\pgfqpoint{1.790563in}{3.223693in}}%
\pgfpathlineto{\pgfqpoint{1.802178in}{3.221647in}}%
\pgfpathlineto{\pgfqpoint{1.813794in}{3.219594in}}%
\pgfpathlineto{\pgfqpoint{1.825409in}{3.217543in}}%
\pgfpathlineto{\pgfqpoint{1.837024in}{3.215513in}}%
\pgfpathlineto{\pgfqpoint{1.848640in}{3.213505in}}%
\pgfpathlineto{\pgfqpoint{1.860255in}{3.211510in}}%
\pgfpathlineto{\pgfqpoint{1.871870in}{3.209524in}}%
\pgfpathlineto{\pgfqpoint{1.883485in}{3.207553in}}%
\pgfpathlineto{\pgfqpoint{1.895101in}{3.205598in}}%
\pgfpathlineto{\pgfqpoint{1.906716in}{3.203655in}}%
\pgfpathlineto{\pgfqpoint{1.918331in}{3.201731in}}%
\pgfpathlineto{\pgfqpoint{1.929947in}{3.199833in}}%
\pgfpathlineto{\pgfqpoint{1.941562in}{3.197950in}}%
\pgfpathlineto{\pgfqpoint{1.953177in}{3.196071in}}%
\pgfpathlineto{\pgfqpoint{1.964792in}{3.194192in}}%
\pgfpathlineto{\pgfqpoint{1.976408in}{3.192326in}}%
\pgfpathlineto{\pgfqpoint{1.988023in}{3.190480in}}%
\pgfpathlineto{\pgfqpoint{1.999638in}{3.188646in}}%
\pgfpathlineto{\pgfqpoint{2.011254in}{3.186821in}}%
\pgfpathlineto{\pgfqpoint{2.022869in}{3.185001in}}%
\pgfpathlineto{\pgfqpoint{2.034484in}{3.183181in}}%
\pgfpathlineto{\pgfqpoint{2.046099in}{3.181354in}}%
\pgfpathlineto{\pgfqpoint{2.057715in}{3.179541in}}%
\pgfpathlineto{\pgfqpoint{2.069330in}{3.177753in}}%
\pgfpathlineto{\pgfqpoint{2.080945in}{3.175978in}}%
\pgfpathlineto{\pgfqpoint{2.092561in}{3.174204in}}%
\pgfpathlineto{\pgfqpoint{2.104176in}{3.172427in}}%
\pgfpathlineto{\pgfqpoint{2.115791in}{3.170641in}}%
\pgfpathlineto{\pgfqpoint{2.127406in}{3.168861in}}%
\pgfpathlineto{\pgfqpoint{2.139022in}{3.167108in}}%
\pgfpathlineto{\pgfqpoint{2.150637in}{3.165376in}}%
\pgfpathlineto{\pgfqpoint{2.162252in}{3.163652in}}%
\pgfpathlineto{\pgfqpoint{2.173868in}{3.161929in}}%
\pgfpathlineto{\pgfqpoint{2.185483in}{3.160201in}}%
\pgfpathlineto{\pgfqpoint{2.197098in}{3.158466in}}%
\pgfpathlineto{\pgfqpoint{2.208713in}{3.156721in}}%
\pgfpathlineto{\pgfqpoint{2.220329in}{3.154965in}}%
\pgfpathlineto{\pgfqpoint{2.231944in}{3.153207in}}%
\pgfpathlineto{\pgfqpoint{2.243559in}{3.151452in}}%
\pgfpathlineto{\pgfqpoint{2.255175in}{3.149695in}}%
\pgfpathlineto{\pgfqpoint{2.266790in}{3.147934in}}%
\pgfpathlineto{\pgfqpoint{2.278405in}{3.146180in}}%
\pgfpathlineto{\pgfqpoint{2.290020in}{3.144440in}}%
\pgfpathlineto{\pgfqpoint{2.301636in}{3.142732in}}%
\pgfpathlineto{\pgfqpoint{2.313251in}{3.141064in}}%
\pgfpathlineto{\pgfqpoint{2.324866in}{3.139420in}}%
\pgfpathlineto{\pgfqpoint{2.336482in}{3.137787in}}%
\pgfpathlineto{\pgfqpoint{2.348097in}{3.136158in}}%
\pgfpathlineto{\pgfqpoint{2.359712in}{3.134531in}}%
\pgfpathlineto{\pgfqpoint{2.371327in}{3.132900in}}%
\pgfpathlineto{\pgfqpoint{2.382943in}{3.131265in}}%
\pgfpathlineto{\pgfqpoint{2.394558in}{3.129622in}}%
\pgfpathlineto{\pgfqpoint{2.406173in}{3.127968in}}%
\pgfpathlineto{\pgfqpoint{2.417789in}{3.126306in}}%
\pgfpathlineto{\pgfqpoint{2.429404in}{3.124635in}}%
\pgfpathlineto{\pgfqpoint{2.441019in}{3.122955in}}%
\pgfpathlineto{\pgfqpoint{2.452634in}{3.121267in}}%
\pgfpathlineto{\pgfqpoint{2.464250in}{3.119582in}}%
\pgfpathlineto{\pgfqpoint{2.475865in}{3.117905in}}%
\pgfpathlineto{\pgfqpoint{2.487480in}{3.116228in}}%
\pgfpathlineto{\pgfqpoint{2.499096in}{3.114549in}}%
\pgfpathlineto{\pgfqpoint{2.510711in}{3.112867in}}%
\pgfpathlineto{\pgfqpoint{2.522326in}{3.111179in}}%
\pgfpathlineto{\pgfqpoint{2.533942in}{3.109480in}}%
\pgfpathlineto{\pgfqpoint{2.545557in}{3.107785in}}%
\pgfpathlineto{\pgfqpoint{2.557172in}{3.106100in}}%
\pgfpathlineto{\pgfqpoint{2.568787in}{3.104420in}}%
\pgfpathlineto{\pgfqpoint{2.580403in}{3.102739in}}%
\pgfpathlineto{\pgfqpoint{2.592018in}{3.101055in}}%
\pgfpathlineto{\pgfqpoint{2.603633in}{3.099374in}}%
\pgfpathlineto{\pgfqpoint{2.615249in}{3.097695in}}%
\pgfpathlineto{\pgfqpoint{2.626864in}{3.096031in}}%
\pgfpathlineto{\pgfqpoint{2.638479in}{3.094389in}}%
\pgfpathlineto{\pgfqpoint{2.650094in}{3.092761in}}%
\pgfpathlineto{\pgfqpoint{2.661710in}{3.091138in}}%
\pgfpathlineto{\pgfqpoint{2.673325in}{3.089515in}}%
\pgfpathlineto{\pgfqpoint{2.684940in}{3.087893in}}%
\pgfpathlineto{\pgfqpoint{2.696556in}{3.086269in}}%
\pgfpathlineto{\pgfqpoint{2.708171in}{3.084641in}}%
\pgfpathlineto{\pgfqpoint{2.719786in}{3.083009in}}%
\pgfpathlineto{\pgfqpoint{2.731401in}{3.081371in}}%
\pgfpathlineto{\pgfqpoint{2.743017in}{3.079726in}}%
\pgfpathlineto{\pgfqpoint{2.754632in}{3.078075in}}%
\pgfpathlineto{\pgfqpoint{2.766247in}{3.076419in}}%
\pgfpathlineto{\pgfqpoint{2.777863in}{3.074785in}}%
\pgfpathlineto{\pgfqpoint{2.789478in}{3.073187in}}%
\pgfpathlineto{\pgfqpoint{2.801093in}{3.071612in}}%
\pgfpathlineto{\pgfqpoint{2.812708in}{3.070052in}}%
\pgfpathlineto{\pgfqpoint{2.824324in}{3.068500in}}%
\pgfpathlineto{\pgfqpoint{2.835939in}{3.066947in}}%
\pgfpathlineto{\pgfqpoint{2.847554in}{3.065391in}}%
\pgfpathlineto{\pgfqpoint{2.859170in}{3.063834in}}%
\pgfpathlineto{\pgfqpoint{2.870785in}{3.062275in}}%
\pgfpathlineto{\pgfqpoint{2.882400in}{3.060712in}}%
\pgfpathlineto{\pgfqpoint{2.894015in}{3.059146in}}%
\pgfpathlineto{\pgfqpoint{2.905631in}{3.057577in}}%
\pgfpathlineto{\pgfqpoint{2.917246in}{3.056009in}}%
\pgfpathlineto{\pgfqpoint{2.928861in}{3.054442in}}%
\pgfpathlineto{\pgfqpoint{2.940477in}{3.052872in}}%
\pgfpathlineto{\pgfqpoint{2.952092in}{3.051296in}}%
\pgfpathlineto{\pgfqpoint{2.963707in}{3.049717in}}%
\pgfpathlineto{\pgfqpoint{2.975322in}{3.048138in}}%
\pgfpathlineto{\pgfqpoint{2.986938in}{3.046558in}}%
\pgfpathlineto{\pgfqpoint{2.998553in}{3.044979in}}%
\pgfpathlineto{\pgfqpoint{3.010168in}{3.043399in}}%
\pgfpathlineto{\pgfqpoint{3.021784in}{3.041816in}}%
\pgfpathlineto{\pgfqpoint{3.033399in}{3.040246in}}%
\pgfpathlineto{\pgfqpoint{3.045014in}{3.038700in}}%
\pgfpathlineto{\pgfqpoint{3.056629in}{3.037171in}}%
\pgfpathlineto{\pgfqpoint{3.068245in}{3.035652in}}%
\pgfpathlineto{\pgfqpoint{3.079860in}{3.034138in}}%
\pgfpathlineto{\pgfqpoint{3.091475in}{3.032627in}}%
\pgfpathlineto{\pgfqpoint{3.103091in}{3.031120in}}%
\pgfpathlineto{\pgfqpoint{3.114706in}{3.029617in}}%
\pgfpathlineto{\pgfqpoint{3.126321in}{3.028115in}}%
\pgfpathlineto{\pgfqpoint{3.137937in}{3.026613in}}%
\pgfpathlineto{\pgfqpoint{3.149552in}{3.025113in}}%
\pgfpathlineto{\pgfqpoint{3.161167in}{3.023616in}}%
\pgfpathlineto{\pgfqpoint{3.172782in}{3.022119in}}%
\pgfpathlineto{\pgfqpoint{3.184398in}{3.020620in}}%
\pgfpathlineto{\pgfqpoint{3.196013in}{3.019130in}}%
\pgfpathlineto{\pgfqpoint{3.207628in}{3.017672in}}%
\pgfpathlineto{\pgfqpoint{3.219244in}{3.016256in}}%
\pgfpathlineto{\pgfqpoint{3.230859in}{3.014868in}}%
\pgfpathlineto{\pgfqpoint{3.242474in}{3.013500in}}%
\pgfpathlineto{\pgfqpoint{3.254089in}{3.012144in}}%
\pgfpathlineto{\pgfqpoint{3.265705in}{3.010797in}}%
\pgfpathlineto{\pgfqpoint{3.277320in}{3.009455in}}%
\pgfpathlineto{\pgfqpoint{3.288935in}{3.008115in}}%
\pgfpathlineto{\pgfqpoint{3.300551in}{3.006778in}}%
\pgfpathlineto{\pgfqpoint{3.312166in}{3.005445in}}%
\pgfpathlineto{\pgfqpoint{3.323781in}{3.004114in}}%
\pgfpathlineto{\pgfqpoint{3.335396in}{3.002787in}}%
\pgfpathlineto{\pgfqpoint{3.347012in}{3.001464in}}%
\pgfpathlineto{\pgfqpoint{3.358627in}{3.000142in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{2.998823in}}%
\pgfpathlineto{\pgfqpoint{3.381858in}{2.997506in}}%
\pgfpathlineto{\pgfqpoint{3.393473in}{2.996190in}}%
\pgfpathlineto{\pgfqpoint{3.405088in}{2.994876in}}%
\pgfpathlineto{\pgfqpoint{3.416703in}{2.993566in}}%
\pgfpathlineto{\pgfqpoint{3.428319in}{2.992258in}}%
\pgfpathlineto{\pgfqpoint{3.439934in}{2.990954in}}%
\pgfpathlineto{\pgfqpoint{3.451549in}{2.989654in}}%
\pgfpathlineto{\pgfqpoint{3.463165in}{2.988372in}}%
\pgfpathlineto{\pgfqpoint{3.474780in}{2.987120in}}%
\pgfpathlineto{\pgfqpoint{3.486395in}{2.985888in}}%
\pgfpathlineto{\pgfqpoint{3.498010in}{2.984672in}}%
\pgfpathlineto{\pgfqpoint{3.509626in}{2.983469in}}%
\pgfpathlineto{\pgfqpoint{3.521241in}{2.982276in}}%
\pgfpathlineto{\pgfqpoint{3.532856in}{2.981090in}}%
\pgfpathlineto{\pgfqpoint{3.544472in}{2.979910in}}%
\pgfpathlineto{\pgfqpoint{3.556087in}{2.978736in}}%
\pgfpathlineto{\pgfqpoint{3.567702in}{2.977566in}}%
\pgfpathlineto{\pgfqpoint{3.579317in}{2.976401in}}%
\pgfpathlineto{\pgfqpoint{3.590933in}{2.975252in}}%
\pgfpathlineto{\pgfqpoint{3.602548in}{2.974130in}}%
\pgfpathlineto{\pgfqpoint{3.614163in}{2.973030in}}%
\pgfpathlineto{\pgfqpoint{3.625779in}{2.971947in}}%
\pgfpathlineto{\pgfqpoint{3.637394in}{2.970875in}}%
\pgfpathlineto{\pgfqpoint{3.649009in}{2.969811in}}%
\pgfpathlineto{\pgfqpoint{3.660624in}{2.968757in}}%
\pgfpathlineto{\pgfqpoint{3.672240in}{2.967713in}}%
\pgfpathlineto{\pgfqpoint{3.683855in}{2.966677in}}%
\pgfpathlineto{\pgfqpoint{3.695470in}{2.965647in}}%
\pgfpathlineto{\pgfqpoint{3.707086in}{2.964621in}}%
\pgfpathlineto{\pgfqpoint{3.718701in}{2.963601in}}%
\pgfpathlineto{\pgfqpoint{3.730316in}{2.962614in}}%
\pgfpathlineto{\pgfqpoint{3.741931in}{2.961674in}}%
\pgfpathlineto{\pgfqpoint{3.753547in}{2.960768in}}%
\pgfpathlineto{\pgfqpoint{3.765162in}{2.959881in}}%
\pgfpathlineto{\pgfqpoint{3.776777in}{2.959007in}}%
\pgfpathlineto{\pgfqpoint{3.788393in}{2.958146in}}%
\pgfpathlineto{\pgfqpoint{3.800008in}{2.957292in}}%
\pgfpathlineto{\pgfqpoint{3.811623in}{2.956445in}}%
\pgfpathlineto{\pgfqpoint{3.823239in}{2.955603in}}%
\pgfpathlineto{\pgfqpoint{3.834854in}{2.954765in}}%
\pgfpathlineto{\pgfqpoint{3.846469in}{2.953930in}}%
\pgfpathlineto{\pgfqpoint{3.858084in}{2.953097in}}%
\pgfpathlineto{\pgfqpoint{3.869700in}{2.952269in}}%
\pgfpathlineto{\pgfqpoint{3.881315in}{2.951446in}}%
\pgfpathlineto{\pgfqpoint{3.892930in}{2.950628in}}%
\pgfpathlineto{\pgfqpoint{3.904546in}{2.949814in}}%
\pgfpathlineto{\pgfqpoint{3.916161in}{2.949001in}}%
\pgfpathlineto{\pgfqpoint{3.927776in}{2.948192in}}%
\pgfpathlineto{\pgfqpoint{3.939391in}{2.947387in}}%
\pgfpathlineto{\pgfqpoint{3.951007in}{2.946600in}}%
\pgfpathlineto{\pgfqpoint{3.962622in}{2.945836in}}%
\pgfpathlineto{\pgfqpoint{3.974237in}{2.945089in}}%
\pgfpathlineto{\pgfqpoint{3.985853in}{2.944353in}}%
\pgfpathlineto{\pgfqpoint{3.997468in}{2.943622in}}%
\pgfpathlineto{\pgfqpoint{4.009083in}{2.942898in}}%
\pgfpathlineto{\pgfqpoint{4.020698in}{2.942182in}}%
\pgfpathlineto{\pgfqpoint{4.032314in}{2.941475in}}%
\pgfpathlineto{\pgfqpoint{4.043929in}{2.940785in}}%
\pgfpathlineto{\pgfqpoint{4.055544in}{2.940115in}}%
\pgfpathlineto{\pgfqpoint{4.067160in}{2.939458in}}%
\pgfpathlineto{\pgfqpoint{4.078775in}{2.938810in}}%
\pgfpathlineto{\pgfqpoint{4.090390in}{2.938168in}}%
\pgfpathlineto{\pgfqpoint{4.102005in}{2.937531in}}%
\pgfpathlineto{\pgfqpoint{4.113621in}{2.936902in}}%
\pgfpathlineto{\pgfqpoint{4.125236in}{2.936284in}}%
\pgfpathlineto{\pgfqpoint{4.136851in}{2.935690in}}%
\pgfpathlineto{\pgfqpoint{4.148467in}{2.935129in}}%
\pgfpathlineto{\pgfqpoint{4.160082in}{2.934588in}}%
\pgfpathlineto{\pgfqpoint{4.171697in}{2.934060in}}%
\pgfpathlineto{\pgfqpoint{4.183312in}{2.933543in}}%
\pgfpathlineto{\pgfqpoint{4.194928in}{2.933034in}}%
\pgfpathlineto{\pgfqpoint{4.206543in}{2.932531in}}%
\pgfpathlineto{\pgfqpoint{4.218158in}{2.932033in}}%
\pgfpathlineto{\pgfqpoint{4.229774in}{2.931535in}}%
\pgfpathlineto{\pgfqpoint{4.241389in}{2.931036in}}%
\pgfpathlineto{\pgfqpoint{4.253004in}{2.930537in}}%
\pgfpathlineto{\pgfqpoint{4.264619in}{2.930062in}}%
\pgfpathlineto{\pgfqpoint{4.276235in}{2.929622in}}%
\pgfpathlineto{\pgfqpoint{4.287850in}{2.929206in}}%
\pgfpathlineto{\pgfqpoint{4.299465in}{2.928807in}}%
\pgfpathlineto{\pgfqpoint{4.311081in}{2.928421in}}%
\pgfpathlineto{\pgfqpoint{4.322696in}{2.928042in}}%
\pgfpathlineto{\pgfqpoint{4.334311in}{2.927669in}}%
\pgfpathlineto{\pgfqpoint{4.345926in}{2.927106in}}%
\pgfpathlineto{\pgfqpoint{4.357542in}{2.926158in}}%
\pgfpathlineto{\pgfqpoint{4.369157in}{2.924823in}}%
\pgfpathlineto{\pgfqpoint{4.380772in}{2.923105in}}%
\pgfpathlineto{\pgfqpoint{4.392388in}{2.921006in}}%
\pgfpathlineto{\pgfqpoint{4.404003in}{2.918525in}}%
\pgfpathlineto{\pgfqpoint{4.415618in}{2.915664in}}%
\pgfpathlineto{\pgfqpoint{4.427233in}{2.912421in}}%
\pgfpathlineto{\pgfqpoint{4.438849in}{2.908797in}}%
\pgfpathlineto{\pgfqpoint{4.450464in}{2.904794in}}%
\pgfpathlineto{\pgfqpoint{4.462079in}{2.900413in}}%
\pgfpathlineto{\pgfqpoint{4.473695in}{2.895655in}}%
\pgfpathlineto{\pgfqpoint{4.485310in}{2.890520in}}%
\pgfpathlineto{\pgfqpoint{4.496925in}{2.885012in}}%
\pgfpathlineto{\pgfqpoint{4.508541in}{2.879132in}}%
\pgfpathlineto{\pgfqpoint{4.520156in}{2.872880in}}%
\pgfpathlineto{\pgfqpoint{4.531771in}{2.866295in}}%
\pgfpathlineto{\pgfqpoint{4.543386in}{2.859402in}}%
\pgfpathlineto{\pgfqpoint{4.555002in}{2.852182in}}%
\pgfpathlineto{\pgfqpoint{4.566617in}{2.844623in}}%
\pgfpathlineto{\pgfqpoint{4.578232in}{2.836718in}}%
\pgfpathlineto{\pgfqpoint{4.589848in}{2.828460in}}%
\pgfpathlineto{\pgfqpoint{4.601463in}{2.819850in}}%
\pgfpathlineto{\pgfqpoint{4.613078in}{2.810888in}}%
\pgfpathlineto{\pgfqpoint{4.624693in}{2.801580in}}%
\pgfpathlineto{\pgfqpoint{4.636309in}{2.791922in}}%
\pgfpathlineto{\pgfqpoint{4.647924in}{2.781915in}}%
\pgfpathlineto{\pgfqpoint{4.659539in}{2.771598in}}%
\pgfpathlineto{\pgfqpoint{4.671155in}{2.761041in}}%
\pgfpathlineto{\pgfqpoint{4.682770in}{2.750299in}}%
\pgfpathlineto{\pgfqpoint{4.694385in}{2.739416in}}%
\pgfpathlineto{\pgfqpoint{4.706000in}{2.728479in}}%
\pgfpathlineto{\pgfqpoint{4.717616in}{2.717784in}}%
\pgfpathlineto{\pgfqpoint{4.729231in}{2.707367in}}%
\pgfpathlineto{\pgfqpoint{4.740846in}{2.697230in}}%
\pgfpathlineto{\pgfqpoint{4.752462in}{2.687369in}}%
\pgfpathlineto{\pgfqpoint{4.764077in}{2.677782in}}%
\pgfpathlineto{\pgfqpoint{4.775692in}{2.668473in}}%
\pgfpathlineto{\pgfqpoint{4.787307in}{2.659440in}}%
\pgfpathlineto{\pgfqpoint{4.798923in}{2.650686in}}%
\pgfpathlineto{\pgfqpoint{4.810538in}{2.642209in}}%
\pgfpathlineto{\pgfqpoint{4.822153in}{2.634008in}}%
\pgfpathlineto{\pgfqpoint{4.833769in}{2.626082in}}%
\pgfpathlineto{\pgfqpoint{4.845384in}{2.618433in}}%
\pgfpathlineto{\pgfqpoint{4.856999in}{2.611061in}}%
\pgfpathlineto{\pgfqpoint{4.868614in}{2.603967in}}%
\pgfpathlineto{\pgfqpoint{4.880230in}{2.597148in}}%
\pgfpathlineto{\pgfqpoint{4.891845in}{2.590604in}}%
\pgfpathlineto{\pgfqpoint{4.903460in}{2.584335in}}%
\pgfpathlineto{\pgfqpoint{4.915076in}{2.578342in}}%
\pgfpathlineto{\pgfqpoint{4.926691in}{2.572625in}}%
\pgfpathlineto{\pgfqpoint{4.938306in}{2.567183in}}%
\pgfpathlineto{\pgfqpoint{4.949921in}{2.562016in}}%
\pgfpathlineto{\pgfqpoint{4.961537in}{2.557125in}}%
\pgfpathlineto{\pgfqpoint{4.973152in}{2.552510in}}%
\pgfpathlineto{\pgfqpoint{4.984767in}{2.548171in}}%
\pgfpathlineto{\pgfqpoint{4.996383in}{2.544108in}}%
\pgfpathlineto{\pgfqpoint{5.007998in}{2.540320in}}%
\pgfpathlineto{\pgfqpoint{5.019613in}{2.536802in}}%
\pgfpathlineto{\pgfqpoint{5.031228in}{2.533558in}}%
\pgfpathlineto{\pgfqpoint{5.042844in}{2.530590in}}%
\pgfpathlineto{\pgfqpoint{5.054459in}{2.527897in}}%
\pgfpathlineto{\pgfqpoint{5.066074in}{2.525477in}}%
\pgfpathlineto{\pgfqpoint{5.077690in}{2.523331in}}%
\pgfpathlineto{\pgfqpoint{5.089305in}{2.521460in}}%
\pgfpathlineto{\pgfqpoint{5.100920in}{2.519862in}}%
\pgfpathlineto{\pgfqpoint{5.112535in}{2.518540in}}%
\pgfpathlineto{\pgfqpoint{5.124151in}{2.517492in}}%
\pgfpathlineto{\pgfqpoint{5.135766in}{2.516718in}}%
\pgfpathlineto{\pgfqpoint{5.147381in}{2.516219in}}%
\pgfpathlineto{\pgfqpoint{5.158997in}{2.515995in}}%
\pgfpathlineto{\pgfqpoint{5.170612in}{2.515922in}}%
\pgfpathlineto{\pgfqpoint{5.182227in}{2.515922in}}%
\pgfpathlineto{\pgfqpoint{5.193843in}{2.515922in}}%
\pgfpathlineto{\pgfqpoint{5.205458in}{2.515922in}}%
\pgfpathlineto{\pgfqpoint{5.217073in}{2.515922in}}%
\pgfpathlineto{\pgfqpoint{5.228688in}{2.515922in}}%
\pgfpathlineto{\pgfqpoint{5.240304in}{2.515922in}}%
\pgfpathlineto{\pgfqpoint{5.251919in}{2.515922in}}%
\pgfpathlineto{\pgfqpoint{5.263534in}{2.515922in}}%
\pgfpathlineto{\pgfqpoint{5.275150in}{2.515922in}}%
\pgfpathlineto{\pgfqpoint{5.286765in}{2.515922in}}%
\pgfpathlineto{\pgfqpoint{5.298380in}{2.515922in}}%
\pgfpathlineto{\pgfqpoint{5.309995in}{2.515922in}}%
\pgfpathlineto{\pgfqpoint{5.321611in}{2.515922in}}%
\pgfpathlineto{\pgfqpoint{5.333226in}{2.515922in}}%
\pgfpathlineto{\pgfqpoint{5.344841in}{2.515922in}}%
\pgfpathlineto{\pgfqpoint{5.356457in}{2.515922in}}%
\pgfpathlineto{\pgfqpoint{5.368072in}{2.515922in}}%
\pgfpathlineto{\pgfqpoint{5.379687in}{2.515922in}}%
\pgfpathlineto{\pgfqpoint{5.391302in}{2.515922in}}%
\pgfpathlineto{\pgfqpoint{5.402918in}{2.515922in}}%
\pgfpathlineto{\pgfqpoint{5.414533in}{2.515922in}}%
\pgfpathlineto{\pgfqpoint{5.426148in}{2.515922in}}%
\pgfpathlineto{\pgfqpoint{5.437764in}{2.515922in}}%
\pgfpathlineto{\pgfqpoint{5.449379in}{2.515922in}}%
\pgfpathlineto{\pgfqpoint{5.460994in}{2.515922in}}%
\pgfpathlineto{\pgfqpoint{5.472609in}{2.515922in}}%
\pgfpathlineto{\pgfqpoint{5.484225in}{2.515922in}}%
\pgfpathlineto{\pgfqpoint{5.484225in}{2.428179in}}%
\pgfpathlineto{\pgfqpoint{5.484225in}{2.428179in}}%
\pgfpathlineto{\pgfqpoint{5.472609in}{2.428179in}}%
\pgfpathlineto{\pgfqpoint{5.460994in}{2.428179in}}%
\pgfpathlineto{\pgfqpoint{5.449379in}{2.428179in}}%
\pgfpathlineto{\pgfqpoint{5.437764in}{2.428179in}}%
\pgfpathlineto{\pgfqpoint{5.426148in}{2.428179in}}%
\pgfpathlineto{\pgfqpoint{5.414533in}{2.428179in}}%
\pgfpathlineto{\pgfqpoint{5.402918in}{2.428179in}}%
\pgfpathlineto{\pgfqpoint{5.391302in}{2.428179in}}%
\pgfpathlineto{\pgfqpoint{5.379687in}{2.428179in}}%
\pgfpathlineto{\pgfqpoint{5.368072in}{2.428179in}}%
\pgfpathlineto{\pgfqpoint{5.356457in}{2.428179in}}%
\pgfpathlineto{\pgfqpoint{5.344841in}{2.428179in}}%
\pgfpathlineto{\pgfqpoint{5.333226in}{2.428179in}}%
\pgfpathlineto{\pgfqpoint{5.321611in}{2.428179in}}%
\pgfpathlineto{\pgfqpoint{5.309995in}{2.428179in}}%
\pgfpathlineto{\pgfqpoint{5.298380in}{2.428179in}}%
\pgfpathlineto{\pgfqpoint{5.286765in}{2.428179in}}%
\pgfpathlineto{\pgfqpoint{5.275150in}{2.428179in}}%
\pgfpathlineto{\pgfqpoint{5.263534in}{2.428179in}}%
\pgfpathlineto{\pgfqpoint{5.251919in}{2.428179in}}%
\pgfpathlineto{\pgfqpoint{5.240304in}{2.428179in}}%
\pgfpathlineto{\pgfqpoint{5.228688in}{2.428179in}}%
\pgfpathlineto{\pgfqpoint{5.217073in}{2.428179in}}%
\pgfpathlineto{\pgfqpoint{5.205458in}{2.428179in}}%
\pgfpathlineto{\pgfqpoint{5.193843in}{2.428179in}}%
\pgfpathlineto{\pgfqpoint{5.182227in}{2.428179in}}%
\pgfpathlineto{\pgfqpoint{5.170612in}{2.428179in}}%
\pgfpathlineto{\pgfqpoint{5.158997in}{2.428252in}}%
\pgfpathlineto{\pgfqpoint{5.147381in}{2.428476in}}%
\pgfpathlineto{\pgfqpoint{5.135766in}{2.428975in}}%
\pgfpathlineto{\pgfqpoint{5.124151in}{2.429749in}}%
\pgfpathlineto{\pgfqpoint{5.112535in}{2.430797in}}%
\pgfpathlineto{\pgfqpoint{5.100920in}{2.432119in}}%
\pgfpathlineto{\pgfqpoint{5.089305in}{2.433717in}}%
\pgfpathlineto{\pgfqpoint{5.077690in}{2.435589in}}%
\pgfpathlineto{\pgfqpoint{5.066074in}{2.437735in}}%
\pgfpathlineto{\pgfqpoint{5.054459in}{2.440154in}}%
\pgfpathlineto{\pgfqpoint{5.042844in}{2.442847in}}%
\pgfpathlineto{\pgfqpoint{5.031228in}{2.445816in}}%
\pgfpathlineto{\pgfqpoint{5.019613in}{2.449059in}}%
\pgfpathlineto{\pgfqpoint{5.007998in}{2.452577in}}%
\pgfpathlineto{\pgfqpoint{4.996383in}{2.456365in}}%
\pgfpathlineto{\pgfqpoint{4.984767in}{2.460428in}}%
\pgfpathlineto{\pgfqpoint{4.973152in}{2.464767in}}%
\pgfpathlineto{\pgfqpoint{4.961537in}{2.469383in}}%
\pgfpathlineto{\pgfqpoint{4.949921in}{2.474274in}}%
\pgfpathlineto{\pgfqpoint{4.938306in}{2.479440in}}%
\pgfpathlineto{\pgfqpoint{4.926691in}{2.484882in}}%
\pgfpathlineto{\pgfqpoint{4.915076in}{2.490599in}}%
\pgfpathlineto{\pgfqpoint{4.903460in}{2.496592in}}%
\pgfpathlineto{\pgfqpoint{4.891845in}{2.502861in}}%
\pgfpathlineto{\pgfqpoint{4.880230in}{2.509406in}}%
\pgfpathlineto{\pgfqpoint{4.868614in}{2.516224in}}%
\pgfpathlineto{\pgfqpoint{4.856999in}{2.523318in}}%
\pgfpathlineto{\pgfqpoint{4.845384in}{2.530690in}}%
\pgfpathlineto{\pgfqpoint{4.833769in}{2.538339in}}%
\pgfpathlineto{\pgfqpoint{4.822153in}{2.546265in}}%
\pgfpathlineto{\pgfqpoint{4.810538in}{2.554467in}}%
\pgfpathlineto{\pgfqpoint{4.798923in}{2.562944in}}%
\pgfpathlineto{\pgfqpoint{4.787307in}{2.571698in}}%
\pgfpathlineto{\pgfqpoint{4.775692in}{2.580730in}}%
\pgfpathlineto{\pgfqpoint{4.764077in}{2.590040in}}%
\pgfpathlineto{\pgfqpoint{4.752462in}{2.599626in}}%
\pgfpathlineto{\pgfqpoint{4.740846in}{2.609487in}}%
\pgfpathlineto{\pgfqpoint{4.729231in}{2.619624in}}%
\pgfpathlineto{\pgfqpoint{4.717616in}{2.630041in}}%
\pgfpathlineto{\pgfqpoint{4.706000in}{2.640737in}}%
\pgfpathlineto{\pgfqpoint{4.694385in}{2.651673in}}%
\pgfpathlineto{\pgfqpoint{4.682770in}{2.662556in}}%
\pgfpathlineto{\pgfqpoint{4.671155in}{2.673298in}}%
\pgfpathlineto{\pgfqpoint{4.659539in}{2.683856in}}%
\pgfpathlineto{\pgfqpoint{4.647924in}{2.694172in}}%
\pgfpathlineto{\pgfqpoint{4.636309in}{2.704180in}}%
\pgfpathlineto{\pgfqpoint{4.624693in}{2.713837in}}%
\pgfpathlineto{\pgfqpoint{4.613078in}{2.723146in}}%
\pgfpathlineto{\pgfqpoint{4.601463in}{2.732107in}}%
\pgfpathlineto{\pgfqpoint{4.589848in}{2.740718in}}%
\pgfpathlineto{\pgfqpoint{4.578232in}{2.748975in}}%
\pgfpathlineto{\pgfqpoint{4.566617in}{2.756881in}}%
\pgfpathlineto{\pgfqpoint{4.555002in}{2.764439in}}%
\pgfpathlineto{\pgfqpoint{4.543386in}{2.771659in}}%
\pgfpathlineto{\pgfqpoint{4.531771in}{2.778552in}}%
\pgfpathlineto{\pgfqpoint{4.520156in}{2.785137in}}%
\pgfpathlineto{\pgfqpoint{4.508541in}{2.791389in}}%
\pgfpathlineto{\pgfqpoint{4.496925in}{2.797269in}}%
\pgfpathlineto{\pgfqpoint{4.485310in}{2.802778in}}%
\pgfpathlineto{\pgfqpoint{4.473695in}{2.807912in}}%
\pgfpathlineto{\pgfqpoint{4.462079in}{2.812670in}}%
\pgfpathlineto{\pgfqpoint{4.450464in}{2.817051in}}%
\pgfpathlineto{\pgfqpoint{4.438849in}{2.821054in}}%
\pgfpathlineto{\pgfqpoint{4.427233in}{2.824678in}}%
\pgfpathlineto{\pgfqpoint{4.415618in}{2.827921in}}%
\pgfpathlineto{\pgfqpoint{4.404003in}{2.830782in}}%
\pgfpathlineto{\pgfqpoint{4.392388in}{2.833263in}}%
\pgfpathlineto{\pgfqpoint{4.380772in}{2.835363in}}%
\pgfpathlineto{\pgfqpoint{4.369157in}{2.837080in}}%
\pgfpathlineto{\pgfqpoint{4.357542in}{2.838415in}}%
\pgfpathlineto{\pgfqpoint{4.345926in}{2.839363in}}%
\pgfpathlineto{\pgfqpoint{4.334311in}{2.839926in}}%
\pgfpathlineto{\pgfqpoint{4.322696in}{2.840300in}}%
\pgfpathlineto{\pgfqpoint{4.311081in}{2.840678in}}%
\pgfpathlineto{\pgfqpoint{4.299465in}{2.841065in}}%
\pgfpathlineto{\pgfqpoint{4.287850in}{2.841463in}}%
\pgfpathlineto{\pgfqpoint{4.276235in}{2.841879in}}%
\pgfpathlineto{\pgfqpoint{4.264619in}{2.842319in}}%
\pgfpathlineto{\pgfqpoint{4.253004in}{2.842794in}}%
\pgfpathlineto{\pgfqpoint{4.241389in}{2.843293in}}%
\pgfpathlineto{\pgfqpoint{4.229774in}{2.843792in}}%
\pgfpathlineto{\pgfqpoint{4.218158in}{2.844290in}}%
\pgfpathlineto{\pgfqpoint{4.206543in}{2.844788in}}%
\pgfpathlineto{\pgfqpoint{4.194928in}{2.845291in}}%
\pgfpathlineto{\pgfqpoint{4.183312in}{2.845801in}}%
\pgfpathlineto{\pgfqpoint{4.171697in}{2.846318in}}%
\pgfpathlineto{\pgfqpoint{4.160082in}{2.846845in}}%
\pgfpathlineto{\pgfqpoint{4.148467in}{2.847386in}}%
\pgfpathlineto{\pgfqpoint{4.136851in}{2.847948in}}%
\pgfpathlineto{\pgfqpoint{4.125236in}{2.848541in}}%
\pgfpathlineto{\pgfqpoint{4.113621in}{2.849159in}}%
\pgfpathlineto{\pgfqpoint{4.102005in}{2.849788in}}%
\pgfpathlineto{\pgfqpoint{4.090390in}{2.850425in}}%
\pgfpathlineto{\pgfqpoint{4.078775in}{2.851067in}}%
\pgfpathlineto{\pgfqpoint{4.067160in}{2.851715in}}%
\pgfpathlineto{\pgfqpoint{4.055544in}{2.852372in}}%
\pgfpathlineto{\pgfqpoint{4.043929in}{2.853042in}}%
\pgfpathlineto{\pgfqpoint{4.032314in}{2.853732in}}%
\pgfpathlineto{\pgfqpoint{4.020698in}{2.854439in}}%
\pgfpathlineto{\pgfqpoint{4.009083in}{2.855155in}}%
\pgfpathlineto{\pgfqpoint{3.997468in}{2.855879in}}%
\pgfpathlineto{\pgfqpoint{3.985853in}{2.856610in}}%
\pgfpathlineto{\pgfqpoint{3.974237in}{2.857347in}}%
\pgfpathlineto{\pgfqpoint{3.962622in}{2.858094in}}%
\pgfpathlineto{\pgfqpoint{3.951007in}{2.858857in}}%
\pgfpathlineto{\pgfqpoint{3.939391in}{2.859645in}}%
\pgfpathlineto{\pgfqpoint{3.927776in}{2.860449in}}%
\pgfpathlineto{\pgfqpoint{3.916161in}{2.861259in}}%
\pgfpathlineto{\pgfqpoint{3.904546in}{2.862071in}}%
\pgfpathlineto{\pgfqpoint{3.892930in}{2.862886in}}%
\pgfpathlineto{\pgfqpoint{3.881315in}{2.863703in}}%
\pgfpathlineto{\pgfqpoint{3.869700in}{2.864526in}}%
\pgfpathlineto{\pgfqpoint{3.858084in}{2.865355in}}%
\pgfpathlineto{\pgfqpoint{3.846469in}{2.866187in}}%
\pgfpathlineto{\pgfqpoint{3.834854in}{2.867022in}}%
\pgfpathlineto{\pgfqpoint{3.823239in}{2.867860in}}%
\pgfpathlineto{\pgfqpoint{3.811623in}{2.868702in}}%
\pgfpathlineto{\pgfqpoint{3.800008in}{2.869549in}}%
\pgfpathlineto{\pgfqpoint{3.788393in}{2.870403in}}%
\pgfpathlineto{\pgfqpoint{3.776777in}{2.871265in}}%
\pgfpathlineto{\pgfqpoint{3.765162in}{2.872138in}}%
\pgfpathlineto{\pgfqpoint{3.753547in}{2.873025in}}%
\pgfpathlineto{\pgfqpoint{3.741931in}{2.873931in}}%
\pgfpathlineto{\pgfqpoint{3.730316in}{2.874871in}}%
\pgfpathlineto{\pgfqpoint{3.718701in}{2.875858in}}%
\pgfpathlineto{\pgfqpoint{3.707086in}{2.876878in}}%
\pgfpathlineto{\pgfqpoint{3.695470in}{2.877905in}}%
\pgfpathlineto{\pgfqpoint{3.683855in}{2.878934in}}%
\pgfpathlineto{\pgfqpoint{3.672240in}{2.879970in}}%
\pgfpathlineto{\pgfqpoint{3.660624in}{2.881014in}}%
\pgfpathlineto{\pgfqpoint{3.649009in}{2.882068in}}%
\pgfpathlineto{\pgfqpoint{3.637394in}{2.883132in}}%
\pgfpathlineto{\pgfqpoint{3.625779in}{2.884204in}}%
\pgfpathlineto{\pgfqpoint{3.614163in}{2.885287in}}%
\pgfpathlineto{\pgfqpoint{3.602548in}{2.886387in}}%
\pgfpathlineto{\pgfqpoint{3.590933in}{2.887510in}}%
\pgfpathlineto{\pgfqpoint{3.579317in}{2.888659in}}%
\pgfpathlineto{\pgfqpoint{3.567702in}{2.889823in}}%
\pgfpathlineto{\pgfqpoint{3.556087in}{2.890993in}}%
\pgfpathlineto{\pgfqpoint{3.544472in}{2.892167in}}%
\pgfpathlineto{\pgfqpoint{3.532856in}{2.893347in}}%
\pgfpathlineto{\pgfqpoint{3.521241in}{2.894533in}}%
\pgfpathlineto{\pgfqpoint{3.509626in}{2.895727in}}%
\pgfpathlineto{\pgfqpoint{3.498010in}{2.896929in}}%
\pgfpathlineto{\pgfqpoint{3.486395in}{2.898145in}}%
\pgfpathlineto{\pgfqpoint{3.474780in}{2.899377in}}%
\pgfpathlineto{\pgfqpoint{3.463165in}{2.900629in}}%
\pgfpathlineto{\pgfqpoint{3.451549in}{2.901911in}}%
\pgfpathlineto{\pgfqpoint{3.439934in}{2.903211in}}%
\pgfpathlineto{\pgfqpoint{3.428319in}{2.904515in}}%
\pgfpathlineto{\pgfqpoint{3.416703in}{2.905823in}}%
\pgfpathlineto{\pgfqpoint{3.405088in}{2.907133in}}%
\pgfpathlineto{\pgfqpoint{3.393473in}{2.908447in}}%
\pgfpathlineto{\pgfqpoint{3.381858in}{2.909763in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{2.911080in}}%
\pgfpathlineto{\pgfqpoint{3.358627in}{2.912400in}}%
\pgfpathlineto{\pgfqpoint{3.347012in}{2.913721in}}%
\pgfpathlineto{\pgfqpoint{3.335396in}{2.915044in}}%
\pgfpathlineto{\pgfqpoint{3.323781in}{2.916372in}}%
\pgfpathlineto{\pgfqpoint{3.312166in}{2.917702in}}%
\pgfpathlineto{\pgfqpoint{3.300551in}{2.919035in}}%
\pgfpathlineto{\pgfqpoint{3.288935in}{2.920372in}}%
\pgfpathlineto{\pgfqpoint{3.277320in}{2.921712in}}%
\pgfpathlineto{\pgfqpoint{3.265705in}{2.923054in}}%
\pgfpathlineto{\pgfqpoint{3.254089in}{2.924401in}}%
\pgfpathlineto{\pgfqpoint{3.242474in}{2.925757in}}%
\pgfpathlineto{\pgfqpoint{3.230859in}{2.927126in}}%
\pgfpathlineto{\pgfqpoint{3.219244in}{2.928513in}}%
\pgfpathlineto{\pgfqpoint{3.207628in}{2.929930in}}%
\pgfpathlineto{\pgfqpoint{3.196013in}{2.931387in}}%
\pgfpathlineto{\pgfqpoint{3.184398in}{2.932877in}}%
\pgfpathlineto{\pgfqpoint{3.172782in}{2.934376in}}%
\pgfpathlineto{\pgfqpoint{3.161167in}{2.935873in}}%
\pgfpathlineto{\pgfqpoint{3.149552in}{2.937370in}}%
\pgfpathlineto{\pgfqpoint{3.137937in}{2.938870in}}%
\pgfpathlineto{\pgfqpoint{3.126321in}{2.940372in}}%
\pgfpathlineto{\pgfqpoint{3.114706in}{2.941874in}}%
\pgfpathlineto{\pgfqpoint{3.103091in}{2.943377in}}%
\pgfpathlineto{\pgfqpoint{3.091475in}{2.944885in}}%
\pgfpathlineto{\pgfqpoint{3.079860in}{2.946395in}}%
\pgfpathlineto{\pgfqpoint{3.068245in}{2.947910in}}%
\pgfpathlineto{\pgfqpoint{3.056629in}{2.949428in}}%
\pgfpathlineto{\pgfqpoint{3.045014in}{2.950957in}}%
\pgfpathlineto{\pgfqpoint{3.033399in}{2.952504in}}%
\pgfpathlineto{\pgfqpoint{3.021784in}{2.954073in}}%
\pgfpathlineto{\pgfqpoint{3.010168in}{2.955656in}}%
\pgfpathlineto{\pgfqpoint{2.998553in}{2.957236in}}%
\pgfpathlineto{\pgfqpoint{2.986938in}{2.958815in}}%
\pgfpathlineto{\pgfqpoint{2.975322in}{2.960395in}}%
\pgfpathlineto{\pgfqpoint{2.963707in}{2.961975in}}%
\pgfpathlineto{\pgfqpoint{2.952092in}{2.963553in}}%
\pgfpathlineto{\pgfqpoint{2.940477in}{2.965129in}}%
\pgfpathlineto{\pgfqpoint{2.928861in}{2.966699in}}%
\pgfpathlineto{\pgfqpoint{2.917246in}{2.968266in}}%
\pgfpathlineto{\pgfqpoint{2.905631in}{2.969834in}}%
\pgfpathlineto{\pgfqpoint{2.894015in}{2.971403in}}%
\pgfpathlineto{\pgfqpoint{2.882400in}{2.972969in}}%
\pgfpathlineto{\pgfqpoint{2.870785in}{2.974532in}}%
\pgfpathlineto{\pgfqpoint{2.859170in}{2.976091in}}%
\pgfpathlineto{\pgfqpoint{2.847554in}{2.977649in}}%
\pgfpathlineto{\pgfqpoint{2.835939in}{2.979205in}}%
\pgfpathlineto{\pgfqpoint{2.824324in}{2.980757in}}%
\pgfpathlineto{\pgfqpoint{2.812708in}{2.982310in}}%
\pgfpathlineto{\pgfqpoint{2.801093in}{2.983870in}}%
\pgfpathlineto{\pgfqpoint{2.789478in}{2.985444in}}%
\pgfpathlineto{\pgfqpoint{2.777863in}{2.987042in}}%
\pgfpathlineto{\pgfqpoint{2.766247in}{2.988676in}}%
\pgfpathlineto{\pgfqpoint{2.754632in}{2.990332in}}%
\pgfpathlineto{\pgfqpoint{2.743017in}{2.991983in}}%
\pgfpathlineto{\pgfqpoint{2.731401in}{2.993628in}}%
\pgfpathlineto{\pgfqpoint{2.719786in}{2.995266in}}%
\pgfpathlineto{\pgfqpoint{2.708171in}{2.996898in}}%
\pgfpathlineto{\pgfqpoint{2.696556in}{2.998527in}}%
\pgfpathlineto{\pgfqpoint{2.684940in}{3.000151in}}%
\pgfpathlineto{\pgfqpoint{2.673325in}{3.001773in}}%
\pgfpathlineto{\pgfqpoint{2.661710in}{3.003395in}}%
\pgfpathlineto{\pgfqpoint{2.650094in}{3.005018in}}%
\pgfpathlineto{\pgfqpoint{2.638479in}{3.006646in}}%
\pgfpathlineto{\pgfqpoint{2.626864in}{3.008288in}}%
\pgfpathlineto{\pgfqpoint{2.615249in}{3.009952in}}%
\pgfpathlineto{\pgfqpoint{2.603633in}{3.011631in}}%
\pgfpathlineto{\pgfqpoint{2.592018in}{3.013313in}}%
\pgfpathlineto{\pgfqpoint{2.580403in}{3.014996in}}%
\pgfpathlineto{\pgfqpoint{2.568787in}{3.016677in}}%
\pgfpathlineto{\pgfqpoint{2.557172in}{3.018357in}}%
\pgfpathlineto{\pgfqpoint{2.545557in}{3.020042in}}%
\pgfpathlineto{\pgfqpoint{2.533942in}{3.021738in}}%
\pgfpathlineto{\pgfqpoint{2.522326in}{3.023436in}}%
\pgfpathlineto{\pgfqpoint{2.510711in}{3.025124in}}%
\pgfpathlineto{\pgfqpoint{2.499096in}{3.026806in}}%
\pgfpathlineto{\pgfqpoint{2.487480in}{3.028485in}}%
\pgfpathlineto{\pgfqpoint{2.475865in}{3.030162in}}%
\pgfpathlineto{\pgfqpoint{2.464250in}{3.031839in}}%
\pgfpathlineto{\pgfqpoint{2.452634in}{3.033524in}}%
\pgfpathlineto{\pgfqpoint{2.441019in}{3.035212in}}%
\pgfpathlineto{\pgfqpoint{2.429404in}{3.036892in}}%
\pgfpathlineto{\pgfqpoint{2.417789in}{3.038563in}}%
\pgfpathlineto{\pgfqpoint{2.406173in}{3.040226in}}%
\pgfpathlineto{\pgfqpoint{2.394558in}{3.041879in}}%
\pgfpathlineto{\pgfqpoint{2.382943in}{3.043522in}}%
\pgfpathlineto{\pgfqpoint{2.371327in}{3.045158in}}%
\pgfpathlineto{\pgfqpoint{2.359712in}{3.046788in}}%
\pgfpathlineto{\pgfqpoint{2.348097in}{3.048415in}}%
\pgfpathlineto{\pgfqpoint{2.336482in}{3.050044in}}%
\pgfpathlineto{\pgfqpoint{2.324866in}{3.051677in}}%
\pgfpathlineto{\pgfqpoint{2.313251in}{3.053321in}}%
\pgfpathlineto{\pgfqpoint{2.301636in}{3.054989in}}%
\pgfpathlineto{\pgfqpoint{2.290020in}{3.056698in}}%
\pgfpathlineto{\pgfqpoint{2.278405in}{3.058437in}}%
\pgfpathlineto{\pgfqpoint{2.266790in}{3.060191in}}%
\pgfpathlineto{\pgfqpoint{2.255175in}{3.061952in}}%
\pgfpathlineto{\pgfqpoint{2.243559in}{3.063709in}}%
\pgfpathlineto{\pgfqpoint{2.231944in}{3.065464in}}%
\pgfpathlineto{\pgfqpoint{2.220329in}{3.067222in}}%
\pgfpathlineto{\pgfqpoint{2.208713in}{3.068978in}}%
\pgfpathlineto{\pgfqpoint{2.197098in}{3.070724in}}%
\pgfpathlineto{\pgfqpoint{2.185483in}{3.072459in}}%
\pgfpathlineto{\pgfqpoint{2.173868in}{3.074186in}}%
\pgfpathlineto{\pgfqpoint{2.162252in}{3.075910in}}%
\pgfpathlineto{\pgfqpoint{2.150637in}{3.077633in}}%
\pgfpathlineto{\pgfqpoint{2.139022in}{3.079365in}}%
\pgfpathlineto{\pgfqpoint{2.127406in}{3.081118in}}%
\pgfpathlineto{\pgfqpoint{2.115791in}{3.082898in}}%
\pgfpathlineto{\pgfqpoint{2.104176in}{3.084684in}}%
\pgfpathlineto{\pgfqpoint{2.092561in}{3.086462in}}%
\pgfpathlineto{\pgfqpoint{2.080945in}{3.088235in}}%
\pgfpathlineto{\pgfqpoint{2.069330in}{3.090010in}}%
\pgfpathlineto{\pgfqpoint{2.057715in}{3.091798in}}%
\pgfpathlineto{\pgfqpoint{2.046099in}{3.093611in}}%
\pgfpathlineto{\pgfqpoint{2.034484in}{3.095438in}}%
\pgfpathlineto{\pgfqpoint{2.022869in}{3.097259in}}%
\pgfpathlineto{\pgfqpoint{2.011254in}{3.099078in}}%
\pgfpathlineto{\pgfqpoint{1.999638in}{3.100903in}}%
\pgfpathlineto{\pgfqpoint{1.988023in}{3.102737in}}%
\pgfpathlineto{\pgfqpoint{1.976408in}{3.104583in}}%
\pgfpathlineto{\pgfqpoint{1.964792in}{3.106449in}}%
\pgfpathlineto{\pgfqpoint{1.953177in}{3.108328in}}%
\pgfpathlineto{\pgfqpoint{1.941562in}{3.110207in}}%
\pgfpathlineto{\pgfqpoint{1.929947in}{3.112090in}}%
\pgfpathlineto{\pgfqpoint{1.918331in}{3.113988in}}%
\pgfpathlineto{\pgfqpoint{1.906716in}{3.115912in}}%
\pgfpathlineto{\pgfqpoint{1.895101in}{3.117855in}}%
\pgfpathlineto{\pgfqpoint{1.883485in}{3.119810in}}%
\pgfpathlineto{\pgfqpoint{1.871870in}{3.121781in}}%
\pgfpathlineto{\pgfqpoint{1.860255in}{3.123767in}}%
\pgfpathlineto{\pgfqpoint{1.848640in}{3.125762in}}%
\pgfpathlineto{\pgfqpoint{1.837024in}{3.127770in}}%
\pgfpathlineto{\pgfqpoint{1.825409in}{3.129800in}}%
\pgfpathlineto{\pgfqpoint{1.813794in}{3.131851in}}%
\pgfpathlineto{\pgfqpoint{1.802178in}{3.133905in}}%
\pgfpathlineto{\pgfqpoint{1.790563in}{3.135950in}}%
\pgfpathlineto{\pgfqpoint{1.778948in}{3.137985in}}%
\pgfpathlineto{\pgfqpoint{1.767332in}{3.140010in}}%
\pgfpathlineto{\pgfqpoint{1.755717in}{3.142024in}}%
\pgfpathlineto{\pgfqpoint{1.744102in}{3.144027in}}%
\pgfpathlineto{\pgfqpoint{1.732487in}{3.146020in}}%
\pgfpathlineto{\pgfqpoint{1.720871in}{3.148003in}}%
\pgfpathlineto{\pgfqpoint{1.709256in}{3.149974in}}%
\pgfpathlineto{\pgfqpoint{1.697641in}{3.151932in}}%
\pgfpathlineto{\pgfqpoint{1.686025in}{3.153879in}}%
\pgfpathlineto{\pgfqpoint{1.674410in}{3.155814in}}%
\pgfpathlineto{\pgfqpoint{1.662795in}{3.157737in}}%
\pgfpathlineto{\pgfqpoint{1.651180in}{3.159648in}}%
\pgfpathlineto{\pgfqpoint{1.639564in}{3.161549in}}%
\pgfpathlineto{\pgfqpoint{1.627949in}{3.163442in}}%
\pgfpathlineto{\pgfqpoint{1.616334in}{3.165323in}}%
\pgfpathlineto{\pgfqpoint{1.604718in}{3.167193in}}%
\pgfpathlineto{\pgfqpoint{1.593103in}{3.169055in}}%
\pgfpathlineto{\pgfqpoint{1.581488in}{3.170908in}}%
\pgfpathlineto{\pgfqpoint{1.569873in}{3.172751in}}%
\pgfpathlineto{\pgfqpoint{1.558257in}{3.174584in}}%
\pgfpathlineto{\pgfqpoint{1.546642in}{3.176404in}}%
\pgfpathlineto{\pgfqpoint{1.535027in}{3.178211in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{3.180008in}}%
\pgfpathlineto{\pgfqpoint{1.511796in}{3.181796in}}%
\pgfpathlineto{\pgfqpoint{1.500181in}{3.183575in}}%
\pgfpathlineto{\pgfqpoint{1.488566in}{3.185348in}}%
\pgfpathlineto{\pgfqpoint{1.476950in}{3.187113in}}%
\pgfpathlineto{\pgfqpoint{1.465335in}{3.188871in}}%
\pgfpathlineto{\pgfqpoint{1.453720in}{3.190621in}}%
\pgfpathlineto{\pgfqpoint{1.442104in}{3.192364in}}%
\pgfpathlineto{\pgfqpoint{1.430489in}{3.194100in}}%
\pgfpathlineto{\pgfqpoint{1.418874in}{3.195830in}}%
\pgfpathlineto{\pgfqpoint{1.407259in}{3.197554in}}%
\pgfpathlineto{\pgfqpoint{1.395643in}{3.199272in}}%
\pgfpathlineto{\pgfqpoint{1.384028in}{3.200984in}}%
\pgfpathlineto{\pgfqpoint{1.372413in}{3.202688in}}%
\pgfpathlineto{\pgfqpoint{1.360797in}{3.204382in}}%
\pgfpathlineto{\pgfqpoint{1.349182in}{3.206069in}}%
\pgfpathlineto{\pgfqpoint{1.337567in}{3.207748in}}%
\pgfpathlineto{\pgfqpoint{1.325952in}{3.209420in}}%
\pgfpathlineto{\pgfqpoint{1.314336in}{3.211087in}}%
\pgfpathlineto{\pgfqpoint{1.302721in}{3.212749in}}%
\pgfpathlineto{\pgfqpoint{1.291106in}{3.214408in}}%
\pgfpathlineto{\pgfqpoint{1.279490in}{3.216063in}}%
\pgfpathlineto{\pgfqpoint{1.267875in}{3.217716in}}%
\pgfpathlineto{\pgfqpoint{1.256260in}{3.219365in}}%
\pgfpathlineto{\pgfqpoint{1.244645in}{3.221008in}}%
\pgfpathlineto{\pgfqpoint{1.233029in}{3.222647in}}%
\pgfpathlineto{\pgfqpoint{1.221414in}{3.224286in}}%
\pgfpathlineto{\pgfqpoint{1.209799in}{3.225926in}}%
\pgfpathlineto{\pgfqpoint{1.198183in}{3.227566in}}%
\pgfpathlineto{\pgfqpoint{1.186568in}{3.229206in}}%
\pgfpathlineto{\pgfqpoint{1.174953in}{3.230844in}}%
\pgfpathlineto{\pgfqpoint{1.163338in}{3.232481in}}%
\pgfpathlineto{\pgfqpoint{1.151722in}{3.234118in}}%
\pgfpathlineto{\pgfqpoint{1.140107in}{3.235757in}}%
\pgfpathlineto{\pgfqpoint{1.128492in}{3.237397in}}%
\pgfpathlineto{\pgfqpoint{1.116876in}{3.239037in}}%
\pgfpathlineto{\pgfqpoint{1.105261in}{3.240677in}}%
\pgfpathlineto{\pgfqpoint{1.093646in}{3.242321in}}%
\pgfpathlineto{\pgfqpoint{1.082030in}{3.243967in}}%
\pgfpathlineto{\pgfqpoint{1.070415in}{3.245615in}}%
\pgfpathlineto{\pgfqpoint{1.058800in}{3.247264in}}%
\pgfpathlineto{\pgfqpoint{1.047185in}{3.248917in}}%
\pgfpathlineto{\pgfqpoint{1.035569in}{3.250576in}}%
\pgfpathlineto{\pgfqpoint{1.023954in}{3.252239in}}%
\pgfpathlineto{\pgfqpoint{1.012339in}{3.253905in}}%
\pgfpathlineto{\pgfqpoint{1.000723in}{3.255573in}}%
\pgfpathlineto{\pgfqpoint{0.989108in}{3.257244in}}%
\pgfpathlineto{\pgfqpoint{0.977493in}{3.258915in}}%
\pgfpathlineto{\pgfqpoint{0.965878in}{3.260588in}}%
\pgfpathlineto{\pgfqpoint{0.954262in}{3.262260in}}%
\pgfpathlineto{\pgfqpoint{0.942647in}{3.263932in}}%
\pgfpathlineto{\pgfqpoint{0.931032in}{3.265603in}}%
\pgfpathlineto{\pgfqpoint{0.919416in}{3.267270in}}%
\pgfpathlineto{\pgfqpoint{0.907801in}{3.268933in}}%
\pgfpathlineto{\pgfqpoint{0.896186in}{3.270592in}}%
\pgfpathlineto{\pgfqpoint{0.884571in}{3.272245in}}%
\pgfpathlineto{\pgfqpoint{0.872955in}{3.273892in}}%
\pgfpathlineto{\pgfqpoint{0.861340in}{3.275537in}}%
\pgfpathlineto{\pgfqpoint{0.849725in}{3.277182in}}%
\pgfpathlineto{\pgfqpoint{0.849725in}{3.277182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849725in}{2.244925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011254in}{2.244925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172782in}{2.244925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334311in}{2.244925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849725in}{2.298258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.670906in, y=2.237509in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849725in}{2.846650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.507713in, y=2.785901in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849725in}{3.395043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.507713in, y=3.334294in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358793in,y=2.831592in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \Delta s[\si{\metre}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.849725in}{2.244925in}}{\pgfqpoint{4.634500in}{1.173333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849725in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{5.484225in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{5.484225in}{2.322980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.849725in}{2.244925in}}{\pgfqpoint{4.634500in}{1.173333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849725in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{5.484225in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{5.484225in}{2.298258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.849725in}{2.244925in}}{\pgfqpoint{4.634500in}{1.173333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.849725in}{2.480925in}}%
\pgfpathlineto{\pgfqpoint{0.861340in}{2.481584in}}%
\pgfpathlineto{\pgfqpoint{0.872955in}{2.481403in}}%
\pgfpathlineto{\pgfqpoint{0.884571in}{2.482905in}}%
\pgfpathlineto{\pgfqpoint{0.919416in}{2.481667in}}%
\pgfpathlineto{\pgfqpoint{0.931032in}{2.482485in}}%
\pgfpathlineto{\pgfqpoint{0.942647in}{2.484823in}}%
\pgfpathlineto{\pgfqpoint{0.954262in}{2.483709in}}%
\pgfpathlineto{\pgfqpoint{0.965878in}{2.484827in}}%
\pgfpathlineto{\pgfqpoint{0.977493in}{2.484209in}}%
\pgfpathlineto{\pgfqpoint{0.989108in}{2.484102in}}%
\pgfpathlineto{\pgfqpoint{1.000723in}{2.486108in}}%
\pgfpathlineto{\pgfqpoint{1.012339in}{2.485133in}}%
\pgfpathlineto{\pgfqpoint{1.023954in}{2.486230in}}%
\pgfpathlineto{\pgfqpoint{1.035569in}{2.485779in}}%
\pgfpathlineto{\pgfqpoint{1.047185in}{2.486475in}}%
\pgfpathlineto{\pgfqpoint{1.058800in}{2.487712in}}%
\pgfpathlineto{\pgfqpoint{1.070415in}{2.487726in}}%
\pgfpathlineto{\pgfqpoint{1.082030in}{2.488666in}}%
\pgfpathlineto{\pgfqpoint{1.093646in}{2.489128in}}%
\pgfpathlineto{\pgfqpoint{1.105261in}{2.490164in}}%
\pgfpathlineto{\pgfqpoint{1.116876in}{2.489805in}}%
\pgfpathlineto{\pgfqpoint{1.151722in}{2.492703in}}%
\pgfpathlineto{\pgfqpoint{1.163338in}{2.492835in}}%
\pgfpathlineto{\pgfqpoint{1.198183in}{2.494471in}}%
\pgfpathlineto{\pgfqpoint{1.209799in}{2.497028in}}%
\pgfpathlineto{\pgfqpoint{1.221414in}{2.497760in}}%
\pgfpathlineto{\pgfqpoint{1.233029in}{2.497277in}}%
\pgfpathlineto{\pgfqpoint{1.244645in}{2.498631in}}%
\pgfpathlineto{\pgfqpoint{1.267875in}{2.499117in}}%
\pgfpathlineto{\pgfqpoint{1.291106in}{2.501124in}}%
\pgfpathlineto{\pgfqpoint{1.314336in}{2.503370in}}%
\pgfpathlineto{\pgfqpoint{1.325952in}{2.504458in}}%
\pgfpathlineto{\pgfqpoint{1.360797in}{2.506704in}}%
\pgfpathlineto{\pgfqpoint{1.384028in}{2.508773in}}%
\pgfpathlineto{\pgfqpoint{1.395643in}{2.509955in}}%
\pgfpathlineto{\pgfqpoint{1.407259in}{2.512412in}}%
\pgfpathlineto{\pgfqpoint{1.418874in}{2.512527in}}%
\pgfpathlineto{\pgfqpoint{1.430489in}{2.514177in}}%
\pgfpathlineto{\pgfqpoint{1.442104in}{2.514766in}}%
\pgfpathlineto{\pgfqpoint{1.453720in}{2.516124in}}%
\pgfpathlineto{\pgfqpoint{1.465335in}{2.516631in}}%
\pgfpathlineto{\pgfqpoint{1.488566in}{2.520118in}}%
\pgfpathlineto{\pgfqpoint{1.511796in}{2.520325in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{2.522663in}}%
\pgfpathlineto{\pgfqpoint{1.535027in}{2.522905in}}%
\pgfpathlineto{\pgfqpoint{1.546642in}{2.524249in}}%
\pgfpathlineto{\pgfqpoint{1.558257in}{2.526452in}}%
\pgfpathlineto{\pgfqpoint{1.569873in}{2.526500in}}%
\pgfpathlineto{\pgfqpoint{1.581488in}{2.528614in}}%
\pgfpathlineto{\pgfqpoint{1.593103in}{2.528878in}}%
\pgfpathlineto{\pgfqpoint{1.604718in}{2.530929in}}%
\pgfpathlineto{\pgfqpoint{1.616334in}{2.530928in}}%
\pgfpathlineto{\pgfqpoint{1.627949in}{2.531424in}}%
\pgfpathlineto{\pgfqpoint{1.639564in}{2.533308in}}%
\pgfpathlineto{\pgfqpoint{1.651180in}{2.534092in}}%
\pgfpathlineto{\pgfqpoint{1.662795in}{2.534411in}}%
\pgfpathlineto{\pgfqpoint{1.686025in}{2.537541in}}%
\pgfpathlineto{\pgfqpoint{1.697641in}{2.537276in}}%
\pgfpathlineto{\pgfqpoint{1.709256in}{2.538512in}}%
\pgfpathlineto{\pgfqpoint{1.720871in}{2.538314in}}%
\pgfpathlineto{\pgfqpoint{1.744102in}{2.539594in}}%
\pgfpathlineto{\pgfqpoint{1.755717in}{2.539941in}}%
\pgfpathlineto{\pgfqpoint{1.767332in}{2.541679in}}%
\pgfpathlineto{\pgfqpoint{1.778948in}{2.541736in}}%
\pgfpathlineto{\pgfqpoint{1.802178in}{2.542597in}}%
\pgfpathlineto{\pgfqpoint{1.813794in}{2.542158in}}%
\pgfpathlineto{\pgfqpoint{1.860255in}{2.543561in}}%
\pgfpathlineto{\pgfqpoint{1.871870in}{2.545450in}}%
\pgfpathlineto{\pgfqpoint{1.883485in}{2.544436in}}%
\pgfpathlineto{\pgfqpoint{1.906716in}{2.546061in}}%
\pgfpathlineto{\pgfqpoint{1.918331in}{2.545396in}}%
\pgfpathlineto{\pgfqpoint{1.929947in}{2.545516in}}%
\pgfpathlineto{\pgfqpoint{1.941562in}{2.546480in}}%
\pgfpathlineto{\pgfqpoint{1.988023in}{2.547679in}}%
\pgfpathlineto{\pgfqpoint{1.999638in}{2.548462in}}%
\pgfpathlineto{\pgfqpoint{2.011254in}{2.547612in}}%
\pgfpathlineto{\pgfqpoint{2.046099in}{2.549381in}}%
\pgfpathlineto{\pgfqpoint{2.057715in}{2.548443in}}%
\pgfpathlineto{\pgfqpoint{2.069330in}{2.550044in}}%
\pgfpathlineto{\pgfqpoint{2.080945in}{2.549502in}}%
\pgfpathlineto{\pgfqpoint{2.092561in}{2.550192in}}%
\pgfpathlineto{\pgfqpoint{2.104176in}{2.550053in}}%
\pgfpathlineto{\pgfqpoint{2.115791in}{2.550636in}}%
\pgfpathlineto{\pgfqpoint{2.127406in}{2.549534in}}%
\pgfpathlineto{\pgfqpoint{2.150637in}{2.550211in}}%
\pgfpathlineto{\pgfqpoint{2.162252in}{2.552444in}}%
\pgfpathlineto{\pgfqpoint{2.173868in}{2.550986in}}%
\pgfpathlineto{\pgfqpoint{2.185483in}{2.550751in}}%
\pgfpathlineto{\pgfqpoint{2.197098in}{2.552139in}}%
\pgfpathlineto{\pgfqpoint{2.208713in}{2.552020in}}%
\pgfpathlineto{\pgfqpoint{2.220329in}{2.551424in}}%
\pgfpathlineto{\pgfqpoint{2.278405in}{2.552682in}}%
\pgfpathlineto{\pgfqpoint{2.290020in}{2.551364in}}%
\pgfpathlineto{\pgfqpoint{2.301636in}{2.552780in}}%
\pgfpathlineto{\pgfqpoint{2.313251in}{2.552658in}}%
\pgfpathlineto{\pgfqpoint{2.324866in}{2.554267in}}%
\pgfpathlineto{\pgfqpoint{2.336482in}{2.551491in}}%
\pgfpathlineto{\pgfqpoint{2.348097in}{2.551335in}}%
\pgfpathlineto{\pgfqpoint{2.359712in}{2.553063in}}%
\pgfpathlineto{\pgfqpoint{2.371327in}{2.552157in}}%
\pgfpathlineto{\pgfqpoint{2.394558in}{2.553286in}}%
\pgfpathlineto{\pgfqpoint{2.406173in}{2.552213in}}%
\pgfpathlineto{\pgfqpoint{2.417789in}{2.552811in}}%
\pgfpathlineto{\pgfqpoint{2.429404in}{2.551734in}}%
\pgfpathlineto{\pgfqpoint{2.441019in}{2.552398in}}%
\pgfpathlineto{\pgfqpoint{2.452634in}{2.551939in}}%
\pgfpathlineto{\pgfqpoint{2.464250in}{2.553231in}}%
\pgfpathlineto{\pgfqpoint{2.475865in}{2.552110in}}%
\pgfpathlineto{\pgfqpoint{2.487480in}{2.551901in}}%
\pgfpathlineto{\pgfqpoint{2.499096in}{2.550862in}}%
\pgfpathlineto{\pgfqpoint{2.522326in}{2.551985in}}%
\pgfpathlineto{\pgfqpoint{2.533942in}{2.550328in}}%
\pgfpathlineto{\pgfqpoint{2.545557in}{2.550578in}}%
\pgfpathlineto{\pgfqpoint{2.557172in}{2.551389in}}%
\pgfpathlineto{\pgfqpoint{2.568787in}{2.549693in}}%
\pgfpathlineto{\pgfqpoint{2.580403in}{2.551528in}}%
\pgfpathlineto{\pgfqpoint{2.592018in}{2.550256in}}%
\pgfpathlineto{\pgfqpoint{2.638479in}{2.550429in}}%
\pgfpathlineto{\pgfqpoint{2.650094in}{2.549381in}}%
\pgfpathlineto{\pgfqpoint{2.661710in}{2.550115in}}%
\pgfpathlineto{\pgfqpoint{2.673325in}{2.549583in}}%
\pgfpathlineto{\pgfqpoint{2.684940in}{2.548349in}}%
\pgfpathlineto{\pgfqpoint{2.696556in}{2.548707in}}%
\pgfpathlineto{\pgfqpoint{2.708171in}{2.548188in}}%
\pgfpathlineto{\pgfqpoint{2.719786in}{2.548811in}}%
\pgfpathlineto{\pgfqpoint{2.743017in}{2.547324in}}%
\pgfpathlineto{\pgfqpoint{2.777863in}{2.546353in}}%
\pgfpathlineto{\pgfqpoint{2.789478in}{2.548109in}}%
\pgfpathlineto{\pgfqpoint{2.801093in}{2.547449in}}%
\pgfpathlineto{\pgfqpoint{2.812708in}{2.545848in}}%
\pgfpathlineto{\pgfqpoint{2.835939in}{2.546140in}}%
\pgfpathlineto{\pgfqpoint{2.859170in}{2.545076in}}%
\pgfpathlineto{\pgfqpoint{2.870785in}{2.545115in}}%
\pgfpathlineto{\pgfqpoint{2.882400in}{2.544453in}}%
\pgfpathlineto{\pgfqpoint{2.894015in}{2.544493in}}%
\pgfpathlineto{\pgfqpoint{2.905631in}{2.543835in}}%
\pgfpathlineto{\pgfqpoint{2.917246in}{2.544336in}}%
\pgfpathlineto{\pgfqpoint{2.928861in}{2.542744in}}%
\pgfpathlineto{\pgfqpoint{2.940477in}{2.541790in}}%
\pgfpathlineto{\pgfqpoint{2.963707in}{2.542997in}}%
\pgfpathlineto{\pgfqpoint{2.975322in}{2.540443in}}%
\pgfpathlineto{\pgfqpoint{2.998553in}{2.540097in}}%
\pgfpathlineto{\pgfqpoint{3.010168in}{2.540283in}}%
\pgfpathlineto{\pgfqpoint{3.021784in}{2.539260in}}%
\pgfpathlineto{\pgfqpoint{3.033399in}{2.539363in}}%
\pgfpathlineto{\pgfqpoint{3.045014in}{2.538945in}}%
\pgfpathlineto{\pgfqpoint{3.056629in}{2.538983in}}%
\pgfpathlineto{\pgfqpoint{3.068245in}{2.537771in}}%
\pgfpathlineto{\pgfqpoint{3.079860in}{2.537148in}}%
\pgfpathlineto{\pgfqpoint{3.091475in}{2.538643in}}%
\pgfpathlineto{\pgfqpoint{3.103091in}{2.535727in}}%
\pgfpathlineto{\pgfqpoint{3.114706in}{2.536348in}}%
\pgfpathlineto{\pgfqpoint{3.126321in}{2.534499in}}%
\pgfpathlineto{\pgfqpoint{3.149552in}{2.534944in}}%
\pgfpathlineto{\pgfqpoint{3.161167in}{2.533514in}}%
\pgfpathlineto{\pgfqpoint{3.184398in}{2.532006in}}%
\pgfpathlineto{\pgfqpoint{3.230859in}{2.532254in}}%
\pgfpathlineto{\pgfqpoint{3.242474in}{2.531796in}}%
\pgfpathlineto{\pgfqpoint{3.254089in}{2.530629in}}%
\pgfpathlineto{\pgfqpoint{3.265705in}{2.531360in}}%
\pgfpathlineto{\pgfqpoint{3.277320in}{2.529897in}}%
\pgfpathlineto{\pgfqpoint{3.288935in}{2.530206in}}%
\pgfpathlineto{\pgfqpoint{3.300551in}{2.531075in}}%
\pgfpathlineto{\pgfqpoint{3.312166in}{2.532376in}}%
\pgfpathlineto{\pgfqpoint{3.323781in}{2.529845in}}%
\pgfpathlineto{\pgfqpoint{3.347012in}{2.530897in}}%
\pgfpathlineto{\pgfqpoint{3.358627in}{2.530351in}}%
\pgfpathlineto{\pgfqpoint{3.381858in}{2.530755in}}%
\pgfpathlineto{\pgfqpoint{3.405088in}{2.532998in}}%
\pgfpathlineto{\pgfqpoint{3.416703in}{2.531896in}}%
\pgfpathlineto{\pgfqpoint{3.439934in}{2.531688in}}%
\pgfpathlineto{\pgfqpoint{3.463165in}{2.532554in}}%
\pgfpathlineto{\pgfqpoint{3.474780in}{2.532129in}}%
\pgfpathlineto{\pgfqpoint{3.486395in}{2.533773in}}%
\pgfpathlineto{\pgfqpoint{3.498010in}{2.532418in}}%
\pgfpathlineto{\pgfqpoint{3.509626in}{2.532284in}}%
\pgfpathlineto{\pgfqpoint{3.521241in}{2.533665in}}%
\pgfpathlineto{\pgfqpoint{3.532856in}{2.533498in}}%
\pgfpathlineto{\pgfqpoint{3.544472in}{2.532151in}}%
\pgfpathlineto{\pgfqpoint{3.556087in}{2.532495in}}%
\pgfpathlineto{\pgfqpoint{3.567702in}{2.533308in}}%
\pgfpathlineto{\pgfqpoint{3.579317in}{2.532234in}}%
\pgfpathlineto{\pgfqpoint{3.590933in}{2.532830in}}%
\pgfpathlineto{\pgfqpoint{3.649009in}{2.532660in}}%
\pgfpathlineto{\pgfqpoint{3.660624in}{2.534003in}}%
\pgfpathlineto{\pgfqpoint{3.718701in}{2.533106in}}%
\pgfpathlineto{\pgfqpoint{3.730316in}{2.534177in}}%
\pgfpathlineto{\pgfqpoint{3.741931in}{2.532878in}}%
\pgfpathlineto{\pgfqpoint{3.765162in}{2.534063in}}%
\pgfpathlineto{\pgfqpoint{3.776777in}{2.534410in}}%
\pgfpathlineto{\pgfqpoint{3.811623in}{2.533724in}}%
\pgfpathlineto{\pgfqpoint{3.823239in}{2.534377in}}%
\pgfpathlineto{\pgfqpoint{3.834854in}{2.534025in}}%
\pgfpathlineto{\pgfqpoint{3.869700in}{2.534287in}}%
\pgfpathlineto{\pgfqpoint{3.881315in}{2.533365in}}%
\pgfpathlineto{\pgfqpoint{3.892930in}{2.533962in}}%
\pgfpathlineto{\pgfqpoint{3.904546in}{2.534107in}}%
\pgfpathlineto{\pgfqpoint{3.916161in}{2.533832in}}%
\pgfpathlineto{\pgfqpoint{3.939391in}{2.535575in}}%
\pgfpathlineto{\pgfqpoint{3.951007in}{2.533806in}}%
\pgfpathlineto{\pgfqpoint{3.962622in}{2.533776in}}%
\pgfpathlineto{\pgfqpoint{3.974237in}{2.534236in}}%
\pgfpathlineto{\pgfqpoint{3.985853in}{2.533765in}}%
\pgfpathlineto{\pgfqpoint{3.997468in}{2.534346in}}%
\pgfpathlineto{\pgfqpoint{4.009083in}{2.534264in}}%
\pgfpathlineto{\pgfqpoint{4.020698in}{2.533393in}}%
\pgfpathlineto{\pgfqpoint{4.032314in}{2.534300in}}%
\pgfpathlineto{\pgfqpoint{4.043929in}{2.533128in}}%
\pgfpathlineto{\pgfqpoint{4.055544in}{2.533630in}}%
\pgfpathlineto{\pgfqpoint{4.067160in}{2.533597in}}%
\pgfpathlineto{\pgfqpoint{4.078775in}{2.532996in}}%
\pgfpathlineto{\pgfqpoint{4.102005in}{2.533742in}}%
\pgfpathlineto{\pgfqpoint{4.113621in}{2.532367in}}%
\pgfpathlineto{\pgfqpoint{4.136851in}{2.531804in}}%
\pgfpathlineto{\pgfqpoint{4.148467in}{2.531170in}}%
\pgfpathlineto{\pgfqpoint{4.160082in}{2.531069in}}%
\pgfpathlineto{\pgfqpoint{4.171697in}{2.530352in}}%
\pgfpathlineto{\pgfqpoint{4.183312in}{2.530823in}}%
\pgfpathlineto{\pgfqpoint{4.206543in}{2.530088in}}%
\pgfpathlineto{\pgfqpoint{4.218158in}{2.530147in}}%
\pgfpathlineto{\pgfqpoint{4.229774in}{2.529394in}}%
\pgfpathlineto{\pgfqpoint{4.241389in}{2.529345in}}%
\pgfpathlineto{\pgfqpoint{4.253004in}{2.528470in}}%
\pgfpathlineto{\pgfqpoint{4.264619in}{2.528148in}}%
\pgfpathlineto{\pgfqpoint{4.276235in}{2.528385in}}%
\pgfpathlineto{\pgfqpoint{4.311081in}{2.527625in}}%
\pgfpathlineto{\pgfqpoint{4.322696in}{2.528068in}}%
\pgfpathlineto{\pgfqpoint{4.334311in}{2.525957in}}%
\pgfpathlineto{\pgfqpoint{4.345926in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{4.357542in}{2.527358in}}%
\pgfpathlineto{\pgfqpoint{4.369157in}{2.527422in}}%
\pgfpathlineto{\pgfqpoint{4.404003in}{2.530816in}}%
\pgfpathlineto{\pgfqpoint{4.438849in}{2.536686in}}%
\pgfpathlineto{\pgfqpoint{4.450464in}{2.536135in}}%
\pgfpathlineto{\pgfqpoint{4.462079in}{2.538496in}}%
\pgfpathlineto{\pgfqpoint{4.473695in}{2.539271in}}%
\pgfpathlineto{\pgfqpoint{4.485310in}{2.540576in}}%
\pgfpathlineto{\pgfqpoint{4.496925in}{2.541177in}}%
\pgfpathlineto{\pgfqpoint{4.508541in}{2.543009in}}%
\pgfpathlineto{\pgfqpoint{4.520156in}{2.542836in}}%
\pgfpathlineto{\pgfqpoint{4.531771in}{2.544566in}}%
\pgfpathlineto{\pgfqpoint{4.543386in}{2.545729in}}%
\pgfpathlineto{\pgfqpoint{4.555002in}{2.544663in}}%
\pgfpathlineto{\pgfqpoint{4.566617in}{2.546787in}}%
\pgfpathlineto{\pgfqpoint{4.578232in}{2.546179in}}%
\pgfpathlineto{\pgfqpoint{4.589848in}{2.546978in}}%
\pgfpathlineto{\pgfqpoint{4.601463in}{2.545555in}}%
\pgfpathlineto{\pgfqpoint{4.613078in}{2.544584in}}%
\pgfpathlineto{\pgfqpoint{4.624693in}{2.545883in}}%
\pgfpathlineto{\pgfqpoint{4.636309in}{2.544376in}}%
\pgfpathlineto{\pgfqpoint{4.647924in}{2.536071in}}%
\pgfpathlineto{\pgfqpoint{4.659539in}{2.525330in}}%
\pgfpathlineto{\pgfqpoint{4.671155in}{2.516168in}}%
\pgfpathlineto{\pgfqpoint{4.682770in}{2.505260in}}%
\pgfpathlineto{\pgfqpoint{4.694385in}{2.496209in}}%
\pgfpathlineto{\pgfqpoint{4.706000in}{2.486465in}}%
\pgfpathlineto{\pgfqpoint{4.717616in}{2.476102in}}%
\pgfpathlineto{\pgfqpoint{4.729231in}{2.467938in}}%
\pgfpathlineto{\pgfqpoint{4.740846in}{2.456943in}}%
\pgfpathlineto{\pgfqpoint{4.752462in}{2.447828in}}%
\pgfpathlineto{\pgfqpoint{4.787307in}{2.422750in}}%
\pgfpathlineto{\pgfqpoint{4.798923in}{2.415994in}}%
\pgfpathlineto{\pgfqpoint{4.822153in}{2.401122in}}%
\pgfpathlineto{\pgfqpoint{4.845384in}{2.389727in}}%
\pgfpathlineto{\pgfqpoint{4.856999in}{2.382813in}}%
\pgfpathlineto{\pgfqpoint{4.891845in}{2.365603in}}%
\pgfpathlineto{\pgfqpoint{4.903460in}{2.361560in}}%
\pgfpathlineto{\pgfqpoint{4.915076in}{2.357969in}}%
\pgfpathlineto{\pgfqpoint{4.938306in}{2.349144in}}%
\pgfpathlineto{\pgfqpoint{4.949921in}{2.345529in}}%
\pgfpathlineto{\pgfqpoint{4.996383in}{2.335105in}}%
\pgfpathlineto{\pgfqpoint{5.007998in}{2.333320in}}%
\pgfpathlineto{\pgfqpoint{5.019613in}{2.332523in}}%
\pgfpathlineto{\pgfqpoint{5.031228in}{2.330760in}}%
\pgfpathlineto{\pgfqpoint{5.054459in}{2.329692in}}%
\pgfpathlineto{\pgfqpoint{5.066074in}{2.330285in}}%
\pgfpathlineto{\pgfqpoint{5.089305in}{2.329178in}}%
\pgfpathlineto{\pgfqpoint{5.124151in}{2.330101in}}%
\pgfpathlineto{\pgfqpoint{5.135766in}{2.329532in}}%
\pgfpathlineto{\pgfqpoint{5.158997in}{2.330579in}}%
\pgfpathlineto{\pgfqpoint{5.170612in}{2.329194in}}%
\pgfpathlineto{\pgfqpoint{5.182227in}{2.329444in}}%
\pgfpathlineto{\pgfqpoint{5.205458in}{2.329366in}}%
\pgfpathlineto{\pgfqpoint{5.217073in}{2.330132in}}%
\pgfpathlineto{\pgfqpoint{5.228688in}{2.329203in}}%
\pgfpathlineto{\pgfqpoint{5.240304in}{2.328950in}}%
\pgfpathlineto{\pgfqpoint{5.251919in}{2.329515in}}%
\pgfpathlineto{\pgfqpoint{5.263534in}{2.329543in}}%
\pgfpathlineto{\pgfqpoint{5.275150in}{2.328794in}}%
\pgfpathlineto{\pgfqpoint{5.286765in}{2.329634in}}%
\pgfpathlineto{\pgfqpoint{5.298380in}{2.329222in}}%
\pgfpathlineto{\pgfqpoint{5.321611in}{2.329928in}}%
\pgfpathlineto{\pgfqpoint{5.333226in}{2.329844in}}%
\pgfpathlineto{\pgfqpoint{5.344841in}{2.329241in}}%
\pgfpathlineto{\pgfqpoint{5.356457in}{2.329638in}}%
\pgfpathlineto{\pgfqpoint{5.368072in}{2.328956in}}%
\pgfpathlineto{\pgfqpoint{5.379687in}{2.330501in}}%
\pgfpathlineto{\pgfqpoint{5.391302in}{2.329075in}}%
\pgfpathlineto{\pgfqpoint{5.402918in}{2.328958in}}%
\pgfpathlineto{\pgfqpoint{5.426148in}{2.329257in}}%
\pgfpathlineto{\pgfqpoint{5.437764in}{2.329291in}}%
\pgfpathlineto{\pgfqpoint{5.449379in}{2.328947in}}%
\pgfpathlineto{\pgfqpoint{5.460994in}{2.329417in}}%
\pgfpathlineto{\pgfqpoint{5.472609in}{2.330376in}}%
\pgfpathlineto{\pgfqpoint{5.484225in}{2.328902in}}%
\pgfpathlineto{\pgfqpoint{5.484225in}{2.328902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.849725in}{2.244925in}}{\pgfqpoint{4.634500in}{1.173333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849725in}{3.057825in}}%
\pgfpathlineto{\pgfqpoint{0.942647in}{3.044994in}}%
\pgfpathlineto{\pgfqpoint{1.012339in}{3.036254in}}%
\pgfpathlineto{\pgfqpoint{1.070415in}{3.029660in}}%
\pgfpathlineto{\pgfqpoint{1.140107in}{3.022597in}}%
\pgfpathlineto{\pgfqpoint{1.209799in}{3.016311in}}%
\pgfpathlineto{\pgfqpoint{1.291106in}{3.009754in}}%
\pgfpathlineto{\pgfqpoint{1.384028in}{3.002993in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{2.993654in}}%
\pgfpathlineto{\pgfqpoint{1.744102in}{2.978912in}}%
\pgfpathlineto{\pgfqpoint{1.871870in}{2.969658in}}%
\pgfpathlineto{\pgfqpoint{1.988023in}{2.960535in}}%
\pgfpathlineto{\pgfqpoint{2.104176in}{2.950647in}}%
\pgfpathlineto{\pgfqpoint{2.220329in}{2.940034in}}%
\pgfpathlineto{\pgfqpoint{2.348097in}{2.927622in}}%
\pgfpathlineto{\pgfqpoint{2.487480in}{2.913354in}}%
\pgfpathlineto{\pgfqpoint{2.673325in}{2.893598in}}%
\pgfpathlineto{\pgfqpoint{3.091475in}{2.848849in}}%
\pgfpathlineto{\pgfqpoint{3.230859in}{2.834862in}}%
\pgfpathlineto{\pgfqpoint{3.358627in}{2.822803in}}%
\pgfpathlineto{\pgfqpoint{3.498010in}{2.810446in}}%
\pgfpathlineto{\pgfqpoint{3.614163in}{2.800846in}}%
\pgfpathlineto{\pgfqpoint{3.730316in}{2.792037in}}%
\pgfpathlineto{\pgfqpoint{3.846469in}{2.784009in}}%
\pgfpathlineto{\pgfqpoint{3.951007in}{2.777506in}}%
\pgfpathlineto{\pgfqpoint{4.067160in}{2.771014in}}%
\pgfpathlineto{\pgfqpoint{4.171697in}{2.765847in}}%
\pgfpathlineto{\pgfqpoint{4.287850in}{2.760945in}}%
\pgfpathlineto{\pgfqpoint{4.345926in}{2.758589in}}%
\pgfpathlineto{\pgfqpoint{4.357542in}{2.757602in}}%
\pgfpathlineto{\pgfqpoint{4.369157in}{2.756241in}}%
\pgfpathlineto{\pgfqpoint{4.380772in}{2.754506in}}%
\pgfpathlineto{\pgfqpoint{4.404003in}{2.749911in}}%
\pgfpathlineto{\pgfqpoint{4.427233in}{2.743821in}}%
\pgfpathlineto{\pgfqpoint{4.450464in}{2.736247in}}%
\pgfpathlineto{\pgfqpoint{4.473695in}{2.727197in}}%
\pgfpathlineto{\pgfqpoint{4.496925in}{2.716684in}}%
\pgfpathlineto{\pgfqpoint{4.520156in}{2.704715in}}%
\pgfpathlineto{\pgfqpoint{4.543386in}{2.691311in}}%
\pgfpathlineto{\pgfqpoint{4.566617in}{2.676490in}}%
\pgfpathlineto{\pgfqpoint{4.589848in}{2.660269in}}%
\pgfpathlineto{\pgfqpoint{4.613078in}{2.642668in}}%
\pgfpathlineto{\pgfqpoint{4.636309in}{2.623706in}}%
\pgfpathlineto{\pgfqpoint{4.671155in}{2.593798in}}%
\pgfpathlineto{\pgfqpoint{4.717616in}{2.553297in}}%
\pgfpathlineto{\pgfqpoint{4.740846in}{2.534444in}}%
\pgfpathlineto{\pgfqpoint{4.764077in}{2.516914in}}%
\pgfpathlineto{\pgfqpoint{4.787307in}{2.500711in}}%
\pgfpathlineto{\pgfqpoint{4.810538in}{2.485788in}}%
\pgfpathlineto{\pgfqpoint{4.833769in}{2.472113in}}%
\pgfpathlineto{\pgfqpoint{4.856999in}{2.459712in}}%
\pgfpathlineto{\pgfqpoint{4.880230in}{2.448637in}}%
\pgfpathlineto{\pgfqpoint{4.903460in}{2.438874in}}%
\pgfpathlineto{\pgfqpoint{4.926691in}{2.430374in}}%
\pgfpathlineto{\pgfqpoint{4.949921in}{2.423179in}}%
\pgfpathlineto{\pgfqpoint{4.973152in}{2.417292in}}%
\pgfpathlineto{\pgfqpoint{4.996383in}{2.412694in}}%
\pgfpathlineto{\pgfqpoint{5.019613in}{2.409413in}}%
\pgfpathlineto{\pgfqpoint{5.042844in}{2.407397in}}%
\pgfpathlineto{\pgfqpoint{5.066074in}{2.406542in}}%
\pgfpathlineto{\pgfqpoint{5.112535in}{2.406424in}}%
\pgfpathlineto{\pgfqpoint{5.484225in}{2.406424in}}%
\pgfpathlineto{\pgfqpoint{5.484225in}{2.406424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.849725in}{2.244925in}}{\pgfqpoint{4.634500in}{1.173333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849725in}{2.981050in}}%
\pgfpathlineto{\pgfqpoint{0.942647in}{2.968219in}}%
\pgfpathlineto{\pgfqpoint{1.012339in}{2.959479in}}%
\pgfpathlineto{\pgfqpoint{1.070415in}{2.952885in}}%
\pgfpathlineto{\pgfqpoint{1.140107in}{2.945822in}}%
\pgfpathlineto{\pgfqpoint{1.209799in}{2.939536in}}%
\pgfpathlineto{\pgfqpoint{1.291106in}{2.932979in}}%
\pgfpathlineto{\pgfqpoint{1.384028in}{2.926218in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{2.916880in}}%
\pgfpathlineto{\pgfqpoint{1.744102in}{2.902137in}}%
\pgfpathlineto{\pgfqpoint{1.871870in}{2.892883in}}%
\pgfpathlineto{\pgfqpoint{1.988023in}{2.883760in}}%
\pgfpathlineto{\pgfqpoint{2.104176in}{2.873872in}}%
\pgfpathlineto{\pgfqpoint{2.220329in}{2.863259in}}%
\pgfpathlineto{\pgfqpoint{2.348097in}{2.850847in}}%
\pgfpathlineto{\pgfqpoint{2.487480in}{2.836579in}}%
\pgfpathlineto{\pgfqpoint{2.673325in}{2.816823in}}%
\pgfpathlineto{\pgfqpoint{3.091475in}{2.772074in}}%
\pgfpathlineto{\pgfqpoint{3.230859in}{2.758088in}}%
\pgfpathlineto{\pgfqpoint{3.358627in}{2.746029in}}%
\pgfpathlineto{\pgfqpoint{3.498010in}{2.733671in}}%
\pgfpathlineto{\pgfqpoint{3.614163in}{2.724071in}}%
\pgfpathlineto{\pgfqpoint{3.730316in}{2.715263in}}%
\pgfpathlineto{\pgfqpoint{3.846469in}{2.707234in}}%
\pgfpathlineto{\pgfqpoint{3.951007in}{2.700731in}}%
\pgfpathlineto{\pgfqpoint{4.067160in}{2.694239in}}%
\pgfpathlineto{\pgfqpoint{4.171697in}{2.689072in}}%
\pgfpathlineto{\pgfqpoint{4.287850in}{2.684170in}}%
\pgfpathlineto{\pgfqpoint{4.345926in}{2.681814in}}%
\pgfpathlineto{\pgfqpoint{4.357542in}{2.680827in}}%
\pgfpathlineto{\pgfqpoint{4.369157in}{2.679467in}}%
\pgfpathlineto{\pgfqpoint{4.380772in}{2.677731in}}%
\pgfpathlineto{\pgfqpoint{4.404003in}{2.673136in}}%
\pgfpathlineto{\pgfqpoint{4.427233in}{2.667046in}}%
\pgfpathlineto{\pgfqpoint{4.450464in}{2.659472in}}%
\pgfpathlineto{\pgfqpoint{4.473695in}{2.650422in}}%
\pgfpathlineto{\pgfqpoint{4.496925in}{2.639909in}}%
\pgfpathlineto{\pgfqpoint{4.520156in}{2.627940in}}%
\pgfpathlineto{\pgfqpoint{4.543386in}{2.614536in}}%
\pgfpathlineto{\pgfqpoint{4.566617in}{2.599715in}}%
\pgfpathlineto{\pgfqpoint{4.589848in}{2.583494in}}%
\pgfpathlineto{\pgfqpoint{4.613078in}{2.565893in}}%
\pgfpathlineto{\pgfqpoint{4.636309in}{2.546931in}}%
\pgfpathlineto{\pgfqpoint{4.671155in}{2.517023in}}%
\pgfpathlineto{\pgfqpoint{4.717616in}{2.476522in}}%
\pgfpathlineto{\pgfqpoint{4.740846in}{2.457669in}}%
\pgfpathlineto{\pgfqpoint{4.764077in}{2.440139in}}%
\pgfpathlineto{\pgfqpoint{4.787307in}{2.423936in}}%
\pgfpathlineto{\pgfqpoint{4.810538in}{2.409013in}}%
\pgfpathlineto{\pgfqpoint{4.833769in}{2.395338in}}%
\pgfpathlineto{\pgfqpoint{4.856999in}{2.382937in}}%
\pgfpathlineto{\pgfqpoint{4.880230in}{2.371862in}}%
\pgfpathlineto{\pgfqpoint{4.903460in}{2.362099in}}%
\pgfpathlineto{\pgfqpoint{4.926691in}{2.353599in}}%
\pgfpathlineto{\pgfqpoint{4.949921in}{2.346404in}}%
\pgfpathlineto{\pgfqpoint{4.973152in}{2.340517in}}%
\pgfpathlineto{\pgfqpoint{4.996383in}{2.335919in}}%
\pgfpathlineto{\pgfqpoint{5.019613in}{2.332638in}}%
\pgfpathlineto{\pgfqpoint{5.042844in}{2.330623in}}%
\pgfpathlineto{\pgfqpoint{5.066074in}{2.329767in}}%
\pgfpathlineto{\pgfqpoint{5.112535in}{2.329649in}}%
\pgfpathlineto{\pgfqpoint{5.484225in}{2.329649in}}%
\pgfpathlineto{\pgfqpoint{5.484225in}{2.329649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.849725in}{2.244925in}}{\pgfqpoint{4.634500in}{1.173333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.849725in}{3.246882in}}%
\pgfpathlineto{\pgfqpoint{0.861340in}{3.107816in}}%
\pgfpathlineto{\pgfqpoint{0.872955in}{3.105427in}}%
\pgfpathlineto{\pgfqpoint{0.884571in}{3.106108in}}%
\pgfpathlineto{\pgfqpoint{0.896186in}{3.106284in}}%
\pgfpathlineto{\pgfqpoint{0.907801in}{3.105535in}}%
\pgfpathlineto{\pgfqpoint{0.919416in}{3.103558in}}%
\pgfpathlineto{\pgfqpoint{0.931032in}{3.102724in}}%
\pgfpathlineto{\pgfqpoint{0.965878in}{3.101452in}}%
\pgfpathlineto{\pgfqpoint{0.977493in}{3.100509in}}%
\pgfpathlineto{\pgfqpoint{0.989108in}{3.102379in}}%
\pgfpathlineto{\pgfqpoint{1.000723in}{3.098821in}}%
\pgfpathlineto{\pgfqpoint{1.012339in}{3.098921in}}%
\pgfpathlineto{\pgfqpoint{1.023954in}{3.099876in}}%
\pgfpathlineto{\pgfqpoint{1.035569in}{3.098879in}}%
\pgfpathlineto{\pgfqpoint{1.047185in}{3.097079in}}%
\pgfpathlineto{\pgfqpoint{1.058800in}{3.096893in}}%
\pgfpathlineto{\pgfqpoint{1.070415in}{3.096264in}}%
\pgfpathlineto{\pgfqpoint{1.093646in}{3.096727in}}%
\pgfpathlineto{\pgfqpoint{1.105261in}{3.097673in}}%
\pgfpathlineto{\pgfqpoint{1.116876in}{3.096756in}}%
\pgfpathlineto{\pgfqpoint{1.128492in}{3.095345in}}%
\pgfpathlineto{\pgfqpoint{1.140107in}{3.096753in}}%
\pgfpathlineto{\pgfqpoint{1.151722in}{3.097170in}}%
\pgfpathlineto{\pgfqpoint{1.163338in}{3.096225in}}%
\pgfpathlineto{\pgfqpoint{1.174953in}{3.097112in}}%
\pgfpathlineto{\pgfqpoint{1.186568in}{3.100268in}}%
\pgfpathlineto{\pgfqpoint{1.198183in}{3.097365in}}%
\pgfpathlineto{\pgfqpoint{1.209799in}{3.099388in}}%
\pgfpathlineto{\pgfqpoint{1.221414in}{3.098498in}}%
\pgfpathlineto{\pgfqpoint{1.233029in}{3.098509in}}%
\pgfpathlineto{\pgfqpoint{1.244645in}{3.099974in}}%
\pgfpathlineto{\pgfqpoint{1.256260in}{3.098337in}}%
\pgfpathlineto{\pgfqpoint{1.279490in}{3.101830in}}%
\pgfpathlineto{\pgfqpoint{1.291106in}{3.100543in}}%
\pgfpathlineto{\pgfqpoint{1.302721in}{3.101243in}}%
\pgfpathlineto{\pgfqpoint{1.314336in}{3.100627in}}%
\pgfpathlineto{\pgfqpoint{1.337567in}{3.102403in}}%
\pgfpathlineto{\pgfqpoint{1.349182in}{3.101086in}}%
\pgfpathlineto{\pgfqpoint{1.360797in}{3.102902in}}%
\pgfpathlineto{\pgfqpoint{1.372413in}{3.102220in}}%
\pgfpathlineto{\pgfqpoint{1.384028in}{3.104463in}}%
\pgfpathlineto{\pgfqpoint{1.407259in}{3.106987in}}%
\pgfpathlineto{\pgfqpoint{1.418874in}{3.105545in}}%
\pgfpathlineto{\pgfqpoint{1.430489in}{3.103722in}}%
\pgfpathlineto{\pgfqpoint{1.453720in}{3.106511in}}%
\pgfpathlineto{\pgfqpoint{1.465335in}{3.105051in}}%
\pgfpathlineto{\pgfqpoint{1.476950in}{3.106304in}}%
\pgfpathlineto{\pgfqpoint{1.488566in}{3.107104in}}%
\pgfpathlineto{\pgfqpoint{1.500181in}{3.108738in}}%
\pgfpathlineto{\pgfqpoint{1.511796in}{3.108784in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{3.108115in}}%
\pgfpathlineto{\pgfqpoint{1.535027in}{3.107934in}}%
\pgfpathlineto{\pgfqpoint{1.546642in}{3.109006in}}%
\pgfpathlineto{\pgfqpoint{1.558257in}{3.109091in}}%
\pgfpathlineto{\pgfqpoint{1.569873in}{3.110867in}}%
\pgfpathlineto{\pgfqpoint{1.581488in}{3.109298in}}%
\pgfpathlineto{\pgfqpoint{1.593103in}{3.109577in}}%
\pgfpathlineto{\pgfqpoint{1.604718in}{3.111211in}}%
\pgfpathlineto{\pgfqpoint{1.616334in}{3.111523in}}%
\pgfpathlineto{\pgfqpoint{1.627949in}{3.110539in}}%
\pgfpathlineto{\pgfqpoint{1.639564in}{3.111385in}}%
\pgfpathlineto{\pgfqpoint{1.651180in}{3.110586in}}%
\pgfpathlineto{\pgfqpoint{1.674410in}{3.115014in}}%
\pgfpathlineto{\pgfqpoint{1.686025in}{3.113854in}}%
\pgfpathlineto{\pgfqpoint{1.697641in}{3.114429in}}%
\pgfpathlineto{\pgfqpoint{1.709256in}{3.115395in}}%
\pgfpathlineto{\pgfqpoint{1.732487in}{3.114795in}}%
\pgfpathlineto{\pgfqpoint{1.755717in}{3.114767in}}%
\pgfpathlineto{\pgfqpoint{1.767332in}{3.118630in}}%
\pgfpathlineto{\pgfqpoint{1.778948in}{3.117761in}}%
\pgfpathlineto{\pgfqpoint{1.790563in}{3.116197in}}%
\pgfpathlineto{\pgfqpoint{1.802178in}{3.115153in}}%
\pgfpathlineto{\pgfqpoint{1.813794in}{3.118100in}}%
\pgfpathlineto{\pgfqpoint{1.825409in}{3.116782in}}%
\pgfpathlineto{\pgfqpoint{1.837024in}{3.113328in}}%
\pgfpathlineto{\pgfqpoint{1.848640in}{3.109188in}}%
\pgfpathlineto{\pgfqpoint{1.860255in}{3.110035in}}%
\pgfpathlineto{\pgfqpoint{1.883485in}{3.106447in}}%
\pgfpathlineto{\pgfqpoint{1.895101in}{3.103100in}}%
\pgfpathlineto{\pgfqpoint{1.906716in}{3.103531in}}%
\pgfpathlineto{\pgfqpoint{1.918331in}{3.100875in}}%
\pgfpathlineto{\pgfqpoint{1.929947in}{3.096749in}}%
\pgfpathlineto{\pgfqpoint{1.941562in}{3.095202in}}%
\pgfpathlineto{\pgfqpoint{1.953177in}{3.094711in}}%
\pgfpathlineto{\pgfqpoint{1.964792in}{3.093826in}}%
\pgfpathlineto{\pgfqpoint{1.976408in}{3.091582in}}%
\pgfpathlineto{\pgfqpoint{1.988023in}{3.087873in}}%
\pgfpathlineto{\pgfqpoint{1.999638in}{3.087804in}}%
\pgfpathlineto{\pgfqpoint{2.011254in}{3.083742in}}%
\pgfpathlineto{\pgfqpoint{2.022869in}{3.082898in}}%
\pgfpathlineto{\pgfqpoint{2.034484in}{3.080725in}}%
\pgfpathlineto{\pgfqpoint{2.046099in}{3.081686in}}%
\pgfpathlineto{\pgfqpoint{2.057715in}{3.076507in}}%
\pgfpathlineto{\pgfqpoint{2.069330in}{3.074513in}}%
\pgfpathlineto{\pgfqpoint{2.092561in}{3.071942in}}%
\pgfpathlineto{\pgfqpoint{2.104176in}{3.069423in}}%
\pgfpathlineto{\pgfqpoint{2.115791in}{3.070578in}}%
\pgfpathlineto{\pgfqpoint{2.127406in}{3.068954in}}%
\pgfpathlineto{\pgfqpoint{2.139022in}{3.063874in}}%
\pgfpathlineto{\pgfqpoint{2.150637in}{3.061050in}}%
\pgfpathlineto{\pgfqpoint{2.162252in}{3.059779in}}%
\pgfpathlineto{\pgfqpoint{2.173868in}{3.056952in}}%
\pgfpathlineto{\pgfqpoint{2.185483in}{3.057469in}}%
\pgfpathlineto{\pgfqpoint{2.220329in}{3.053868in}}%
\pgfpathlineto{\pgfqpoint{2.231944in}{3.051030in}}%
\pgfpathlineto{\pgfqpoint{2.243559in}{3.049871in}}%
\pgfpathlineto{\pgfqpoint{2.255175in}{3.047560in}}%
\pgfpathlineto{\pgfqpoint{2.266790in}{3.047629in}}%
\pgfpathlineto{\pgfqpoint{2.278405in}{3.043769in}}%
\pgfpathlineto{\pgfqpoint{2.290020in}{3.045666in}}%
\pgfpathlineto{\pgfqpoint{2.301636in}{3.040453in}}%
\pgfpathlineto{\pgfqpoint{2.313251in}{3.038423in}}%
\pgfpathlineto{\pgfqpoint{2.324866in}{3.033451in}}%
\pgfpathlineto{\pgfqpoint{2.336482in}{3.029829in}}%
\pgfpathlineto{\pgfqpoint{2.348097in}{3.030241in}}%
\pgfpathlineto{\pgfqpoint{2.359712in}{3.027254in}}%
\pgfpathlineto{\pgfqpoint{2.371327in}{3.026210in}}%
\pgfpathlineto{\pgfqpoint{2.382943in}{3.027939in}}%
\pgfpathlineto{\pgfqpoint{2.394558in}{3.024406in}}%
\pgfpathlineto{\pgfqpoint{2.406173in}{3.022456in}}%
\pgfpathlineto{\pgfqpoint{2.417789in}{3.021623in}}%
\pgfpathlineto{\pgfqpoint{2.429404in}{3.019790in}}%
\pgfpathlineto{\pgfqpoint{2.452634in}{3.020534in}}%
\pgfpathlineto{\pgfqpoint{2.464250in}{3.016699in}}%
\pgfpathlineto{\pgfqpoint{2.475865in}{3.014756in}}%
\pgfpathlineto{\pgfqpoint{2.487480in}{3.012148in}}%
\pgfpathlineto{\pgfqpoint{2.499096in}{3.011861in}}%
\pgfpathlineto{\pgfqpoint{2.510711in}{3.009494in}}%
\pgfpathlineto{\pgfqpoint{2.533942in}{3.008894in}}%
\pgfpathlineto{\pgfqpoint{2.545557in}{3.004670in}}%
\pgfpathlineto{\pgfqpoint{2.557172in}{3.003945in}}%
\pgfpathlineto{\pgfqpoint{2.568787in}{3.002656in}}%
\pgfpathlineto{\pgfqpoint{2.580403in}{2.999930in}}%
\pgfpathlineto{\pgfqpoint{2.592018in}{3.000112in}}%
\pgfpathlineto{\pgfqpoint{2.603633in}{2.997656in}}%
\pgfpathlineto{\pgfqpoint{2.615249in}{2.997730in}}%
\pgfpathlineto{\pgfqpoint{2.626864in}{2.990640in}}%
\pgfpathlineto{\pgfqpoint{2.638479in}{2.991611in}}%
\pgfpathlineto{\pgfqpoint{2.650094in}{2.986839in}}%
\pgfpathlineto{\pgfqpoint{2.661710in}{2.988717in}}%
\pgfpathlineto{\pgfqpoint{2.673325in}{2.987549in}}%
\pgfpathlineto{\pgfqpoint{2.684940in}{2.983725in}}%
\pgfpathlineto{\pgfqpoint{2.696556in}{2.983746in}}%
\pgfpathlineto{\pgfqpoint{2.708171in}{2.983304in}}%
\pgfpathlineto{\pgfqpoint{2.731401in}{2.977158in}}%
\pgfpathlineto{\pgfqpoint{2.743017in}{2.977158in}}%
\pgfpathlineto{\pgfqpoint{2.754632in}{2.976214in}}%
\pgfpathlineto{\pgfqpoint{2.766247in}{2.977415in}}%
\pgfpathlineto{\pgfqpoint{2.777863in}{2.974023in}}%
\pgfpathlineto{\pgfqpoint{2.789478in}{2.968206in}}%
\pgfpathlineto{\pgfqpoint{2.801093in}{2.968156in}}%
\pgfpathlineto{\pgfqpoint{2.812708in}{2.964777in}}%
\pgfpathlineto{\pgfqpoint{2.835939in}{2.960827in}}%
\pgfpathlineto{\pgfqpoint{2.847554in}{2.960709in}}%
\pgfpathlineto{\pgfqpoint{2.859170in}{2.959389in}}%
\pgfpathlineto{\pgfqpoint{2.870785in}{2.957119in}}%
\pgfpathlineto{\pgfqpoint{2.882400in}{2.959184in}}%
\pgfpathlineto{\pgfqpoint{2.894015in}{2.954779in}}%
\pgfpathlineto{\pgfqpoint{2.905631in}{2.953600in}}%
\pgfpathlineto{\pgfqpoint{2.917246in}{2.953651in}}%
\pgfpathlineto{\pgfqpoint{2.928861in}{2.950309in}}%
\pgfpathlineto{\pgfqpoint{2.940477in}{2.950206in}}%
\pgfpathlineto{\pgfqpoint{2.952092in}{2.947440in}}%
\pgfpathlineto{\pgfqpoint{2.963707in}{2.947225in}}%
\pgfpathlineto{\pgfqpoint{2.975322in}{2.946405in}}%
\pgfpathlineto{\pgfqpoint{2.986938in}{2.944158in}}%
\pgfpathlineto{\pgfqpoint{2.998553in}{2.943430in}}%
\pgfpathlineto{\pgfqpoint{3.010168in}{2.941763in}}%
\pgfpathlineto{\pgfqpoint{3.021784in}{2.942020in}}%
\pgfpathlineto{\pgfqpoint{3.033399in}{2.938716in}}%
\pgfpathlineto{\pgfqpoint{3.045014in}{2.934284in}}%
\pgfpathlineto{\pgfqpoint{3.056629in}{2.934992in}}%
\pgfpathlineto{\pgfqpoint{3.068245in}{2.931639in}}%
\pgfpathlineto{\pgfqpoint{3.079860in}{2.929984in}}%
\pgfpathlineto{\pgfqpoint{3.091475in}{2.930085in}}%
\pgfpathlineto{\pgfqpoint{3.103091in}{2.928608in}}%
\pgfpathlineto{\pgfqpoint{3.114706in}{2.926477in}}%
\pgfpathlineto{\pgfqpoint{3.126321in}{2.926686in}}%
\pgfpathlineto{\pgfqpoint{3.137937in}{2.923890in}}%
\pgfpathlineto{\pgfqpoint{3.149552in}{2.923536in}}%
\pgfpathlineto{\pgfqpoint{3.161167in}{2.922471in}}%
\pgfpathlineto{\pgfqpoint{3.172782in}{2.919746in}}%
\pgfpathlineto{\pgfqpoint{3.184398in}{2.920206in}}%
\pgfpathlineto{\pgfqpoint{3.196013in}{2.920186in}}%
\pgfpathlineto{\pgfqpoint{3.207628in}{2.914886in}}%
\pgfpathlineto{\pgfqpoint{3.219244in}{2.913782in}}%
\pgfpathlineto{\pgfqpoint{3.230859in}{2.909416in}}%
\pgfpathlineto{\pgfqpoint{3.242474in}{2.908879in}}%
\pgfpathlineto{\pgfqpoint{3.254089in}{2.907233in}}%
\pgfpathlineto{\pgfqpoint{3.265705in}{2.904061in}}%
\pgfpathlineto{\pgfqpoint{3.277320in}{2.904039in}}%
\pgfpathlineto{\pgfqpoint{3.288935in}{2.902058in}}%
\pgfpathlineto{\pgfqpoint{3.300551in}{2.900798in}}%
\pgfpathlineto{\pgfqpoint{3.312166in}{2.900386in}}%
\pgfpathlineto{\pgfqpoint{3.323781in}{2.898100in}}%
\pgfpathlineto{\pgfqpoint{3.335396in}{2.898741in}}%
\pgfpathlineto{\pgfqpoint{3.347012in}{2.896791in}}%
\pgfpathlineto{\pgfqpoint{3.358627in}{2.895374in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{2.893121in}}%
\pgfpathlineto{\pgfqpoint{3.381858in}{2.895639in}}%
\pgfpathlineto{\pgfqpoint{3.393473in}{2.890582in}}%
\pgfpathlineto{\pgfqpoint{3.405088in}{2.889958in}}%
\pgfpathlineto{\pgfqpoint{3.416703in}{2.891401in}}%
\pgfpathlineto{\pgfqpoint{3.428319in}{2.889323in}}%
\pgfpathlineto{\pgfqpoint{3.439934in}{2.888676in}}%
\pgfpathlineto{\pgfqpoint{3.451549in}{2.889507in}}%
\pgfpathlineto{\pgfqpoint{3.463165in}{2.884424in}}%
\pgfpathlineto{\pgfqpoint{3.474780in}{2.882955in}}%
\pgfpathlineto{\pgfqpoint{3.486395in}{2.882528in}}%
\pgfpathlineto{\pgfqpoint{3.498010in}{2.879878in}}%
\pgfpathlineto{\pgfqpoint{3.509626in}{2.877720in}}%
\pgfpathlineto{\pgfqpoint{3.521241in}{2.877007in}}%
\pgfpathlineto{\pgfqpoint{3.532856in}{2.878956in}}%
\pgfpathlineto{\pgfqpoint{3.556087in}{2.874795in}}%
\pgfpathlineto{\pgfqpoint{3.567702in}{2.875957in}}%
\pgfpathlineto{\pgfqpoint{3.579317in}{2.875796in}}%
\pgfpathlineto{\pgfqpoint{3.602548in}{2.873057in}}%
\pgfpathlineto{\pgfqpoint{3.614163in}{2.868864in}}%
\pgfpathlineto{\pgfqpoint{3.625779in}{2.866765in}}%
\pgfpathlineto{\pgfqpoint{3.637394in}{2.867033in}}%
\pgfpathlineto{\pgfqpoint{3.649009in}{2.868647in}}%
\pgfpathlineto{\pgfqpoint{3.660624in}{2.865982in}}%
\pgfpathlineto{\pgfqpoint{3.672240in}{2.865933in}}%
\pgfpathlineto{\pgfqpoint{3.683855in}{2.864068in}}%
\pgfpathlineto{\pgfqpoint{3.695470in}{2.863425in}}%
\pgfpathlineto{\pgfqpoint{3.707086in}{2.861637in}}%
\pgfpathlineto{\pgfqpoint{3.718701in}{2.864563in}}%
\pgfpathlineto{\pgfqpoint{3.730316in}{2.859219in}}%
\pgfpathlineto{\pgfqpoint{3.741931in}{2.856568in}}%
\pgfpathlineto{\pgfqpoint{3.765162in}{2.855903in}}%
\pgfpathlineto{\pgfqpoint{3.776777in}{2.852719in}}%
\pgfpathlineto{\pgfqpoint{3.788393in}{2.852118in}}%
\pgfpathlineto{\pgfqpoint{3.800008in}{2.853060in}}%
\pgfpathlineto{\pgfqpoint{3.811623in}{2.851880in}}%
\pgfpathlineto{\pgfqpoint{3.823239in}{2.853124in}}%
\pgfpathlineto{\pgfqpoint{3.834854in}{2.850135in}}%
\pgfpathlineto{\pgfqpoint{3.846469in}{2.851569in}}%
\pgfpathlineto{\pgfqpoint{3.858084in}{2.849265in}}%
\pgfpathlineto{\pgfqpoint{3.869700in}{2.849625in}}%
\pgfpathlineto{\pgfqpoint{3.881315in}{2.848214in}}%
\pgfpathlineto{\pgfqpoint{3.904546in}{2.847957in}}%
\pgfpathlineto{\pgfqpoint{3.916161in}{2.847421in}}%
\pgfpathlineto{\pgfqpoint{3.927776in}{2.846379in}}%
\pgfpathlineto{\pgfqpoint{3.939391in}{2.847167in}}%
\pgfpathlineto{\pgfqpoint{3.951007in}{2.844835in}}%
\pgfpathlineto{\pgfqpoint{3.962622in}{2.843885in}}%
\pgfpathlineto{\pgfqpoint{3.985853in}{2.842996in}}%
\pgfpathlineto{\pgfqpoint{4.009083in}{2.842089in}}%
\pgfpathlineto{\pgfqpoint{4.020698in}{2.839614in}}%
\pgfpathlineto{\pgfqpoint{4.032314in}{2.841092in}}%
\pgfpathlineto{\pgfqpoint{4.043929in}{2.840063in}}%
\pgfpathlineto{\pgfqpoint{4.055544in}{2.838270in}}%
\pgfpathlineto{\pgfqpoint{4.067160in}{2.837776in}}%
\pgfpathlineto{\pgfqpoint{4.078775in}{2.836559in}}%
\pgfpathlineto{\pgfqpoint{4.090390in}{2.836979in}}%
\pgfpathlineto{\pgfqpoint{4.102005in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.113621in}{2.835117in}}%
\pgfpathlineto{\pgfqpoint{4.125236in}{2.836842in}}%
\pgfpathlineto{\pgfqpoint{4.148467in}{2.831678in}}%
\pgfpathlineto{\pgfqpoint{4.160082in}{2.832032in}}%
\pgfpathlineto{\pgfqpoint{4.183312in}{2.831880in}}%
\pgfpathlineto{\pgfqpoint{4.194928in}{2.829717in}}%
\pgfpathlineto{\pgfqpoint{4.206543in}{2.831930in}}%
\pgfpathlineto{\pgfqpoint{4.218158in}{2.831065in}}%
\pgfpathlineto{\pgfqpoint{4.229774in}{2.829366in}}%
\pgfpathlineto{\pgfqpoint{4.241389in}{2.828868in}}%
\pgfpathlineto{\pgfqpoint{4.253004in}{2.831690in}}%
\pgfpathlineto{\pgfqpoint{4.264619in}{2.829600in}}%
\pgfpathlineto{\pgfqpoint{4.287850in}{2.824128in}}%
\pgfpathlineto{\pgfqpoint{4.299465in}{2.824368in}}%
\pgfpathlineto{\pgfqpoint{4.311081in}{2.822885in}}%
\pgfpathlineto{\pgfqpoint{4.322696in}{2.822721in}}%
\pgfpathlineto{\pgfqpoint{4.334311in}{2.821715in}}%
\pgfpathlineto{\pgfqpoint{4.345926in}{2.823053in}}%
\pgfpathlineto{\pgfqpoint{4.357542in}{2.820650in}}%
\pgfpathlineto{\pgfqpoint{4.369157in}{2.820164in}}%
\pgfpathlineto{\pgfqpoint{4.380772in}{2.819154in}}%
\pgfpathlineto{\pgfqpoint{4.392388in}{2.816603in}}%
\pgfpathlineto{\pgfqpoint{4.404003in}{2.816992in}}%
\pgfpathlineto{\pgfqpoint{4.415618in}{2.812006in}}%
\pgfpathlineto{\pgfqpoint{4.427233in}{2.810835in}}%
\pgfpathlineto{\pgfqpoint{4.450464in}{2.801770in}}%
\pgfpathlineto{\pgfqpoint{4.473695in}{2.793117in}}%
\pgfpathlineto{\pgfqpoint{4.485310in}{2.790361in}}%
\pgfpathlineto{\pgfqpoint{4.496925in}{2.784452in}}%
\pgfpathlineto{\pgfqpoint{4.508541in}{2.779272in}}%
\pgfpathlineto{\pgfqpoint{4.520156in}{2.776284in}}%
\pgfpathlineto{\pgfqpoint{4.531771in}{2.763238in}}%
\pgfpathlineto{\pgfqpoint{4.543386in}{2.753989in}}%
\pgfpathlineto{\pgfqpoint{4.555002in}{2.746386in}}%
\pgfpathlineto{\pgfqpoint{4.566617in}{2.741729in}}%
\pgfpathlineto{\pgfqpoint{4.578232in}{2.728969in}}%
\pgfpathlineto{\pgfqpoint{4.601463in}{2.712973in}}%
\pgfpathlineto{\pgfqpoint{4.624693in}{2.693682in}}%
\pgfpathlineto{\pgfqpoint{4.636309in}{2.687783in}}%
\pgfpathlineto{\pgfqpoint{4.647924in}{2.685546in}}%
\pgfpathlineto{\pgfqpoint{4.659539in}{2.676781in}}%
\pgfpathlineto{\pgfqpoint{4.671155in}{2.671120in}}%
\pgfpathlineto{\pgfqpoint{4.682770in}{2.661702in}}%
\pgfpathlineto{\pgfqpoint{4.694385in}{2.649300in}}%
\pgfpathlineto{\pgfqpoint{4.706000in}{2.639920in}}%
\pgfpathlineto{\pgfqpoint{4.717616in}{2.626868in}}%
\pgfpathlineto{\pgfqpoint{4.729231in}{2.615585in}}%
\pgfpathlineto{\pgfqpoint{4.764077in}{2.584132in}}%
\pgfpathlineto{\pgfqpoint{4.775692in}{2.575390in}}%
\pgfpathlineto{\pgfqpoint{4.787307in}{2.567437in}}%
\pgfpathlineto{\pgfqpoint{4.798923in}{2.555664in}}%
\pgfpathlineto{\pgfqpoint{4.810538in}{2.547219in}}%
\pgfpathlineto{\pgfqpoint{4.845384in}{2.520009in}}%
\pgfpathlineto{\pgfqpoint{4.856999in}{2.514079in}}%
\pgfpathlineto{\pgfqpoint{4.868614in}{2.505324in}}%
\pgfpathlineto{\pgfqpoint{4.880230in}{2.498687in}}%
\pgfpathlineto{\pgfqpoint{4.891845in}{2.491406in}}%
\pgfpathlineto{\pgfqpoint{4.926691in}{2.472336in}}%
\pgfpathlineto{\pgfqpoint{4.938306in}{2.467005in}}%
\pgfpathlineto{\pgfqpoint{4.949921in}{2.462109in}}%
\pgfpathlineto{\pgfqpoint{4.973152in}{2.450313in}}%
\pgfpathlineto{\pgfqpoint{4.984767in}{2.447567in}}%
\pgfpathlineto{\pgfqpoint{5.007998in}{2.438326in}}%
\pgfpathlineto{\pgfqpoint{5.019613in}{2.435422in}}%
\pgfpathlineto{\pgfqpoint{5.031228in}{2.431473in}}%
\pgfpathlineto{\pgfqpoint{5.042844in}{2.428776in}}%
\pgfpathlineto{\pgfqpoint{5.054459in}{2.425551in}}%
\pgfpathlineto{\pgfqpoint{5.077690in}{2.420473in}}%
\pgfpathlineto{\pgfqpoint{5.089305in}{2.419130in}}%
\pgfpathlineto{\pgfqpoint{5.100920in}{2.416897in}}%
\pgfpathlineto{\pgfqpoint{5.112535in}{2.415436in}}%
\pgfpathlineto{\pgfqpoint{5.124151in}{2.415642in}}%
\pgfpathlineto{\pgfqpoint{5.147381in}{2.412931in}}%
\pgfpathlineto{\pgfqpoint{5.158997in}{2.412399in}}%
\pgfpathlineto{\pgfqpoint{5.170612in}{2.412897in}}%
\pgfpathlineto{\pgfqpoint{5.182227in}{2.412575in}}%
\pgfpathlineto{\pgfqpoint{5.193843in}{2.412774in}}%
\pgfpathlineto{\pgfqpoint{5.205458in}{2.412223in}}%
\pgfpathlineto{\pgfqpoint{5.217073in}{2.413544in}}%
\pgfpathlineto{\pgfqpoint{5.228688in}{2.412668in}}%
\pgfpathlineto{\pgfqpoint{5.240304in}{2.413759in}}%
\pgfpathlineto{\pgfqpoint{5.251919in}{2.413136in}}%
\pgfpathlineto{\pgfqpoint{5.263534in}{2.413335in}}%
\pgfpathlineto{\pgfqpoint{5.286765in}{2.412568in}}%
\pgfpathlineto{\pgfqpoint{5.298380in}{2.413963in}}%
\pgfpathlineto{\pgfqpoint{5.309995in}{2.413957in}}%
\pgfpathlineto{\pgfqpoint{5.321611in}{2.412833in}}%
\pgfpathlineto{\pgfqpoint{5.356457in}{2.413403in}}%
\pgfpathlineto{\pgfqpoint{5.368072in}{2.412448in}}%
\pgfpathlineto{\pgfqpoint{5.391302in}{2.413188in}}%
\pgfpathlineto{\pgfqpoint{5.402918in}{2.412524in}}%
\pgfpathlineto{\pgfqpoint{5.414533in}{2.413060in}}%
\pgfpathlineto{\pgfqpoint{5.426148in}{2.412558in}}%
\pgfpathlineto{\pgfqpoint{5.449379in}{2.413198in}}%
\pgfpathlineto{\pgfqpoint{5.460994in}{2.412328in}}%
\pgfpathlineto{\pgfqpoint{5.472609in}{2.413027in}}%
\pgfpathlineto{\pgfqpoint{5.484225in}{2.412622in}}%
\pgfpathlineto{\pgfqpoint{5.484225in}{2.412622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.849725in}{2.244925in}}{\pgfqpoint{4.634500in}{1.173333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849725in}{3.364925in}}%
\pgfpathlineto{\pgfqpoint{1.337567in}{3.295491in}}%
\pgfpathlineto{\pgfqpoint{1.453720in}{3.278364in}}%
\pgfpathlineto{\pgfqpoint{1.569873in}{3.260493in}}%
\pgfpathlineto{\pgfqpoint{1.674410in}{3.243557in}}%
\pgfpathlineto{\pgfqpoint{1.767332in}{3.227752in}}%
\pgfpathlineto{\pgfqpoint{1.918331in}{3.201731in}}%
\pgfpathlineto{\pgfqpoint{2.022869in}{3.185001in}}%
\pgfpathlineto{\pgfqpoint{2.139022in}{3.167108in}}%
\pgfpathlineto{\pgfqpoint{2.359712in}{3.134531in}}%
\pgfpathlineto{\pgfqpoint{2.487480in}{3.116228in}}%
\pgfpathlineto{\pgfqpoint{2.719786in}{3.083009in}}%
\pgfpathlineto{\pgfqpoint{2.835939in}{3.066947in}}%
\pgfpathlineto{\pgfqpoint{3.184398in}{3.020620in}}%
\pgfpathlineto{\pgfqpoint{3.242474in}{3.013500in}}%
\pgfpathlineto{\pgfqpoint{3.405088in}{2.994876in}}%
\pgfpathlineto{\pgfqpoint{3.498010in}{2.984672in}}%
\pgfpathlineto{\pgfqpoint{3.602548in}{2.974130in}}%
\pgfpathlineto{\pgfqpoint{3.695470in}{2.965647in}}%
\pgfpathlineto{\pgfqpoint{3.753547in}{2.960768in}}%
\pgfpathlineto{\pgfqpoint{3.869700in}{2.952269in}}%
\pgfpathlineto{\pgfqpoint{3.985853in}{2.944353in}}%
\pgfpathlineto{\pgfqpoint{4.078775in}{2.938810in}}%
\pgfpathlineto{\pgfqpoint{4.160082in}{2.934588in}}%
\pgfpathlineto{\pgfqpoint{4.276235in}{2.929622in}}%
\pgfpathlineto{\pgfqpoint{4.345926in}{2.927106in}}%
\pgfpathlineto{\pgfqpoint{4.357542in}{2.926158in}}%
\pgfpathlineto{\pgfqpoint{4.369157in}{2.924823in}}%
\pgfpathlineto{\pgfqpoint{4.380772in}{2.923105in}}%
\pgfpathlineto{\pgfqpoint{4.392388in}{2.921006in}}%
\pgfpathlineto{\pgfqpoint{4.404003in}{2.918525in}}%
\pgfpathlineto{\pgfqpoint{4.415618in}{2.915664in}}%
\pgfpathlineto{\pgfqpoint{4.438849in}{2.908797in}}%
\pgfpathlineto{\pgfqpoint{4.462079in}{2.900413in}}%
\pgfpathlineto{\pgfqpoint{4.485310in}{2.890520in}}%
\pgfpathlineto{\pgfqpoint{4.508541in}{2.879132in}}%
\pgfpathlineto{\pgfqpoint{4.531771in}{2.866295in}}%
\pgfpathlineto{\pgfqpoint{4.555002in}{2.852182in}}%
\pgfpathlineto{\pgfqpoint{4.578232in}{2.836718in}}%
\pgfpathlineto{\pgfqpoint{4.601463in}{2.819850in}}%
\pgfpathlineto{\pgfqpoint{4.624693in}{2.801580in}}%
\pgfpathlineto{\pgfqpoint{4.647924in}{2.781915in}}%
\pgfpathlineto{\pgfqpoint{4.671155in}{2.761041in}}%
\pgfpathlineto{\pgfqpoint{4.729231in}{2.707367in}}%
\pgfpathlineto{\pgfqpoint{4.752462in}{2.687369in}}%
\pgfpathlineto{\pgfqpoint{4.775692in}{2.668473in}}%
\pgfpathlineto{\pgfqpoint{4.798923in}{2.650686in}}%
\pgfpathlineto{\pgfqpoint{4.822153in}{2.634008in}}%
\pgfpathlineto{\pgfqpoint{4.845384in}{2.618433in}}%
\pgfpathlineto{\pgfqpoint{4.868614in}{2.603967in}}%
\pgfpathlineto{\pgfqpoint{4.891845in}{2.590604in}}%
\pgfpathlineto{\pgfqpoint{4.915076in}{2.578342in}}%
\pgfpathlineto{\pgfqpoint{4.938306in}{2.567183in}}%
\pgfpathlineto{\pgfqpoint{4.961537in}{2.557125in}}%
\pgfpathlineto{\pgfqpoint{4.984767in}{2.548171in}}%
\pgfpathlineto{\pgfqpoint{5.007998in}{2.540320in}}%
\pgfpathlineto{\pgfqpoint{5.031228in}{2.533558in}}%
\pgfpathlineto{\pgfqpoint{5.054459in}{2.527897in}}%
\pgfpathlineto{\pgfqpoint{5.077690in}{2.523331in}}%
\pgfpathlineto{\pgfqpoint{5.100920in}{2.519862in}}%
\pgfpathlineto{\pgfqpoint{5.124151in}{2.517492in}}%
\pgfpathlineto{\pgfqpoint{5.147381in}{2.516219in}}%
\pgfpathlineto{\pgfqpoint{5.170612in}{2.515922in}}%
\pgfpathlineto{\pgfqpoint{5.484225in}{2.515922in}}%
\pgfpathlineto{\pgfqpoint{5.484225in}{2.515922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.849725in}{2.244925in}}{\pgfqpoint{4.634500in}{1.173333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849725in}{3.277182in}}%
\pgfpathlineto{\pgfqpoint{1.337567in}{3.207748in}}%
\pgfpathlineto{\pgfqpoint{1.453720in}{3.190621in}}%
\pgfpathlineto{\pgfqpoint{1.569873in}{3.172751in}}%
\pgfpathlineto{\pgfqpoint{1.674410in}{3.155814in}}%
\pgfpathlineto{\pgfqpoint{1.767332in}{3.140010in}}%
\pgfpathlineto{\pgfqpoint{1.918331in}{3.113988in}}%
\pgfpathlineto{\pgfqpoint{2.022869in}{3.097259in}}%
\pgfpathlineto{\pgfqpoint{2.139022in}{3.079365in}}%
\pgfpathlineto{\pgfqpoint{2.359712in}{3.046788in}}%
\pgfpathlineto{\pgfqpoint{2.487480in}{3.028485in}}%
\pgfpathlineto{\pgfqpoint{2.719786in}{2.995266in}}%
\pgfpathlineto{\pgfqpoint{2.835939in}{2.979205in}}%
\pgfpathlineto{\pgfqpoint{3.184398in}{2.932877in}}%
\pgfpathlineto{\pgfqpoint{3.242474in}{2.925757in}}%
\pgfpathlineto{\pgfqpoint{3.405088in}{2.907133in}}%
\pgfpathlineto{\pgfqpoint{3.498010in}{2.896929in}}%
\pgfpathlineto{\pgfqpoint{3.602548in}{2.886387in}}%
\pgfpathlineto{\pgfqpoint{3.695470in}{2.877905in}}%
\pgfpathlineto{\pgfqpoint{3.753547in}{2.873025in}}%
\pgfpathlineto{\pgfqpoint{3.869700in}{2.864526in}}%
\pgfpathlineto{\pgfqpoint{3.985853in}{2.856610in}}%
\pgfpathlineto{\pgfqpoint{4.078775in}{2.851067in}}%
\pgfpathlineto{\pgfqpoint{4.160082in}{2.846845in}}%
\pgfpathlineto{\pgfqpoint{4.276235in}{2.841879in}}%
\pgfpathlineto{\pgfqpoint{4.345926in}{2.839363in}}%
\pgfpathlineto{\pgfqpoint{4.357542in}{2.838415in}}%
\pgfpathlineto{\pgfqpoint{4.369157in}{2.837080in}}%
\pgfpathlineto{\pgfqpoint{4.380772in}{2.835363in}}%
\pgfpathlineto{\pgfqpoint{4.392388in}{2.833263in}}%
\pgfpathlineto{\pgfqpoint{4.404003in}{2.830782in}}%
\pgfpathlineto{\pgfqpoint{4.415618in}{2.827921in}}%
\pgfpathlineto{\pgfqpoint{4.438849in}{2.821054in}}%
\pgfpathlineto{\pgfqpoint{4.462079in}{2.812670in}}%
\pgfpathlineto{\pgfqpoint{4.485310in}{2.802778in}}%
\pgfpathlineto{\pgfqpoint{4.508541in}{2.791389in}}%
\pgfpathlineto{\pgfqpoint{4.531771in}{2.778552in}}%
\pgfpathlineto{\pgfqpoint{4.555002in}{2.764439in}}%
\pgfpathlineto{\pgfqpoint{4.578232in}{2.748975in}}%
\pgfpathlineto{\pgfqpoint{4.601463in}{2.732107in}}%
\pgfpathlineto{\pgfqpoint{4.624693in}{2.713837in}}%
\pgfpathlineto{\pgfqpoint{4.647924in}{2.694172in}}%
\pgfpathlineto{\pgfqpoint{4.671155in}{2.673298in}}%
\pgfpathlineto{\pgfqpoint{4.729231in}{2.619624in}}%
\pgfpathlineto{\pgfqpoint{4.752462in}{2.599626in}}%
\pgfpathlineto{\pgfqpoint{4.775692in}{2.580730in}}%
\pgfpathlineto{\pgfqpoint{4.798923in}{2.562944in}}%
\pgfpathlineto{\pgfqpoint{4.822153in}{2.546265in}}%
\pgfpathlineto{\pgfqpoint{4.845384in}{2.530690in}}%
\pgfpathlineto{\pgfqpoint{4.868614in}{2.516224in}}%
\pgfpathlineto{\pgfqpoint{4.891845in}{2.502861in}}%
\pgfpathlineto{\pgfqpoint{4.915076in}{2.490599in}}%
\pgfpathlineto{\pgfqpoint{4.938306in}{2.479440in}}%
\pgfpathlineto{\pgfqpoint{4.961537in}{2.469383in}}%
\pgfpathlineto{\pgfqpoint{4.984767in}{2.460428in}}%
\pgfpathlineto{\pgfqpoint{5.007998in}{2.452577in}}%
\pgfpathlineto{\pgfqpoint{5.031228in}{2.445816in}}%
\pgfpathlineto{\pgfqpoint{5.054459in}{2.440154in}}%
\pgfpathlineto{\pgfqpoint{5.077690in}{2.435589in}}%
\pgfpathlineto{\pgfqpoint{5.100920in}{2.432119in}}%
\pgfpathlineto{\pgfqpoint{5.124151in}{2.429749in}}%
\pgfpathlineto{\pgfqpoint{5.147381in}{2.428476in}}%
\pgfpathlineto{\pgfqpoint{5.170612in}{2.428179in}}%
\pgfpathlineto{\pgfqpoint{5.484225in}{2.428179in}}%
\pgfpathlineto{\pgfqpoint{5.484225in}{2.428179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849725in}{2.244925in}}%
\pgfpathlineto{\pgfqpoint{0.849725in}{3.418258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484225in}{2.244925in}}%
\pgfpathlineto{\pgfqpoint{5.484225in}{3.418258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849725in}{2.244925in}}%
\pgfpathlineto{\pgfqpoint{5.484225in}{2.244925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849725in}{3.418258in}}%
\pgfpathlineto{\pgfqpoint{5.484225in}{3.418258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.108059in,y=3.407480in,left,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925164in}{3.309897in}}%
\pgfpathlineto{\pgfqpoint{2.105720in}{3.309897in}}%
\pgfpathlineto{\pgfqpoint{2.286275in}{3.309897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.430720in,y=3.246703in,left,base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873408in}{3.309897in}}%
\pgfpathlineto{\pgfqpoint{3.053964in}{3.309897in}}%
\pgfpathlineto{\pgfqpoint{3.234519in}{3.309897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.378964in,y=3.246703in,left,base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.821652in}{3.309897in}}%
\pgfpathlineto{\pgfqpoint{4.002208in}{3.309897in}}%
\pgfpathlineto{\pgfqpoint{4.182763in}{3.309897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.327208in,y=3.246703in,left,base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849725in}{0.646258in}}%
\pgfpathlineto{\pgfqpoint{5.484225in}{0.646258in}}%
\pgfpathlineto{\pgfqpoint{5.484225in}{2.112925in}}%
\pgfpathlineto{\pgfqpoint{0.849725in}{2.112925in}}%
\pgfpathlineto{\pgfqpoint{0.849725in}{0.646258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849725in}{0.646258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.849725in,y=0.549036in,,top]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011254in}{0.646258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.011254in,y=0.549036in,,top]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172782in}{0.646258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.172782in,y=0.549036in,,top]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334311in}{0.646258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.334311in,y=0.549036in,,top]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.166975in,y=0.339583in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle t~[\si{\second}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849725in}{1.058219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414348in, y=0.997470in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {\ensuremath{-}5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849725in}{1.489837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414348in, y=1.429088in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {\ensuremath{-}2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849725in}{1.921455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.543978in, y=1.860706in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358793in,y=1.379592in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle a [\si{\metre\per\square\second}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.849725in}{0.646258in}}{\pgfqpoint{4.634500in}{1.466667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849725in}{1.921455in}}%
\pgfpathlineto{\pgfqpoint{0.861340in}{1.938783in}}%
\pgfpathlineto{\pgfqpoint{0.872955in}{1.954139in}}%
\pgfpathlineto{\pgfqpoint{0.884571in}{1.967711in}}%
\pgfpathlineto{\pgfqpoint{0.896186in}{1.979673in}}%
\pgfpathlineto{\pgfqpoint{0.907801in}{1.990179in}}%
\pgfpathlineto{\pgfqpoint{0.919416in}{1.999373in}}%
\pgfpathlineto{\pgfqpoint{0.931032in}{2.007382in}}%
\pgfpathlineto{\pgfqpoint{0.942647in}{2.014322in}}%
\pgfpathlineto{\pgfqpoint{0.954262in}{2.020300in}}%
\pgfpathlineto{\pgfqpoint{0.965878in}{2.025410in}}%
\pgfpathlineto{\pgfqpoint{0.977493in}{2.029741in}}%
\pgfpathlineto{\pgfqpoint{0.989108in}{2.033369in}}%
\pgfpathlineto{\pgfqpoint{1.000723in}{2.036367in}}%
\pgfpathlineto{\pgfqpoint{1.012339in}{2.038799in}}%
\pgfpathlineto{\pgfqpoint{1.023954in}{2.040724in}}%
\pgfpathlineto{\pgfqpoint{1.035569in}{2.042193in}}%
\pgfpathlineto{\pgfqpoint{1.058800in}{2.043956in}}%
\pgfpathlineto{\pgfqpoint{1.082030in}{2.044418in}}%
\pgfpathlineto{\pgfqpoint{1.105261in}{2.043851in}}%
\pgfpathlineto{\pgfqpoint{1.128492in}{2.042476in}}%
\pgfpathlineto{\pgfqpoint{1.151722in}{2.040475in}}%
\pgfpathlineto{\pgfqpoint{1.186568in}{2.036613in}}%
\pgfpathlineto{\pgfqpoint{1.233029in}{2.030431in}}%
\pgfpathlineto{\pgfqpoint{1.302721in}{2.020145in}}%
\pgfpathlineto{\pgfqpoint{1.407259in}{2.004670in}}%
\pgfpathlineto{\pgfqpoint{1.476950in}{1.995114in}}%
\pgfpathlineto{\pgfqpoint{1.546642in}{1.986411in}}%
\pgfpathlineto{\pgfqpoint{1.616334in}{1.978599in}}%
\pgfpathlineto{\pgfqpoint{1.686025in}{1.971651in}}%
\pgfpathlineto{\pgfqpoint{1.755717in}{1.965506in}}%
\pgfpathlineto{\pgfqpoint{1.825409in}{1.960089in}}%
\pgfpathlineto{\pgfqpoint{1.906716in}{1.954589in}}%
\pgfpathlineto{\pgfqpoint{1.988023in}{1.949864in}}%
\pgfpathlineto{\pgfqpoint{2.080945in}{1.945277in}}%
\pgfpathlineto{\pgfqpoint{2.173868in}{1.941428in}}%
\pgfpathlineto{\pgfqpoint{2.278405in}{1.937835in}}%
\pgfpathlineto{\pgfqpoint{2.394558in}{1.934595in}}%
\pgfpathlineto{\pgfqpoint{2.522326in}{1.931765in}}%
\pgfpathlineto{\pgfqpoint{2.673325in}{1.929196in}}%
\pgfpathlineto{\pgfqpoint{2.847554in}{1.927016in}}%
\pgfpathlineto{\pgfqpoint{3.056629in}{1.925194in}}%
\pgfpathlineto{\pgfqpoint{3.312166in}{1.923757in}}%
\pgfpathlineto{\pgfqpoint{3.649009in}{1.922669in}}%
\pgfpathlineto{\pgfqpoint{4.125236in}{1.921947in}}%
\pgfpathlineto{\pgfqpoint{4.334311in}{1.921785in}}%
\pgfpathlineto{\pgfqpoint{4.345926in}{0.712925in}}%
\pgfpathlineto{\pgfqpoint{4.694385in}{0.712925in}}%
\pgfpathlineto{\pgfqpoint{4.706000in}{1.921455in}}%
\pgfpathlineto{\pgfqpoint{5.484225in}{1.921455in}}%
\pgfpathlineto{\pgfqpoint{5.484225in}{1.921455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.849725in}{0.646258in}}{\pgfqpoint{4.634500in}{1.466667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849725in}{1.921455in}}%
\pgfpathlineto{\pgfqpoint{0.861340in}{1.922393in}}%
\pgfpathlineto{\pgfqpoint{0.872955in}{1.931144in}}%
\pgfpathlineto{\pgfqpoint{0.884571in}{1.920754in}}%
\pgfpathlineto{\pgfqpoint{0.896186in}{1.932006in}}%
\pgfpathlineto{\pgfqpoint{0.907801in}{1.926831in}}%
\pgfpathlineto{\pgfqpoint{0.919416in}{1.935070in}}%
\pgfpathlineto{\pgfqpoint{0.931032in}{1.944337in}}%
\pgfpathlineto{\pgfqpoint{0.942647in}{1.931122in}}%
\pgfpathlineto{\pgfqpoint{0.954262in}{1.944146in}}%
\pgfpathlineto{\pgfqpoint{0.965878in}{1.939152in}}%
\pgfpathlineto{\pgfqpoint{0.977493in}{1.951207in}}%
\pgfpathlineto{\pgfqpoint{0.989108in}{1.948884in}}%
\pgfpathlineto{\pgfqpoint{1.000723in}{1.967573in}}%
\pgfpathlineto{\pgfqpoint{1.012339in}{1.960075in}}%
\pgfpathlineto{\pgfqpoint{1.023954in}{1.956685in}}%
\pgfpathlineto{\pgfqpoint{1.035569in}{1.964550in}}%
\pgfpathlineto{\pgfqpoint{1.047185in}{1.953788in}}%
\pgfpathlineto{\pgfqpoint{1.058800in}{1.965501in}}%
\pgfpathlineto{\pgfqpoint{1.070415in}{1.954857in}}%
\pgfpathlineto{\pgfqpoint{1.082030in}{1.962483in}}%
\pgfpathlineto{\pgfqpoint{1.093646in}{1.964406in}}%
\pgfpathlineto{\pgfqpoint{1.105261in}{1.962895in}}%
\pgfpathlineto{\pgfqpoint{1.116876in}{1.968812in}}%
\pgfpathlineto{\pgfqpoint{1.128492in}{1.978277in}}%
\pgfpathlineto{\pgfqpoint{1.140107in}{1.976584in}}%
\pgfpathlineto{\pgfqpoint{1.151722in}{1.962242in}}%
\pgfpathlineto{\pgfqpoint{1.163338in}{1.984582in}}%
\pgfpathlineto{\pgfqpoint{1.174953in}{1.981544in}}%
\pgfpathlineto{\pgfqpoint{1.186568in}{1.969232in}}%
\pgfpathlineto{\pgfqpoint{1.198183in}{1.977717in}}%
\pgfpathlineto{\pgfqpoint{1.209799in}{1.977148in}}%
\pgfpathlineto{\pgfqpoint{1.221414in}{1.984995in}}%
\pgfpathlineto{\pgfqpoint{1.233029in}{1.972999in}}%
\pgfpathlineto{\pgfqpoint{1.244645in}{1.988059in}}%
\pgfpathlineto{\pgfqpoint{1.256260in}{1.976308in}}%
\pgfpathlineto{\pgfqpoint{1.267875in}{1.986112in}}%
\pgfpathlineto{\pgfqpoint{1.279490in}{1.979433in}}%
\pgfpathlineto{\pgfqpoint{1.291106in}{1.984149in}}%
\pgfpathlineto{\pgfqpoint{1.302721in}{1.986653in}}%
\pgfpathlineto{\pgfqpoint{1.314336in}{1.987676in}}%
\pgfpathlineto{\pgfqpoint{1.325952in}{1.974490in}}%
\pgfpathlineto{\pgfqpoint{1.349182in}{1.982342in}}%
\pgfpathlineto{\pgfqpoint{1.360797in}{1.993009in}}%
\pgfpathlineto{\pgfqpoint{1.372413in}{1.984854in}}%
\pgfpathlineto{\pgfqpoint{1.384028in}{1.982549in}}%
\pgfpathlineto{\pgfqpoint{1.395643in}{1.990088in}}%
\pgfpathlineto{\pgfqpoint{1.407259in}{1.982531in}}%
\pgfpathlineto{\pgfqpoint{1.418874in}{1.982785in}}%
\pgfpathlineto{\pgfqpoint{1.430489in}{1.996440in}}%
\pgfpathlineto{\pgfqpoint{1.442104in}{1.988857in}}%
\pgfpathlineto{\pgfqpoint{1.453720in}{1.972504in}}%
\pgfpathlineto{\pgfqpoint{1.465335in}{1.983495in}}%
\pgfpathlineto{\pgfqpoint{1.476950in}{1.982928in}}%
\pgfpathlineto{\pgfqpoint{1.488566in}{1.983647in}}%
\pgfpathlineto{\pgfqpoint{1.500181in}{1.983777in}}%
\pgfpathlineto{\pgfqpoint{1.511796in}{1.984865in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{1.987322in}}%
\pgfpathlineto{\pgfqpoint{1.535027in}{1.983174in}}%
\pgfpathlineto{\pgfqpoint{1.546642in}{1.988963in}}%
\pgfpathlineto{\pgfqpoint{1.558257in}{1.994299in}}%
\pgfpathlineto{\pgfqpoint{1.569873in}{1.994226in}}%
\pgfpathlineto{\pgfqpoint{1.581488in}{1.986378in}}%
\pgfpathlineto{\pgfqpoint{1.593103in}{1.990551in}}%
\pgfpathlineto{\pgfqpoint{1.604718in}{1.991319in}}%
\pgfpathlineto{\pgfqpoint{1.616334in}{1.976949in}}%
\pgfpathlineto{\pgfqpoint{1.627949in}{1.980627in}}%
\pgfpathlineto{\pgfqpoint{1.639564in}{1.989333in}}%
\pgfpathlineto{\pgfqpoint{1.651180in}{1.987512in}}%
\pgfpathlineto{\pgfqpoint{1.662795in}{1.984747in}}%
\pgfpathlineto{\pgfqpoint{1.674410in}{1.978301in}}%
\pgfpathlineto{\pgfqpoint{1.686025in}{1.989828in}}%
\pgfpathlineto{\pgfqpoint{1.697641in}{1.982298in}}%
\pgfpathlineto{\pgfqpoint{1.709256in}{1.983261in}}%
\pgfpathlineto{\pgfqpoint{1.720871in}{1.974801in}}%
\pgfpathlineto{\pgfqpoint{1.732487in}{1.973187in}}%
\pgfpathlineto{\pgfqpoint{1.744102in}{1.997599in}}%
\pgfpathlineto{\pgfqpoint{1.755717in}{1.982600in}}%
\pgfpathlineto{\pgfqpoint{1.767332in}{1.989332in}}%
\pgfpathlineto{\pgfqpoint{1.778948in}{1.982626in}}%
\pgfpathlineto{\pgfqpoint{1.790563in}{1.983954in}}%
\pgfpathlineto{\pgfqpoint{1.802178in}{1.981477in}}%
\pgfpathlineto{\pgfqpoint{1.813794in}{1.983290in}}%
\pgfpathlineto{\pgfqpoint{1.825409in}{1.964576in}}%
\pgfpathlineto{\pgfqpoint{1.837024in}{1.968705in}}%
\pgfpathlineto{\pgfqpoint{1.848640in}{1.980810in}}%
\pgfpathlineto{\pgfqpoint{1.860255in}{1.985774in}}%
\pgfpathlineto{\pgfqpoint{1.871870in}{1.974610in}}%
\pgfpathlineto{\pgfqpoint{1.883485in}{1.986237in}}%
\pgfpathlineto{\pgfqpoint{1.895101in}{1.987510in}}%
\pgfpathlineto{\pgfqpoint{1.906716in}{1.963203in}}%
\pgfpathlineto{\pgfqpoint{1.918331in}{1.978260in}}%
\pgfpathlineto{\pgfqpoint{1.929947in}{1.980241in}}%
\pgfpathlineto{\pgfqpoint{1.941562in}{1.975284in}}%
\pgfpathlineto{\pgfqpoint{1.953177in}{1.984011in}}%
\pgfpathlineto{\pgfqpoint{1.964792in}{1.978443in}}%
\pgfpathlineto{\pgfqpoint{1.976408in}{1.965809in}}%
\pgfpathlineto{\pgfqpoint{1.988023in}{1.980464in}}%
\pgfpathlineto{\pgfqpoint{1.999638in}{1.983913in}}%
\pgfpathlineto{\pgfqpoint{2.011254in}{1.971899in}}%
\pgfpathlineto{\pgfqpoint{2.022869in}{1.968546in}}%
\pgfpathlineto{\pgfqpoint{2.034484in}{1.962307in}}%
\pgfpathlineto{\pgfqpoint{2.046099in}{1.969765in}}%
\pgfpathlineto{\pgfqpoint{2.057715in}{1.973141in}}%
\pgfpathlineto{\pgfqpoint{2.069330in}{1.961789in}}%
\pgfpathlineto{\pgfqpoint{2.080945in}{1.967046in}}%
\pgfpathlineto{\pgfqpoint{2.092561in}{1.970205in}}%
\pgfpathlineto{\pgfqpoint{2.104176in}{1.971532in}}%
\pgfpathlineto{\pgfqpoint{2.115791in}{1.962824in}}%
\pgfpathlineto{\pgfqpoint{2.127406in}{1.968187in}}%
\pgfpathlineto{\pgfqpoint{2.139022in}{1.965034in}}%
\pgfpathlineto{\pgfqpoint{2.162252in}{1.967201in}}%
\pgfpathlineto{\pgfqpoint{2.173868in}{1.969314in}}%
\pgfpathlineto{\pgfqpoint{2.185483in}{1.956449in}}%
\pgfpathlineto{\pgfqpoint{2.197098in}{1.973164in}}%
\pgfpathlineto{\pgfqpoint{2.208713in}{1.968497in}}%
\pgfpathlineto{\pgfqpoint{2.220329in}{1.952332in}}%
\pgfpathlineto{\pgfqpoint{2.231944in}{1.951078in}}%
\pgfpathlineto{\pgfqpoint{2.243559in}{1.952854in}}%
\pgfpathlineto{\pgfqpoint{2.255175in}{1.963612in}}%
\pgfpathlineto{\pgfqpoint{2.266790in}{1.961764in}}%
\pgfpathlineto{\pgfqpoint{2.278405in}{1.953382in}}%
\pgfpathlineto{\pgfqpoint{2.290020in}{1.948817in}}%
\pgfpathlineto{\pgfqpoint{2.301636in}{1.966878in}}%
\pgfpathlineto{\pgfqpoint{2.313251in}{1.956509in}}%
\pgfpathlineto{\pgfqpoint{2.324866in}{1.949488in}}%
\pgfpathlineto{\pgfqpoint{2.336482in}{1.951113in}}%
\pgfpathlineto{\pgfqpoint{2.348097in}{1.941260in}}%
\pgfpathlineto{\pgfqpoint{2.359712in}{1.962935in}}%
\pgfpathlineto{\pgfqpoint{2.371327in}{1.952810in}}%
\pgfpathlineto{\pgfqpoint{2.382943in}{1.954830in}}%
\pgfpathlineto{\pgfqpoint{2.394558in}{1.951322in}}%
\pgfpathlineto{\pgfqpoint{2.406173in}{1.940970in}}%
\pgfpathlineto{\pgfqpoint{2.417789in}{1.949182in}}%
\pgfpathlineto{\pgfqpoint{2.429404in}{1.951388in}}%
\pgfpathlineto{\pgfqpoint{2.441019in}{1.959031in}}%
\pgfpathlineto{\pgfqpoint{2.452634in}{1.941318in}}%
\pgfpathlineto{\pgfqpoint{2.464250in}{1.946280in}}%
\pgfpathlineto{\pgfqpoint{2.475865in}{1.940705in}}%
\pgfpathlineto{\pgfqpoint{2.499096in}{1.933174in}}%
\pgfpathlineto{\pgfqpoint{2.510711in}{1.946802in}}%
\pgfpathlineto{\pgfqpoint{2.522326in}{1.947996in}}%
\pgfpathlineto{\pgfqpoint{2.533942in}{1.936084in}}%
\pgfpathlineto{\pgfqpoint{2.545557in}{1.936789in}}%
\pgfpathlineto{\pgfqpoint{2.557172in}{1.945355in}}%
\pgfpathlineto{\pgfqpoint{2.568787in}{1.938214in}}%
\pgfpathlineto{\pgfqpoint{2.580403in}{1.945511in}}%
\pgfpathlineto{\pgfqpoint{2.592018in}{1.937444in}}%
\pgfpathlineto{\pgfqpoint{2.603633in}{1.924268in}}%
\pgfpathlineto{\pgfqpoint{2.615249in}{1.939421in}}%
\pgfpathlineto{\pgfqpoint{2.626864in}{1.950564in}}%
\pgfpathlineto{\pgfqpoint{2.638479in}{1.942196in}}%
\pgfpathlineto{\pgfqpoint{2.650094in}{1.938062in}}%
\pgfpathlineto{\pgfqpoint{2.661710in}{1.931316in}}%
\pgfpathlineto{\pgfqpoint{2.673325in}{1.921894in}}%
\pgfpathlineto{\pgfqpoint{2.684940in}{1.933386in}}%
\pgfpathlineto{\pgfqpoint{2.708171in}{1.926319in}}%
\pgfpathlineto{\pgfqpoint{2.719786in}{1.925388in}}%
\pgfpathlineto{\pgfqpoint{2.731401in}{1.931162in}}%
\pgfpathlineto{\pgfqpoint{2.743017in}{1.922041in}}%
\pgfpathlineto{\pgfqpoint{2.754632in}{1.929014in}}%
\pgfpathlineto{\pgfqpoint{2.766247in}{1.929691in}}%
\pgfpathlineto{\pgfqpoint{2.777863in}{1.939272in}}%
\pgfpathlineto{\pgfqpoint{2.789478in}{1.937120in}}%
\pgfpathlineto{\pgfqpoint{2.801093in}{1.927766in}}%
\pgfpathlineto{\pgfqpoint{2.812708in}{1.928861in}}%
\pgfpathlineto{\pgfqpoint{2.824324in}{1.927912in}}%
\pgfpathlineto{\pgfqpoint{2.835939in}{1.930743in}}%
\pgfpathlineto{\pgfqpoint{2.847554in}{1.924268in}}%
\pgfpathlineto{\pgfqpoint{2.859170in}{1.928514in}}%
\pgfpathlineto{\pgfqpoint{2.870785in}{1.913404in}}%
\pgfpathlineto{\pgfqpoint{2.882400in}{1.924791in}}%
\pgfpathlineto{\pgfqpoint{2.894015in}{1.909002in}}%
\pgfpathlineto{\pgfqpoint{2.905631in}{1.926689in}}%
\pgfpathlineto{\pgfqpoint{2.917246in}{1.921240in}}%
\pgfpathlineto{\pgfqpoint{2.928861in}{1.912928in}}%
\pgfpathlineto{\pgfqpoint{2.940477in}{1.925191in}}%
\pgfpathlineto{\pgfqpoint{2.952092in}{1.923374in}}%
\pgfpathlineto{\pgfqpoint{2.963707in}{1.909138in}}%
\pgfpathlineto{\pgfqpoint{2.975322in}{1.921680in}}%
\pgfpathlineto{\pgfqpoint{2.986938in}{1.911963in}}%
\pgfpathlineto{\pgfqpoint{2.998553in}{1.917580in}}%
\pgfpathlineto{\pgfqpoint{3.010168in}{1.926860in}}%
\pgfpathlineto{\pgfqpoint{3.021784in}{1.918093in}}%
\pgfpathlineto{\pgfqpoint{3.033399in}{1.920874in}}%
\pgfpathlineto{\pgfqpoint{3.045014in}{1.920317in}}%
\pgfpathlineto{\pgfqpoint{3.056629in}{1.904646in}}%
\pgfpathlineto{\pgfqpoint{3.068245in}{1.903335in}}%
\pgfpathlineto{\pgfqpoint{3.079860in}{1.903598in}}%
\pgfpathlineto{\pgfqpoint{3.091475in}{1.916089in}}%
\pgfpathlineto{\pgfqpoint{3.103091in}{1.899197in}}%
\pgfpathlineto{\pgfqpoint{3.114706in}{1.914669in}}%
\pgfpathlineto{\pgfqpoint{3.126321in}{1.906223in}}%
\pgfpathlineto{\pgfqpoint{3.137937in}{1.907033in}}%
\pgfpathlineto{\pgfqpoint{3.149552in}{1.905194in}}%
\pgfpathlineto{\pgfqpoint{3.161167in}{1.914601in}}%
\pgfpathlineto{\pgfqpoint{3.172782in}{1.907483in}}%
\pgfpathlineto{\pgfqpoint{3.184398in}{1.895374in}}%
\pgfpathlineto{\pgfqpoint{3.196013in}{1.914192in}}%
\pgfpathlineto{\pgfqpoint{3.207628in}{1.900571in}}%
\pgfpathlineto{\pgfqpoint{3.219244in}{1.898295in}}%
\pgfpathlineto{\pgfqpoint{3.230859in}{1.908294in}}%
\pgfpathlineto{\pgfqpoint{3.242474in}{1.907149in}}%
\pgfpathlineto{\pgfqpoint{3.254089in}{1.896759in}}%
\pgfpathlineto{\pgfqpoint{3.265705in}{1.895867in}}%
\pgfpathlineto{\pgfqpoint{3.277320in}{1.914978in}}%
\pgfpathlineto{\pgfqpoint{3.288935in}{1.912099in}}%
\pgfpathlineto{\pgfqpoint{3.300551in}{1.909982in}}%
\pgfpathlineto{\pgfqpoint{3.312166in}{1.904904in}}%
\pgfpathlineto{\pgfqpoint{3.323781in}{1.901879in}}%
\pgfpathlineto{\pgfqpoint{3.335396in}{1.906677in}}%
\pgfpathlineto{\pgfqpoint{3.347012in}{1.905467in}}%
\pgfpathlineto{\pgfqpoint{3.358627in}{1.902134in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{1.900449in}}%
\pgfpathlineto{\pgfqpoint{3.381858in}{1.908808in}}%
\pgfpathlineto{\pgfqpoint{3.393473in}{1.911601in}}%
\pgfpathlineto{\pgfqpoint{3.405088in}{1.905709in}}%
\pgfpathlineto{\pgfqpoint{3.416703in}{1.901342in}}%
\pgfpathlineto{\pgfqpoint{3.428319in}{1.896525in}}%
\pgfpathlineto{\pgfqpoint{3.439934in}{1.902765in}}%
\pgfpathlineto{\pgfqpoint{3.451549in}{1.917291in}}%
\pgfpathlineto{\pgfqpoint{3.463165in}{1.903754in}}%
\pgfpathlineto{\pgfqpoint{3.474780in}{1.907658in}}%
\pgfpathlineto{\pgfqpoint{3.486395in}{1.908749in}}%
\pgfpathlineto{\pgfqpoint{3.498010in}{1.898775in}}%
\pgfpathlineto{\pgfqpoint{3.509626in}{1.905936in}}%
\pgfpathlineto{\pgfqpoint{3.521241in}{1.903118in}}%
\pgfpathlineto{\pgfqpoint{3.532856in}{1.899062in}}%
\pgfpathlineto{\pgfqpoint{3.544472in}{1.888123in}}%
\pgfpathlineto{\pgfqpoint{3.556087in}{1.906644in}}%
\pgfpathlineto{\pgfqpoint{3.567702in}{1.903267in}}%
\pgfpathlineto{\pgfqpoint{3.579317in}{1.905204in}}%
\pgfpathlineto{\pgfqpoint{3.590933in}{1.894781in}}%
\pgfpathlineto{\pgfqpoint{3.602548in}{1.885343in}}%
\pgfpathlineto{\pgfqpoint{3.614163in}{1.891223in}}%
\pgfpathlineto{\pgfqpoint{3.625779in}{1.901931in}}%
\pgfpathlineto{\pgfqpoint{3.637394in}{1.903084in}}%
\pgfpathlineto{\pgfqpoint{3.649009in}{1.895041in}}%
\pgfpathlineto{\pgfqpoint{3.660624in}{1.913373in}}%
\pgfpathlineto{\pgfqpoint{3.672240in}{1.891858in}}%
\pgfpathlineto{\pgfqpoint{3.683855in}{1.891115in}}%
\pgfpathlineto{\pgfqpoint{3.695470in}{1.893786in}}%
\pgfpathlineto{\pgfqpoint{3.707086in}{1.904324in}}%
\pgfpathlineto{\pgfqpoint{3.718701in}{1.892340in}}%
\pgfpathlineto{\pgfqpoint{3.730316in}{1.898994in}}%
\pgfpathlineto{\pgfqpoint{3.741931in}{1.900487in}}%
\pgfpathlineto{\pgfqpoint{3.753547in}{1.908118in}}%
\pgfpathlineto{\pgfqpoint{3.765162in}{1.896741in}}%
\pgfpathlineto{\pgfqpoint{3.776777in}{1.889184in}}%
\pgfpathlineto{\pgfqpoint{3.800008in}{1.896130in}}%
\pgfpathlineto{\pgfqpoint{3.811623in}{1.902250in}}%
\pgfpathlineto{\pgfqpoint{3.823239in}{1.899898in}}%
\pgfpathlineto{\pgfqpoint{3.834854in}{1.894427in}}%
\pgfpathlineto{\pgfqpoint{3.846469in}{1.899880in}}%
\pgfpathlineto{\pgfqpoint{3.858084in}{1.893005in}}%
\pgfpathlineto{\pgfqpoint{3.869700in}{1.887031in}}%
\pgfpathlineto{\pgfqpoint{3.881315in}{1.886959in}}%
\pgfpathlineto{\pgfqpoint{3.892930in}{1.902938in}}%
\pgfpathlineto{\pgfqpoint{3.904546in}{1.897690in}}%
\pgfpathlineto{\pgfqpoint{3.916161in}{1.895907in}}%
\pgfpathlineto{\pgfqpoint{3.927776in}{1.892330in}}%
\pgfpathlineto{\pgfqpoint{3.939391in}{1.904894in}}%
\pgfpathlineto{\pgfqpoint{3.951007in}{1.904782in}}%
\pgfpathlineto{\pgfqpoint{3.962622in}{1.886042in}}%
\pgfpathlineto{\pgfqpoint{3.974237in}{1.891701in}}%
\pgfpathlineto{\pgfqpoint{3.985853in}{1.900180in}}%
\pgfpathlineto{\pgfqpoint{3.997468in}{1.906567in}}%
\pgfpathlineto{\pgfqpoint{4.009083in}{1.908518in}}%
\pgfpathlineto{\pgfqpoint{4.020698in}{1.895600in}}%
\pgfpathlineto{\pgfqpoint{4.032314in}{1.901237in}}%
\pgfpathlineto{\pgfqpoint{4.043929in}{1.896166in}}%
\pgfpathlineto{\pgfqpoint{4.055544in}{1.893679in}}%
\pgfpathlineto{\pgfqpoint{4.067160in}{1.896711in}}%
\pgfpathlineto{\pgfqpoint{4.078775in}{1.894866in}}%
\pgfpathlineto{\pgfqpoint{4.090390in}{1.907124in}}%
\pgfpathlineto{\pgfqpoint{4.102005in}{1.897419in}}%
\pgfpathlineto{\pgfqpoint{4.113621in}{1.890383in}}%
\pgfpathlineto{\pgfqpoint{4.125236in}{1.897385in}}%
\pgfpathlineto{\pgfqpoint{4.136851in}{1.879548in}}%
\pgfpathlineto{\pgfqpoint{4.148467in}{1.897034in}}%
\pgfpathlineto{\pgfqpoint{4.160082in}{1.890809in}}%
\pgfpathlineto{\pgfqpoint{4.171697in}{1.895136in}}%
\pgfpathlineto{\pgfqpoint{4.183312in}{1.885828in}}%
\pgfpathlineto{\pgfqpoint{4.194928in}{1.891991in}}%
\pgfpathlineto{\pgfqpoint{4.206543in}{1.895905in}}%
\pgfpathlineto{\pgfqpoint{4.218158in}{1.908241in}}%
\pgfpathlineto{\pgfqpoint{4.229774in}{1.887099in}}%
\pgfpathlineto{\pgfqpoint{4.241389in}{1.908207in}}%
\pgfpathlineto{\pgfqpoint{4.253004in}{1.893730in}}%
\pgfpathlineto{\pgfqpoint{4.264619in}{1.895713in}}%
\pgfpathlineto{\pgfqpoint{4.276235in}{1.904961in}}%
\pgfpathlineto{\pgfqpoint{4.287850in}{1.889479in}}%
\pgfpathlineto{\pgfqpoint{4.299465in}{1.906759in}}%
\pgfpathlineto{\pgfqpoint{4.311081in}{1.899007in}}%
\pgfpathlineto{\pgfqpoint{4.322696in}{1.885002in}}%
\pgfpathlineto{\pgfqpoint{4.334311in}{1.893239in}}%
\pgfpathlineto{\pgfqpoint{4.345926in}{1.915957in}}%
\pgfpathlineto{\pgfqpoint{4.357542in}{1.885749in}}%
\pgfpathlineto{\pgfqpoint{4.369157in}{1.896674in}}%
\pgfpathlineto{\pgfqpoint{4.380772in}{1.889482in}}%
\pgfpathlineto{\pgfqpoint{4.392388in}{1.896294in}}%
\pgfpathlineto{\pgfqpoint{4.404003in}{1.884436in}}%
\pgfpathlineto{\pgfqpoint{4.415618in}{1.893959in}}%
\pgfpathlineto{\pgfqpoint{4.427233in}{1.884582in}}%
\pgfpathlineto{\pgfqpoint{4.438849in}{1.873872in}}%
\pgfpathlineto{\pgfqpoint{4.450464in}{1.877715in}}%
\pgfpathlineto{\pgfqpoint{4.462079in}{1.875394in}}%
\pgfpathlineto{\pgfqpoint{4.473695in}{1.868615in}}%
\pgfpathlineto{\pgfqpoint{4.485310in}{1.856564in}}%
\pgfpathlineto{\pgfqpoint{4.496925in}{1.861490in}}%
\pgfpathlineto{\pgfqpoint{4.508541in}{1.864676in}}%
\pgfpathlineto{\pgfqpoint{4.520156in}{1.833370in}}%
\pgfpathlineto{\pgfqpoint{4.531771in}{1.847168in}}%
\pgfpathlineto{\pgfqpoint{4.543386in}{1.833370in}}%
\pgfpathlineto{\pgfqpoint{4.555002in}{1.816875in}}%
\pgfpathlineto{\pgfqpoint{4.566617in}{1.826732in}}%
\pgfpathlineto{\pgfqpoint{4.578232in}{1.808221in}}%
\pgfpathlineto{\pgfqpoint{4.589848in}{1.799217in}}%
\pgfpathlineto{\pgfqpoint{4.601463in}{1.799622in}}%
\pgfpathlineto{\pgfqpoint{4.613078in}{1.791290in}}%
\pgfpathlineto{\pgfqpoint{4.624693in}{1.776359in}}%
\pgfpathmoveto{\pgfqpoint{4.740846in}{0.883876in}}%
\pgfpathlineto{\pgfqpoint{4.752462in}{0.879617in}}%
\pgfpathlineto{\pgfqpoint{4.775692in}{0.869747in}}%
\pgfpathlineto{\pgfqpoint{4.787307in}{0.908271in}}%
\pgfpathmoveto{\pgfqpoint{4.810538in}{0.912927in}}%
\pgfpathlineto{\pgfqpoint{4.822153in}{0.956858in}}%
\pgfpathmoveto{\pgfqpoint{4.856999in}{0.872811in}}%
\pgfpathlineto{\pgfqpoint{4.868614in}{0.883989in}}%
\pgfpathlineto{\pgfqpoint{4.880230in}{0.882349in}}%
\pgfpathlineto{\pgfqpoint{4.891845in}{0.885392in}}%
\pgfpathlineto{\pgfqpoint{4.903460in}{0.925563in}}%
\pgfpathmoveto{\pgfqpoint{4.926691in}{0.887017in}}%
\pgfpathlineto{\pgfqpoint{4.938306in}{0.884931in}}%
\pgfpathlineto{\pgfqpoint{4.949921in}{0.886083in}}%
\pgfpathlineto{\pgfqpoint{4.961537in}{0.884281in}}%
\pgfpathmoveto{\pgfqpoint{4.984767in}{0.884816in}}%
\pgfpathlineto{\pgfqpoint{5.007998in}{0.884007in}}%
\pgfpathlineto{\pgfqpoint{5.019613in}{0.894770in}}%
\pgfpathlineto{\pgfqpoint{5.031228in}{0.944670in}}%
\pgfpathlineto{\pgfqpoint{5.042844in}{0.997581in}}%
\pgfpathlineto{\pgfqpoint{5.054459in}{1.022000in}}%
\pgfpathmoveto{\pgfqpoint{5.077690in}{1.921455in}}%
\pgfpathlineto{\pgfqpoint{5.100920in}{1.921455in}}%
\pgfpathmoveto{\pgfqpoint{5.170612in}{1.921455in}}%
\pgfpathlineto{\pgfqpoint{5.205458in}{1.921455in}}%
\pgfpathmoveto{\pgfqpoint{5.228688in}{1.921455in}}%
\pgfpathlineto{\pgfqpoint{5.298380in}{1.921455in}}%
\pgfpathmoveto{\pgfqpoint{5.344841in}{1.921455in}}%
\pgfpathlineto{\pgfqpoint{5.368072in}{1.921455in}}%
\pgfpathmoveto{\pgfqpoint{5.391302in}{1.921455in}}%
\pgfpathlineto{\pgfqpoint{5.460994in}{1.921455in}}%
\pgfpathmoveto{\pgfqpoint{5.484225in}{1.921455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.849725in}{0.646258in}}{\pgfqpoint{4.634500in}{1.466667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.624693in}{1.776359in}}%
\pgfpathlineto{\pgfqpoint{4.636309in}{1.763750in}}%
\pgfpathlineto{\pgfqpoint{4.647924in}{1.085156in}}%
\pgfpathlineto{\pgfqpoint{4.659539in}{0.970556in}}%
\pgfpathlineto{\pgfqpoint{4.671155in}{0.984475in}}%
\pgfpathlineto{\pgfqpoint{4.682770in}{0.942246in}}%
\pgfpathlineto{\pgfqpoint{4.694385in}{0.965705in}}%
\pgfpathlineto{\pgfqpoint{4.706000in}{0.911407in}}%
\pgfpathlineto{\pgfqpoint{4.717616in}{0.865940in}}%
\pgfpathlineto{\pgfqpoint{4.729231in}{0.873212in}}%
\pgfpathlineto{\pgfqpoint{4.740846in}{0.883876in}}%
\pgfpathmoveto{\pgfqpoint{4.787307in}{0.908271in}}%
\pgfpathlineto{\pgfqpoint{4.798923in}{0.934089in}}%
\pgfpathlineto{\pgfqpoint{4.810538in}{0.912927in}}%
\pgfpathlineto{\pgfqpoint{4.822153in}{0.956858in}}%
\pgfpathlineto{\pgfqpoint{4.833769in}{0.969368in}}%
\pgfpathlineto{\pgfqpoint{4.845384in}{0.870257in}}%
\pgfpathlineto{\pgfqpoint{4.856999in}{0.872811in}}%
\pgfpathmoveto{\pgfqpoint{4.903460in}{0.925563in}}%
\pgfpathlineto{\pgfqpoint{4.915076in}{0.955544in}}%
\pgfpathlineto{\pgfqpoint{4.926691in}{0.887017in}}%
\pgfpathmoveto{\pgfqpoint{4.961537in}{0.884281in}}%
\pgfpathlineto{\pgfqpoint{4.973152in}{0.942136in}}%
\pgfpathlineto{\pgfqpoint{4.984767in}{0.884816in}}%
\pgfpathmoveto{\pgfqpoint{5.054459in}{1.022000in}}%
\pgfpathlineto{\pgfqpoint{5.066074in}{1.065895in}}%
\pgfpathlineto{\pgfqpoint{5.077690in}{1.921455in}}%
\pgfpathmoveto{\pgfqpoint{5.100920in}{1.921455in}}%
\pgfpathlineto{\pgfqpoint{5.170612in}{1.921455in}}%
\pgfpathmoveto{\pgfqpoint{5.205458in}{1.921455in}}%
\pgfpathlineto{\pgfqpoint{5.228688in}{1.921455in}}%
\pgfpathmoveto{\pgfqpoint{5.298380in}{1.921455in}}%
\pgfpathlineto{\pgfqpoint{5.344841in}{1.921455in}}%
\pgfpathmoveto{\pgfqpoint{5.368072in}{1.921455in}}%
\pgfpathlineto{\pgfqpoint{5.391302in}{1.921455in}}%
\pgfpathmoveto{\pgfqpoint{5.460994in}{1.921455in}}%
\pgfpathlineto{\pgfqpoint{5.484225in}{1.921455in}}%
\pgfpathlineto{\pgfqpoint{5.484225in}{1.921455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.849725in}{0.646258in}}{\pgfqpoint{4.634500in}{1.466667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.849725in}{0.874664in}}%
\pgfpathlineto{\pgfqpoint{0.896186in}{0.874701in}}%
\pgfpathlineto{\pgfqpoint{1.302721in}{0.919075in}}%
\pgfpathlineto{\pgfqpoint{1.430489in}{0.933397in}}%
\pgfpathlineto{\pgfqpoint{1.488566in}{0.940025in}}%
\pgfpathlineto{\pgfqpoint{1.535027in}{0.945266in}}%
\pgfpathlineto{\pgfqpoint{1.662795in}{0.960055in}}%
\pgfpathlineto{\pgfqpoint{1.767332in}{0.972359in}}%
\pgfpathlineto{\pgfqpoint{1.778948in}{0.973351in}}%
\pgfpathlineto{\pgfqpoint{1.790563in}{0.973284in}}%
\pgfpathlineto{\pgfqpoint{1.848640in}{0.966034in}}%
\pgfpathlineto{\pgfqpoint{2.185483in}{0.922590in}}%
\pgfpathlineto{\pgfqpoint{2.278405in}{0.910325in}}%
\pgfpathlineto{\pgfqpoint{2.313251in}{0.905819in}}%
\pgfpathlineto{\pgfqpoint{2.348097in}{0.901267in}}%
\pgfpathlineto{\pgfqpoint{2.417789in}{0.892049in}}%
\pgfpathlineto{\pgfqpoint{3.149552in}{0.795440in}}%
\pgfpathlineto{\pgfqpoint{3.196013in}{0.789435in}}%
\pgfpathlineto{\pgfqpoint{3.265705in}{0.780334in}}%
\pgfpathlineto{\pgfqpoint{3.300551in}{0.775827in}}%
\pgfpathlineto{\pgfqpoint{3.335396in}{0.771345in}}%
\pgfpathlineto{\pgfqpoint{3.347012in}{0.769852in}}%
\pgfpathlineto{\pgfqpoint{3.358627in}{0.770510in}}%
\pgfpathlineto{\pgfqpoint{3.602548in}{0.802485in}}%
\pgfpathlineto{\pgfqpoint{3.695470in}{0.814561in}}%
\pgfpathlineto{\pgfqpoint{4.055544in}{0.860982in}}%
\pgfpathlineto{\pgfqpoint{4.136851in}{0.871276in}}%
\pgfpathlineto{\pgfqpoint{4.299465in}{0.871528in}}%
\pgfpathlineto{\pgfqpoint{4.508541in}{0.872003in}}%
\pgfpathlineto{\pgfqpoint{4.636309in}{0.872835in}}%
\pgfpathlineto{\pgfqpoint{4.682770in}{0.875165in}}%
\pgfpathlineto{\pgfqpoint{4.798923in}{0.880350in}}%
\pgfpathlineto{\pgfqpoint{4.880230in}{0.882925in}}%
\pgfpathlineto{\pgfqpoint{4.949921in}{0.884438in}}%
\pgfpathlineto{\pgfqpoint{5.019613in}{0.885322in}}%
\pgfpathlineto{\pgfqpoint{5.100920in}{0.885559in}}%
\pgfpathlineto{\pgfqpoint{5.484225in}{0.885557in}}%
\pgfpathlineto{\pgfqpoint{5.484225in}{0.885557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.849725in}{0.646258in}}{\pgfqpoint{4.634500in}{1.466667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849725in}{1.921455in}}%
\pgfpathlineto{\pgfqpoint{0.861340in}{1.924076in}}%
\pgfpathlineto{\pgfqpoint{0.872955in}{1.954767in}}%
\pgfpathlineto{\pgfqpoint{0.884571in}{1.968292in}}%
\pgfpathlineto{\pgfqpoint{0.896186in}{2.001526in}}%
\pgfpathlineto{\pgfqpoint{0.907801in}{1.995752in}}%
\pgfpathlineto{\pgfqpoint{0.919416in}{2.007405in}}%
\pgfpathlineto{\pgfqpoint{0.931032in}{2.019592in}}%
\pgfpathlineto{\pgfqpoint{0.942647in}{2.019679in}}%
\pgfpathlineto{\pgfqpoint{0.954262in}{2.010485in}}%
\pgfpathlineto{\pgfqpoint{0.965878in}{2.031956in}}%
\pgfpathlineto{\pgfqpoint{0.977493in}{2.024511in}}%
\pgfpathlineto{\pgfqpoint{0.989108in}{2.028320in}}%
\pgfpathlineto{\pgfqpoint{1.000723in}{2.028155in}}%
\pgfpathlineto{\pgfqpoint{1.012339in}{2.031957in}}%
\pgfpathlineto{\pgfqpoint{1.023954in}{2.031113in}}%
\pgfpathlineto{\pgfqpoint{1.035569in}{2.033562in}}%
\pgfpathlineto{\pgfqpoint{1.047185in}{2.019451in}}%
\pgfpathlineto{\pgfqpoint{1.058800in}{2.034898in}}%
\pgfpathlineto{\pgfqpoint{1.070415in}{2.029862in}}%
\pgfpathlineto{\pgfqpoint{1.082030in}{2.043810in}}%
\pgfpathlineto{\pgfqpoint{1.093646in}{2.040751in}}%
\pgfpathlineto{\pgfqpoint{1.105261in}{2.027080in}}%
\pgfpathlineto{\pgfqpoint{1.116876in}{2.043677in}}%
\pgfpathlineto{\pgfqpoint{1.128492in}{2.039825in}}%
\pgfpathlineto{\pgfqpoint{1.140107in}{2.044489in}}%
\pgfpathlineto{\pgfqpoint{1.151722in}{2.030452in}}%
\pgfpathlineto{\pgfqpoint{1.163338in}{2.039536in}}%
\pgfpathlineto{\pgfqpoint{1.174953in}{2.038258in}}%
\pgfpathlineto{\pgfqpoint{1.186568in}{2.043080in}}%
\pgfpathlineto{\pgfqpoint{1.198183in}{2.041157in}}%
\pgfpathlineto{\pgfqpoint{1.209799in}{2.035191in}}%
\pgfpathlineto{\pgfqpoint{1.221414in}{2.030427in}}%
\pgfpathlineto{\pgfqpoint{1.233029in}{2.025217in}}%
\pgfpathlineto{\pgfqpoint{1.256260in}{2.046258in}}%
\pgfpathlineto{\pgfqpoint{1.267875in}{2.044554in}}%
\pgfpathlineto{\pgfqpoint{1.279490in}{2.034908in}}%
\pgfpathlineto{\pgfqpoint{1.291106in}{2.026008in}}%
\pgfpathlineto{\pgfqpoint{1.302721in}{2.035520in}}%
\pgfpathlineto{\pgfqpoint{1.314336in}{2.031973in}}%
\pgfpathlineto{\pgfqpoint{1.325952in}{2.030246in}}%
\pgfpathlineto{\pgfqpoint{1.337567in}{2.037856in}}%
\pgfpathlineto{\pgfqpoint{1.349182in}{2.035265in}}%
\pgfpathlineto{\pgfqpoint{1.360797in}{2.040427in}}%
\pgfpathlineto{\pgfqpoint{1.372413in}{2.032461in}}%
\pgfpathlineto{\pgfqpoint{1.384028in}{2.043891in}}%
\pgfpathlineto{\pgfqpoint{1.395643in}{2.021561in}}%
\pgfpathlineto{\pgfqpoint{1.407259in}{2.030244in}}%
\pgfpathlineto{\pgfqpoint{1.418874in}{2.018027in}}%
\pgfpathlineto{\pgfqpoint{1.430489in}{2.024173in}}%
\pgfpathlineto{\pgfqpoint{1.442104in}{2.020080in}}%
\pgfpathlineto{\pgfqpoint{1.453720in}{2.018436in}}%
\pgfpathlineto{\pgfqpoint{1.465335in}{2.026883in}}%
\pgfpathlineto{\pgfqpoint{1.476950in}{2.013779in}}%
\pgfpathlineto{\pgfqpoint{1.488566in}{2.023652in}}%
\pgfpathlineto{\pgfqpoint{1.500181in}{2.008543in}}%
\pgfpathlineto{\pgfqpoint{1.511796in}{2.018679in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{2.019064in}}%
\pgfpathlineto{\pgfqpoint{1.535027in}{2.015359in}}%
\pgfpathlineto{\pgfqpoint{1.546642in}{2.021679in}}%
\pgfpathlineto{\pgfqpoint{1.558257in}{2.034428in}}%
\pgfpathlineto{\pgfqpoint{1.569873in}{2.015676in}}%
\pgfpathlineto{\pgfqpoint{1.581488in}{2.013775in}}%
\pgfpathlineto{\pgfqpoint{1.593103in}{2.013638in}}%
\pgfpathlineto{\pgfqpoint{1.604718in}{2.007803in}}%
\pgfpathlineto{\pgfqpoint{1.616334in}{2.005453in}}%
\pgfpathlineto{\pgfqpoint{1.627949in}{2.015985in}}%
\pgfpathlineto{\pgfqpoint{1.639564in}{2.012081in}}%
\pgfpathlineto{\pgfqpoint{1.651180in}{1.997887in}}%
\pgfpathlineto{\pgfqpoint{1.662795in}{2.010544in}}%
\pgfpathlineto{\pgfqpoint{1.674410in}{2.013800in}}%
\pgfpathlineto{\pgfqpoint{1.686025in}{2.009084in}}%
\pgfpathlineto{\pgfqpoint{1.697641in}{2.009684in}}%
\pgfpathlineto{\pgfqpoint{1.709256in}{1.998721in}}%
\pgfpathlineto{\pgfqpoint{1.720871in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{1.732487in}{2.001057in}}%
\pgfpathlineto{\pgfqpoint{1.744102in}{1.993412in}}%
\pgfpathlineto{\pgfqpoint{1.755717in}{2.002918in}}%
\pgfpathlineto{\pgfqpoint{1.767332in}{2.000483in}}%
\pgfpathlineto{\pgfqpoint{1.778948in}{1.993777in}}%
\pgfpathlineto{\pgfqpoint{1.790563in}{1.997099in}}%
\pgfpathlineto{\pgfqpoint{1.802178in}{1.994588in}}%
\pgfpathmoveto{\pgfqpoint{1.837024in}{1.867928in}}%
\pgfpathlineto{\pgfqpoint{1.848640in}{1.909272in}}%
\pgfpathmoveto{\pgfqpoint{1.918331in}{1.854424in}}%
\pgfpathlineto{\pgfqpoint{1.929947in}{1.890722in}}%
\pgfpathlineto{\pgfqpoint{1.941562in}{1.923719in}}%
\pgfpathmoveto{\pgfqpoint{2.011254in}{1.917758in}}%
\pgfpathlineto{\pgfqpoint{2.022869in}{1.943456in}}%
\pgfpathlineto{\pgfqpoint{2.034484in}{1.962485in}}%
\pgfpathmoveto{\pgfqpoint{2.057715in}{1.840407in}}%
\pgfpathlineto{\pgfqpoint{2.069330in}{1.888091in}}%
\pgfpathlineto{\pgfqpoint{2.080945in}{1.930620in}}%
\pgfpathlineto{\pgfqpoint{2.092561in}{1.944113in}}%
\pgfpathlineto{\pgfqpoint{2.104176in}{1.970123in}}%
\pgfpathmoveto{\pgfqpoint{2.139022in}{1.849782in}}%
\pgfpathlineto{\pgfqpoint{2.150637in}{1.901208in}}%
\pgfpathlineto{\pgfqpoint{2.162252in}{1.931997in}}%
\pgfpathlineto{\pgfqpoint{2.173868in}{1.950948in}}%
\pgfpathlineto{\pgfqpoint{2.185483in}{1.958765in}}%
\pgfpathlineto{\pgfqpoint{2.197098in}{1.969160in}}%
\pgfpathlineto{\pgfqpoint{2.208713in}{1.976883in}}%
\pgfpathmoveto{\pgfqpoint{2.231944in}{1.920794in}}%
\pgfpathlineto{\pgfqpoint{2.243559in}{1.939181in}}%
\pgfpathlineto{\pgfqpoint{2.255175in}{1.948846in}}%
\pgfpathmoveto{\pgfqpoint{2.301636in}{1.775285in}}%
\pgfpathlineto{\pgfqpoint{2.313251in}{1.841525in}}%
\pgfpathlineto{\pgfqpoint{2.324866in}{1.885028in}}%
\pgfpathlineto{\pgfqpoint{2.336482in}{1.918335in}}%
\pgfpathlineto{\pgfqpoint{2.348097in}{1.922728in}}%
\pgfpathlineto{\pgfqpoint{2.359712in}{1.941347in}}%
\pgfpathlineto{\pgfqpoint{2.371327in}{1.952622in}}%
\pgfpathlineto{\pgfqpoint{2.382943in}{1.947797in}}%
\pgfpathlineto{\pgfqpoint{2.394558in}{1.969084in}}%
\pgfpathlineto{\pgfqpoint{2.406173in}{1.965576in}}%
\pgfpathlineto{\pgfqpoint{2.417789in}{1.960173in}}%
\pgfpathlineto{\pgfqpoint{2.441019in}{1.961761in}}%
\pgfpathmoveto{\pgfqpoint{2.464250in}{1.884375in}}%
\pgfpathlineto{\pgfqpoint{2.475865in}{1.933290in}}%
\pgfpathlineto{\pgfqpoint{2.487480in}{1.934856in}}%
\pgfpathlineto{\pgfqpoint{2.499096in}{1.939794in}}%
\pgfpathlineto{\pgfqpoint{2.510711in}{1.943550in}}%
\pgfpathlineto{\pgfqpoint{2.522326in}{1.959641in}}%
\pgfpathmoveto{\pgfqpoint{2.545557in}{1.881562in}}%
\pgfpathlineto{\pgfqpoint{2.557172in}{1.913155in}}%
\pgfpathlineto{\pgfqpoint{2.568787in}{1.920765in}}%
\pgfpathlineto{\pgfqpoint{2.580403in}{1.943204in}}%
\pgfpathmoveto{\pgfqpoint{2.626864in}{1.841107in}}%
\pgfpathlineto{\pgfqpoint{2.638479in}{1.877748in}}%
\pgfpathlineto{\pgfqpoint{2.650094in}{1.896583in}}%
\pgfpathlineto{\pgfqpoint{2.661710in}{1.927256in}}%
\pgfpathlineto{\pgfqpoint{2.673325in}{1.930902in}}%
\pgfpathlineto{\pgfqpoint{2.684940in}{1.924143in}}%
\pgfpathlineto{\pgfqpoint{2.696556in}{1.946695in}}%
\pgfpathlineto{\pgfqpoint{2.708171in}{1.940547in}}%
\pgfpathlineto{\pgfqpoint{2.719786in}{1.935589in}}%
\pgfpathlineto{\pgfqpoint{2.731401in}{1.958083in}}%
\pgfpathlineto{\pgfqpoint{2.743017in}{1.949940in}}%
\pgfpathlineto{\pgfqpoint{2.754632in}{1.939922in}}%
\pgfpathmoveto{\pgfqpoint{2.777863in}{1.777986in}}%
\pgfpathlineto{\pgfqpoint{2.789478in}{1.844004in}}%
\pgfpathlineto{\pgfqpoint{2.801093in}{1.869430in}}%
\pgfpathlineto{\pgfqpoint{2.812708in}{1.892804in}}%
\pgfpathlineto{\pgfqpoint{2.824324in}{1.914509in}}%
\pgfpathlineto{\pgfqpoint{2.835939in}{1.938971in}}%
\pgfpathlineto{\pgfqpoint{2.847554in}{1.938340in}}%
\pgfpathlineto{\pgfqpoint{2.859170in}{1.922924in}}%
\pgfpathlineto{\pgfqpoint{2.870785in}{1.945350in}}%
\pgfpathlineto{\pgfqpoint{2.882400in}{1.930826in}}%
\pgfpathlineto{\pgfqpoint{2.894015in}{1.940715in}}%
\pgfpathlineto{\pgfqpoint{2.905631in}{1.930178in}}%
\pgfpathlineto{\pgfqpoint{2.917246in}{1.918184in}}%
\pgfpathlineto{\pgfqpoint{2.928861in}{1.926887in}}%
\pgfpathlineto{\pgfqpoint{2.940477in}{1.947426in}}%
\pgfpathlineto{\pgfqpoint{2.963707in}{1.930390in}}%
\pgfpathlineto{\pgfqpoint{2.975322in}{1.929002in}}%
\pgfpathlineto{\pgfqpoint{2.986938in}{1.922757in}}%
\pgfpathlineto{\pgfqpoint{2.998553in}{1.925086in}}%
\pgfpathlineto{\pgfqpoint{3.010168in}{1.934878in}}%
\pgfpathmoveto{\pgfqpoint{3.033399in}{1.838785in}}%
\pgfpathlineto{\pgfqpoint{3.045014in}{1.864658in}}%
\pgfpathlineto{\pgfqpoint{3.056629in}{1.878031in}}%
\pgfpathlineto{\pgfqpoint{3.068245in}{1.907951in}}%
\pgfpathlineto{\pgfqpoint{3.079860in}{1.912198in}}%
\pgfpathlineto{\pgfqpoint{3.091475in}{1.917726in}}%
\pgfpathlineto{\pgfqpoint{3.103091in}{1.909698in}}%
\pgfpathlineto{\pgfqpoint{3.114706in}{1.912902in}}%
\pgfpathlineto{\pgfqpoint{3.126321in}{1.929997in}}%
\pgfpathlineto{\pgfqpoint{3.137937in}{1.923637in}}%
\pgfpathlineto{\pgfqpoint{3.149552in}{1.909514in}}%
\pgfpathlineto{\pgfqpoint{3.161167in}{1.920794in}}%
\pgfpathlineto{\pgfqpoint{3.172782in}{1.928618in}}%
\pgfpathmoveto{\pgfqpoint{3.207628in}{1.770875in}}%
\pgfpathlineto{\pgfqpoint{3.219244in}{1.820915in}}%
\pgfpathlineto{\pgfqpoint{3.230859in}{1.843697in}}%
\pgfpathlineto{\pgfqpoint{3.242474in}{1.885065in}}%
\pgfpathlineto{\pgfqpoint{3.254089in}{1.885195in}}%
\pgfpathlineto{\pgfqpoint{3.265705in}{1.904192in}}%
\pgfpathlineto{\pgfqpoint{3.277320in}{1.916668in}}%
\pgfpathlineto{\pgfqpoint{3.288935in}{1.913077in}}%
\pgfpathlineto{\pgfqpoint{3.300551in}{1.917043in}}%
\pgfpathlineto{\pgfqpoint{3.312166in}{1.910537in}}%
\pgfpathlineto{\pgfqpoint{3.323781in}{1.915599in}}%
\pgfpathlineto{\pgfqpoint{3.335396in}{1.912603in}}%
\pgfpathlineto{\pgfqpoint{3.347012in}{1.910277in}}%
\pgfpathlineto{\pgfqpoint{3.358627in}{1.925997in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{1.909126in}}%
\pgfpathlineto{\pgfqpoint{3.381858in}{1.920470in}}%
\pgfpathlineto{\pgfqpoint{3.393473in}{1.920346in}}%
\pgfpathlineto{\pgfqpoint{3.405088in}{1.912548in}}%
\pgfpathlineto{\pgfqpoint{3.416703in}{1.912930in}}%
\pgfpathlineto{\pgfqpoint{3.428319in}{1.917355in}}%
\pgfpathlineto{\pgfqpoint{3.439934in}{1.906163in}}%
\pgfpathmoveto{\pgfqpoint{3.463165in}{1.813237in}}%
\pgfpathlineto{\pgfqpoint{3.474780in}{1.846008in}}%
\pgfpathlineto{\pgfqpoint{3.486395in}{1.873920in}}%
\pgfpathlineto{\pgfqpoint{3.498010in}{1.872641in}}%
\pgfpathlineto{\pgfqpoint{3.521241in}{1.901533in}}%
\pgfpathlineto{\pgfqpoint{3.532856in}{1.903155in}}%
\pgfpathlineto{\pgfqpoint{3.544472in}{1.900113in}}%
\pgfpathlineto{\pgfqpoint{3.556087in}{1.909197in}}%
\pgfpathlineto{\pgfqpoint{3.567702in}{1.907602in}}%
\pgfpathmoveto{\pgfqpoint{3.602548in}{1.842801in}}%
\pgfpathlineto{\pgfqpoint{3.614163in}{1.859017in}}%
\pgfpathlineto{\pgfqpoint{3.625779in}{1.881594in}}%
\pgfpathlineto{\pgfqpoint{3.637394in}{1.896682in}}%
\pgfpathmoveto{\pgfqpoint{3.660624in}{1.886472in}}%
\pgfpathlineto{\pgfqpoint{3.672240in}{1.898614in}}%
\pgfpathlineto{\pgfqpoint{3.683855in}{1.892771in}}%
\pgfpathlineto{\pgfqpoint{3.695470in}{1.915538in}}%
\pgfpathlineto{\pgfqpoint{3.707086in}{1.908918in}}%
\pgfpathmoveto{\pgfqpoint{3.730316in}{1.745512in}}%
\pgfpathlineto{\pgfqpoint{3.741931in}{1.797628in}}%
\pgfpathlineto{\pgfqpoint{3.753547in}{1.840027in}}%
\pgfpathlineto{\pgfqpoint{3.765162in}{1.880071in}}%
\pgfpathlineto{\pgfqpoint{3.776777in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{3.788393in}{1.888248in}}%
\pgfpathlineto{\pgfqpoint{3.800008in}{1.905577in}}%
\pgfpathlineto{\pgfqpoint{3.811623in}{1.900456in}}%
\pgfpathlineto{\pgfqpoint{3.823239in}{1.909333in}}%
\pgfpathlineto{\pgfqpoint{3.834854in}{1.909948in}}%
\pgfpathlineto{\pgfqpoint{3.846469in}{1.918919in}}%
\pgfpathlineto{\pgfqpoint{3.858084in}{1.908949in}}%
\pgfpathlineto{\pgfqpoint{3.869700in}{1.911181in}}%
\pgfpathlineto{\pgfqpoint{3.881315in}{1.896099in}}%
\pgfpathlineto{\pgfqpoint{3.892930in}{1.912984in}}%
\pgfpathlineto{\pgfqpoint{3.904546in}{1.914960in}}%
\pgfpathlineto{\pgfqpoint{3.916161in}{1.916487in}}%
\pgfpathlineto{\pgfqpoint{3.927776in}{1.908686in}}%
\pgfpathmoveto{\pgfqpoint{3.951007in}{1.831993in}}%
\pgfpathlineto{\pgfqpoint{3.962622in}{1.864164in}}%
\pgfpathlineto{\pgfqpoint{3.974237in}{1.873889in}}%
\pgfpathlineto{\pgfqpoint{3.985853in}{1.904971in}}%
\pgfpathlineto{\pgfqpoint{3.997468in}{1.903529in}}%
\pgfpathmoveto{\pgfqpoint{4.043929in}{1.844013in}}%
\pgfpathlineto{\pgfqpoint{4.055544in}{1.873660in}}%
\pgfpathlineto{\pgfqpoint{4.067160in}{1.886292in}}%
\pgfpathlineto{\pgfqpoint{4.078775in}{1.900368in}}%
\pgfpathlineto{\pgfqpoint{4.090390in}{1.908287in}}%
\pgfpathmoveto{\pgfqpoint{4.136851in}{1.796458in}}%
\pgfpathlineto{\pgfqpoint{4.148467in}{1.845219in}}%
\pgfpathlineto{\pgfqpoint{4.160082in}{1.874104in}}%
\pgfpathlineto{\pgfqpoint{4.171697in}{1.881555in}}%
\pgfpathlineto{\pgfqpoint{4.183312in}{1.896452in}}%
\pgfpathlineto{\pgfqpoint{4.194928in}{1.900337in}}%
\pgfpathlineto{\pgfqpoint{4.206543in}{1.900595in}}%
\pgfpathlineto{\pgfqpoint{4.218158in}{1.916190in}}%
\pgfpathlineto{\pgfqpoint{4.229774in}{1.922489in}}%
\pgfpathlineto{\pgfqpoint{4.241389in}{1.931167in}}%
\pgfpathmoveto{\pgfqpoint{4.264619in}{1.784289in}}%
\pgfpathlineto{\pgfqpoint{4.276235in}{1.834873in}}%
\pgfpathlineto{\pgfqpoint{4.287850in}{1.859207in}}%
\pgfpathlineto{\pgfqpoint{4.299465in}{1.878021in}}%
\pgfpathlineto{\pgfqpoint{4.311081in}{1.887837in}}%
\pgfpathlineto{\pgfqpoint{4.322696in}{1.904795in}}%
\pgfpathlineto{\pgfqpoint{4.334311in}{1.907889in}}%
\pgfpathlineto{\pgfqpoint{4.345926in}{1.919605in}}%
\pgfpathlineto{\pgfqpoint{4.357542in}{1.930715in}}%
\pgfpathlineto{\pgfqpoint{4.369157in}{1.929102in}}%
\pgfpathlineto{\pgfqpoint{4.380772in}{1.909297in}}%
\pgfpathlineto{\pgfqpoint{4.392388in}{1.922272in}}%
\pgfpathlineto{\pgfqpoint{4.404003in}{1.901313in}}%
\pgfpathlineto{\pgfqpoint{4.415618in}{1.920775in}}%
\pgfpathlineto{\pgfqpoint{4.427233in}{1.909526in}}%
\pgfpathlineto{\pgfqpoint{4.438849in}{1.912255in}}%
\pgfpathlineto{\pgfqpoint{4.450464in}{1.902479in}}%
\pgfpathlineto{\pgfqpoint{4.462079in}{1.902619in}}%
\pgfpathlineto{\pgfqpoint{4.473695in}{1.899239in}}%
\pgfpathlineto{\pgfqpoint{4.485310in}{1.896713in}}%
\pgfpathlineto{\pgfqpoint{4.496925in}{1.881260in}}%
\pgfpathlineto{\pgfqpoint{4.508541in}{1.885813in}}%
\pgfpathmoveto{\pgfqpoint{4.531771in}{1.639460in}}%
\pgfpathlineto{\pgfqpoint{4.543386in}{1.724103in}}%
\pgfpathlineto{\pgfqpoint{4.555002in}{1.763390in}}%
\pgfpathlineto{\pgfqpoint{4.566617in}{1.790472in}}%
\pgfpathlineto{\pgfqpoint{4.578232in}{1.820008in}}%
\pgfpathlineto{\pgfqpoint{4.589848in}{1.825028in}}%
\pgfpathlineto{\pgfqpoint{4.601463in}{1.823947in}}%
\pgfpathlineto{\pgfqpoint{4.613078in}{1.808723in}}%
\pgfpathlineto{\pgfqpoint{4.624693in}{1.802382in}}%
\pgfpathlineto{\pgfqpoint{4.636309in}{1.823864in}}%
\pgfpathlineto{\pgfqpoint{4.647924in}{1.802762in}}%
\pgfpathlineto{\pgfqpoint{4.659539in}{1.571187in}}%
\pgfpathmoveto{\pgfqpoint{4.694385in}{1.103988in}}%
\pgfpathlineto{\pgfqpoint{4.706000in}{1.069443in}}%
\pgfpathlineto{\pgfqpoint{4.717616in}{1.047736in}}%
\pgfpathlineto{\pgfqpoint{4.729231in}{1.038231in}}%
\pgfpathlineto{\pgfqpoint{4.740846in}{1.045649in}}%
\pgfpathlineto{\pgfqpoint{4.752462in}{1.058635in}}%
\pgfpathlineto{\pgfqpoint{4.764077in}{1.052951in}}%
\pgfpathlineto{\pgfqpoint{4.775692in}{1.048895in}}%
\pgfpathlineto{\pgfqpoint{4.787307in}{1.048324in}}%
\pgfpathlineto{\pgfqpoint{4.798923in}{1.041857in}}%
\pgfpathlineto{\pgfqpoint{4.810538in}{1.055368in}}%
\pgfpathlineto{\pgfqpoint{4.822153in}{1.056222in}}%
\pgfpathlineto{\pgfqpoint{4.833769in}{1.049346in}}%
\pgfpathlineto{\pgfqpoint{4.845384in}{1.048563in}}%
\pgfpathlineto{\pgfqpoint{4.856999in}{1.051057in}}%
\pgfpathlineto{\pgfqpoint{4.868614in}{1.042941in}}%
\pgfpathlineto{\pgfqpoint{4.880230in}{1.063912in}}%
\pgfpathlineto{\pgfqpoint{4.891845in}{1.054835in}}%
\pgfpathlineto{\pgfqpoint{4.903460in}{1.054545in}}%
\pgfpathlineto{\pgfqpoint{4.915076in}{1.048865in}}%
\pgfpathlineto{\pgfqpoint{4.926691in}{1.056261in}}%
\pgfpathlineto{\pgfqpoint{4.938306in}{1.053635in}}%
\pgfpathlineto{\pgfqpoint{4.949921in}{1.054736in}}%
\pgfpathlineto{\pgfqpoint{4.961537in}{1.054481in}}%
\pgfpathlineto{\pgfqpoint{4.973152in}{1.052784in}}%
\pgfpathlineto{\pgfqpoint{4.984767in}{1.052274in}}%
\pgfpathlineto{\pgfqpoint{4.996383in}{1.048455in}}%
\pgfpathlineto{\pgfqpoint{5.007998in}{1.069605in}}%
\pgfpathlineto{\pgfqpoint{5.019613in}{1.065494in}}%
\pgfpathlineto{\pgfqpoint{5.031228in}{1.053816in}}%
\pgfpathlineto{\pgfqpoint{5.042844in}{1.054145in}}%
\pgfpathlineto{\pgfqpoint{5.054459in}{1.056624in}}%
\pgfpathlineto{\pgfqpoint{5.066074in}{1.065186in}}%
\pgfpathlineto{\pgfqpoint{5.077690in}{1.055263in}}%
\pgfpathlineto{\pgfqpoint{5.089305in}{1.059225in}}%
\pgfpathlineto{\pgfqpoint{5.100920in}{1.057895in}}%
\pgfpathlineto{\pgfqpoint{5.112535in}{1.052806in}}%
\pgfpathlineto{\pgfqpoint{5.124151in}{1.058987in}}%
\pgfpathlineto{\pgfqpoint{5.135766in}{1.062054in}}%
\pgfpathlineto{\pgfqpoint{5.147381in}{1.050836in}}%
\pgfpathlineto{\pgfqpoint{5.158997in}{1.058859in}}%
\pgfpathlineto{\pgfqpoint{5.170612in}{1.921455in}}%
\pgfpathlineto{\pgfqpoint{5.484225in}{1.921455in}}%
\pgfpathlineto{\pgfqpoint{5.484225in}{1.921455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.849725in}{0.646258in}}{\pgfqpoint{4.634500in}{1.466667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.802178in}{1.994588in}}%
\pgfpathlineto{\pgfqpoint{1.813794in}{1.981541in}}%
\pgfpathlineto{\pgfqpoint{1.825409in}{1.922122in}}%
\pgfpathlineto{\pgfqpoint{1.837024in}{1.867928in}}%
\pgfpathlineto{\pgfqpoint{1.848640in}{1.909272in}}%
\pgfpathlineto{\pgfqpoint{1.860255in}{1.930504in}}%
\pgfpathlineto{\pgfqpoint{1.871870in}{1.923070in}}%
\pgfpathlineto{\pgfqpoint{1.883485in}{1.898408in}}%
\pgfpathlineto{\pgfqpoint{1.895101in}{1.910527in}}%
\pgfpathlineto{\pgfqpoint{1.906716in}{1.930087in}}%
\pgfpathlineto{\pgfqpoint{1.918331in}{1.854424in}}%
\pgfpathmoveto{\pgfqpoint{1.941562in}{1.923719in}}%
\pgfpathlineto{\pgfqpoint{1.953177in}{1.954725in}}%
\pgfpathlineto{\pgfqpoint{1.964792in}{1.947568in}}%
\pgfpathlineto{\pgfqpoint{1.976408in}{1.874311in}}%
\pgfpathlineto{\pgfqpoint{1.988023in}{1.900312in}}%
\pgfpathlineto{\pgfqpoint{1.999638in}{1.923807in}}%
\pgfpathlineto{\pgfqpoint{2.011254in}{1.917758in}}%
\pgfpathmoveto{\pgfqpoint{2.034484in}{1.962485in}}%
\pgfpathlineto{\pgfqpoint{2.046099in}{1.969515in}}%
\pgfpathlineto{\pgfqpoint{2.057715in}{1.840407in}}%
\pgfpathmoveto{\pgfqpoint{2.104176in}{1.970123in}}%
\pgfpathlineto{\pgfqpoint{2.115791in}{1.977499in}}%
\pgfpathlineto{\pgfqpoint{2.127406in}{1.868079in}}%
\pgfpathlineto{\pgfqpoint{2.139022in}{1.849782in}}%
\pgfpathmoveto{\pgfqpoint{2.208713in}{1.976883in}}%
\pgfpathlineto{\pgfqpoint{2.220329in}{1.971798in}}%
\pgfpathlineto{\pgfqpoint{2.231944in}{1.920794in}}%
\pgfpathmoveto{\pgfqpoint{2.255175in}{1.948846in}}%
\pgfpathlineto{\pgfqpoint{2.266790in}{1.954691in}}%
\pgfpathlineto{\pgfqpoint{2.278405in}{1.877865in}}%
\pgfpathlineto{\pgfqpoint{2.290020in}{1.905451in}}%
\pgfpathlineto{\pgfqpoint{2.301636in}{1.775285in}}%
\pgfpathmoveto{\pgfqpoint{2.441019in}{1.961761in}}%
\pgfpathlineto{\pgfqpoint{2.452634in}{1.959172in}}%
\pgfpathlineto{\pgfqpoint{2.464250in}{1.884375in}}%
\pgfpathmoveto{\pgfqpoint{2.522326in}{1.959641in}}%
\pgfpathlineto{\pgfqpoint{2.533942in}{1.966038in}}%
\pgfpathlineto{\pgfqpoint{2.545557in}{1.881562in}}%
\pgfpathmoveto{\pgfqpoint{2.580403in}{1.943204in}}%
\pgfpathlineto{\pgfqpoint{2.592018in}{1.935726in}}%
\pgfpathlineto{\pgfqpoint{2.603633in}{1.914346in}}%
\pgfpathlineto{\pgfqpoint{2.615249in}{1.927391in}}%
\pgfpathlineto{\pgfqpoint{2.626864in}{1.841107in}}%
\pgfpathmoveto{\pgfqpoint{2.754632in}{1.939922in}}%
\pgfpathlineto{\pgfqpoint{2.766247in}{1.944997in}}%
\pgfpathlineto{\pgfqpoint{2.777863in}{1.777986in}}%
\pgfpathmoveto{\pgfqpoint{3.010168in}{1.934878in}}%
\pgfpathlineto{\pgfqpoint{3.021784in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.033399in}{1.838785in}}%
\pgfpathmoveto{\pgfqpoint{3.172782in}{1.928618in}}%
\pgfpathlineto{\pgfqpoint{3.184398in}{1.928454in}}%
\pgfpathlineto{\pgfqpoint{3.196013in}{1.870084in}}%
\pgfpathlineto{\pgfqpoint{3.207628in}{1.770875in}}%
\pgfpathmoveto{\pgfqpoint{3.439934in}{1.906163in}}%
\pgfpathlineto{\pgfqpoint{3.451549in}{1.916757in}}%
\pgfpathlineto{\pgfqpoint{3.463165in}{1.813237in}}%
\pgfpathmoveto{\pgfqpoint{3.567702in}{1.907602in}}%
\pgfpathlineto{\pgfqpoint{3.579317in}{1.908808in}}%
\pgfpathlineto{\pgfqpoint{3.590933in}{1.836671in}}%
\pgfpathlineto{\pgfqpoint{3.602548in}{1.842801in}}%
\pgfpathmoveto{\pgfqpoint{3.637394in}{1.896682in}}%
\pgfpathlineto{\pgfqpoint{3.649009in}{1.895256in}}%
\pgfpathlineto{\pgfqpoint{3.660624in}{1.886472in}}%
\pgfpathmoveto{\pgfqpoint{3.707086in}{1.908918in}}%
\pgfpathlineto{\pgfqpoint{3.718701in}{1.894652in}}%
\pgfpathlineto{\pgfqpoint{3.730316in}{1.745512in}}%
\pgfpathmoveto{\pgfqpoint{3.927776in}{1.908686in}}%
\pgfpathlineto{\pgfqpoint{3.939391in}{1.903995in}}%
\pgfpathlineto{\pgfqpoint{3.951007in}{1.831993in}}%
\pgfpathmoveto{\pgfqpoint{3.997468in}{1.903529in}}%
\pgfpathlineto{\pgfqpoint{4.009083in}{1.899963in}}%
\pgfpathlineto{\pgfqpoint{4.020698in}{1.889872in}}%
\pgfpathlineto{\pgfqpoint{4.032314in}{1.896982in}}%
\pgfpathlineto{\pgfqpoint{4.043929in}{1.844013in}}%
\pgfpathmoveto{\pgfqpoint{4.090390in}{1.908287in}}%
\pgfpathlineto{\pgfqpoint{4.102005in}{1.903571in}}%
\pgfpathlineto{\pgfqpoint{4.113621in}{1.888432in}}%
\pgfpathlineto{\pgfqpoint{4.125236in}{1.889870in}}%
\pgfpathlineto{\pgfqpoint{4.136851in}{1.796458in}}%
\pgfpathmoveto{\pgfqpoint{4.241389in}{1.931167in}}%
\pgfpathlineto{\pgfqpoint{4.253004in}{1.910340in}}%
\pgfpathlineto{\pgfqpoint{4.264619in}{1.784289in}}%
\pgfpathmoveto{\pgfqpoint{4.508541in}{1.885813in}}%
\pgfpathlineto{\pgfqpoint{4.520156in}{1.883079in}}%
\pgfpathlineto{\pgfqpoint{4.531771in}{1.639460in}}%
\pgfpathmoveto{\pgfqpoint{4.659539in}{1.571187in}}%
\pgfpathlineto{\pgfqpoint{4.671155in}{1.371631in}}%
\pgfpathlineto{\pgfqpoint{4.682770in}{1.213078in}}%
\pgfpathlineto{\pgfqpoint{4.694385in}{1.103988in}}%
\pgfpathlineto{\pgfqpoint{4.694385in}{1.103988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.849725in}{0.646258in}}{\pgfqpoint{4.634500in}{1.466667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.849725in}{1.048097in}}%
\pgfpathlineto{\pgfqpoint{0.919416in}{1.047931in}}%
\pgfpathlineto{\pgfqpoint{1.186568in}{1.046431in}}%
\pgfpathlineto{\pgfqpoint{1.198183in}{1.046738in}}%
\pgfpathlineto{\pgfqpoint{1.256260in}{1.053300in}}%
\pgfpathlineto{\pgfqpoint{1.384028in}{1.068244in}}%
\pgfpathlineto{\pgfqpoint{1.442104in}{1.075228in}}%
\pgfpathlineto{\pgfqpoint{1.627949in}{1.098144in}}%
\pgfpathlineto{\pgfqpoint{1.871870in}{1.129884in}}%
\pgfpathlineto{\pgfqpoint{1.953177in}{1.140944in}}%
\pgfpathlineto{\pgfqpoint{1.976408in}{1.144056in}}%
\pgfpathlineto{\pgfqpoint{1.988023in}{1.144083in}}%
\pgfpathlineto{\pgfqpoint{1.999638in}{1.143656in}}%
\pgfpathlineto{\pgfqpoint{2.022869in}{1.140688in}}%
\pgfpathlineto{\pgfqpoint{2.290020in}{1.104473in}}%
\pgfpathlineto{\pgfqpoint{2.336482in}{1.098415in}}%
\pgfpathlineto{\pgfqpoint{2.533942in}{1.071501in}}%
\pgfpathlineto{\pgfqpoint{2.743017in}{1.043126in}}%
\pgfpathlineto{\pgfqpoint{3.207628in}{0.980689in}}%
\pgfpathlineto{\pgfqpoint{3.265705in}{0.973137in}}%
\pgfpathlineto{\pgfqpoint{3.416703in}{0.953128in}}%
\pgfpathlineto{\pgfqpoint{3.474780in}{0.945543in}}%
\pgfpathlineto{\pgfqpoint{3.486395in}{0.944025in}}%
\pgfpathlineto{\pgfqpoint{3.498010in}{0.943241in}}%
\pgfpathlineto{\pgfqpoint{3.881315in}{0.993796in}}%
\pgfpathlineto{\pgfqpoint{4.276235in}{1.044528in}}%
\pgfpathlineto{\pgfqpoint{4.287850in}{1.045275in}}%
\pgfpathlineto{\pgfqpoint{4.427233in}{1.045373in}}%
\pgfpathlineto{\pgfqpoint{4.555002in}{1.045889in}}%
\pgfpathlineto{\pgfqpoint{4.659539in}{1.046670in}}%
\pgfpathlineto{\pgfqpoint{4.706000in}{1.048316in}}%
\pgfpathlineto{\pgfqpoint{4.775692in}{1.051036in}}%
\pgfpathlineto{\pgfqpoint{4.856999in}{1.053646in}}%
\pgfpathlineto{\pgfqpoint{4.973152in}{1.056334in}}%
\pgfpathlineto{\pgfqpoint{5.066074in}{1.057639in}}%
\pgfpathlineto{\pgfqpoint{5.170612in}{1.058203in}}%
\pgfpathlineto{\pgfqpoint{5.484225in}{1.058202in}}%
\pgfpathlineto{\pgfqpoint{5.484225in}{1.058202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849725in}{0.646258in}}%
\pgfpathlineto{\pgfqpoint{0.849725in}{2.112925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484225in}{0.646258in}}%
\pgfpathlineto{\pgfqpoint{5.484225in}{2.112925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849725in}{0.646258in}}%
\pgfpathlineto{\pgfqpoint{5.484225in}{0.646258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849725in}{2.112925in}}%
\pgfpathlineto{\pgfqpoint{5.484225in}{2.112925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.108059in,y=2.116814in,left,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.484225in}{0.823211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.532836in, y=0.762462in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {\ensuremath{-}0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.484225in}{1.379991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.532836in, y=1.319242in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.484225in}{1.936772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.532836in, y=1.876023in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.008142in,y=1.379592in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \alpha\)[rad]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.849725in}{0.646258in}}{\pgfqpoint{4.634500in}{1.466667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849725in}{1.379991in}}%
\pgfpathlineto{\pgfqpoint{0.907801in}{1.379977in}}%
\pgfpathlineto{\pgfqpoint{1.047185in}{1.279277in}}%
\pgfpathlineto{\pgfqpoint{1.151722in}{1.202900in}}%
\pgfpathlineto{\pgfqpoint{1.244645in}{1.134154in}}%
\pgfpathlineto{\pgfqpoint{1.337567in}{1.064488in}}%
\pgfpathlineto{\pgfqpoint{1.430489in}{0.993857in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{0.922241in}}%
\pgfpathlineto{\pgfqpoint{1.616334in}{0.849616in}}%
\pgfpathlineto{\pgfqpoint{1.709256in}{0.775990in}}%
\pgfpathlineto{\pgfqpoint{1.778948in}{0.720146in}}%
\pgfpathlineto{\pgfqpoint{1.790563in}{0.712925in}}%
\pgfpathlineto{\pgfqpoint{1.883485in}{0.788307in}}%
\pgfpathlineto{\pgfqpoint{1.988023in}{0.874163in}}%
\pgfpathlineto{\pgfqpoint{2.092561in}{0.961051in}}%
\pgfpathlineto{\pgfqpoint{2.197098in}{1.048841in}}%
\pgfpathlineto{\pgfqpoint{2.324866in}{1.157207in}}%
\pgfpathlineto{\pgfqpoint{2.464250in}{1.276491in}}%
\pgfpathlineto{\pgfqpoint{2.638479in}{1.426707in}}%
\pgfpathlineto{\pgfqpoint{2.905631in}{1.658334in}}%
\pgfpathlineto{\pgfqpoint{3.196013in}{1.909976in}}%
\pgfpathlineto{\pgfqpoint{3.347012in}{2.040021in}}%
\pgfpathlineto{\pgfqpoint{3.358627in}{2.046258in}}%
\pgfpathlineto{\pgfqpoint{3.544472in}{1.887177in}}%
\pgfpathlineto{\pgfqpoint{3.695470in}{1.758855in}}%
\pgfpathlineto{\pgfqpoint{3.846469in}{1.631502in}}%
\pgfpathlineto{\pgfqpoint{3.985853in}{1.514866in}}%
\pgfpathlineto{\pgfqpoint{4.136851in}{1.389423in}}%
\pgfpathlineto{\pgfqpoint{4.148467in}{1.379991in}}%
\pgfpathlineto{\pgfqpoint{5.484225in}{1.379991in}}%
\pgfpathlineto{\pgfqpoint{5.484225in}{1.379991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849725in}{0.646258in}}%
\pgfpathlineto{\pgfqpoint{0.849725in}{2.112925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484225in}{0.646258in}}%
\pgfpathlineto{\pgfqpoint{5.484225in}{2.112925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849725in}{0.646258in}}%
\pgfpathlineto{\pgfqpoint{5.484225in}{0.646258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849725in}{2.112925in}}%
\pgfpathlineto{\pgfqpoint{5.484225in}{2.112925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> platoon.tikz <==
\newcommand\vehiclewidth{1cm}

\newcommand\xoffset{1mm}
\newcommand\yoffset{4mm}


\definecolor{lightblue}{HTML}{6495ED}

\newcommand\commcolor{lightblue}
\newcommand\radarcolor{gray}

\newcommand\radary{1.7mm}
\newcommand\radarwavespace{1.7mm}
\newcommand\dotslength{2mm}
\newcommand\platoonoffset{2cm}
\newcommand\vehicleid{\large}

\tikzset{
    pics/radar/.style={
        code={
        \foreach \i [evaluate=\i] in {0,1,...,#1}
            \draw[\radarcolor, line width=0.4mm] (\radarwavespace*\i,-1.5mm) arc (0:20:5mm+\i*2mm);
        }
    }
}

\begin{tikzpicture}[
        every node/.style={inner sep=0,outer sep=0},
        communication/.style={\commcolor, latex-latex, line width=0.2mm,bend right},
        label/.style={font=\sffamily},
        legend/.style={scale=1.2},
    ]

% road with vehicles
\draw
    (0,0)

        node[above, xshift=-\platoonoffset] (veh0) {\includegraphics[width=\vehiclewidth]{veh0.png}}
        node[label, below, xshift=-\platoonoffset, yshift=-2mm] {}
        node[above, xshift=-2cm-\platoonoffset] (veh1) {\includegraphics[width=\vehiclewidth]{veh1.png}}
        node[label, below, xshift=-2cm-\platoonoffset, yshift=-2mm] {}

        node[above, xshift=-3.5cm-\platoonoffset] (dots1) {}

        node[above, xshift=-5.5cm-\platoonoffset] (veh2) {\includegraphics[width=1.5\vehiclewidth]{veh2.png}}
        node[label, below, xshift=-5.5cm-\platoonoffset, yshift=-2mm] {}

        node[above, xshift=-7cm-\platoonoffset] (dots2) {}

        node[above, xshift=-9cm-\platoonoffset] (veh3) {\includegraphics[width=\vehiclewidth]{veh3.png}}
        node[label, below, xshift=-9cm-\platoonoffset, yshift=-2mm] {}
        node[above, xshift=-11cm-\platoonoffset] (veh4) {\includegraphics[width=\vehiclewidth]{veh4.png}}
        node[label, below, xshift=-11cm-\platoonoffset, yshift=-2mm] {}

    -- (-14,0);

% dots
\draw[dotted, line width=0.5mm] ($ (dots1) + (\dotslength,\dotslength)$) -- ($ (dots1) + (-\dotslength,\dotslength)$);
\draw[dotted, line width=0.5mm] ($ (dots2) + (\dotslength,\dotslength)$) -- ($ (dots2) + (-\dotslength,\dotslength)$);

% radar
\pic at ($ (veh0 |- 0,\radary) + (6mm, 0) $) {radar=5};
\pic at ($ (veh1 |- 0,\radary) + (6mm, 0) $) {radar=5};
\pic at ($ (veh2 |- 0,\radary) + (8mm, 0) $) {radar=5};
\pic at ($ (veh3 |- 0,\radary) + (6mm, 0) $) {radar=5};
\pic at ($ (veh4 |- 0,\radary) + (6mm, 0) $) {radar=5};

% communication
\path [communication] ($ (veh0) + (-\xoffset,\yoffset) $) edge ($ (veh1) + (\xoffset,\yoffset) $);
\path [communication] ($ (veh1) + (-\xoffset,\yoffset) $) edge ($ (dots1 |- veh1) + (\xoffset,\yoffset) $);
\path [communication] ($ (dots1 |- veh2) + (-\xoffset,\yoffset) $) edge ($ (veh2) + (\xoffset,\yoffset) $);
\path [communication] ($ (veh2) + (-\xoffset,\yoffset) $) edge ($ (dots2 |- veh2) + (\xoffset,\yoffset) $);
\path [communication] ($ (dots2 |- veh3) + (-\xoffset,\yoffset) $) edge ($ (veh3) + (\xoffset,\yoffset) $);
\path [communication] ($ (veh3) + (-\xoffset,\yoffset) $) edge ($ (veh4) + (\xoffset,\yoffset) $);

\node[label, legend, text=\commcolor] at ($ (veh2) + (0,10mm)$) {wireless communication};
\node[label, legend, text=\radarcolor] at ($ (veh0 |- 0,0) + (8mm,7mm)$) {radar};


\end{tikzpicture}

==> safety-protocol-overview.tikz <==
\newcommand\vehiclewidth{1.5cm}

\newcommand\xoffset{1mm}
\newcommand\yoffset{4mm}
\newcommand\yoffsetbelow{-5mm}
\newcommand\labelshift{5.5mm}


\definecolor{lightblue}{HTML}{6495ED}

\newcommand\commcolor{lightblue}
\newcommand\radarcolor{gray}

\newcommand{\fss}{\small}

\newcommand\radary{1.7mm}
\newcommand\radarwavespace{1.7mm}
\newcommand\platoonoffset{1cm}
\newcommand\vehicleid{\large}

\tikzset{
    pics/radar/.style={
        code={
        \foreach \i [evaluate=\i] in {0,1,...,#1}
            \draw[\radarcolor, line width=0.4mm] (\radarwavespace*\i,-1.5mm) arc (0:20:5mm+\i*2mm);
        }
    }
}

\begin{tikzpicture}[
        every node/.style={inner sep=0,outer sep=0},
        communication/.style={dashed, -latex, line width=0.2mm,bend right},
        label/.style={font=\sffamily},
        legend/.style={scale=1.2},
    ]

% road with vehicles
\draw
    (0,0)

        node[above, xshift=-\platoonoffset] (veh0) {\includegraphics[width=\vehiclewidth]{truck-icon-2.png}}
        node[label, below, xshift=-\platoonoffset-2mm, yshift=\labelshift] {\fss $\color{white} \boldsymbol{i+1}$}

        node[above, xshift=-3cm-\platoonoffset] (veh1) {\includegraphics[width=\vehiclewidth]{truck-icon-2.png}}
        node[label, below, xshift=-3cm-\platoonoffset-2mm, yshift=\labelshift] {\fss $ \color{white} \boldsymbol{i}$}

        node[above, xshift=-6cm-\platoonoffset] (veh2) {\includegraphics[width=\vehiclewidth]{truck-icon-2.png}}
        node[label, below, xshift=-6cm-\platoonoffset-2mm, yshift=\labelshift] {\fss $\color{white} \boldsymbol{i-1}$}

    -- (-8,0);

% radar
\pic at ($ (veh1 |- 0,\radary) + (8mm, 0) $) {radar=8};
\pic at ($ (veh2 |- 0,\radary) + (8mm, 0) $) {radar=8};

% communication
\path [communication] ($ (veh0) + (-\xoffset,\yoffset) $) edge ($ (veh1) + (\xoffset,\yoffset) $);
\node at  ($ .75*(veh0 |- 0,0) + .25*(veh1 |-0,0) + (0,17mm) $) [inner sep=0] {
    \framebox{\fss
    {\begin{varwidth}{\linewidth}\begin{itemize}[leftmargin=0.3cm,itemsep=0pt]
                                     \item {parameters of veh. $i+1$}
                                     \item {possible collision alert}
    \end{itemize}\end{varwidth}
    }}};

\path [communication] ($ (veh1) + (-\xoffset,\yoffset) $) edge ($ (veh2) + (\xoffset,\yoffset) $);
\node at  ($ .35*(veh1 |- 0,0) + .65*(veh2 |-0,0) + (0,17mm) $) [inner sep=0] {
    \framebox{\fss
    {\begin{varwidth}{\linewidth}\begin{itemize}[leftmargin=0.3cm,itemsep=0pt]
                                     \item {parameters of veh. $i$}
                                     \item {possible collision alert}
    \end{itemize}\end{varwidth}
    }}};


% Nominal CACC
\draw[inner sep=2pt] (-7, -0.6) rectangle (-4, -1.2) node[pos=.5,text width=4cm,align=center] {\fss Nominal CACC of $i$};
\draw[-latex] (-5.5, -0.6) -- (-4.25, 0);
\node at (-4.6, -0.37) {\fss $a_d$};

% safety verification
\draw[inner sep=2pt] (-3.5,-0.4) rectangle (-0.5,-1.3)
node[pos=.7,text width=4cm,align=left, yshift=0.2cm] {\fss Does $a_d$ comply \\ \fss with Spec.~\ref{spec:stop-in-fov}-\ref{spec:coll-pileup}?};
\draw (-3,-0.4) -- ($(veh1.south) + (0,3mm)$);

\end{tikzpicture}
